A uniform bijection between nonnesting and noncrossing partitions

In 2007, D.I. Panyushev defined a remarkable map on the set of nonnesting partitions (antichains in the root poset of a finite Weyl group). In this paper we identify Panyushev's map with the Kreweras complement on the set of noncrossing partitions, and hence construct the first uniform bijection between nonnesting and noncrossing partitions. Unfortunately, the proof that our construction is well-defined is case-by-case, using a computer in the exceptional types. Fortunately, the proof involves new and interesting combinatorics in the classical types. As consequences, we prove several conjectural properties of the Panyushev map, and we prove two cyclic sieving phenomena conjectured by D. Bessis and V. Reiner.

==> armstrongA2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47pre4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(510.2097168,343.36593628)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.42742884,327.23200217)
\curveto(68.42742884,325.12298682)(66.84451639,323.41329208)(64.89189493,323.41329208)
\curveto(62.93927347,323.41329208)(61.35636103,325.12298682)(61.35636103,327.23200217)
\curveto(61.35636103,329.34101751)(62.93927347,331.05071225)(64.89189493,331.05071225)
\curveto(66.84451639,331.05071225)(68.42742884,329.34101751)(68.42742884,327.23200217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.19774884,296.92742817)
\curveto(122.19774884,294.81841282)(120.61483639,293.10871808)(118.66221493,293.10871808)
\curveto(116.70959347,293.10871808)(115.12668103,294.81841282)(115.12668103,296.92742817)
\curveto(115.12668103,299.03644351)(116.70959347,300.74613825)(118.66221493,300.74613825)
\curveto(120.61483639,300.74613825)(122.19774884,299.03644351)(122.19774884,296.92742817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.71297884,237.58096617)
\curveto(121.71297884,235.47195082)(120.13006639,233.76225608)(118.17744493,233.76225608)
\curveto(116.22482347,233.76225608)(114.64191103,235.47195082)(114.64191103,237.58096617)
\curveto(114.64191103,239.68998151)(116.22482347,241.39967625)(118.17744493,241.39967625)
\curveto(120.13006639,241.39967625)(121.71297884,239.68998151)(121.71297884,237.58096617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.67995884,205.52892717)
\curveto(70.67995884,203.41991182)(69.09704639,201.71021708)(67.14442493,201.71021708)
\curveto(65.19180347,201.71021708)(63.60889103,203.41991182)(63.60889103,205.52892717)
\curveto(63.60889103,207.63794251)(65.19180347,209.34763725)(67.14442493,209.34763725)
\curveto(69.09704639,209.34763725)(70.67995884,207.63794251)(70.67995884,205.52892717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.15202884,237.07588917)
\curveto(18.15202884,234.96687382)(16.56911639,233.25717908)(14.61649493,233.25717908)
\curveto(12.66387347,233.25717908)(11.08096103,234.96687382)(11.08096103,237.07588917)
\curveto(11.08096103,239.18490451)(12.66387347,240.89459925)(14.61649493,240.89459925)
\curveto(16.56911639,240.89459925)(18.15202884,239.18490451)(18.15202884,237.07588917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.15202884,297.17996617)
\curveto(18.15202884,295.07095082)(16.56911639,293.36125608)(14.61649493,293.36125608)
\curveto(12.66387347,293.36125608)(11.08096103,295.07095082)(11.08096103,297.17996617)
\curveto(11.08096103,299.28898151)(12.66387347,300.99867625)(14.61649493,300.99867625)
\curveto(16.56911639,300.99867625)(18.15202884,299.28898151)(18.15202884,297.17996617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.73857884,326.28882017)
\curveto(258.73857884,324.17980482)(257.15566639,322.47011008)(255.20304493,322.47011008)
\curveto(253.25042347,322.47011008)(251.66751103,324.17980482)(251.66751103,326.28882017)
\curveto(251.66751103,328.39783551)(253.25042347,330.10753025)(255.20304493,330.10753025)
\curveto(257.15566639,330.10753025)(258.73857884,328.39783551)(258.73857884,326.28882017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.50889884,295.98424617)
\curveto(312.50889884,293.87523082)(310.92598639,292.16553608)(308.97336493,292.16553608)
\curveto(307.02074347,292.16553608)(305.43783103,293.87523082)(305.43783103,295.98424617)
\curveto(305.43783103,298.09326151)(307.02074347,299.80295625)(308.97336493,299.80295625)
\curveto(310.92598639,299.80295625)(312.50889884,298.09326151)(312.50889884,295.98424617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.02412884,236.63778417)
\curveto(312.02412884,234.52876882)(310.44121639,232.81907408)(308.48859493,232.81907408)
\curveto(306.53597347,232.81907408)(304.95306103,234.52876882)(304.95306103,236.63778417)
\curveto(304.95306103,238.74679951)(306.53597347,240.45649425)(308.48859493,240.45649425)
\curveto(310.44121639,240.45649425)(312.02412884,238.74679951)(312.02412884,236.63778417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.99110884,204.58574517)
\curveto(260.99110884,202.47672982)(259.40819639,200.76703508)(257.45557493,200.76703508)
\curveto(255.50295347,200.76703508)(253.92004103,202.47672982)(253.92004103,204.58574517)
\curveto(253.92004103,206.69476051)(255.50295347,208.40445525)(257.45557493,208.40445525)
\curveto(259.40819639,208.40445525)(260.99110884,206.69476051)(260.99110884,204.58574517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.46317884,236.13270717)
\curveto(208.46317884,234.02369182)(206.88026639,232.31399708)(204.92764493,232.31399708)
\curveto(202.97502347,232.31399708)(201.39211103,234.02369182)(201.39211103,236.13270717)
\curveto(201.39211103,238.24172251)(202.97502347,239.95141725)(204.92764493,239.95141725)
\curveto(206.88026639,239.95141725)(208.46317884,238.24172251)(208.46317884,236.13270717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.46317884,296.23678417)
\curveto(208.46317884,294.12776882)(206.88026639,292.41807408)(204.92764493,292.41807408)
\curveto(202.97502347,292.41807408)(201.39211103,294.12776882)(201.39211103,296.23678417)
\curveto(201.39211103,298.34579951)(202.97502347,300.05549425)(204.92764493,300.05549425)
\curveto(206.88026639,300.05549425)(208.46317884,298.34579951)(208.46317884,296.23678417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.35990884,326.86024817)
\curveto(447.35990884,324.75123282)(445.77699639,323.04153808)(443.82437493,323.04153808)
\curveto(441.87175347,323.04153808)(440.28884103,324.75123282)(440.28884103,326.86024817)
\curveto(440.28884103,328.96926351)(441.87175347,330.67895825)(443.82437493,330.67895825)
\curveto(445.77699639,330.67895825)(447.35990884,328.96926351)(447.35990884,326.86024817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.13022884,296.55567417)
\curveto(501.13022884,294.44665882)(499.54731639,292.73696408)(497.59469493,292.73696408)
\curveto(495.64207347,292.73696408)(494.05916103,294.44665882)(494.05916103,296.55567417)
\curveto(494.05916103,298.66468951)(495.64207347,300.37438425)(497.59469493,300.37438425)
\curveto(499.54731639,300.37438425)(501.13022884,298.66468951)(501.13022884,296.55567417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(500.64545884,237.20921217)
\curveto(500.64545884,235.10019682)(499.06254639,233.39050208)(497.10992493,233.39050208)
\curveto(495.15730347,233.39050208)(493.57439103,235.10019682)(493.57439103,237.20921217)
\curveto(493.57439103,239.31822751)(495.15730347,241.02792225)(497.10992493,241.02792225)
\curveto(499.06254639,241.02792225)(500.64545884,239.31822751)(500.64545884,237.20921217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.61243884,205.15717317)
\curveto(449.61243884,203.04815782)(448.02952639,201.33846308)(446.07690493,201.33846308)
\curveto(444.12428347,201.33846308)(442.54137103,203.04815782)(442.54137103,205.15717317)
\curveto(442.54137103,207.26618851)(444.12428347,208.97588325)(446.07690493,208.97588325)
\curveto(448.02952639,208.97588325)(449.61243884,207.26618851)(449.61243884,205.15717317)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.08450884,236.70413517)
\curveto(397.08450884,234.59511982)(395.50159639,232.88542508)(393.54897493,232.88542508)
\curveto(391.59635347,232.88542508)(390.01344103,234.59511982)(390.01344103,236.70413517)
\curveto(390.01344103,238.81315051)(391.59635347,240.52284525)(393.54897493,240.52284525)
\curveto(395.50159639,240.52284525)(397.08450884,238.81315051)(397.08450884,236.70413517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.08450884,296.80821217)
\curveto(397.08450884,294.69919682)(395.50159639,292.98950208)(393.54897493,292.98950208)
\curveto(391.59635347,292.98950208)(390.01344103,294.69919682)(390.01344103,296.80821217)
\curveto(390.01344103,298.91722751)(391.59635347,300.62692225)(393.54897493,300.62692225)
\curveto(395.50159639,300.62692225)(397.08450884,298.91722751)(397.08450884,296.80821217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.47330884,140.29027817)
\curveto(157.47330884,138.18126282)(155.89039639,136.47156808)(153.93777493,136.47156808)
\curveto(151.98515347,136.47156808)(150.40224103,138.18126282)(150.40224103,140.29027817)
\curveto(150.40224103,142.39929351)(151.98515347,144.10898825)(153.93777493,144.10898825)
\curveto(155.89039639,144.10898825)(157.47330884,142.39929351)(157.47330884,140.29027817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.24362884,109.98569817)
\curveto(211.24362884,107.87668282)(209.66071639,106.16698808)(207.70809493,106.16698808)
\curveto(205.75547347,106.16698808)(204.17256103,107.87668282)(204.17256103,109.98569817)
\curveto(204.17256103,112.09471351)(205.75547347,113.80440825)(207.70809493,113.80440825)
\curveto(209.66071639,113.80440825)(211.24362884,112.09471351)(211.24362884,109.98569817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.75885884,50.63923817)
\curveto(210.75885884,48.53022282)(209.17594639,46.82052808)(207.22332493,46.82052808)
\curveto(205.27070347,46.82052808)(203.68779103,48.53022282)(203.68779103,50.63923817)
\curveto(203.68779103,52.74825351)(205.27070347,54.45794825)(207.22332493,54.45794825)
\curveto(209.17594639,54.45794825)(210.75885884,52.74825351)(210.75885884,50.63923817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.72583884,18.58719817)
\curveto(159.72583884,16.47818282)(158.14292639,14.76848808)(156.19030493,14.76848808)
\curveto(154.23768347,14.76848808)(152.65477103,16.47818282)(152.65477103,18.58719817)
\curveto(152.65477103,20.69621351)(154.23768347,22.40590825)(156.19030493,22.40590825)
\curveto(158.14292639,22.40590825)(159.72583884,20.69621351)(159.72583884,18.58719817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.19790884,50.13416817)
\curveto(107.19790884,48.02515282)(105.61499639,46.31545808)(103.66237493,46.31545808)
\curveto(101.70975347,46.31545808)(100.12684103,48.02515282)(100.12684103,50.13416817)
\curveto(100.12684103,52.24318351)(101.70975347,53.95287825)(103.66237493,53.95287825)
\curveto(105.61499639,53.95287825)(107.19790884,52.24318351)(107.19790884,50.13416817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.19790884,110.23823817)
\curveto(107.19790884,108.12922282)(105.61499639,106.41952808)(103.66237493,106.41952808)
\curveto(101.70975347,106.41952808)(100.12684103,108.12922282)(100.12684103,110.23823817)
\curveto(100.12684103,112.34725351)(101.70975347,114.05694825)(103.66237493,114.05694825)
\curveto(105.61499639,114.05694825)(107.19790884,112.34725351)(107.19790884,110.23823817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.00664884,138.44084817)
\curveto(367.00664884,136.33183282)(365.42373639,134.62213808)(363.47111493,134.62213808)
\curveto(361.51849347,134.62213808)(359.93558103,136.33183282)(359.93558103,138.44084817)
\curveto(359.93558103,140.54986351)(361.51849347,142.25955825)(363.47111493,142.25955825)
\curveto(365.42373639,142.25955825)(367.00664884,140.54986351)(367.00664884,138.44084817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.77696884,108.13627817)
\curveto(420.77696884,106.02726282)(419.19405639,104.31756808)(417.24143493,104.31756808)
\curveto(415.28881347,104.31756808)(413.70590103,106.02726282)(413.70590103,108.13627817)
\curveto(413.70590103,110.24529351)(415.28881347,111.95498825)(417.24143493,111.95498825)
\curveto(419.19405639,111.95498825)(420.77696884,110.24529351)(420.77696884,108.13627817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.29219884,48.78981817)
\curveto(420.29219884,46.68080282)(418.70928639,44.97110808)(416.75666493,44.97110808)
\curveto(414.80404347,44.97110808)(413.22113103,46.68080282)(413.22113103,48.78981817)
\curveto(413.22113103,50.89883351)(414.80404347,52.60852825)(416.75666493,52.60852825)
\curveto(418.70928639,52.60852825)(420.29219884,50.89883351)(420.29219884,48.78981817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.25917884,16.73777817)
\curveto(369.25917884,14.62876282)(367.67626639,12.91906808)(365.72364493,12.91906808)
\curveto(363.77102347,12.91906808)(362.18811103,14.62876282)(362.18811103,16.73777817)
\curveto(362.18811103,18.84679351)(363.77102347,20.55648825)(365.72364493,20.55648825)
\curveto(367.67626639,20.55648825)(369.25917884,18.84679351)(369.25917884,16.73777817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.73124884,48.28473817)
\curveto(316.73124884,46.17572282)(315.14833639,44.46602808)(313.19571493,44.46602808)
\curveto(311.24309347,44.46602808)(309.66018103,46.17572282)(309.66018103,48.28473817)
\curveto(309.66018103,50.39375351)(311.24309347,52.10344825)(313.19571493,52.10344825)
\curveto(315.14833639,52.10344825)(316.73124884,50.39375351)(316.73124884,48.28473817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.73124884,108.38881817)
\curveto(316.73124884,106.27980282)(315.14833639,104.57010808)(313.19571493,104.57010808)
\curveto(311.24309347,104.57010808)(309.66018103,106.27980282)(309.66018103,108.38881817)
\curveto(309.66018103,110.49783351)(311.24309347,112.20752825)(313.19571493,112.20752825)
\curveto(315.14833639,112.20752825)(316.73124884,110.49783351)(316.73124884,108.38881817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.29887125,309.94423977)
\curveto(127.29887125,310.31923977)(127.29887125,310.34267727)(126.94730875,310.34267727)
\curveto(126.00980875,309.38173977)(124.69730875,309.38173977)(124.22855875,309.38173977)
\lineto(124.22855875,308.91298977)
\curveto(124.53324625,308.91298977)(125.40043375,308.91298977)(126.17387125,309.31142727)
\lineto(126.17387125,301.55361477)
\curveto(126.17387125,301.01455227)(126.12699625,300.85048977)(124.79105875,300.85048977)
\lineto(124.32230875,300.85048977)
\lineto(124.32230875,300.38173977)
\curveto(124.83793375,300.42861477)(126.12699625,300.42861477)(126.73637125,300.42861477)
\curveto(127.32230875,300.42861477)(128.63480875,300.42861477)(129.15043375,300.38173977)
\lineto(129.15043375,300.85048977)
\lineto(128.68168375,300.85048977)
\curveto(127.32230875,300.85048977)(127.29887125,301.01455227)(127.29887125,301.55361477)
\lineto(127.29887125,309.94423977)
\closepath
\moveto(127.29887125,309.94423977)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.06722758,313.63237301)
\curveto(132.09847758,312.24956051)(131.55941508,310.02299801)(131.55941508,308.42924801)
\curveto(131.55941508,306.95268551)(132.00472758,304.65581051)(134.06722758,303.20268551)
\curveto(134.16097758,303.20268551)(134.27816508,303.20268551)(134.27816508,303.31987301)
\curveto(134.27816508,303.39018551)(134.25472758,303.41362301)(134.18441508,303.48393551)
\curveto(132.77816508,304.74956051)(132.28597758,306.50737301)(132.28597758,308.40581051)
\curveto(132.28597758,311.24174801)(133.36410258,312.62456051)(134.20785258,313.39799801)
\curveto(134.25472758,313.44487301)(134.27816508,313.46831051)(134.27816508,313.51518551)
\curveto(134.27816508,313.63237301)(134.16097758,313.63237301)(134.06722758,313.63237301)
\closepath
\moveto(134.06722758,313.63237301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.42439768,309.13237301)
\curveto(140.42439768,310.28081051)(140.28377268,311.12456051)(139.81502268,311.85112301)
\curveto(139.48689768,312.31987301)(138.83064768,312.74174801)(138.01033518,312.74174801)
\curveto(135.57283518,312.74174801)(135.57283518,309.88237301)(135.57283518,309.13237301)
\curveto(135.57283518,308.38237301)(135.57283518,305.59331051)(138.01033518,305.59331051)
\curveto(140.42439768,305.59331051)(140.42439768,308.38237301)(140.42439768,309.13237301)
\closepath
\moveto(138.01033518,305.89799801)
\curveto(137.51814768,305.89799801)(136.88533518,306.17924801)(136.67439768,307.02299801)
\curveto(136.53377268,307.63237301)(136.53377268,308.49956051)(136.53377268,309.27299801)
\curveto(136.53377268,310.04643551)(136.53377268,310.84331051)(136.67439768,311.40581051)
\curveto(136.90877268,312.22612301)(137.56502268,312.46049801)(138.01033518,312.46049801)
\curveto(138.57283518,312.46049801)(139.11189768,312.10893551)(139.29939768,311.49956051)
\curveto(139.46346018,310.93706051)(139.48689768,310.18706051)(139.48689768,309.27299801)
\curveto(139.48689768,308.49956051)(139.48689768,307.72612301)(139.34627268,307.06987301)
\curveto(139.13533518,306.10893551)(138.43221018,305.89799801)(138.01033518,305.89799801)
\closepath
\moveto(138.01033518,305.89799801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.928632,313.63237301)
\curveto(141.8583195,313.63237301)(141.741132,313.63237301)(141.741132,313.51518551)
\curveto(141.741132,313.46831051)(141.7645695,313.44487301)(141.834882,313.35112301)
\curveto(142.725507,312.53081051)(143.7333195,311.12456051)(143.7333195,308.42924801)
\curveto(143.7333195,306.24956051)(143.053632,304.58549801)(141.928632,303.57768551)
\curveto(141.741132,303.39018551)(141.741132,303.39018551)(141.741132,303.31987301)
\curveto(141.741132,303.27299801)(141.7645695,303.20268551)(141.8583195,303.20268551)
\curveto(141.9989445,303.20268551)(142.9833195,303.88237301)(143.6864445,305.19487301)
\curveto(144.131757,306.06206051)(144.4364445,307.18706051)(144.4364445,308.40581051)
\curveto(144.4364445,309.88237301)(143.991132,312.17924801)(141.928632,313.63237301)
\closepath
\moveto(141.928632,313.63237301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.8878713,233.78785227)
\lineto(130.5363088,233.78785227)
\curveto(130.4425588,233.34253977)(130.3488088,232.68628977)(130.1847463,232.45191477)
\curveto(130.0909963,232.33472727)(129.1066213,232.33472727)(128.7784963,232.33472727)
\lineto(126.0831838,232.33472727)
\lineto(127.6769338,233.88160227)
\curveto(129.9972463,235.94410227)(130.8878713,236.74097727)(130.8878713,238.24097727)
\curveto(130.8878713,239.95191477)(129.5519338,241.14722727)(127.7238088,241.14722727)
\curveto(126.0363088,241.14722727)(124.9347463,239.76441477)(124.9347463,238.42847727)
\curveto(124.9347463,237.60816477)(125.6847463,237.60816477)(125.7316213,237.60816477)
\curveto(125.9894338,237.60816477)(126.5050588,237.77222727)(126.5050588,238.40503977)
\curveto(126.5050588,238.78003977)(126.2238088,239.17847727)(125.7081838,239.17847727)
\curveto(125.5909963,239.17847727)(125.5675588,239.17847727)(125.5206838,239.15503977)
\curveto(125.8488088,240.13941477)(126.6691213,240.67847727)(127.5363088,240.67847727)
\curveto(128.8956838,240.67847727)(129.5284963,239.45972727)(129.5284963,238.24097727)
\curveto(129.5284963,237.04566477)(128.8019338,235.87378977)(127.9581838,234.93628977)
\lineto(125.0988088,231.74878977)
\curveto(124.9347463,231.58472727)(124.9347463,231.53785227)(124.9347463,231.18628977)
\lineto(130.4894338,231.18628977)
\lineto(130.8878713,233.78785227)
\closepath
\moveto(130.8878713,233.78785227)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.36088613,244.43692301)
\curveto(133.39213613,243.05411051)(132.85307363,240.82754801)(132.85307363,239.23379801)
\curveto(132.85307363,237.75723551)(133.29838613,235.46036051)(135.36088613,234.00723551)
\curveto(135.45463613,234.00723551)(135.57182363,234.00723551)(135.57182363,234.12442301)
\curveto(135.57182363,234.19473551)(135.54838613,234.21817301)(135.47807363,234.28848551)
\curveto(134.07182363,235.55411051)(133.57963613,237.31192301)(133.57963613,239.21036051)
\curveto(133.57963613,242.04629801)(134.65776113,243.42911051)(135.50151113,244.20254801)
\curveto(135.54838613,244.24942301)(135.57182363,244.27286051)(135.57182363,244.31973551)
\curveto(135.57182363,244.43692301)(135.45463613,244.43692301)(135.36088613,244.43692301)
\closepath
\moveto(135.36088613,244.43692301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.71803334,239.93692301)
\curveto(141.71803334,241.08536051)(141.57740834,241.92911051)(141.10865834,242.65567301)
\curveto(140.78053334,243.12442301)(140.12428334,243.54629801)(139.30397084,243.54629801)
\curveto(136.86647084,243.54629801)(136.86647084,240.68692301)(136.86647084,239.93692301)
\curveto(136.86647084,239.18692301)(136.86647084,236.39786051)(139.30397084,236.39786051)
\curveto(141.71803334,236.39786051)(141.71803334,239.18692301)(141.71803334,239.93692301)
\closepath
\moveto(139.30397084,236.70254801)
\curveto(138.81178334,236.70254801)(138.17897084,236.98379801)(137.96803334,237.82754801)
\curveto(137.82740834,238.43692301)(137.82740834,239.30411051)(137.82740834,240.07754801)
\curveto(137.82740834,240.85098551)(137.82740834,241.64786051)(137.96803334,242.21036051)
\curveto(138.20240834,243.03067301)(138.85865834,243.26504801)(139.30397084,243.26504801)
\curveto(139.86647084,243.26504801)(140.40553334,242.91348551)(140.59303334,242.30411051)
\curveto(140.75709584,241.74161051)(140.78053334,240.99161051)(140.78053334,240.07754801)
\curveto(140.78053334,239.30411051)(140.78053334,238.53067301)(140.63990834,237.87442301)
\curveto(140.42897084,236.91348551)(139.72584584,236.70254801)(139.30397084,236.70254801)
\closepath
\moveto(139.30397084,236.70254801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.22229055,244.43692301)
\curveto(143.15197805,244.43692301)(143.03479055,244.43692301)(143.03479055,244.31973551)
\curveto(143.03479055,244.27286051)(143.05822805,244.24942301)(143.12854055,244.15567301)
\curveto(144.01916555,243.33536051)(145.02697805,241.92911051)(145.02697805,239.23379801)
\curveto(145.02697805,237.05411051)(144.34729055,235.39004801)(143.22229055,234.38223551)
\curveto(143.03479055,234.19473551)(143.03479055,234.19473551)(143.03479055,234.12442301)
\curveto(143.03479055,234.07754801)(143.05822805,234.00723551)(143.15197805,234.00723551)
\curveto(143.29260305,234.00723551)(144.27697805,234.68692301)(144.98010305,235.99942301)
\curveto(145.42541555,236.86661051)(145.73010305,237.99161051)(145.73010305,239.21036051)
\curveto(145.73010305,240.68692301)(145.28479055,242.98379801)(143.22229055,244.43692301)
\closepath
\moveto(143.22229055,244.43692301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.63919735,190.49778627)
\curveto(63.85794735,190.89622377)(64.72513485,191.92747377)(64.72513485,193.12278627)
\curveto(64.72513485,194.34153627)(63.41263485,195.18528627)(61.98294735,195.18528627)
\curveto(60.48294735,195.18528627)(59.33450985,194.29466127)(59.33450985,193.14622377)
\curveto(59.33450985,192.65403627)(59.66263485,192.37278627)(60.10794735,192.37278627)
\curveto(60.55325985,192.37278627)(60.85794735,192.70091127)(60.85794735,193.14622377)
\curveto(60.85794735,193.87278627)(60.15482235,193.87278627)(59.94388485,193.87278627)
\curveto(60.38919735,194.62278627)(61.37357235,194.81028627)(61.91263485,194.81028627)
\curveto(62.54544735,194.81028627)(63.36575985,194.48216127)(63.36575985,193.14622377)
\curveto(63.36575985,192.95872377)(63.31888485,192.09153627)(62.94388485,191.43528627)
\curveto(62.49857235,190.70872377)(61.98294735,190.66184877)(61.60794735,190.66184877)
\curveto(61.49075985,190.63841127)(61.13919735,190.61497377)(61.02200985,190.61497377)
\curveto(60.90482235,190.59153627)(60.81107235,190.56809877)(60.81107235,190.42747377)
\curveto(60.81107235,190.26341127)(60.90482235,190.26341127)(61.16263485,190.26341127)
\lineto(61.81888485,190.26341127)
\curveto(63.03763485,190.26341127)(63.60013485,189.25559877)(63.60013485,187.77903627)
\curveto(63.60013485,185.73997377)(62.56888485,185.31809877)(61.91263485,185.31809877)
\curveto(61.25638485,185.31809877)(60.13138485,185.57591127)(59.61575985,186.44309877)
\curveto(60.13138485,186.37278627)(60.60013485,186.70091127)(60.60013485,187.26341127)
\curveto(60.60013485,187.80247377)(60.20169735,188.10716127)(59.77982235,188.10716127)
\curveto(59.40482235,188.10716127)(58.93607235,187.89622377)(58.93607235,187.23997377)
\curveto(58.93607235,185.88059877)(60.31888485,184.89622377)(61.95950985,184.89622377)
\curveto(63.78763485,184.89622377)(65.14700985,186.25559877)(65.14700985,187.77903627)
\curveto(65.14700985,188.99778627)(64.18607235,190.16966127)(62.63919735,190.49778627)
\closepath
\moveto(62.63919735,190.49778627)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.47788906,198.47498201)
\curveto(67.50913906,197.09216951)(66.97007656,194.86560701)(66.97007656,193.27185701)
\curveto(66.97007656,191.79529451)(67.41538906,189.49841951)(69.47788906,188.04529451)
\curveto(69.57163906,188.04529451)(69.68882656,188.04529451)(69.68882656,188.16248201)
\curveto(69.68882656,188.23279451)(69.66538906,188.25623201)(69.59507656,188.32654451)
\curveto(68.18882656,189.59216951)(67.69663906,191.34998201)(67.69663906,193.24841951)
\curveto(67.69663906,196.08435701)(68.77476406,197.46716951)(69.61851406,198.24060701)
\curveto(69.66538906,198.28748201)(69.68882656,198.31091951)(69.68882656,198.35779451)
\curveto(69.68882656,198.47498201)(69.57163906,198.47498201)(69.47788906,198.47498201)
\closepath
\moveto(69.47788906,198.47498201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.83503627,193.97498201)
\curveto(75.83503627,195.12341951)(75.69441127,195.96716951)(75.22566127,196.69373201)
\curveto(74.89753627,197.16248201)(74.24128627,197.58435701)(73.42097377,197.58435701)
\curveto(70.98347377,197.58435701)(70.98347377,194.72498201)(70.98347377,193.97498201)
\curveto(70.98347377,193.22498201)(70.98347377,190.43591951)(73.42097377,190.43591951)
\curveto(75.83503627,190.43591951)(75.83503627,193.22498201)(75.83503627,193.97498201)
\closepath
\moveto(73.42097377,190.74060701)
\curveto(72.92878627,190.74060701)(72.29597377,191.02185701)(72.08503627,191.86560701)
\curveto(71.94441127,192.47498201)(71.94441127,193.34216951)(71.94441127,194.11560701)
\curveto(71.94441127,194.88904451)(71.94441127,195.68591951)(72.08503627,196.24841951)
\curveto(72.31941127,197.06873201)(72.97566127,197.30310701)(73.42097377,197.30310701)
\curveto(73.98347377,197.30310701)(74.52253627,196.95154451)(74.71003627,196.34216951)
\curveto(74.87409877,195.77966951)(74.89753627,195.02966951)(74.89753627,194.11560701)
\curveto(74.89753627,193.34216951)(74.89753627,192.56873201)(74.75691127,191.91248201)
\curveto(74.54597377,190.95154451)(73.84284877,190.74060701)(73.42097377,190.74060701)
\closepath
\moveto(73.42097377,190.74060701)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.33929348,198.47498201)
\curveto(77.26898098,198.47498201)(77.15179348,198.47498201)(77.15179348,198.35779451)
\curveto(77.15179348,198.31091951)(77.17523098,198.28748201)(77.24554348,198.19373201)
\curveto(78.13616848,197.37341951)(79.14398098,195.96716951)(79.14398098,193.27185701)
\curveto(79.14398098,191.09216951)(78.46429348,189.42810701)(77.33929348,188.42029451)
\curveto(77.15179348,188.23279451)(77.15179348,188.23279451)(77.15179348,188.16248201)
\curveto(77.15179348,188.11560701)(77.17523098,188.04529451)(77.26898098,188.04529451)
\curveto(77.40960598,188.04529451)(78.39398098,188.72498201)(79.09710598,190.03748201)
\curveto(79.54241848,190.90466951)(79.84710598,192.02966951)(79.84710598,193.24841951)
\curveto(79.84710598,194.72498201)(79.40179348,197.02185701)(77.33929348,198.47498201)
\closepath
\moveto(77.33929348,198.47498201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.46608989,347.31987477)
\curveto(60.46608989,347.69487477)(60.46608989,347.71831227)(60.11452739,347.71831227)
\curveto(59.17702739,346.75737477)(57.86452739,346.75737477)(57.39577739,346.75737477)
\lineto(57.39577739,346.28862477)
\curveto(57.70046489,346.28862477)(58.56765239,346.28862477)(59.34108989,346.68706227)
\lineto(59.34108989,338.92924977)
\curveto(59.34108989,338.39018727)(59.29421489,338.22612477)(57.95827739,338.22612477)
\lineto(57.48952739,338.22612477)
\lineto(57.48952739,337.75737477)
\curveto(58.00515239,337.80424977)(59.29421489,337.80424977)(59.90358989,337.80424977)
\curveto(60.48952739,337.80424977)(61.80202739,337.80424977)(62.31765239,337.75737477)
\lineto(62.31765239,338.22612477)
\lineto(61.84890239,338.22612477)
\curveto(60.48952739,338.22612477)(60.46608989,338.39018727)(60.46608989,338.92924977)
\lineto(60.46608989,347.31987477)
\closepath
\moveto(60.46608989,347.31987477)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.23600261,351.00800801)
\curveto(65.26725261,349.62519551)(64.72819011,347.39863301)(64.72819011,345.80488301)
\curveto(64.72819011,344.32832051)(65.17350261,342.03144551)(67.23600261,340.57832051)
\curveto(67.32975261,340.57832051)(67.44694011,340.57832051)(67.44694011,340.69550801)
\curveto(67.44694011,340.76582051)(67.42350261,340.78925801)(67.35319011,340.85957051)
\curveto(65.94694011,342.12519551)(65.45475261,343.88300801)(65.45475261,345.78144551)
\curveto(65.45475261,348.61738301)(66.53287761,350.00019551)(67.37662761,350.77363301)
\curveto(67.42350261,350.82050801)(67.44694011,350.84394551)(67.44694011,350.89082051)
\curveto(67.44694011,351.00800801)(67.32975261,351.00800801)(67.23600261,351.00800801)
\closepath
\moveto(67.23600261,351.00800801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.69471232,349.83613301)
\curveto(71.69471232,350.11738301)(71.69471232,350.11738301)(71.39002482,350.11738301)
\curveto(70.71033732,349.46113301)(69.77283732,349.46113301)(69.35096232,349.46113301)
\lineto(69.35096232,349.08613301)
\curveto(69.58533732,349.08613301)(70.28846232,349.08613301)(70.85096232,349.36738301)
\lineto(70.85096232,344.04707051)
\curveto(70.85096232,343.69550801)(70.85096232,343.55488301)(69.81971232,343.55488301)
\lineto(69.42127482,343.55488301)
\lineto(69.42127482,343.17988301)
\curveto(69.60877482,343.17988301)(70.89783732,343.22675801)(71.27283732,343.22675801)
\curveto(71.60096232,343.22675801)(72.91346232,343.17988301)(73.14783732,343.17988301)
\lineto(73.14783732,343.55488301)
\lineto(72.74939982,343.55488301)
\curveto(71.69471232,343.55488301)(71.69471232,343.69550801)(71.69471232,344.04707051)
\lineto(71.69471232,349.83613301)
\closepath
\moveto(71.69471232,349.83613301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.09736125,351.00800801)
\curveto(75.02704875,351.00800801)(74.90986125,351.00800801)(74.90986125,350.89082051)
\curveto(74.90986125,350.84394551)(74.93329875,350.82050801)(75.00361125,350.72675801)
\curveto(75.89423625,349.90644551)(76.90204875,348.50019551)(76.90204875,345.80488301)
\curveto(76.90204875,343.62519551)(76.22236125,341.96113301)(75.09736125,340.95332051)
\curveto(74.90986125,340.76582051)(74.90986125,340.76582051)(74.90986125,340.69550801)
\curveto(74.90986125,340.64863301)(74.93329875,340.57832051)(75.02704875,340.57832051)
\curveto(75.16767375,340.57832051)(76.15204875,341.25800801)(76.85517375,342.57050801)
\curveto(77.30048625,343.43769551)(77.60517375,344.56269551)(77.60517375,345.78144551)
\curveto(77.60517375,347.25800801)(77.15986125,349.55488301)(75.09736125,351.00800801)
\closepath
\moveto(75.09736125,351.00800801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-2.10836156,303.48838227)
\lineto(-2.45992406,303.48838227)
\curveto(-2.55367406,303.04306977)(-2.64742406,302.38681977)(-2.81148656,302.15244477)
\curveto(-2.90523656,302.03525727)(-3.88961156,302.03525727)(-4.21773656,302.03525727)
\lineto(-6.91304906,302.03525727)
\lineto(-5.31929906,303.58213227)
\curveto(-2.99898656,305.64463227)(-2.10836156,306.44150727)(-2.10836156,307.94150727)
\curveto(-2.10836156,309.65244477)(-3.44429906,310.84775727)(-5.27242406,310.84775727)
\curveto(-6.95992406,310.84775727)(-8.06148656,309.46494477)(-8.06148656,308.12900727)
\curveto(-8.06148656,307.30869477)(-7.31148656,307.30869477)(-7.26461156,307.30869477)
\curveto(-7.00679906,307.30869477)(-6.49117406,307.47275727)(-6.49117406,308.10556977)
\curveto(-6.49117406,308.48056977)(-6.77242406,308.87900727)(-7.28804906,308.87900727)
\curveto(-7.40523656,308.87900727)(-7.42867406,308.87900727)(-7.47554906,308.85556977)
\curveto(-7.14742406,309.83994477)(-6.32711156,310.37900727)(-5.45992406,310.37900727)
\curveto(-4.10054906,310.37900727)(-3.46773656,309.16025727)(-3.46773656,307.94150727)
\curveto(-3.46773656,306.74619477)(-4.19429906,305.57431977)(-5.03804906,304.63681977)
\lineto(-7.89742406,301.44931977)
\curveto(-8.06148656,301.28525727)(-8.06148656,301.23838227)(-8.06148656,300.88681977)
\lineto(-2.50679906,300.88681977)
\lineto(-2.10836156,303.48838227)
\closepath
\moveto(-2.10836156,303.48838227)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.36311976,314.13745301)
\curveto(0.39436976,312.75464051)(-0.14469274,310.52807801)(-0.14469274,308.93432801)
\curveto(-0.14469274,307.45776551)(0.30061976,305.16089051)(2.36311976,303.70776551)
\curveto(2.45686976,303.70776551)(2.57405726,303.70776551)(2.57405726,303.82495301)
\curveto(2.57405726,303.89526551)(2.55061976,303.91870301)(2.48030726,303.98901551)
\curveto(1.07405726,305.25464051)(0.58186976,307.01245301)(0.58186976,308.91089051)
\curveto(0.58186976,311.74682801)(1.65999476,313.12964051)(2.50374476,313.90307801)
\curveto(2.55061976,313.94995301)(2.57405726,313.97339051)(2.57405726,314.02026551)
\curveto(2.57405726,314.13745301)(2.45686976,314.13745301)(2.36311976,314.13745301)
\closepath
\moveto(2.36311976,314.13745301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.82187525,312.96557801)
\curveto(6.82187525,313.24682801)(6.82187525,313.24682801)(6.51718775,313.24682801)
\curveto(5.83750025,312.59057801)(4.90000025,312.59057801)(4.47812525,312.59057801)
\lineto(4.47812525,312.21557801)
\curveto(4.71250025,312.21557801)(5.41562525,312.21557801)(5.97812525,312.49682801)
\lineto(5.97812525,307.17651551)
\curveto(5.97812525,306.82495301)(5.97812525,306.68432801)(4.94687525,306.68432801)
\lineto(4.54843775,306.68432801)
\lineto(4.54843775,306.30932801)
\curveto(4.73593775,306.30932801)(6.02500025,306.35620301)(6.40000025,306.35620301)
\curveto(6.72812525,306.35620301)(8.04062525,306.30932801)(8.27500025,306.30932801)
\lineto(8.27500025,306.68432801)
\lineto(7.87656275,306.68432801)
\curveto(6.82187525,306.68432801)(6.82187525,306.82495301)(6.82187525,307.17651551)
\lineto(6.82187525,312.96557801)
\closepath
\moveto(6.82187525,312.96557801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.22452418,314.13745301)
\curveto(10.15421168,314.13745301)(10.03702418,314.13745301)(10.03702418,314.02026551)
\curveto(10.03702418,313.97339051)(10.06046168,313.94995301)(10.13077418,313.85620301)
\curveto(11.02139918,313.03589051)(12.02921168,311.62964051)(12.02921168,308.93432801)
\curveto(12.02921168,306.75464051)(11.34952418,305.09057801)(10.22452418,304.08276551)
\curveto(10.03702418,303.89526551)(10.03702418,303.89526551)(10.03702418,303.82495301)
\curveto(10.03702418,303.77807801)(10.06046168,303.70776551)(10.15421168,303.70776551)
\curveto(10.29483668,303.70776551)(11.27921168,304.38745301)(11.98233668,305.69995301)
\curveto(12.42764918,306.56714051)(12.73233668,307.69214051)(12.73233668,308.91089051)
\curveto(12.73233668,310.38745301)(12.28702418,312.68432801)(10.22452418,314.13745301)
\closepath
\moveto(10.22452418,314.13745301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(-5.70880113,224.84296527)
\curveto(-4.49005113,225.24140277)(-3.62286363,226.27265277)(-3.62286363,227.46796527)
\curveto(-3.62286363,228.68671527)(-4.93536363,229.53046527)(-6.36505113,229.53046527)
\curveto(-7.86505113,229.53046527)(-9.01348863,228.63984027)(-9.01348863,227.49140277)
\curveto(-9.01348863,226.99921527)(-8.68536363,226.71796527)(-8.24005113,226.71796527)
\curveto(-7.79473863,226.71796527)(-7.49005113,227.04609027)(-7.49005113,227.49140277)
\curveto(-7.49005113,228.21796527)(-8.19317613,228.21796527)(-8.40411363,228.21796527)
\curveto(-7.95880113,228.96796527)(-6.97442613,229.15546527)(-6.43536363,229.15546527)
\curveto(-5.80255113,229.15546527)(-4.98223863,228.82734027)(-4.98223863,227.49140277)
\curveto(-4.98223863,227.30390277)(-5.02911363,226.43671527)(-5.40411363,225.78046527)
\curveto(-5.84942613,225.05390277)(-6.36505113,225.00702777)(-6.74005113,225.00702777)
\curveto(-6.85723863,224.98359027)(-7.20880113,224.96015277)(-7.32598863,224.96015277)
\curveto(-7.44317613,224.93671527)(-7.53692613,224.91327777)(-7.53692613,224.77265277)
\curveto(-7.53692613,224.60859027)(-7.44317613,224.60859027)(-7.18536363,224.60859027)
\lineto(-6.52911363,224.60859027)
\curveto(-5.31036363,224.60859027)(-4.74786363,223.60077777)(-4.74786363,222.12421527)
\curveto(-4.74786363,220.08515277)(-5.77911363,219.66327777)(-6.43536363,219.66327777)
\curveto(-7.09161363,219.66327777)(-8.21661363,219.92109027)(-8.73223863,220.78827777)
\curveto(-8.21661363,220.71796527)(-7.74786363,221.04609027)(-7.74786363,221.60859027)
\curveto(-7.74786363,222.14765277)(-8.14630113,222.45234027)(-8.56817613,222.45234027)
\curveto(-8.94317613,222.45234027)(-9.41192613,222.24140277)(-9.41192613,221.58515277)
\curveto(-9.41192613,220.22577777)(-8.02911363,219.24140277)(-6.38848863,219.24140277)
\curveto(-4.56036363,219.24140277)(-3.20098863,220.60077777)(-3.20098863,222.12421527)
\curveto(-3.20098863,223.34296527)(-4.16192613,224.51484027)(-5.70880113,224.84296527)
\closepath
\moveto(-5.70880113,224.84296527)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.12986769,232.82016101)
\curveto(-0.83888231,231.43734851)(-1.37794481,229.21078601)(-1.37794481,227.61703601)
\curveto(-1.37794481,226.14047351)(-0.93263231,223.84359851)(1.12986769,222.39047351)
\curveto(1.22361769,222.39047351)(1.34080519,222.39047351)(1.34080519,222.50766101)
\curveto(1.34080519,222.57797351)(1.31736769,222.60141101)(1.24705519,222.67172351)
\curveto(-0.15919481,223.93734851)(-0.65138231,225.69516101)(-0.65138231,227.59359851)
\curveto(-0.65138231,230.42953601)(0.42674269,231.81234851)(1.27049269,232.58578601)
\curveto(1.31736769,232.63266101)(1.34080519,232.65609851)(1.34080519,232.70297351)
\curveto(1.34080519,232.82016101)(1.22361769,232.82016101)(1.12986769,232.82016101)
\closepath
\moveto(1.12986769,232.82016101)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.58862318,231.64828601)
\curveto(5.58862318,231.92953601)(5.58862318,231.92953601)(5.28393568,231.92953601)
\curveto(4.60424818,231.27328601)(3.66674818,231.27328601)(3.24487318,231.27328601)
\lineto(3.24487318,230.89828601)
\curveto(3.47924818,230.89828601)(4.18237318,230.89828601)(4.74487318,231.17953601)
\lineto(4.74487318,225.85922351)
\curveto(4.74487318,225.50766101)(4.74487318,225.36703601)(3.71362318,225.36703601)
\lineto(3.31518568,225.36703601)
\lineto(3.31518568,224.99203601)
\curveto(3.50268568,224.99203601)(4.79174818,225.03891101)(5.16674818,225.03891101)
\curveto(5.49487318,225.03891101)(6.80737318,224.99203601)(7.04174818,224.99203601)
\lineto(7.04174818,225.36703601)
\lineto(6.64331068,225.36703601)
\curveto(5.58862318,225.36703601)(5.58862318,225.50766101)(5.58862318,225.85922351)
\lineto(5.58862318,231.64828601)
\closepath
\moveto(5.58862318,231.64828601)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.99127211,232.82016101)
\curveto(8.92095961,232.82016101)(8.80377211,232.82016101)(8.80377211,232.70297351)
\curveto(8.80377211,232.65609851)(8.82720961,232.63266101)(8.89752211,232.53891101)
\curveto(9.78814711,231.71859851)(10.79595961,230.31234851)(10.79595961,227.61703601)
\curveto(10.79595961,225.43734851)(10.11627211,223.77328601)(8.99127211,222.76547351)
\curveto(8.80377211,222.57797351)(8.80377211,222.57797351)(8.80377211,222.50766101)
\curveto(8.80377211,222.46078601)(8.82720961,222.39047351)(8.92095961,222.39047351)
\curveto(9.06158461,222.39047351)(10.04595961,223.07016101)(10.74908461,224.38266101)
\curveto(11.19439711,225.24984851)(11.49908461,226.37484851)(11.49908461,227.59359851)
\curveto(11.49908461,229.07016101)(11.05377211,231.36703601)(8.99127211,232.82016101)
\closepath
\moveto(8.99127211,232.82016101)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.86738837,325.96015579)
\curveto(258.86738837,323.85114043)(257.28447591,322.14144568)(255.33185444,322.14144568)
\curveto(253.37923298,322.14144568)(251.79632052,323.85114043)(251.79632052,325.96015579)
\curveto(251.79632052,328.06917114)(253.37923298,329.77886589)(255.33185444,329.77886589)
\curveto(257.28447591,329.77886589)(258.86738837,328.06917114)(258.86738837,325.96015579)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.63772337,295.65558229)
\curveto(312.63772337,293.54656693)(311.05481091,291.83687218)(309.10218944,291.83687218)
\curveto(307.14956798,291.83687218)(305.56665552,293.54656693)(305.56665552,295.65558229)
\curveto(305.56665552,297.76459764)(307.14956798,299.47429239)(309.10218944,299.47429239)
\curveto(311.05481091,299.47429239)(312.63772337,297.76459764)(312.63772337,295.65558229)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.15295337,236.30912029)
\curveto(312.15295337,234.20010493)(310.57004091,232.49041018)(308.61741944,232.49041018)
\curveto(306.66479798,232.49041018)(305.08188552,234.20010493)(305.08188552,236.30912029)
\curveto(305.08188552,238.41813564)(306.66479798,240.12783039)(308.61741944,240.12783039)
\curveto(310.57004091,240.12783039)(312.15295337,238.41813564)(312.15295337,236.30912029)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.11992337,204.25708729)
\curveto(261.11992337,202.14807193)(259.53701091,200.43837718)(257.58438944,200.43837718)
\curveto(255.63176798,200.43837718)(254.04885552,202.14807193)(254.04885552,204.25708729)
\curveto(254.04885552,206.36610264)(255.63176798,208.07579739)(257.58438944,208.07579739)
\curveto(259.53701091,208.07579739)(261.11992337,206.36610264)(261.11992337,204.25708729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.59199337,235.80404329)
\curveto(208.59199337,233.69502793)(207.00908091,231.98533318)(205.05645944,231.98533318)
\curveto(203.10383798,231.98533318)(201.52092552,233.69502793)(201.52092552,235.80404329)
\curveto(201.52092552,237.91305864)(203.10383798,239.62275339)(205.05645944,239.62275339)
\curveto(207.00908091,239.62275339)(208.59199337,237.91305864)(208.59199337,235.80404329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.59199337,295.90811929)
\curveto(208.59199337,293.79910393)(207.00908091,292.08940918)(205.05645944,292.08940918)
\curveto(203.10383798,292.08940918)(201.52092552,293.79910393)(201.52092552,295.90811929)
\curveto(201.52092552,298.01713464)(203.10383798,299.72682939)(205.05645944,299.72682939)
\curveto(207.00908091,299.72682939)(208.59199337,298.01713464)(208.59199337,295.90811929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.73883225,308.67237477)
\curveto(317.73883225,309.04737477)(317.73883225,309.07081227)(317.38726975,309.07081227)
\curveto(316.44976975,308.10987477)(315.13726975,308.10987477)(314.66851975,308.10987477)
\lineto(314.66851975,307.64112477)
\curveto(314.97320725,307.64112477)(315.84039475,307.64112477)(316.61383225,308.03956227)
\lineto(316.61383225,300.28174977)
\curveto(316.61383225,299.74268727)(316.56695725,299.57862477)(315.23101975,299.57862477)
\lineto(314.76226975,299.57862477)
\lineto(314.76226975,299.10987477)
\curveto(315.27789475,299.15674977)(316.56695725,299.15674977)(317.17633225,299.15674977)
\curveto(317.76226975,299.15674977)(319.07476975,299.15674977)(319.59039475,299.10987477)
\lineto(319.59039475,299.57862477)
\lineto(319.12164475,299.57862477)
\curveto(317.76226975,299.57862477)(317.73883225,299.74268727)(317.73883225,300.28174977)
\lineto(317.73883225,308.67237477)
\closepath
\moveto(317.73883225,308.67237477)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.50718858,312.36050801)
\curveto(322.53843858,310.97769551)(321.99937608,308.75113301)(321.99937608,307.15738301)
\curveto(321.99937608,305.68082051)(322.44468858,303.38394551)(324.50718858,301.93082051)
\curveto(324.60093858,301.93082051)(324.71812608,301.93082051)(324.71812608,302.04800801)
\curveto(324.71812608,302.11832051)(324.69468858,302.14175801)(324.62437608,302.21207051)
\curveto(323.21812608,303.47769551)(322.72593858,305.23550801)(322.72593858,307.13394551)
\curveto(322.72593858,309.96988301)(323.80406358,311.35269551)(324.64781358,312.12613301)
\curveto(324.69468858,312.17300801)(324.71812608,312.19644551)(324.71812608,312.24332051)
\curveto(324.71812608,312.36050801)(324.60093858,312.36050801)(324.50718858,312.36050801)
\closepath
\moveto(324.50718858,312.36050801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.86435868,307.86050801)
\curveto(330.86435868,309.00894551)(330.72373368,309.85269551)(330.25498368,310.57925801)
\curveto(329.92685868,311.04800801)(329.27060868,311.46988301)(328.45029618,311.46988301)
\curveto(326.01279618,311.46988301)(326.01279618,308.61050801)(326.01279618,307.86050801)
\curveto(326.01279618,307.11050801)(326.01279618,304.32144551)(328.45029618,304.32144551)
\curveto(330.86435868,304.32144551)(330.86435868,307.11050801)(330.86435868,307.86050801)
\closepath
\moveto(328.45029618,304.62613301)
\curveto(327.95810868,304.62613301)(327.32529618,304.90738301)(327.11435868,305.75113301)
\curveto(326.97373368,306.36050801)(326.97373368,307.22769551)(326.97373368,308.00113301)
\curveto(326.97373368,308.77457051)(326.97373368,309.57144551)(327.11435868,310.13394551)
\curveto(327.34873368,310.95425801)(328.00498368,311.18863301)(328.45029618,311.18863301)
\curveto(329.01279618,311.18863301)(329.55185868,310.83707051)(329.73935868,310.22769551)
\curveto(329.90342118,309.66519551)(329.92685868,308.91519551)(329.92685868,308.00113301)
\curveto(329.92685868,307.22769551)(329.92685868,306.45425801)(329.78623368,305.79800801)
\curveto(329.57529618,304.83707051)(328.87217118,304.62613301)(328.45029618,304.62613301)
\closepath
\moveto(328.45029618,304.62613301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.368593,312.36050801)
\curveto(332.2982805,312.36050801)(332.181093,312.36050801)(332.181093,312.24332051)
\curveto(332.181093,312.19644551)(332.2045305,312.17300801)(332.274843,312.07925801)
\curveto(333.165468,311.25894551)(334.1732805,309.85269551)(334.1732805,307.15738301)
\curveto(334.1732805,304.97769551)(333.493593,303.31363301)(332.368593,302.30582051)
\curveto(332.181093,302.11832051)(332.181093,302.11832051)(332.181093,302.04800801)
\curveto(332.181093,302.00113301)(332.2045305,301.93082051)(332.2982805,301.93082051)
\curveto(332.4389055,301.93082051)(333.4232805,302.61050801)(334.1264055,303.92300801)
\curveto(334.571718,304.79019551)(334.8764055,305.91519551)(334.8764055,307.13394551)
\curveto(334.8764055,308.61050801)(334.431093,310.90738301)(332.368593,312.36050801)
\closepath
\moveto(332.368593,312.36050801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.3278323,232.51600977)
\lineto(320.9762698,232.51600977)
\curveto(320.8825198,232.07069727)(320.7887698,231.41444727)(320.6247073,231.18007227)
\curveto(320.5309573,231.06288477)(319.5465823,231.06288477)(319.2184573,231.06288477)
\lineto(316.5231448,231.06288477)
\lineto(318.1168948,232.60975977)
\curveto(320.4372073,234.67225977)(321.3278323,235.46913477)(321.3278323,236.96913477)
\curveto(321.3278323,238.68007227)(319.9918948,239.87538477)(318.1637698,239.87538477)
\curveto(316.4762698,239.87538477)(315.3747073,238.49257227)(315.3747073,237.15663477)
\curveto(315.3747073,236.33632227)(316.1247073,236.33632227)(316.1715823,236.33632227)
\curveto(316.4293948,236.33632227)(316.9450198,236.50038477)(316.9450198,237.13319727)
\curveto(316.9450198,237.50819727)(316.6637698,237.90663477)(316.1481448,237.90663477)
\curveto(316.0309573,237.90663477)(316.0075198,237.90663477)(315.9606448,237.88319727)
\curveto(316.2887698,238.86757227)(317.1090823,239.40663477)(317.9762698,239.40663477)
\curveto(319.3356448,239.40663477)(319.9684573,238.18788477)(319.9684573,236.96913477)
\curveto(319.9684573,235.77382227)(319.2418948,234.60194727)(318.3981448,233.66444727)
\lineto(315.5387698,230.47694727)
\curveto(315.3747073,230.31288477)(315.3747073,230.26600977)(315.3747073,229.91444727)
\lineto(320.9293948,229.91444727)
\lineto(321.3278323,232.51600977)
\closepath
\moveto(321.3278323,232.51600977)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.80084713,243.16508051)
\curveto(323.83209713,241.78226801)(323.29303463,239.55570551)(323.29303463,237.96195551)
\curveto(323.29303463,236.48539301)(323.73834713,234.18851801)(325.80084713,232.73539301)
\curveto(325.89459713,232.73539301)(326.01178463,232.73539301)(326.01178463,232.85258051)
\curveto(326.01178463,232.92289301)(325.98834713,232.94633051)(325.91803463,233.01664301)
\curveto(324.51178463,234.28226801)(324.01959713,236.04008051)(324.01959713,237.93851801)
\curveto(324.01959713,240.77445551)(325.09772213,242.15726801)(325.94147213,242.93070551)
\curveto(325.98834713,242.97758051)(326.01178463,243.00101801)(326.01178463,243.04789301)
\curveto(326.01178463,243.16508051)(325.89459713,243.16508051)(325.80084713,243.16508051)
\closepath
\moveto(325.80084713,243.16508051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.15799434,238.66508051)
\curveto(332.15799434,239.81351801)(332.01736934,240.65726801)(331.54861934,241.38383051)
\curveto(331.22049434,241.85258051)(330.56424434,242.27445551)(329.74393184,242.27445551)
\curveto(327.30643184,242.27445551)(327.30643184,239.41508051)(327.30643184,238.66508051)
\curveto(327.30643184,237.91508051)(327.30643184,235.12601801)(329.74393184,235.12601801)
\curveto(332.15799434,235.12601801)(332.15799434,237.91508051)(332.15799434,238.66508051)
\closepath
\moveto(329.74393184,235.43070551)
\curveto(329.25174434,235.43070551)(328.61893184,235.71195551)(328.40799434,236.55570551)
\curveto(328.26736934,237.16508051)(328.26736934,238.03226801)(328.26736934,238.80570551)
\curveto(328.26736934,239.57914301)(328.26736934,240.37601801)(328.40799434,240.93851801)
\curveto(328.64236934,241.75883051)(329.29861934,241.99320551)(329.74393184,241.99320551)
\curveto(330.30643184,241.99320551)(330.84549434,241.64164301)(331.03299434,241.03226801)
\curveto(331.19705684,240.46976801)(331.22049434,239.71976801)(331.22049434,238.80570551)
\curveto(331.22049434,238.03226801)(331.22049434,237.25883051)(331.07986934,236.60258051)
\curveto(330.86893184,235.64164301)(330.16580684,235.43070551)(329.74393184,235.43070551)
\closepath
\moveto(329.74393184,235.43070551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.66225155,243.16508051)
\curveto(333.59193905,243.16508051)(333.47475155,243.16508051)(333.47475155,243.04789301)
\curveto(333.47475155,243.00101801)(333.49818905,242.97758051)(333.56850155,242.88383051)
\curveto(334.45912655,242.06351801)(335.46693905,240.65726801)(335.46693905,237.96195551)
\curveto(335.46693905,235.78226801)(334.78725155,234.11820551)(333.66225155,233.11039301)
\curveto(333.47475155,232.92289301)(333.47475155,232.92289301)(333.47475155,232.85258051)
\curveto(333.47475155,232.80570551)(333.49818905,232.73539301)(333.59193905,232.73539301)
\curveto(333.73256405,232.73539301)(334.71693905,233.41508051)(335.42006405,234.72758051)
\curveto(335.86537655,235.59476801)(336.17006405,236.71976801)(336.17006405,237.93851801)
\curveto(336.17006405,239.41508051)(335.72475155,241.71195551)(333.66225155,243.16508051)
\closepath
\moveto(333.66225155,243.16508051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.07916285,189.22594077)
\curveto(254.29791285,189.62437827)(255.16510035,190.65562827)(255.16510035,191.85094077)
\curveto(255.16510035,193.06969077)(253.85260035,193.91344077)(252.42291285,193.91344077)
\curveto(250.92291285,193.91344077)(249.77447535,193.02281577)(249.77447535,191.87437827)
\curveto(249.77447535,191.38219077)(250.10260035,191.10094077)(250.54791285,191.10094077)
\curveto(250.99322535,191.10094077)(251.29791285,191.42906577)(251.29791285,191.87437827)
\curveto(251.29791285,192.60094077)(250.59478785,192.60094077)(250.38385035,192.60094077)
\curveto(250.82916285,193.35094077)(251.81353785,193.53844077)(252.35260035,193.53844077)
\curveto(252.98541285,193.53844077)(253.80572535,193.21031577)(253.80572535,191.87437827)
\curveto(253.80572535,191.68687827)(253.75885035,190.81969077)(253.38385035,190.16344077)
\curveto(252.93853785,189.43687827)(252.42291285,189.39000327)(252.04791285,189.39000327)
\curveto(251.93072535,189.36656577)(251.57916285,189.34312827)(251.46197535,189.34312827)
\curveto(251.34478785,189.31969077)(251.25103785,189.29625327)(251.25103785,189.15562827)
\curveto(251.25103785,188.99156577)(251.34478785,188.99156577)(251.60260035,188.99156577)
\lineto(252.25885035,188.99156577)
\curveto(253.47760035,188.99156577)(254.04010035,187.98375327)(254.04010035,186.50719077)
\curveto(254.04010035,184.46812827)(253.00885035,184.04625327)(252.35260035,184.04625327)
\curveto(251.69635035,184.04625327)(250.57135035,184.30406577)(250.05572535,185.17125327)
\curveto(250.57135035,185.10094077)(251.04010035,185.42906577)(251.04010035,185.99156577)
\curveto(251.04010035,186.53062827)(250.64166285,186.83531577)(250.21978785,186.83531577)
\curveto(249.84478785,186.83531577)(249.37603785,186.62437827)(249.37603785,185.96812827)
\curveto(249.37603785,184.60875327)(250.75885035,183.62437827)(252.39947535,183.62437827)
\curveto(254.22760035,183.62437827)(255.58697535,184.98375327)(255.58697535,186.50719077)
\curveto(255.58697535,187.72594077)(254.62603785,188.89781577)(253.07916285,189.22594077)
\closepath
\moveto(253.07916285,189.22594077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.91785456,197.20313651)
\curveto(257.94910456,195.82032401)(257.41004206,193.59376151)(257.41004206,192.00001151)
\curveto(257.41004206,190.52344901)(257.85535456,188.22657401)(259.91785456,186.77344901)
\curveto(260.01160456,186.77344901)(260.12879206,186.77344901)(260.12879206,186.89063651)
\curveto(260.12879206,186.96094901)(260.10535456,186.98438651)(260.03504206,187.05469901)
\curveto(258.62879206,188.32032401)(258.13660456,190.07813651)(258.13660456,191.97657401)
\curveto(258.13660456,194.81251151)(259.21472956,196.19532401)(260.05847956,196.96876151)
\curveto(260.10535456,197.01563651)(260.12879206,197.03907401)(260.12879206,197.08594901)
\curveto(260.12879206,197.20313651)(260.01160456,197.20313651)(259.91785456,197.20313651)
\closepath
\moveto(259.91785456,197.20313651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.27500177,192.70313651)
\curveto(266.27500177,193.85157401)(266.13437677,194.69532401)(265.66562677,195.42188651)
\curveto(265.33750177,195.89063651)(264.68125177,196.31251151)(263.86093927,196.31251151)
\curveto(261.42343927,196.31251151)(261.42343927,193.45313651)(261.42343927,192.70313651)
\curveto(261.42343927,191.95313651)(261.42343927,189.16407401)(263.86093927,189.16407401)
\curveto(266.27500177,189.16407401)(266.27500177,191.95313651)(266.27500177,192.70313651)
\closepath
\moveto(263.86093927,189.46876151)
\curveto(263.36875177,189.46876151)(262.73593927,189.75001151)(262.52500177,190.59376151)
\curveto(262.38437677,191.20313651)(262.38437677,192.07032401)(262.38437677,192.84376151)
\curveto(262.38437677,193.61719901)(262.38437677,194.41407401)(262.52500177,194.97657401)
\curveto(262.75937677,195.79688651)(263.41562677,196.03126151)(263.86093927,196.03126151)
\curveto(264.42343927,196.03126151)(264.96250177,195.67969901)(265.15000177,195.07032401)
\curveto(265.31406427,194.50782401)(265.33750177,193.75782401)(265.33750177,192.84376151)
\curveto(265.33750177,192.07032401)(265.33750177,191.29688651)(265.19687677,190.64063651)
\curveto(264.98593927,189.67969901)(264.28281427,189.46876151)(263.86093927,189.46876151)
\closepath
\moveto(263.86093927,189.46876151)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.77925898,197.20313651)
\curveto(267.70894648,197.20313651)(267.59175898,197.20313651)(267.59175898,197.08594901)
\curveto(267.59175898,197.03907401)(267.61519648,197.01563651)(267.68550898,196.92188651)
\curveto(268.57613398,196.10157401)(269.58394648,194.69532401)(269.58394648,192.00001151)
\curveto(269.58394648,189.82032401)(268.90425898,188.15626151)(267.77925898,187.14844901)
\curveto(267.59175898,186.96094901)(267.59175898,186.96094901)(267.59175898,186.89063651)
\curveto(267.59175898,186.84376151)(267.61519648,186.77344901)(267.70894648,186.77344901)
\curveto(267.84957148,186.77344901)(268.83394648,187.45313651)(269.53707148,188.76563651)
\curveto(269.98238398,189.63282401)(270.28707148,190.75782401)(270.28707148,191.97657401)
\curveto(270.28707148,193.45313651)(269.84175898,195.75001151)(267.77925898,197.20313651)
\closepath
\moveto(267.77925898,197.20313651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.90605989,346.04802477)
\curveto(250.90605989,346.42302477)(250.90605989,346.44646227)(250.55449739,346.44646227)
\curveto(249.61699739,345.48552477)(248.30449739,345.48552477)(247.83574739,345.48552477)
\lineto(247.83574739,345.01677477)
\curveto(248.14043489,345.01677477)(249.00762239,345.01677477)(249.78105989,345.41521227)
\lineto(249.78105989,337.65739977)
\curveto(249.78105989,337.11833727)(249.73418489,336.95427477)(248.39824739,336.95427477)
\lineto(247.92949739,336.95427477)
\lineto(247.92949739,336.48552477)
\curveto(248.44512239,336.53239977)(249.73418489,336.53239977)(250.34355989,336.53239977)
\curveto(250.92949739,336.53239977)(252.24199739,336.53239977)(252.75762239,336.48552477)
\lineto(252.75762239,336.95427477)
\lineto(252.28887239,336.95427477)
\curveto(250.92949739,336.95427477)(250.90605989,337.11833727)(250.90605989,337.65739977)
\lineto(250.90605989,346.04802477)
\closepath
\moveto(250.90605989,346.04802477)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.67597261,349.73615801)
\curveto(255.70722261,348.35334551)(255.16816011,346.12678301)(255.16816011,344.53303301)
\curveto(255.16816011,343.05647051)(255.61347261,340.75959551)(257.67597261,339.30647051)
\curveto(257.76972261,339.30647051)(257.88691011,339.30647051)(257.88691011,339.42365801)
\curveto(257.88691011,339.49397051)(257.86347261,339.51740801)(257.79316011,339.58772051)
\curveto(256.38691011,340.85334551)(255.89472261,342.61115801)(255.89472261,344.50959551)
\curveto(255.89472261,347.34553301)(256.97284761,348.72834551)(257.81659761,349.50178301)
\curveto(257.86347261,349.54865801)(257.88691011,349.57209551)(257.88691011,349.61897051)
\curveto(257.88691011,349.73615801)(257.76972261,349.73615801)(257.67597261,349.73615801)
\closepath
\moveto(257.67597261,349.73615801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.13468232,348.56428301)
\curveto(262.13468232,348.84553301)(262.13468232,348.84553301)(261.82999482,348.84553301)
\curveto(261.15030732,348.18928301)(260.21280732,348.18928301)(259.79093232,348.18928301)
\lineto(259.79093232,347.81428301)
\curveto(260.02530732,347.81428301)(260.72843232,347.81428301)(261.29093232,348.09553301)
\lineto(261.29093232,342.77522051)
\curveto(261.29093232,342.42365801)(261.29093232,342.28303301)(260.25968232,342.28303301)
\lineto(259.86124482,342.28303301)
\lineto(259.86124482,341.90803301)
\curveto(260.04874482,341.90803301)(261.33780732,341.95490801)(261.71280732,341.95490801)
\curveto(262.04093232,341.95490801)(263.35343232,341.90803301)(263.58780732,341.90803301)
\lineto(263.58780732,342.28303301)
\lineto(263.18936982,342.28303301)
\curveto(262.13468232,342.28303301)(262.13468232,342.42365801)(262.13468232,342.77522051)
\lineto(262.13468232,348.56428301)
\closepath
\moveto(262.13468232,348.56428301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.53733125,349.73615801)
\curveto(265.46701875,349.73615801)(265.34983125,349.73615801)(265.34983125,349.61897051)
\curveto(265.34983125,349.57209551)(265.37326875,349.54865801)(265.44358125,349.45490801)
\curveto(266.33420625,348.63459551)(267.34201875,347.22834551)(267.34201875,344.53303301)
\curveto(267.34201875,342.35334551)(266.66233125,340.68928301)(265.53733125,339.68147051)
\curveto(265.34983125,339.49397051)(265.34983125,339.49397051)(265.34983125,339.42365801)
\curveto(265.34983125,339.37678301)(265.37326875,339.30647051)(265.46701875,339.30647051)
\curveto(265.60764375,339.30647051)(266.59201875,339.98615801)(267.29514375,341.29865801)
\curveto(267.74045625,342.16584551)(268.04514375,343.29084551)(268.04514375,344.50959551)
\curveto(268.04514375,345.98615801)(267.59983125,348.28303301)(265.53733125,349.73615801)
\closepath
\moveto(265.53733125,349.73615801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.33160844,302.21651727)
\lineto(187.98004594,302.21651727)
\curveto(187.88629594,301.77120477)(187.79254594,301.11495477)(187.62848344,300.88057977)
\curveto(187.53473344,300.76339227)(186.55035844,300.76339227)(186.22223344,300.76339227)
\lineto(183.52692094,300.76339227)
\lineto(185.12067094,302.31026727)
\curveto(187.44098344,304.37276727)(188.33160844,305.16964227)(188.33160844,306.66964227)
\curveto(188.33160844,308.38057977)(186.99567094,309.57589227)(185.16754594,309.57589227)
\curveto(183.48004594,309.57589227)(182.37848344,308.19307977)(182.37848344,306.85714227)
\curveto(182.37848344,306.03682977)(183.12848344,306.03682977)(183.17535844,306.03682977)
\curveto(183.43317094,306.03682977)(183.94879594,306.20089227)(183.94879594,306.83370477)
\curveto(183.94879594,307.20870477)(183.66754594,307.60714227)(183.15192094,307.60714227)
\curveto(183.03473344,307.60714227)(183.01129594,307.60714227)(182.96442094,307.58370477)
\curveto(183.29254594,308.56807977)(184.11285844,309.10714227)(184.98004594,309.10714227)
\curveto(186.33942094,309.10714227)(186.97223344,307.88839227)(186.97223344,306.66964227)
\curveto(186.97223344,305.47432977)(186.24567094,304.30245477)(185.40192094,303.36495477)
\lineto(182.54254594,300.17745477)
\curveto(182.37848344,300.01339227)(182.37848344,299.96651727)(182.37848344,299.61495477)
\lineto(187.93317094,299.61495477)
\lineto(188.33160844,302.21651727)
\closepath
\moveto(188.33160844,302.21651727)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.80308976,312.86558801)
\curveto(190.83433976,311.48277551)(190.29527726,309.25621301)(190.29527726,307.66246301)
\curveto(190.29527726,306.18590051)(190.74058976,303.88902551)(192.80308976,302.43590051)
\curveto(192.89683976,302.43590051)(193.01402726,302.43590051)(193.01402726,302.55308801)
\curveto(193.01402726,302.62340051)(192.99058976,302.64683801)(192.92027726,302.71715051)
\curveto(191.51402726,303.98277551)(191.02183976,305.74058801)(191.02183976,307.63902551)
\curveto(191.02183976,310.47496301)(192.09996476,311.85777551)(192.94371476,312.63121301)
\curveto(192.99058976,312.67808801)(193.01402726,312.70152551)(193.01402726,312.74840051)
\curveto(193.01402726,312.86558801)(192.89683976,312.86558801)(192.80308976,312.86558801)
\closepath
\moveto(192.80308976,312.86558801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.26184525,311.69371301)
\curveto(197.26184525,311.97496301)(197.26184525,311.97496301)(196.95715775,311.97496301)
\curveto(196.27747025,311.31871301)(195.33997025,311.31871301)(194.91809525,311.31871301)
\lineto(194.91809525,310.94371301)
\curveto(195.15247025,310.94371301)(195.85559525,310.94371301)(196.41809525,311.22496301)
\lineto(196.41809525,305.90465051)
\curveto(196.41809525,305.55308801)(196.41809525,305.41246301)(195.38684525,305.41246301)
\lineto(194.98840775,305.41246301)
\lineto(194.98840775,305.03746301)
\curveto(195.17590775,305.03746301)(196.46497025,305.08433801)(196.83997025,305.08433801)
\curveto(197.16809525,305.08433801)(198.48059525,305.03746301)(198.71497025,305.03746301)
\lineto(198.71497025,305.41246301)
\lineto(198.31653275,305.41246301)
\curveto(197.26184525,305.41246301)(197.26184525,305.55308801)(197.26184525,305.90465051)
\lineto(197.26184525,311.69371301)
\closepath
\moveto(197.26184525,311.69371301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.66449418,312.86558801)
\curveto(200.59418168,312.86558801)(200.47699418,312.86558801)(200.47699418,312.74840051)
\curveto(200.47699418,312.70152551)(200.50043168,312.67808801)(200.57074418,312.58433801)
\curveto(201.46136918,311.76402551)(202.46918168,310.35777551)(202.46918168,307.66246301)
\curveto(202.46918168,305.48277551)(201.78949418,303.81871301)(200.66449418,302.81090051)
\curveto(200.47699418,302.62340051)(200.47699418,302.62340051)(200.47699418,302.55308801)
\curveto(200.47699418,302.50621301)(200.50043168,302.43590051)(200.59418168,302.43590051)
\curveto(200.73480668,302.43590051)(201.71918168,303.11558801)(202.42230668,304.42808801)
\curveto(202.86761918,305.29527551)(203.17230668,306.42027551)(203.17230668,307.63902551)
\curveto(203.17230668,309.11558801)(202.72699418,311.41246301)(200.66449418,312.86558801)
\closepath
\moveto(200.66449418,312.86558801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.73116887,223.57111977)
\curveto(185.94991887,223.96955727)(186.81710637,225.00080727)(186.81710637,226.19611977)
\curveto(186.81710637,227.41486977)(185.50460637,228.25861977)(184.07491887,228.25861977)
\curveto(182.57491887,228.25861977)(181.42648137,227.36799477)(181.42648137,226.21955727)
\curveto(181.42648137,225.72736977)(181.75460637,225.44611977)(182.19991887,225.44611977)
\curveto(182.64523137,225.44611977)(182.94991887,225.77424477)(182.94991887,226.21955727)
\curveto(182.94991887,226.94611977)(182.24679387,226.94611977)(182.03585637,226.94611977)
\curveto(182.48116887,227.69611977)(183.46554387,227.88361977)(184.00460637,227.88361977)
\curveto(184.63741887,227.88361977)(185.45773137,227.55549477)(185.45773137,226.21955727)
\curveto(185.45773137,226.03205727)(185.41085637,225.16486977)(185.03585637,224.50861977)
\curveto(184.59054387,223.78205727)(184.07491887,223.73518227)(183.69991887,223.73518227)
\curveto(183.58273137,223.71174477)(183.23116887,223.68830727)(183.11398137,223.68830727)
\curveto(182.99679387,223.66486977)(182.90304387,223.64143227)(182.90304387,223.50080727)
\curveto(182.90304387,223.33674477)(182.99679387,223.33674477)(183.25460637,223.33674477)
\lineto(183.91085637,223.33674477)
\curveto(185.12960637,223.33674477)(185.69210637,222.32893227)(185.69210637,220.85236977)
\curveto(185.69210637,218.81330727)(184.66085637,218.39143227)(184.00460637,218.39143227)
\curveto(183.34835637,218.39143227)(182.22335637,218.64924477)(181.70773137,219.51643227)
\curveto(182.22335637,219.44611977)(182.69210637,219.77424477)(182.69210637,220.33674477)
\curveto(182.69210637,220.87580727)(182.29366887,221.18049477)(181.87179387,221.18049477)
\curveto(181.49679387,221.18049477)(181.02804387,220.96955727)(181.02804387,220.31330727)
\curveto(181.02804387,218.95393227)(182.41085637,217.96955727)(184.05148137,217.96955727)
\curveto(185.87960637,217.96955727)(187.23898137,219.32893227)(187.23898137,220.85236977)
\curveto(187.23898137,222.07111977)(186.27804387,223.24299477)(184.73116887,223.57111977)
\closepath
\moveto(184.73116887,223.57111977)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.56983769,231.54831551)
\curveto(189.60108769,230.16550301)(189.06202519,227.93894051)(189.06202519,226.34519051)
\curveto(189.06202519,224.86862801)(189.50733769,222.57175301)(191.56983769,221.11862801)
\curveto(191.66358769,221.11862801)(191.78077519,221.11862801)(191.78077519,221.23581551)
\curveto(191.78077519,221.30612801)(191.75733769,221.32956551)(191.68702519,221.39987801)
\curveto(190.28077519,222.66550301)(189.78858769,224.42331551)(189.78858769,226.32175301)
\curveto(189.78858769,229.15769051)(190.86671269,230.54050301)(191.71046269,231.31394051)
\curveto(191.75733769,231.36081551)(191.78077519,231.38425301)(191.78077519,231.43112801)
\curveto(191.78077519,231.54831551)(191.66358769,231.54831551)(191.56983769,231.54831551)
\closepath
\moveto(191.56983769,231.54831551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.02859318,230.37644051)
\curveto(196.02859318,230.65769051)(196.02859318,230.65769051)(195.72390568,230.65769051)
\curveto(195.04421818,230.00144051)(194.10671818,230.00144051)(193.68484318,230.00144051)
\lineto(193.68484318,229.62644051)
\curveto(193.91921818,229.62644051)(194.62234318,229.62644051)(195.18484318,229.90769051)
\lineto(195.18484318,224.58737801)
\curveto(195.18484318,224.23581551)(195.18484318,224.09519051)(194.15359318,224.09519051)
\lineto(193.75515568,224.09519051)
\lineto(193.75515568,223.72019051)
\curveto(193.94265568,223.72019051)(195.23171818,223.76706551)(195.60671818,223.76706551)
\curveto(195.93484318,223.76706551)(197.24734318,223.72019051)(197.48171818,223.72019051)
\lineto(197.48171818,224.09519051)
\lineto(197.08328068,224.09519051)
\curveto(196.02859318,224.09519051)(196.02859318,224.23581551)(196.02859318,224.58737801)
\lineto(196.02859318,230.37644051)
\closepath
\moveto(196.02859318,230.37644051)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.43124211,231.54831551)
\curveto(199.36092961,231.54831551)(199.24374211,231.54831551)(199.24374211,231.43112801)
\curveto(199.24374211,231.38425301)(199.26717961,231.36081551)(199.33749211,231.26706551)
\curveto(200.22811711,230.44675301)(201.23592961,229.04050301)(201.23592961,226.34519051)
\curveto(201.23592961,224.16550301)(200.55624211,222.50144051)(199.43124211,221.49362801)
\curveto(199.24374211,221.30612801)(199.24374211,221.30612801)(199.24374211,221.23581551)
\curveto(199.24374211,221.18894051)(199.26717961,221.11862801)(199.36092961,221.11862801)
\curveto(199.50155461,221.11862801)(200.48592961,221.79831551)(201.18905461,223.11081551)
\curveto(201.63436711,223.97800301)(201.93905461,225.10300301)(201.93905461,226.32175301)
\curveto(201.93905461,227.79831551)(201.49374211,230.09519051)(199.43124211,231.54831551)
\closepath
\moveto(199.43124211,231.54831551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.26084837,326.46523129)
\curveto(447.26084837,324.35621593)(445.67793591,322.64652118)(443.72531444,322.64652118)
\curveto(441.77269298,322.64652118)(440.18978052,324.35621593)(440.18978052,326.46523129)
\curveto(440.18978052,328.57424664)(441.77269298,330.28394139)(443.72531444,330.28394139)
\curveto(445.67793591,330.28394139)(447.26084837,328.57424664)(447.26084837,326.46523129)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.03116837,296.16065779)
\curveto(501.03116837,294.05164243)(499.44825591,292.34194768)(497.49563444,292.34194768)
\curveto(495.54301298,292.34194768)(493.96010052,294.05164243)(493.96010052,296.16065779)
\curveto(493.96010052,298.26967314)(495.54301298,299.97936789)(497.49563444,299.97936789)
\curveto(499.44825591,299.97936789)(501.03116837,298.26967314)(501.03116837,296.16065779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(500.54639837,236.81419579)
\curveto(500.54639837,234.70518043)(498.96348591,232.99548568)(497.01086444,232.99548568)
\curveto(495.05824298,232.99548568)(493.47533052,234.70518043)(493.47533052,236.81419579)
\curveto(493.47533052,238.92321114)(495.05824298,240.63290589)(497.01086444,240.63290589)
\curveto(498.96348591,240.63290589)(500.54639837,238.92321114)(500.54639837,236.81419579)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.51336837,204.76215679)
\curveto(449.51336837,202.65314143)(447.93045591,200.94344668)(445.97783444,200.94344668)
\curveto(444.02521298,200.94344668)(442.44230052,202.65314143)(442.44230052,204.76215679)
\curveto(442.44230052,206.87117214)(444.02521298,208.58086689)(445.97783444,208.58086689)
\curveto(447.93045591,208.58086689)(449.51336837,206.87117214)(449.51336837,204.76215679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.98543837,236.30911879)
\curveto(396.98543837,234.20010343)(395.40252591,232.49040868)(393.44990444,232.49040868)
\curveto(391.49728298,232.49040868)(389.91437052,234.20010343)(389.91437052,236.30911879)
\curveto(389.91437052,238.41813414)(391.49728298,240.12782889)(393.44990444,240.12782889)
\curveto(395.40252591,240.12782889)(396.98543837,238.41813414)(396.98543837,236.30911879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.98543837,296.41319479)
\curveto(396.98543837,294.30417943)(395.40252591,292.59448468)(393.44990444,292.59448468)
\curveto(391.49728298,292.59448468)(389.91437052,294.30417943)(389.91437052,296.41319479)
\curveto(389.91437052,298.52221014)(391.49728298,300.23190489)(393.44990444,300.23190489)
\curveto(395.40252591,300.23190489)(396.98543837,298.52221014)(396.98543837,296.41319479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.13228625,309.17745477)
\curveto(506.13228625,309.55245477)(506.13228625,309.57589227)(505.78072375,309.57589227)
\curveto(504.84322375,308.61495477)(503.53072375,308.61495477)(503.06197375,308.61495477)
\lineto(503.06197375,308.14620477)
\curveto(503.36666125,308.14620477)(504.23384875,308.14620477)(505.00728625,308.54464227)
\lineto(505.00728625,300.78682977)
\curveto(505.00728625,300.24776727)(504.96041125,300.08370477)(503.62447375,300.08370477)
\lineto(503.15572375,300.08370477)
\lineto(503.15572375,299.61495477)
\curveto(503.67134875,299.66182977)(504.96041125,299.66182977)(505.56978625,299.66182977)
\curveto(506.15572375,299.66182977)(507.46822375,299.66182977)(507.98384875,299.61495477)
\lineto(507.98384875,300.08370477)
\lineto(507.51509875,300.08370477)
\curveto(506.15572375,300.08370477)(506.13228625,300.24776727)(506.13228625,300.78682977)
\lineto(506.13228625,309.17745477)
\closepath
\moveto(506.13228625,309.17745477)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.90064258,312.86558801)
\curveto(510.93189258,311.48277551)(510.39283008,309.25621301)(510.39283008,307.66246301)
\curveto(510.39283008,306.18590051)(510.83814258,303.88902551)(512.90064258,302.43590051)
\curveto(512.99439258,302.43590051)(513.11158008,302.43590051)(513.11158008,302.55308801)
\curveto(513.11158008,302.62340051)(513.08814258,302.64683801)(513.01783008,302.71715051)
\curveto(511.61158008,303.98277551)(511.11939258,305.74058801)(511.11939258,307.63902551)
\curveto(511.11939258,310.47496301)(512.19751758,311.85777551)(513.04126758,312.63121301)
\curveto(513.08814258,312.67808801)(513.11158008,312.70152551)(513.11158008,312.74840051)
\curveto(513.11158008,312.86558801)(512.99439258,312.86558801)(512.90064258,312.86558801)
\closepath
\moveto(512.90064258,312.86558801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.25781268,308.36558801)
\curveto(519.25781268,309.51402551)(519.11718768,310.35777551)(518.64843768,311.08433801)
\curveto(518.32031268,311.55308801)(517.66406268,311.97496301)(516.84375018,311.97496301)
\curveto(514.40625018,311.97496301)(514.40625018,309.11558801)(514.40625018,308.36558801)
\curveto(514.40625018,307.61558801)(514.40625018,304.82652551)(516.84375018,304.82652551)
\curveto(519.25781268,304.82652551)(519.25781268,307.61558801)(519.25781268,308.36558801)
\closepath
\moveto(516.84375018,305.13121301)
\curveto(516.35156268,305.13121301)(515.71875018,305.41246301)(515.50781268,306.25621301)
\curveto(515.36718768,306.86558801)(515.36718768,307.73277551)(515.36718768,308.50621301)
\curveto(515.36718768,309.27965051)(515.36718768,310.07652551)(515.50781268,310.63902551)
\curveto(515.74218768,311.45933801)(516.39843768,311.69371301)(516.84375018,311.69371301)
\curveto(517.40625018,311.69371301)(517.94531268,311.34215051)(518.13281268,310.73277551)
\curveto(518.29687518,310.17027551)(518.32031268,309.42027551)(518.32031268,308.50621301)
\curveto(518.32031268,307.73277551)(518.32031268,306.95933801)(518.17968768,306.30308801)
\curveto(517.96875018,305.34215051)(517.26562518,305.13121301)(516.84375018,305.13121301)
\closepath
\moveto(516.84375018,305.13121301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.762047,312.86558801)
\curveto(520.6917345,312.86558801)(520.574547,312.86558801)(520.574547,312.74840051)
\curveto(520.574547,312.70152551)(520.5979845,312.67808801)(520.668297,312.58433801)
\curveto(521.558922,311.76402551)(522.5667345,310.35777551)(522.5667345,307.66246301)
\curveto(522.5667345,305.48277551)(521.887047,303.81871301)(520.762047,302.81090051)
\curveto(520.574547,302.62340051)(520.574547,302.62340051)(520.574547,302.55308801)
\curveto(520.574547,302.50621301)(520.5979845,302.43590051)(520.6917345,302.43590051)
\curveto(520.8323595,302.43590051)(521.8167345,303.11558801)(522.5198595,304.42808801)
\curveto(522.965172,305.29527551)(523.2698595,306.42027551)(523.2698595,307.63902551)
\curveto(523.2698595,309.11558801)(522.824547,311.41246301)(520.762047,312.86558801)
\closepath
\moveto(520.762047,312.86558801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.7212803,233.02108527)
\lineto(509.3697178,233.02108527)
\curveto(509.2759678,232.57577277)(509.1822178,231.91952277)(509.0181553,231.68514777)
\curveto(508.9244053,231.56796027)(507.9400303,231.56796027)(507.6119053,231.56796027)
\lineto(504.9165928,231.56796027)
\lineto(506.5103428,233.11483527)
\curveto(508.8306553,235.17733527)(509.7212803,235.97421027)(509.7212803,237.47421027)
\curveto(509.7212803,239.18514777)(508.3853428,240.38046027)(506.5572178,240.38046027)
\curveto(504.8697178,240.38046027)(503.7681553,238.99764777)(503.7681553,237.66171027)
\curveto(503.7681553,236.84139777)(504.5181553,236.84139777)(504.5650303,236.84139777)
\curveto(504.8228428,236.84139777)(505.3384678,237.00546027)(505.3384678,237.63827277)
\curveto(505.3384678,238.01327277)(505.0572178,238.41171027)(504.5415928,238.41171027)
\curveto(504.4244053,238.41171027)(504.4009678,238.41171027)(504.3540928,238.38827277)
\curveto(504.6822178,239.37264777)(505.5025303,239.91171027)(506.3697178,239.91171027)
\curveto(507.7290928,239.91171027)(508.3619053,238.69296027)(508.3619053,237.47421027)
\curveto(508.3619053,236.27889777)(507.6353428,235.10702277)(506.7915928,234.16952277)
\lineto(503.9322178,230.98202277)
\curveto(503.7681553,230.81796027)(503.7681553,230.77108527)(503.7681553,230.41952277)
\lineto(509.3228428,230.41952277)
\lineto(509.7212803,233.02108527)
\closepath
\moveto(509.7212803,233.02108527)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.19429513,243.67015601)
\curveto(512.22554513,242.28734351)(511.68648263,240.06078101)(511.68648263,238.46703101)
\curveto(511.68648263,236.99046851)(512.13179513,234.69359351)(514.19429513,233.24046851)
\curveto(514.28804513,233.24046851)(514.40523263,233.24046851)(514.40523263,233.35765601)
\curveto(514.40523263,233.42796851)(514.38179513,233.45140601)(514.31148263,233.52171851)
\curveto(512.90523263,234.78734351)(512.41304513,236.54515601)(512.41304513,238.44359351)
\curveto(512.41304513,241.27953101)(513.49117013,242.66234351)(514.33492013,243.43578101)
\curveto(514.38179513,243.48265601)(514.40523263,243.50609351)(514.40523263,243.55296851)
\curveto(514.40523263,243.67015601)(514.28804513,243.67015601)(514.19429513,243.67015601)
\closepath
\moveto(514.19429513,243.67015601)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(520.55144234,239.17015601)
\curveto(520.55144234,240.31859351)(520.41081734,241.16234351)(519.94206734,241.88890601)
\curveto(519.61394234,242.35765601)(518.95769234,242.77953101)(518.13737984,242.77953101)
\curveto(515.69987984,242.77953101)(515.69987984,239.92015601)(515.69987984,239.17015601)
\curveto(515.69987984,238.42015601)(515.69987984,235.63109351)(518.13737984,235.63109351)
\curveto(520.55144234,235.63109351)(520.55144234,238.42015601)(520.55144234,239.17015601)
\closepath
\moveto(518.13737984,235.93578101)
\curveto(517.64519234,235.93578101)(517.01237984,236.21703101)(516.80144234,237.06078101)
\curveto(516.66081734,237.67015601)(516.66081734,238.53734351)(516.66081734,239.31078101)
\curveto(516.66081734,240.08421851)(516.66081734,240.88109351)(516.80144234,241.44359351)
\curveto(517.03581734,242.26390601)(517.69206734,242.49828101)(518.13737984,242.49828101)
\curveto(518.69987984,242.49828101)(519.23894234,242.14671851)(519.42644234,241.53734351)
\curveto(519.59050484,240.97484351)(519.61394234,240.22484351)(519.61394234,239.31078101)
\curveto(519.61394234,238.53734351)(519.61394234,237.76390601)(519.47331734,237.10765601)
\curveto(519.26237984,236.14671851)(518.55925484,235.93578101)(518.13737984,235.93578101)
\closepath
\moveto(518.13737984,235.93578101)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.05569955,243.67015601)
\curveto(521.98538705,243.67015601)(521.86819955,243.67015601)(521.86819955,243.55296851)
\curveto(521.86819955,243.50609351)(521.89163705,243.48265601)(521.96194955,243.38890601)
\curveto(522.85257455,242.56859351)(523.86038705,241.16234351)(523.86038705,238.46703101)
\curveto(523.86038705,236.28734351)(523.18069955,234.62328101)(522.05569955,233.61546851)
\curveto(521.86819955,233.42796851)(521.86819955,233.42796851)(521.86819955,233.35765601)
\curveto(521.86819955,233.31078101)(521.89163705,233.24046851)(521.98538705,233.24046851)
\curveto(522.12601205,233.24046851)(523.11038705,233.92015601)(523.81351205,235.23265601)
\curveto(524.25882455,236.09984351)(524.56351205,237.22484351)(524.56351205,238.44359351)
\curveto(524.56351205,239.92015601)(524.11819955,242.21703101)(522.05569955,243.67015601)
\closepath
\moveto(522.05569955,243.67015601)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.47260635,189.73101627)
\curveto(442.69135635,190.12945377)(443.55854385,191.16070377)(443.55854385,192.35601627)
\curveto(443.55854385,193.57476627)(442.24604385,194.41851627)(440.81635635,194.41851627)
\curveto(439.31635635,194.41851627)(438.16791885,193.52789127)(438.16791885,192.37945377)
\curveto(438.16791885,191.88726627)(438.49604385,191.60601627)(438.94135635,191.60601627)
\curveto(439.38666885,191.60601627)(439.69135635,191.93414127)(439.69135635,192.37945377)
\curveto(439.69135635,193.10601627)(438.98823135,193.10601627)(438.77729385,193.10601627)
\curveto(439.22260635,193.85601627)(440.20698135,194.04351627)(440.74604385,194.04351627)
\curveto(441.37885635,194.04351627)(442.19916885,193.71539127)(442.19916885,192.37945377)
\curveto(442.19916885,192.19195377)(442.15229385,191.32476627)(441.77729385,190.66851627)
\curveto(441.33198135,189.94195377)(440.81635635,189.89507877)(440.44135635,189.89507877)
\curveto(440.32416885,189.87164127)(439.97260635,189.84820377)(439.85541885,189.84820377)
\curveto(439.73823135,189.82476627)(439.64448135,189.80132877)(439.64448135,189.66070377)
\curveto(439.64448135,189.49664127)(439.73823135,189.49664127)(439.99604385,189.49664127)
\lineto(440.65229385,189.49664127)
\curveto(441.87104385,189.49664127)(442.43354385,188.48882877)(442.43354385,187.01226627)
\curveto(442.43354385,184.97320377)(441.40229385,184.55132877)(440.74604385,184.55132877)
\curveto(440.08979385,184.55132877)(438.96479385,184.80914127)(438.44916885,185.67632877)
\curveto(438.96479385,185.60601627)(439.43354385,185.93414127)(439.43354385,186.49664127)
\curveto(439.43354385,187.03570377)(439.03510635,187.34039127)(438.61323135,187.34039127)
\curveto(438.23823135,187.34039127)(437.76948135,187.12945377)(437.76948135,186.47320377)
\curveto(437.76948135,185.11382877)(439.15229385,184.12945377)(440.79291885,184.12945377)
\curveto(442.62104385,184.12945377)(443.98041885,185.48882877)(443.98041885,187.01226627)
\curveto(443.98041885,188.23101627)(443.01948135,189.40289127)(441.47260635,189.73101627)
\closepath
\moveto(441.47260635,189.73101627)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.31129806,197.70821201)
\curveto(446.34254806,196.32539951)(445.80348556,194.09883701)(445.80348556,192.50508701)
\curveto(445.80348556,191.02852451)(446.24879806,188.73164951)(448.31129806,187.27852451)
\curveto(448.40504806,187.27852451)(448.52223556,187.27852451)(448.52223556,187.39571201)
\curveto(448.52223556,187.46602451)(448.49879806,187.48946201)(448.42848556,187.55977451)
\curveto(447.02223556,188.82539951)(446.53004806,190.58321201)(446.53004806,192.48164951)
\curveto(446.53004806,195.31758701)(447.60817306,196.70039951)(448.45192306,197.47383701)
\curveto(448.49879806,197.52071201)(448.52223556,197.54414951)(448.52223556,197.59102451)
\curveto(448.52223556,197.70821201)(448.40504806,197.70821201)(448.31129806,197.70821201)
\closepath
\moveto(448.31129806,197.70821201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.66844527,193.20821201)
\curveto(454.66844527,194.35664951)(454.52782027,195.20039951)(454.05907027,195.92696201)
\curveto(453.73094527,196.39571201)(453.07469527,196.81758701)(452.25438277,196.81758701)
\curveto(449.81688277,196.81758701)(449.81688277,193.95821201)(449.81688277,193.20821201)
\curveto(449.81688277,192.45821201)(449.81688277,189.66914951)(452.25438277,189.66914951)
\curveto(454.66844527,189.66914951)(454.66844527,192.45821201)(454.66844527,193.20821201)
\closepath
\moveto(452.25438277,189.97383701)
\curveto(451.76219527,189.97383701)(451.12938277,190.25508701)(450.91844527,191.09883701)
\curveto(450.77782027,191.70821201)(450.77782027,192.57539951)(450.77782027,193.34883701)
\curveto(450.77782027,194.12227451)(450.77782027,194.91914951)(450.91844527,195.48164951)
\curveto(451.15282027,196.30196201)(451.80907027,196.53633701)(452.25438277,196.53633701)
\curveto(452.81688277,196.53633701)(453.35594527,196.18477451)(453.54344527,195.57539951)
\curveto(453.70750777,195.01289951)(453.73094527,194.26289951)(453.73094527,193.34883701)
\curveto(453.73094527,192.57539951)(453.73094527,191.80196201)(453.59032027,191.14571201)
\curveto(453.37938277,190.18477451)(452.67625777,189.97383701)(452.25438277,189.97383701)
\closepath
\moveto(452.25438277,189.97383701)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(456.17270248,197.70821201)
\curveto(456.10238998,197.70821201)(455.98520248,197.70821201)(455.98520248,197.59102451)
\curveto(455.98520248,197.54414951)(456.00863998,197.52071201)(456.07895248,197.42696201)
\curveto(456.96957748,196.60664951)(457.97738998,195.20039951)(457.97738998,192.50508701)
\curveto(457.97738998,190.32539951)(457.29770248,188.66133701)(456.17270248,187.65352451)
\curveto(455.98520248,187.46602451)(455.98520248,187.46602451)(455.98520248,187.39571201)
\curveto(455.98520248,187.34883701)(456.00863998,187.27852451)(456.10238998,187.27852451)
\curveto(456.24301498,187.27852451)(457.22738998,187.95821201)(457.93051498,189.27071201)
\curveto(458.37582748,190.13789951)(458.68051498,191.26289951)(458.68051498,192.48164951)
\curveto(458.68051498,193.95821201)(458.23520248,196.25508701)(456.17270248,197.70821201)
\closepath
\moveto(456.17270248,197.70821201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.29949889,346.55310477)
\curveto(439.29949889,346.92810477)(439.29949889,346.95154227)(438.94793639,346.95154227)
\curveto(438.01043639,345.99060477)(436.69793639,345.99060477)(436.22918639,345.99060477)
\lineto(436.22918639,345.52185477)
\curveto(436.53387389,345.52185477)(437.40106139,345.52185477)(438.17449889,345.92029227)
\lineto(438.17449889,338.16247977)
\curveto(438.17449889,337.62341727)(438.12762389,337.45935477)(436.79168639,337.45935477)
\lineto(436.32293639,337.45935477)
\lineto(436.32293639,336.99060477)
\curveto(436.83856139,337.03747977)(438.12762389,337.03747977)(438.73699889,337.03747977)
\curveto(439.32293639,337.03747977)(440.63543639,337.03747977)(441.15106139,336.99060477)
\lineto(441.15106139,337.45935477)
\lineto(440.68231139,337.45935477)
\curveto(439.32293639,337.45935477)(439.29949889,337.62341727)(439.29949889,338.16247977)
\lineto(439.29949889,346.55310477)
\closepath
\moveto(439.29949889,346.55310477)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(446.06941161,350.24123801)
\curveto(444.10066161,348.85842551)(443.56159911,346.63186301)(443.56159911,345.03811301)
\curveto(443.56159911,343.56155051)(444.00691161,341.26467551)(446.06941161,339.81155051)
\curveto(446.16316161,339.81155051)(446.28034911,339.81155051)(446.28034911,339.92873801)
\curveto(446.28034911,339.99905051)(446.25691161,340.02248801)(446.18659911,340.09280051)
\curveto(444.78034911,341.35842551)(444.28816161,343.11623801)(444.28816161,345.01467551)
\curveto(444.28816161,347.85061301)(445.36628661,349.23342551)(446.21003661,350.00686301)
\curveto(446.25691161,350.05373801)(446.28034911,350.07717551)(446.28034911,350.12405051)
\curveto(446.28034911,350.24123801)(446.16316161,350.24123801)(446.06941161,350.24123801)
\closepath
\moveto(446.06941161,350.24123801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.52812132,349.06936301)
\curveto(450.52812132,349.35061301)(450.52812132,349.35061301)(450.22343382,349.35061301)
\curveto(449.54374632,348.69436301)(448.60624632,348.69436301)(448.18437132,348.69436301)
\lineto(448.18437132,348.31936301)
\curveto(448.41874632,348.31936301)(449.12187132,348.31936301)(449.68437132,348.60061301)
\lineto(449.68437132,343.28030051)
\curveto(449.68437132,342.92873801)(449.68437132,342.78811301)(448.65312132,342.78811301)
\lineto(448.25468382,342.78811301)
\lineto(448.25468382,342.41311301)
\curveto(448.44218382,342.41311301)(449.73124632,342.45998801)(450.10624632,342.45998801)
\curveto(450.43437132,342.45998801)(451.74687132,342.41311301)(451.98124632,342.41311301)
\lineto(451.98124632,342.78811301)
\lineto(451.58280882,342.78811301)
\curveto(450.52812132,342.78811301)(450.52812132,342.92873801)(450.52812132,343.28030051)
\lineto(450.52812132,349.06936301)
\closepath
\moveto(450.52812132,349.06936301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.93077025,350.24123801)
\curveto(453.86045775,350.24123801)(453.74327025,350.24123801)(453.74327025,350.12405051)
\curveto(453.74327025,350.07717551)(453.76670775,350.05373801)(453.83702025,349.95998801)
\curveto(454.72764525,349.13967551)(455.73545775,347.73342551)(455.73545775,345.03811301)
\curveto(455.73545775,342.85842551)(455.05577025,341.19436301)(453.93077025,340.18655051)
\curveto(453.74327025,339.99905051)(453.74327025,339.99905051)(453.74327025,339.92873801)
\curveto(453.74327025,339.88186301)(453.76670775,339.81155051)(453.86045775,339.81155051)
\curveto(454.00108275,339.81155051)(454.98545775,340.49123801)(455.68858275,341.80373801)
\curveto(456.13389525,342.67092551)(456.43858275,343.79592551)(456.43858275,345.01467551)
\curveto(456.43858275,346.49123801)(455.99327025,348.78811301)(453.93077025,350.24123801)
\closepath
\moveto(453.93077025,350.24123801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.72504894,302.72159727)
\lineto(376.37348644,302.72159727)
\curveto(376.27973644,302.27628477)(376.18598644,301.62003477)(376.02192394,301.38565977)
\curveto(375.92817394,301.26847227)(374.94379894,301.26847227)(374.61567394,301.26847227)
\lineto(371.92036144,301.26847227)
\lineto(373.51411144,302.81534727)
\curveto(375.83442394,304.87784727)(376.72504894,305.67472227)(376.72504894,307.17472227)
\curveto(376.72504894,308.88565977)(375.38911144,310.08097227)(373.56098644,310.08097227)
\curveto(371.87348644,310.08097227)(370.77192394,308.69815977)(370.77192394,307.36222227)
\curveto(370.77192394,306.54190977)(371.52192394,306.54190977)(371.56879894,306.54190977)
\curveto(371.82661144,306.54190977)(372.34223644,306.70597227)(372.34223644,307.33878477)
\curveto(372.34223644,307.71378477)(372.06098644,308.11222227)(371.54536144,308.11222227)
\curveto(371.42817394,308.11222227)(371.40473644,308.11222227)(371.35786144,308.08878477)
\curveto(371.68598644,309.07315977)(372.50629894,309.61222227)(373.37348644,309.61222227)
\curveto(374.73286144,309.61222227)(375.36567394,308.39347227)(375.36567394,307.17472227)
\curveto(375.36567394,305.97940977)(374.63911144,304.80753477)(373.79536144,303.87003477)
\lineto(370.93598644,300.68253477)
\curveto(370.77192394,300.51847227)(370.77192394,300.47159727)(370.77192394,300.12003477)
\lineto(376.32661144,300.12003477)
\lineto(376.72504894,302.72159727)
\closepath
\moveto(376.72504894,302.72159727)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.19653026,313.37066801)
\curveto(379.22778026,311.98785551)(378.68871776,309.76129301)(378.68871776,308.16754301)
\curveto(378.68871776,306.69098051)(379.13403026,304.39410551)(381.19653026,302.94098051)
\curveto(381.29028026,302.94098051)(381.40746776,302.94098051)(381.40746776,303.05816801)
\curveto(381.40746776,303.12848051)(381.38403026,303.15191801)(381.31371776,303.22223051)
\curveto(379.90746776,304.48785551)(379.41528026,306.24566801)(379.41528026,308.14410551)
\curveto(379.41528026,310.98004301)(380.49340526,312.36285551)(381.33715526,313.13629301)
\curveto(381.38403026,313.18316801)(381.40746776,313.20660551)(381.40746776,313.25348051)
\curveto(381.40746776,313.37066801)(381.29028026,313.37066801)(381.19653026,313.37066801)
\closepath
\moveto(381.19653026,313.37066801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.65528575,312.19879301)
\curveto(385.65528575,312.48004301)(385.65528575,312.48004301)(385.35059825,312.48004301)
\curveto(384.67091075,311.82379301)(383.73341075,311.82379301)(383.31153575,311.82379301)
\lineto(383.31153575,311.44879301)
\curveto(383.54591075,311.44879301)(384.24903575,311.44879301)(384.81153575,311.73004301)
\lineto(384.81153575,306.40973051)
\curveto(384.81153575,306.05816801)(384.81153575,305.91754301)(383.78028575,305.91754301)
\lineto(383.38184825,305.91754301)
\lineto(383.38184825,305.54254301)
\curveto(383.56934825,305.54254301)(384.85841075,305.58941801)(385.23341075,305.58941801)
\curveto(385.56153575,305.58941801)(386.87403575,305.54254301)(387.10841075,305.54254301)
\lineto(387.10841075,305.91754301)
\lineto(386.70997325,305.91754301)
\curveto(385.65528575,305.91754301)(385.65528575,306.05816801)(385.65528575,306.40973051)
\lineto(385.65528575,312.19879301)
\closepath
\moveto(385.65528575,312.19879301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.05793468,313.37066801)
\curveto(388.98762218,313.37066801)(388.87043468,313.37066801)(388.87043468,313.25348051)
\curveto(388.87043468,313.20660551)(388.89387218,313.18316801)(388.96418468,313.08941801)
\curveto(389.85480968,312.26910551)(390.86262218,310.86285551)(390.86262218,308.16754301)
\curveto(390.86262218,305.98785551)(390.18293468,304.32379301)(389.05793468,303.31598051)
\curveto(388.87043468,303.12848051)(388.87043468,303.12848051)(388.87043468,303.05816801)
\curveto(388.87043468,303.01129301)(388.89387218,302.94098051)(388.98762218,302.94098051)
\curveto(389.12824718,302.94098051)(390.11262218,303.62066801)(390.81574718,304.93316801)
\curveto(391.26105968,305.80035551)(391.56574718,306.92535551)(391.56574718,308.14410551)
\curveto(391.56574718,309.62066801)(391.12043468,311.91754301)(389.05793468,313.37066801)
\closepath
\moveto(389.05793468,313.37066801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.12460937,224.07619527)
\curveto(374.34335937,224.47463277)(375.21054687,225.50588277)(375.21054687,226.70119527)
\curveto(375.21054687,227.91994527)(373.89804687,228.76369527)(372.46835937,228.76369527)
\curveto(370.96835937,228.76369527)(369.81992187,227.87307027)(369.81992187,226.72463277)
\curveto(369.81992187,226.23244527)(370.14804687,225.95119527)(370.59335937,225.95119527)
\curveto(371.03867187,225.95119527)(371.34335937,226.27932027)(371.34335937,226.72463277)
\curveto(371.34335937,227.45119527)(370.64023437,227.45119527)(370.42929687,227.45119527)
\curveto(370.87460937,228.20119527)(371.85898437,228.38869527)(372.39804687,228.38869527)
\curveto(373.03085937,228.38869527)(373.85117187,228.06057027)(373.85117187,226.72463277)
\curveto(373.85117187,226.53713277)(373.80429687,225.66994527)(373.42929687,225.01369527)
\curveto(372.98398437,224.28713277)(372.46835937,224.24025777)(372.09335937,224.24025777)
\curveto(371.97617187,224.21682027)(371.62460937,224.19338277)(371.50742187,224.19338277)
\curveto(371.39023437,224.16994527)(371.29648437,224.14650777)(371.29648437,224.00588277)
\curveto(371.29648437,223.84182027)(371.39023437,223.84182027)(371.64804687,223.84182027)
\lineto(372.30429687,223.84182027)
\curveto(373.52304687,223.84182027)(374.08554687,222.83400777)(374.08554687,221.35744527)
\curveto(374.08554687,219.31838277)(373.05429687,218.89650777)(372.39804687,218.89650777)
\curveto(371.74179687,218.89650777)(370.61679687,219.15432027)(370.10117187,220.02150777)
\curveto(370.61679687,219.95119527)(371.08554687,220.27932027)(371.08554687,220.84182027)
\curveto(371.08554687,221.38088277)(370.68710937,221.68557027)(370.26523437,221.68557027)
\curveto(369.89023437,221.68557027)(369.42148437,221.47463277)(369.42148437,220.81838277)
\curveto(369.42148437,219.45900777)(370.80429687,218.47463277)(372.44492187,218.47463277)
\curveto(374.27304687,218.47463277)(375.63242187,219.83400777)(375.63242187,221.35744527)
\curveto(375.63242187,222.57619527)(374.67148437,223.74807027)(373.12460937,224.07619527)
\closepath
\moveto(373.12460937,224.07619527)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.96327819,232.05339101)
\curveto(377.99452819,230.67057851)(377.45546569,228.44401601)(377.45546569,226.85026601)
\curveto(377.45546569,225.37370351)(377.90077819,223.07682851)(379.96327819,221.62370351)
\curveto(380.05702819,221.62370351)(380.17421569,221.62370351)(380.17421569,221.74089101)
\curveto(380.17421569,221.81120351)(380.15077819,221.83464101)(380.08046569,221.90495351)
\curveto(378.67421569,223.17057851)(378.18202819,224.92839101)(378.18202819,226.82682851)
\curveto(378.18202819,229.66276601)(379.26015319,231.04557851)(380.10390319,231.81901601)
\curveto(380.15077819,231.86589101)(380.17421569,231.88932851)(380.17421569,231.93620351)
\curveto(380.17421569,232.05339101)(380.05702819,232.05339101)(379.96327819,232.05339101)
\closepath
\moveto(379.96327819,232.05339101)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.42203368,230.88151601)
\curveto(384.42203368,231.16276601)(384.42203368,231.16276601)(384.11734618,231.16276601)
\curveto(383.43765868,230.50651601)(382.50015868,230.50651601)(382.07828368,230.50651601)
\lineto(382.07828368,230.13151601)
\curveto(382.31265868,230.13151601)(383.01578368,230.13151601)(383.57828368,230.41276601)
\lineto(383.57828368,225.09245351)
\curveto(383.57828368,224.74089101)(383.57828368,224.60026601)(382.54703368,224.60026601)
\lineto(382.14859618,224.60026601)
\lineto(382.14859618,224.22526601)
\curveto(382.33609618,224.22526601)(383.62515868,224.27214101)(384.00015868,224.27214101)
\curveto(384.32828368,224.27214101)(385.64078368,224.22526601)(385.87515868,224.22526601)
\lineto(385.87515868,224.60026601)
\lineto(385.47672118,224.60026601)
\curveto(384.42203368,224.60026601)(384.42203368,224.74089101)(384.42203368,225.09245351)
\lineto(384.42203368,230.88151601)
\closepath
\moveto(384.42203368,230.88151601)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.82468261,232.05339101)
\curveto(387.75437011,232.05339101)(387.63718261,232.05339101)(387.63718261,231.93620351)
\curveto(387.63718261,231.88932851)(387.66062011,231.86589101)(387.73093261,231.77214101)
\curveto(388.62155761,230.95182851)(389.62937011,229.54557851)(389.62937011,226.85026601)
\curveto(389.62937011,224.67057851)(388.94968261,223.00651601)(387.82468261,221.99870351)
\curveto(387.63718261,221.81120351)(387.63718261,221.81120351)(387.63718261,221.74089101)
\curveto(387.63718261,221.69401601)(387.66062011,221.62370351)(387.75437011,221.62370351)
\curveto(387.89499511,221.62370351)(388.87937011,222.30339101)(389.58249511,223.61589101)
\curveto(390.02780761,224.48307851)(390.33249511,225.60807851)(390.33249511,226.82682851)
\curveto(390.33249511,228.30339101)(389.88718261,230.60026601)(387.82468261,232.05339101)
\closepath
\moveto(387.82468261,232.05339101)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.34704337,140.09208679)
\curveto(157.34704337,137.98307143)(155.76413091,136.27337668)(153.81150944,136.27337668)
\curveto(151.85888798,136.27337668)(150.27597552,137.98307143)(150.27597552,140.09208679)
\curveto(150.27597552,142.20110214)(151.85888798,143.91079689)(153.81150944,143.91079689)
\curveto(155.76413091,143.91079689)(157.34704337,142.20110214)(157.34704337,140.09208679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.11737837,109.78751779)
\curveto(211.11737837,107.67850243)(209.53446591,105.96880768)(207.58184444,105.96880768)
\curveto(205.62922298,105.96880768)(204.04631052,107.67850243)(204.04631052,109.78751779)
\curveto(204.04631052,111.89653314)(205.62922298,113.60622789)(207.58184444,113.60622789)
\curveto(209.53446591,113.60622789)(211.11737837,111.89653314)(211.11737837,109.78751779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.63260837,50.44105279)
\curveto(210.63260837,48.33203743)(209.04969591,46.62234268)(207.09707444,46.62234268)
\curveto(205.14445298,46.62234268)(203.56154052,48.33203743)(203.56154052,50.44105279)
\curveto(203.56154052,52.55006814)(205.14445298,54.25976289)(207.09707444,54.25976289)
\curveto(209.04969591,54.25976289)(210.63260837,52.55006814)(210.63260837,50.44105279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.59957837,18.38900779)
\curveto(159.59957837,16.27999243)(158.01666591,14.57029768)(156.06404444,14.57029768)
\curveto(154.11142298,14.57029768)(152.52851052,16.27999243)(152.52851052,18.38900779)
\curveto(152.52851052,20.49802314)(154.11142298,22.20771789)(156.06404444,22.20771789)
\curveto(158.01666591,22.20771789)(159.59957837,20.49802314)(159.59957837,18.38900779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.07164837,49.93597279)
\curveto(107.07164837,47.82695743)(105.48873591,46.11726268)(103.53611444,46.11726268)
\curveto(101.58349298,46.11726268)(100.00058052,47.82695743)(100.00058052,49.93597279)
\curveto(100.00058052,52.04498814)(101.58349298,53.75468289)(103.53611444,53.75468289)
\curveto(105.48873591,53.75468289)(107.07164837,52.04498814)(107.07164837,49.93597279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.07164837,110.04004279)
\curveto(107.07164837,107.93102743)(105.48873591,106.22133268)(103.53611444,106.22133268)
\curveto(101.58349298,106.22133268)(100.00058052,107.93102743)(100.00058052,110.04004279)
\curveto(100.00058052,112.14905814)(101.58349298,113.85875289)(103.53611444,113.85875289)
\curveto(105.48873591,113.85875289)(107.07164837,112.14905814)(107.07164837,110.04004279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.21850375,122.80431177)
\curveto(216.21850375,123.17931177)(216.21850375,123.20274927)(215.86694125,123.20274927)
\curveto(214.92944125,122.24181177)(213.61694125,122.24181177)(213.14819125,122.24181177)
\lineto(213.14819125,121.77306177)
\curveto(213.45287875,121.77306177)(214.32006625,121.77306177)(215.09350375,122.17149927)
\lineto(215.09350375,114.41368677)
\curveto(215.09350375,113.87462427)(215.04662875,113.71056177)(213.71069125,113.71056177)
\lineto(213.24194125,113.71056177)
\lineto(213.24194125,113.24181177)
\curveto(213.75756625,113.28868677)(215.04662875,113.28868677)(215.65600375,113.28868677)
\curveto(216.24194125,113.28868677)(217.55444125,113.28868677)(218.07006625,113.24181177)
\lineto(218.07006625,113.71056177)
\lineto(217.60131625,113.71056177)
\curveto(216.24194125,113.71056177)(216.21850375,113.87462427)(216.21850375,114.41368677)
\lineto(216.21850375,122.80431177)
\closepath
\moveto(216.21850375,122.80431177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.98686008,126.49244501)
\curveto(221.01811008,125.10963251)(220.47904758,122.88307001)(220.47904758,121.28932001)
\curveto(220.47904758,119.81275751)(220.92436008,117.51588251)(222.98686008,116.06275751)
\curveto(223.08061008,116.06275751)(223.19779758,116.06275751)(223.19779758,116.17994501)
\curveto(223.19779758,116.25025751)(223.17436008,116.27369501)(223.10404758,116.34400751)
\curveto(221.69779758,117.60963251)(221.20561008,119.36744501)(221.20561008,121.26588251)
\curveto(221.20561008,124.10182001)(222.28373508,125.48463251)(223.12748508,126.25807001)
\curveto(223.17436008,126.30494501)(223.19779758,126.32838251)(223.19779758,126.37525751)
\curveto(223.19779758,126.49244501)(223.08061008,126.49244501)(222.98686008,126.49244501)
\closepath
\moveto(222.98686008,126.49244501)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.34403018,121.99244501)
\curveto(229.34403018,123.14088251)(229.20340518,123.98463251)(228.73465518,124.71119501)
\curveto(228.40653018,125.17994501)(227.75028018,125.60182001)(226.92996768,125.60182001)
\curveto(224.49246768,125.60182001)(224.49246768,122.74244501)(224.49246768,121.99244501)
\curveto(224.49246768,121.24244501)(224.49246768,118.45338251)(226.92996768,118.45338251)
\curveto(229.34403018,118.45338251)(229.34403018,121.24244501)(229.34403018,121.99244501)
\closepath
\moveto(226.92996768,118.75807001)
\curveto(226.43778018,118.75807001)(225.80496768,119.03932001)(225.59403018,119.88307001)
\curveto(225.45340518,120.49244501)(225.45340518,121.35963251)(225.45340518,122.13307001)
\curveto(225.45340518,122.90650751)(225.45340518,123.70338251)(225.59403018,124.26588251)
\curveto(225.82840518,125.08619501)(226.48465518,125.32057001)(226.92996768,125.32057001)
\curveto(227.49246768,125.32057001)(228.03153018,124.96900751)(228.21903018,124.35963251)
\curveto(228.38309268,123.79713251)(228.40653018,123.04713251)(228.40653018,122.13307001)
\curveto(228.40653018,121.35963251)(228.40653018,120.58619501)(228.26590518,119.92994501)
\curveto(228.05496768,118.96900751)(227.35184268,118.75807001)(226.92996768,118.75807001)
\closepath
\moveto(226.92996768,118.75807001)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.8482645,126.49244501)
\curveto(230.777952,126.49244501)(230.6607645,126.49244501)(230.6607645,126.37525751)
\curveto(230.6607645,126.32838251)(230.684202,126.30494501)(230.7545145,126.21119501)
\curveto(231.6451395,125.39088251)(232.652952,123.98463251)(232.652952,121.28932001)
\curveto(232.652952,119.10963251)(231.9732645,117.44557001)(230.8482645,116.43775751)
\curveto(230.6607645,116.25025751)(230.6607645,116.25025751)(230.6607645,116.17994501)
\curveto(230.6607645,116.13307001)(230.684202,116.06275751)(230.777952,116.06275751)
\curveto(230.918577,116.06275751)(231.902952,116.74244501)(232.606077,118.05494501)
\curveto(233.0513895,118.92213251)(233.356077,120.04713251)(233.356077,121.26588251)
\curveto(233.356077,122.74244501)(232.9107645,125.03932001)(230.8482645,126.49244501)
\closepath
\moveto(230.8482645,126.49244501)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.8074963,46.64794077)
\lineto(219.4559338,46.64794077)
\curveto(219.3621838,46.20262827)(219.2684338,45.54637827)(219.1043713,45.31200327)
\curveto(219.0106213,45.19481577)(218.0262463,45.19481577)(217.6981213,45.19481577)
\lineto(215.0028088,45.19481577)
\lineto(216.5965588,46.74169077)
\curveto(218.9168713,48.80419077)(219.8074963,49.60106577)(219.8074963,51.10106577)
\curveto(219.8074963,52.81200327)(218.4715588,54.00731577)(216.6434338,54.00731577)
\curveto(214.9559338,54.00731577)(213.8543713,52.62450327)(213.8543713,51.28856577)
\curveto(213.8543713,50.46825327)(214.6043713,50.46825327)(214.6512463,50.46825327)
\curveto(214.9090588,50.46825327)(215.4246838,50.63231577)(215.4246838,51.26512827)
\curveto(215.4246838,51.64012827)(215.1434338,52.03856577)(214.6278088,52.03856577)
\curveto(214.5106213,52.03856577)(214.4871838,52.03856577)(214.4403088,52.01512827)
\curveto(214.7684338,52.99950327)(215.5887463,53.53856577)(216.4559338,53.53856577)
\curveto(217.8153088,53.53856577)(218.4481213,52.31981577)(218.4481213,51.10106577)
\curveto(218.4481213,49.90575327)(217.7215588,48.73387827)(216.8778088,47.79637827)
\lineto(214.0184338,44.60887827)
\curveto(213.8543713,44.44481577)(213.8543713,44.39794077)(213.8543713,44.04637827)
\lineto(219.4090588,44.04637827)
\lineto(219.8074963,46.64794077)
\closepath
\moveto(219.8074963,46.64794077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.28051113,57.29701151)
\curveto(222.31176113,55.91419901)(221.77269863,53.68763651)(221.77269863,52.09388651)
\curveto(221.77269863,50.61732401)(222.21801113,48.32044901)(224.28051113,46.86732401)
\curveto(224.37426113,46.86732401)(224.49144863,46.86732401)(224.49144863,46.98451151)
\curveto(224.49144863,47.05482401)(224.46801113,47.07826151)(224.39769863,47.14857401)
\curveto(222.99144863,48.41419901)(222.49926113,50.17201151)(222.49926113,52.07044901)
\curveto(222.49926113,54.90638651)(223.57738613,56.28919901)(224.42113613,57.06263651)
\curveto(224.46801113,57.10951151)(224.49144863,57.13294901)(224.49144863,57.17982401)
\curveto(224.49144863,57.29701151)(224.37426113,57.29701151)(224.28051113,57.29701151)
\closepath
\moveto(224.28051113,57.29701151)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.63765834,52.79701151)
\curveto(230.63765834,53.94544901)(230.49703334,54.78919901)(230.02828334,55.51576151)
\curveto(229.70015834,55.98451151)(229.04390834,56.40638651)(228.22359584,56.40638651)
\curveto(225.78609584,56.40638651)(225.78609584,53.54701151)(225.78609584,52.79701151)
\curveto(225.78609584,52.04701151)(225.78609584,49.25794901)(228.22359584,49.25794901)
\curveto(230.63765834,49.25794901)(230.63765834,52.04701151)(230.63765834,52.79701151)
\closepath
\moveto(228.22359584,49.56263651)
\curveto(227.73140834,49.56263651)(227.09859584,49.84388651)(226.88765834,50.68763651)
\curveto(226.74703334,51.29701151)(226.74703334,52.16419901)(226.74703334,52.93763651)
\curveto(226.74703334,53.71107401)(226.74703334,54.50794901)(226.88765834,55.07044901)
\curveto(227.12203334,55.89076151)(227.77828334,56.12513651)(228.22359584,56.12513651)
\curveto(228.78609584,56.12513651)(229.32515834,55.77357401)(229.51265834,55.16419901)
\curveto(229.67672084,54.60169901)(229.70015834,53.85169901)(229.70015834,52.93763651)
\curveto(229.70015834,52.16419901)(229.70015834,51.39076151)(229.55953334,50.73451151)
\curveto(229.34859584,49.77357401)(228.64547084,49.56263651)(228.22359584,49.56263651)
\closepath
\moveto(228.22359584,49.56263651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.14191555,57.29701151)
\curveto(232.07160305,57.29701151)(231.95441555,57.29701151)(231.95441555,57.17982401)
\curveto(231.95441555,57.13294901)(231.97785305,57.10951151)(232.04816555,57.01576151)
\curveto(232.93879055,56.19544901)(233.94660305,54.78919901)(233.94660305,52.09388651)
\curveto(233.94660305,49.91419901)(233.26691555,48.25013651)(232.14191555,47.24232401)
\curveto(231.95441555,47.05482401)(231.95441555,47.05482401)(231.95441555,46.98451151)
\curveto(231.95441555,46.93763651)(231.97785305,46.86732401)(232.07160305,46.86732401)
\curveto(232.21222805,46.86732401)(233.19660305,47.54701151)(233.89972805,48.85951151)
\curveto(234.34504055,49.72669901)(234.64972805,50.85169901)(234.64972805,52.07044901)
\curveto(234.64972805,53.54701151)(234.20441555,55.84388651)(232.14191555,57.29701151)
\closepath
\moveto(232.14191555,57.29701151)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.55882235,3.35787177)
\curveto(152.77757235,3.75630927)(153.64475985,4.78755927)(153.64475985,5.98287177)
\curveto(153.64475985,7.20162177)(152.33225985,8.04537177)(150.90257235,8.04537177)
\curveto(149.40257235,8.04537177)(148.25413485,7.15474677)(148.25413485,6.00630927)
\curveto(148.25413485,5.51412177)(148.58225985,5.23287177)(149.02757235,5.23287177)
\curveto(149.47288485,5.23287177)(149.77757235,5.56099677)(149.77757235,6.00630927)
\curveto(149.77757235,6.73287177)(149.07444735,6.73287177)(148.86350985,6.73287177)
\curveto(149.30882235,7.48287177)(150.29319735,7.67037177)(150.83225985,7.67037177)
\curveto(151.46507235,7.67037177)(152.28538485,7.34224677)(152.28538485,6.00630927)
\curveto(152.28538485,5.81880927)(152.23850985,4.95162177)(151.86350985,4.29537177)
\curveto(151.41819735,3.56880927)(150.90257235,3.52193427)(150.52757235,3.52193427)
\curveto(150.41038485,3.49849677)(150.05882235,3.47505927)(149.94163485,3.47505927)
\curveto(149.82444735,3.45162177)(149.73069735,3.42818427)(149.73069735,3.28755927)
\curveto(149.73069735,3.12349677)(149.82444735,3.12349677)(150.08225985,3.12349677)
\lineto(150.73850985,3.12349677)
\curveto(151.95725985,3.12349677)(152.51975985,2.11568427)(152.51975985,0.63912177)
\curveto(152.51975985,-1.39994073)(151.48850985,-1.82181573)(150.83225985,-1.82181573)
\curveto(150.17600985,-1.82181573)(149.05100985,-1.56400323)(148.53538485,-0.69681573)
\curveto(149.05100985,-0.76712823)(149.51975985,-0.43900323)(149.51975985,0.12349677)
\curveto(149.51975985,0.66255927)(149.12132235,0.96724677)(148.69944735,0.96724677)
\curveto(148.32444735,0.96724677)(147.85569735,0.75630927)(147.85569735,0.10005927)
\curveto(147.85569735,-1.25931573)(149.23850985,-2.24369073)(150.87913485,-2.24369073)
\curveto(152.70725985,-2.24369073)(154.06663485,-0.88431573)(154.06663485,0.63912177)
\curveto(154.06663485,1.85787177)(153.10569735,3.02974677)(151.55882235,3.35787177)
\closepath
\moveto(151.55882235,3.35787177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.39751406,11.33506751)
\curveto(156.42876406,9.95225501)(155.88970156,7.72569251)(155.88970156,6.13194251)
\curveto(155.88970156,4.65538001)(156.33501406,2.35850501)(158.39751406,0.90538001)
\curveto(158.49126406,0.90538001)(158.60845156,0.90538001)(158.60845156,1.02256751)
\curveto(158.60845156,1.09288001)(158.58501406,1.11631751)(158.51470156,1.18663001)
\curveto(157.10845156,2.45225501)(156.61626406,4.21006751)(156.61626406,6.10850501)
\curveto(156.61626406,8.94444251)(157.69438906,10.32725501)(158.53813906,11.10069251)
\curveto(158.58501406,11.14756751)(158.60845156,11.17100501)(158.60845156,11.21788001)
\curveto(158.60845156,11.33506751)(158.49126406,11.33506751)(158.39751406,11.33506751)
\closepath
\moveto(158.39751406,11.33506751)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.75466127,6.83506751)
\curveto(164.75466127,7.98350501)(164.61403627,8.82725501)(164.14528627,9.55381751)
\curveto(163.81716127,10.02256751)(163.16091127,10.44444251)(162.34059877,10.44444251)
\curveto(159.90309877,10.44444251)(159.90309877,7.58506751)(159.90309877,6.83506751)
\curveto(159.90309877,6.08506751)(159.90309877,3.29600501)(162.34059877,3.29600501)
\curveto(164.75466127,3.29600501)(164.75466127,6.08506751)(164.75466127,6.83506751)
\closepath
\moveto(162.34059877,3.60069251)
\curveto(161.84841127,3.60069251)(161.21559877,3.88194251)(161.00466127,4.72569251)
\curveto(160.86403627,5.33506751)(160.86403627,6.20225501)(160.86403627,6.97569251)
\curveto(160.86403627,7.74913001)(160.86403627,8.54600501)(161.00466127,9.10850501)
\curveto(161.23903627,9.92881751)(161.89528627,10.16319251)(162.34059877,10.16319251)
\curveto(162.90309877,10.16319251)(163.44216127,9.81163001)(163.62966127,9.20225501)
\curveto(163.79372377,8.63975501)(163.81716127,7.88975501)(163.81716127,6.97569251)
\curveto(163.81716127,6.20225501)(163.81716127,5.42881751)(163.67653627,4.77256751)
\curveto(163.46559877,3.81163001)(162.76247377,3.60069251)(162.34059877,3.60069251)
\closepath
\moveto(162.34059877,3.60069251)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.25891848,11.33506751)
\curveto(166.18860598,11.33506751)(166.07141848,11.33506751)(166.07141848,11.21788001)
\curveto(166.07141848,11.17100501)(166.09485598,11.14756751)(166.16516848,11.05381751)
\curveto(167.05579348,10.23350501)(168.06360598,8.82725501)(168.06360598,6.13194251)
\curveto(168.06360598,3.95225501)(167.38391848,2.28819251)(166.25891848,1.28038001)
\curveto(166.07141848,1.09288001)(166.07141848,1.09288001)(166.07141848,1.02256751)
\curveto(166.07141848,0.97569251)(166.09485598,0.90538001)(166.18860598,0.90538001)
\curveto(166.32923098,0.90538001)(167.31360598,1.58506751)(168.01673098,2.89756751)
\curveto(168.46204348,3.76475501)(168.76673098,4.88975501)(168.76673098,6.10850501)
\curveto(168.76673098,7.58506751)(168.32141848,9.88194251)(166.25891848,11.33506751)
\closepath
\moveto(166.25891848,11.33506751)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.38571489,160.17996312)
\curveto(149.38571489,160.55496312)(149.38571489,160.57840062)(149.03415239,160.57840062)
\curveto(148.09665239,159.61746312)(146.78415239,159.61746312)(146.31540239,159.61746312)
\lineto(146.31540239,159.14871312)
\curveto(146.62008989,159.14871312)(147.48727739,159.14871312)(148.26071489,159.54715062)
\lineto(148.26071489,151.78933812)
\curveto(148.26071489,151.25027562)(148.21383989,151.08621312)(146.87790239,151.08621312)
\lineto(146.40915239,151.08621312)
\lineto(146.40915239,150.61746312)
\curveto(146.92477739,150.66433812)(148.21383989,150.66433812)(148.82321489,150.66433812)
\curveto(149.40915239,150.66433812)(150.72165239,150.66433812)(151.23727739,150.61746312)
\lineto(151.23727739,151.08621312)
\lineto(150.76852739,151.08621312)
\curveto(149.40915239,151.08621312)(149.38571489,151.25027562)(149.38571489,151.78933812)
\lineto(149.38571489,160.17996312)
\closepath
\moveto(149.38571489,160.17996312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.15562761,163.86809636)
\curveto(154.18687761,162.48528386)(153.64781511,160.25872136)(153.64781511,158.66497136)
\curveto(153.64781511,157.18840886)(154.09312761,154.89153386)(156.15562761,153.43840886)
\curveto(156.24937761,153.43840886)(156.36656511,153.43840886)(156.36656511,153.55559636)
\curveto(156.36656511,153.62590886)(156.34312761,153.64934636)(156.27281511,153.71965886)
\curveto(154.86656511,154.98528386)(154.37437761,156.74309636)(154.37437761,158.64153386)
\curveto(154.37437761,161.47747136)(155.45250261,162.86028386)(156.29625261,163.63372136)
\curveto(156.34312761,163.68059636)(156.36656511,163.70403386)(156.36656511,163.75090886)
\curveto(156.36656511,163.86809636)(156.24937761,163.86809636)(156.15562761,163.86809636)
\closepath
\moveto(156.15562761,163.86809636)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.61433732,162.69622136)
\curveto(160.61433732,162.97747136)(160.61433732,162.97747136)(160.30964982,162.97747136)
\curveto(159.62996232,162.32122136)(158.69246232,162.32122136)(158.27058732,162.32122136)
\lineto(158.27058732,161.94622136)
\curveto(158.50496232,161.94622136)(159.20808732,161.94622136)(159.77058732,162.22747136)
\lineto(159.77058732,156.90715886)
\curveto(159.77058732,156.55559636)(159.77058732,156.41497136)(158.73933732,156.41497136)
\lineto(158.34089982,156.41497136)
\lineto(158.34089982,156.03997136)
\curveto(158.52839982,156.03997136)(159.81746232,156.08684636)(160.19246232,156.08684636)
\curveto(160.52058732,156.08684636)(161.83308732,156.03997136)(162.06746232,156.03997136)
\lineto(162.06746232,156.41497136)
\lineto(161.66902482,156.41497136)
\curveto(160.61433732,156.41497136)(160.61433732,156.55559636)(160.61433732,156.90715886)
\lineto(160.61433732,162.69622136)
\closepath
\moveto(160.61433732,162.69622136)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.01698625,163.86809636)
\curveto(163.94667375,163.86809636)(163.82948625,163.86809636)(163.82948625,163.75090886)
\curveto(163.82948625,163.70403386)(163.85292375,163.68059636)(163.92323625,163.58684636)
\curveto(164.81386125,162.76653386)(165.82167375,161.36028386)(165.82167375,158.66497136)
\curveto(165.82167375,156.48528386)(165.14198625,154.82122136)(164.01698625,153.81340886)
\curveto(163.82948625,153.62590886)(163.82948625,153.62590886)(163.82948625,153.55559636)
\curveto(163.82948625,153.50872136)(163.85292375,153.43840886)(163.94667375,153.43840886)
\curveto(164.08729875,153.43840886)(165.07167375,154.11809636)(165.77479875,155.43059636)
\curveto(166.22011125,156.29778386)(166.52479875,157.42278386)(166.52479875,158.64153386)
\curveto(166.52479875,160.11809636)(166.07948625,162.41497136)(164.01698625,163.86809636)
\closepath
\moveto(164.01698625,163.86809636)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.81126344,116.34845427)
\lineto(86.45970094,116.34845427)
\curveto(86.36595094,115.90314177)(86.27220094,115.24689177)(86.10813844,115.01251677)
\curveto(86.01438844,114.89532927)(85.03001344,114.89532927)(84.70188844,114.89532927)
\lineto(82.00657594,114.89532927)
\lineto(83.60032594,116.44220427)
\curveto(85.92063844,118.50470427)(86.81126344,119.30157927)(86.81126344,120.80157927)
\curveto(86.81126344,122.51251677)(85.47532594,123.70782927)(83.64720094,123.70782927)
\curveto(81.95970094,123.70782927)(80.85813844,122.32501677)(80.85813844,120.98907927)
\curveto(80.85813844,120.16876677)(81.60813844,120.16876677)(81.65501344,120.16876677)
\curveto(81.91282594,120.16876677)(82.42845094,120.33282927)(82.42845094,120.96564177)
\curveto(82.42845094,121.34064177)(82.14720094,121.73907927)(81.63157594,121.73907927)
\curveto(81.51438844,121.73907927)(81.49095094,121.73907927)(81.44407594,121.71564177)
\curveto(81.77220094,122.70001677)(82.59251344,123.23907927)(83.45970094,123.23907927)
\curveto(84.81907594,123.23907927)(85.45188844,122.02032927)(85.45188844,120.80157927)
\curveto(85.45188844,119.60626677)(84.72532594,118.43439177)(83.88157594,117.49689177)
\lineto(81.02220094,114.30939177)
\curveto(80.85813844,114.14532927)(80.85813844,114.09845427)(80.85813844,113.74689177)
\lineto(86.41282594,113.74689177)
\lineto(86.81126344,116.34845427)
\closepath
\moveto(86.81126344,116.34845427)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.28274476,126.99752501)
\curveto(89.31399476,125.61471251)(88.77493226,123.38815001)(88.77493226,121.79440001)
\curveto(88.77493226,120.31783751)(89.22024476,118.02096251)(91.28274476,116.56783751)
\curveto(91.37649476,116.56783751)(91.49368226,116.56783751)(91.49368226,116.68502501)
\curveto(91.49368226,116.75533751)(91.47024476,116.77877501)(91.39993226,116.84908751)
\curveto(89.99368226,118.11471251)(89.50149476,119.87252501)(89.50149476,121.77096251)
\curveto(89.50149476,124.60690001)(90.57961976,125.98971251)(91.42336976,126.76315001)
\curveto(91.47024476,126.81002501)(91.49368226,126.83346251)(91.49368226,126.88033751)
\curveto(91.49368226,126.99752501)(91.37649476,126.99752501)(91.28274476,126.99752501)
\closepath
\moveto(91.28274476,126.99752501)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.74150025,125.82565001)
\curveto(95.74150025,126.10690001)(95.74150025,126.10690001)(95.43681275,126.10690001)
\curveto(94.75712525,125.45065001)(93.81962525,125.45065001)(93.39775025,125.45065001)
\lineto(93.39775025,125.07565001)
\curveto(93.63212525,125.07565001)(94.33525025,125.07565001)(94.89775025,125.35690001)
\lineto(94.89775025,120.03658751)
\curveto(94.89775025,119.68502501)(94.89775025,119.54440001)(93.86650025,119.54440001)
\lineto(93.46806275,119.54440001)
\lineto(93.46806275,119.16940001)
\curveto(93.65556275,119.16940001)(94.94462525,119.21627501)(95.31962525,119.21627501)
\curveto(95.64775025,119.21627501)(96.96025025,119.16940001)(97.19462525,119.16940001)
\lineto(97.19462525,119.54440001)
\lineto(96.79618775,119.54440001)
\curveto(95.74150025,119.54440001)(95.74150025,119.68502501)(95.74150025,120.03658751)
\lineto(95.74150025,125.82565001)
\closepath
\moveto(95.74150025,125.82565001)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.14414918,126.99752501)
\curveto(99.07383668,126.99752501)(98.95664918,126.99752501)(98.95664918,126.88033751)
\curveto(98.95664918,126.83346251)(98.98008668,126.81002501)(99.05039918,126.71627501)
\curveto(99.94102418,125.89596251)(100.94883668,124.48971251)(100.94883668,121.79440001)
\curveto(100.94883668,119.61471251)(100.26914918,117.95065001)(99.14414918,116.94283751)
\curveto(98.95664918,116.75533751)(98.95664918,116.75533751)(98.95664918,116.68502501)
\curveto(98.95664918,116.63815001)(98.98008668,116.56783751)(99.07383668,116.56783751)
\curveto(99.21446168,116.56783751)(100.19883668,117.24752501)(100.90196168,118.56002501)
\curveto(101.34727418,119.42721251)(101.65196168,120.55221251)(101.65196168,121.77096251)
\curveto(101.65196168,123.24752501)(101.20664918,125.54440001)(99.14414918,126.99752501)
\closepath
\moveto(99.14414918,126.99752501)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.21082387,37.70305077)
\curveto(84.42957387,38.10148827)(85.29676137,39.13273827)(85.29676137,40.32805077)
\curveto(85.29676137,41.54680077)(83.98426137,42.39055077)(82.55457387,42.39055077)
\curveto(81.05457387,42.39055077)(79.90613637,41.49992577)(79.90613637,40.35148827)
\curveto(79.90613637,39.85930077)(80.23426137,39.57805077)(80.67957387,39.57805077)
\curveto(81.12488637,39.57805077)(81.42957387,39.90617577)(81.42957387,40.35148827)
\curveto(81.42957387,41.07805077)(80.72644887,41.07805077)(80.51551137,41.07805077)
\curveto(80.96082387,41.82805077)(81.94519887,42.01555077)(82.48426137,42.01555077)
\curveto(83.11707387,42.01555077)(83.93738637,41.68742577)(83.93738637,40.35148827)
\curveto(83.93738637,40.16398827)(83.89051137,39.29680077)(83.51551137,38.64055077)
\curveto(83.07019887,37.91398827)(82.55457387,37.86711327)(82.17957387,37.86711327)
\curveto(82.06238637,37.84367577)(81.71082387,37.82023827)(81.59363637,37.82023827)
\curveto(81.47644887,37.79680077)(81.38269887,37.77336327)(81.38269887,37.63273827)
\curveto(81.38269887,37.46867577)(81.47644887,37.46867577)(81.73426137,37.46867577)
\lineto(82.39051137,37.46867577)
\curveto(83.60926137,37.46867577)(84.17176137,36.46086327)(84.17176137,34.98430077)
\curveto(84.17176137,32.94523827)(83.14051137,32.52336327)(82.48426137,32.52336327)
\curveto(81.82801137,32.52336327)(80.70301137,32.78117577)(80.18738637,33.64836327)
\curveto(80.70301137,33.57805077)(81.17176137,33.90617577)(81.17176137,34.46867577)
\curveto(81.17176137,35.00773827)(80.77332387,35.31242577)(80.35144887,35.31242577)
\curveto(79.97644887,35.31242577)(79.50769887,35.10148827)(79.50769887,34.44523827)
\curveto(79.50769887,33.08586327)(80.89051137,32.10148827)(82.53113637,32.10148827)
\curveto(84.35926137,32.10148827)(85.71863637,33.46086327)(85.71863637,34.98430077)
\curveto(85.71863637,36.20305077)(84.75769887,37.37492577)(83.21082387,37.70305077)
\closepath
\moveto(83.21082387,37.70305077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.04949269,45.68024651)
\curveto(88.08074269,44.29743401)(87.54168019,42.07087151)(87.54168019,40.47712151)
\curveto(87.54168019,39.00055901)(87.98699269,36.70368401)(90.04949269,35.25055901)
\curveto(90.14324269,35.25055901)(90.26043019,35.25055901)(90.26043019,35.36774651)
\curveto(90.26043019,35.43805901)(90.23699269,35.46149651)(90.16668019,35.53180901)
\curveto(88.76043019,36.79743401)(88.26824269,38.55524651)(88.26824269,40.45368401)
\curveto(88.26824269,43.28962151)(89.34636769,44.67243401)(90.19011769,45.44587151)
\curveto(90.23699269,45.49274651)(90.26043019,45.51618401)(90.26043019,45.56305901)
\curveto(90.26043019,45.68024651)(90.14324269,45.68024651)(90.04949269,45.68024651)
\closepath
\moveto(90.04949269,45.68024651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.50824818,44.50837151)
\curveto(94.50824818,44.78962151)(94.50824818,44.78962151)(94.20356068,44.78962151)
\curveto(93.52387318,44.13337151)(92.58637318,44.13337151)(92.16449818,44.13337151)
\lineto(92.16449818,43.75837151)
\curveto(92.39887318,43.75837151)(93.10199818,43.75837151)(93.66449818,44.03962151)
\lineto(93.66449818,38.71930901)
\curveto(93.66449818,38.36774651)(93.66449818,38.22712151)(92.63324818,38.22712151)
\lineto(92.23481068,38.22712151)
\lineto(92.23481068,37.85212151)
\curveto(92.42231068,37.85212151)(93.71137318,37.89899651)(94.08637318,37.89899651)
\curveto(94.41449818,37.89899651)(95.72699818,37.85212151)(95.96137318,37.85212151)
\lineto(95.96137318,38.22712151)
\lineto(95.56293568,38.22712151)
\curveto(94.50824818,38.22712151)(94.50824818,38.36774651)(94.50824818,38.71930901)
\lineto(94.50824818,44.50837151)
\closepath
\moveto(94.50824818,44.50837151)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.91089711,45.68024651)
\curveto(97.84058461,45.68024651)(97.72339711,45.68024651)(97.72339711,45.56305901)
\curveto(97.72339711,45.51618401)(97.74683461,45.49274651)(97.81714711,45.39899651)
\curveto(98.70777211,44.57868401)(99.71558461,43.17243401)(99.71558461,40.47712151)
\curveto(99.71558461,38.29743401)(99.03589711,36.63337151)(97.91089711,35.62555901)
\curveto(97.72339711,35.43805901)(97.72339711,35.43805901)(97.72339711,35.36774651)
\curveto(97.72339711,35.32087151)(97.74683461,35.25055901)(97.84058461,35.25055901)
\curveto(97.98120961,35.25055901)(98.96558461,35.93024651)(99.66870961,37.24274651)
\curveto(100.11402211,38.10993401)(100.41870961,39.23493401)(100.41870961,40.45368401)
\curveto(100.41870961,41.93024651)(99.97339711,44.22712151)(97.91089711,45.68024651)
\closepath
\moveto(97.91089711,45.68024651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.45879337,138.07178329)
\curveto(367.45879337,135.96276793)(365.87588091,134.25307318)(363.92325944,134.25307318)
\curveto(361.97063798,134.25307318)(360.38772552,135.96276793)(360.38772552,138.07178329)
\curveto(360.38772552,140.18079864)(361.97063798,141.89049339)(363.92325944,141.89049339)
\curveto(365.87588091,141.89049339)(367.45879337,140.18079864)(367.45879337,138.07178329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.22911337,107.76721279)
\curveto(421.22911337,105.65819743)(419.64620091,103.94850268)(417.69357944,103.94850268)
\curveto(415.74095798,103.94850268)(414.15804552,105.65819743)(414.15804552,107.76721279)
\curveto(414.15804552,109.87622814)(415.74095798,111.58592289)(417.69357944,111.58592289)
\curveto(419.64620091,111.58592289)(421.22911337,109.87622814)(421.22911337,107.76721279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.74434337,48.42074779)
\curveto(420.74434337,46.31173243)(419.16143091,44.60203768)(417.20880944,44.60203768)
\curveto(415.25618798,44.60203768)(413.67327552,46.31173243)(413.67327552,48.42074779)
\curveto(413.67327552,50.52976314)(415.25618798,52.23945789)(417.20880944,52.23945789)
\curveto(419.16143091,52.23945789)(420.74434337,50.52976314)(420.74434337,48.42074779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.71132837,16.36871779)
\curveto(369.71132837,14.25970243)(368.12841591,12.55000768)(366.17579444,12.55000768)
\curveto(364.22317298,12.55000768)(362.64026052,14.25970243)(362.64026052,16.36871779)
\curveto(362.64026052,18.47773314)(364.22317298,20.18742789)(366.17579444,20.18742789)
\curveto(368.12841591,20.18742789)(369.71132837,18.47773314)(369.71132837,16.36871779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.18339837,47.91568279)
\curveto(317.18339837,45.80666743)(315.60048591,44.09697268)(313.64786444,44.09697268)
\curveto(311.69524298,44.09697268)(310.11233052,45.80666743)(310.11233052,47.91568279)
\curveto(310.11233052,50.02469814)(311.69524298,51.73439289)(313.64786444,51.73439289)
\curveto(315.60048591,51.73439289)(317.18339837,50.02469814)(317.18339837,47.91568279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.18339837,108.01975279)
\curveto(317.18339837,105.91073743)(315.60048591,104.20104268)(313.64786444,104.20104268)
\curveto(311.69524298,104.20104268)(310.11233052,105.91073743)(310.11233052,108.01975279)
\curveto(310.11233052,110.12876814)(311.69524298,111.83846289)(313.64786444,111.83846289)
\curveto(315.60048591,111.83846289)(317.18339837,110.12876814)(317.18339837,108.01975279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.33022975,120.78400827)
\curveto(426.33022975,121.15900827)(426.33022975,121.18244577)(425.97866725,121.18244577)
\curveto(425.04116725,120.22150827)(423.72866725,120.22150827)(423.25991725,120.22150827)
\lineto(423.25991725,119.75275827)
\curveto(423.56460475,119.75275827)(424.43179225,119.75275827)(425.20522975,120.15119577)
\lineto(425.20522975,112.39338327)
\curveto(425.20522975,111.85432077)(425.15835475,111.69025827)(423.82241725,111.69025827)
\lineto(423.35366725,111.69025827)
\lineto(423.35366725,111.22150827)
\curveto(423.86929225,111.26838327)(425.15835475,111.26838327)(425.76772975,111.26838327)
\curveto(426.35366725,111.26838327)(427.66616725,111.26838327)(428.18179225,111.22150827)
\lineto(428.18179225,111.69025827)
\lineto(427.71304225,111.69025827)
\curveto(426.35366725,111.69025827)(426.33022975,111.85432077)(426.33022975,112.39338327)
\lineto(426.33022975,120.78400827)
\closepath
\moveto(426.33022975,120.78400827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.09858608,124.47214151)
\curveto(431.12983608,123.08932901)(430.59077358,120.86276651)(430.59077358,119.26901651)
\curveto(430.59077358,117.79245401)(431.03608608,115.49557901)(433.09858608,114.04245401)
\curveto(433.19233608,114.04245401)(433.30952358,114.04245401)(433.30952358,114.15964151)
\curveto(433.30952358,114.22995401)(433.28608608,114.25339151)(433.21577358,114.32370401)
\curveto(431.80952358,115.58932901)(431.31733608,117.34714151)(431.31733608,119.24557901)
\curveto(431.31733608,122.08151651)(432.39546108,123.46432901)(433.23921108,124.23776651)
\curveto(433.28608608,124.28464151)(433.30952358,124.30807901)(433.30952358,124.35495401)
\curveto(433.30952358,124.47214151)(433.19233608,124.47214151)(433.09858608,124.47214151)
\closepath
\moveto(433.09858608,124.47214151)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.45575618,119.97214151)
\curveto(439.45575618,121.12057901)(439.31513118,121.96432901)(438.84638118,122.69089151)
\curveto(438.51825618,123.15964151)(437.86200618,123.58151651)(437.04169368,123.58151651)
\curveto(434.60419368,123.58151651)(434.60419368,120.72214151)(434.60419368,119.97214151)
\curveto(434.60419368,119.22214151)(434.60419368,116.43307901)(437.04169368,116.43307901)
\curveto(439.45575618,116.43307901)(439.45575618,119.22214151)(439.45575618,119.97214151)
\closepath
\moveto(437.04169368,116.73776651)
\curveto(436.54950618,116.73776651)(435.91669368,117.01901651)(435.70575618,117.86276651)
\curveto(435.56513118,118.47214151)(435.56513118,119.33932901)(435.56513118,120.11276651)
\curveto(435.56513118,120.88620401)(435.56513118,121.68307901)(435.70575618,122.24557901)
\curveto(435.94013118,123.06589151)(436.59638118,123.30026651)(437.04169368,123.30026651)
\curveto(437.60419368,123.30026651)(438.14325618,122.94870401)(438.33075618,122.33932901)
\curveto(438.49481868,121.77682901)(438.51825618,121.02682901)(438.51825618,120.11276651)
\curveto(438.51825618,119.33932901)(438.51825618,118.56589151)(438.37763118,117.90964151)
\curveto(438.16669368,116.94870401)(437.46356868,116.73776651)(437.04169368,116.73776651)
\closepath
\moveto(437.04169368,116.73776651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.9599905,124.47214151)
\curveto(440.889678,124.47214151)(440.7724905,124.47214151)(440.7724905,124.35495401)
\curveto(440.7724905,124.30807901)(440.795928,124.28464151)(440.8662405,124.19089151)
\curveto(441.7568655,123.37057901)(442.764678,121.96432901)(442.764678,119.26901651)
\curveto(442.764678,117.08932901)(442.0849905,115.42526651)(440.9599905,114.41745401)
\curveto(440.7724905,114.22995401)(440.7724905,114.22995401)(440.7724905,114.15964151)
\curveto(440.7724905,114.11276651)(440.795928,114.04245401)(440.889678,114.04245401)
\curveto(441.030303,114.04245401)(442.014678,114.72214151)(442.717803,116.03464151)
\curveto(443.1631155,116.90182901)(443.467803,118.02682901)(443.467803,119.24557901)
\curveto(443.467803,120.72214151)(443.0224905,123.01901651)(440.9599905,124.47214151)
\closepath
\moveto(440.9599905,124.47214151)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.9192238,44.62763277)
\lineto(429.5676613,44.62763277)
\curveto(429.4739113,44.18232027)(429.3801613,43.52607027)(429.2160988,43.29169527)
\curveto(429.1223488,43.17450777)(428.1379738,43.17450777)(427.8098488,43.17450777)
\lineto(425.1145363,43.17450777)
\lineto(426.7082863,44.72138277)
\curveto(429.0285988,46.78388277)(429.9192238,47.58075777)(429.9192238,49.08075777)
\curveto(429.9192238,50.79169527)(428.5832863,51.98700777)(426.7551613,51.98700777)
\curveto(425.0676613,51.98700777)(423.9660988,50.60419527)(423.9660988,49.26825777)
\curveto(423.9660988,48.44794527)(424.7160988,48.44794527)(424.7629738,48.44794527)
\curveto(425.0207863,48.44794527)(425.5364113,48.61200777)(425.5364113,49.24482027)
\curveto(425.5364113,49.61982027)(425.2551613,50.01825777)(424.7395363,50.01825777)
\curveto(424.6223488,50.01825777)(424.5989113,50.01825777)(424.5520363,49.99482027)
\curveto(424.8801613,50.97919527)(425.7004738,51.51825777)(426.5676613,51.51825777)
\curveto(427.9270363,51.51825777)(428.5598488,50.29950777)(428.5598488,49.08075777)
\curveto(428.5598488,47.88544527)(427.8332863,46.71357027)(426.9895363,45.77607027)
\lineto(424.1301613,42.58857027)
\curveto(423.9660988,42.42450777)(423.9660988,42.37763277)(423.9660988,42.02607027)
\lineto(429.5207863,42.02607027)
\lineto(429.9192238,44.62763277)
\closepath
\moveto(429.9192238,44.62763277)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.39223863,55.27670351)
\curveto(432.42348863,53.89389101)(431.88442613,51.66732851)(431.88442613,50.07357851)
\curveto(431.88442613,48.59701601)(432.32973863,46.30014101)(434.39223863,44.84701601)
\curveto(434.48598863,44.84701601)(434.60317613,44.84701601)(434.60317613,44.96420351)
\curveto(434.60317613,45.03451601)(434.57973863,45.05795351)(434.50942613,45.12826601)
\curveto(433.10317613,46.39389101)(432.61098863,48.15170351)(432.61098863,50.05014101)
\curveto(432.61098863,52.88607851)(433.68911363,54.26889101)(434.53286363,55.04232851)
\curveto(434.57973863,55.08920351)(434.60317613,55.11264101)(434.60317613,55.15951601)
\curveto(434.60317613,55.27670351)(434.48598863,55.27670351)(434.39223863,55.27670351)
\closepath
\moveto(434.39223863,55.27670351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.74938584,50.77670351)
\curveto(440.74938584,51.92514101)(440.60876084,52.76889101)(440.14001084,53.49545351)
\curveto(439.81188584,53.96420351)(439.15563584,54.38607851)(438.33532334,54.38607851)
\curveto(435.89782334,54.38607851)(435.89782334,51.52670351)(435.89782334,50.77670351)
\curveto(435.89782334,50.02670351)(435.89782334,47.23764101)(438.33532334,47.23764101)
\curveto(440.74938584,47.23764101)(440.74938584,50.02670351)(440.74938584,50.77670351)
\closepath
\moveto(438.33532334,47.54232851)
\curveto(437.84313584,47.54232851)(437.21032334,47.82357851)(436.99938584,48.66732851)
\curveto(436.85876084,49.27670351)(436.85876084,50.14389101)(436.85876084,50.91732851)
\curveto(436.85876084,51.69076601)(436.85876084,52.48764101)(436.99938584,53.05014101)
\curveto(437.23376084,53.87045351)(437.89001084,54.10482851)(438.33532334,54.10482851)
\curveto(438.89782334,54.10482851)(439.43688584,53.75326601)(439.62438584,53.14389101)
\curveto(439.78844834,52.58139101)(439.81188584,51.83139101)(439.81188584,50.91732851)
\curveto(439.81188584,50.14389101)(439.81188584,49.37045351)(439.67126084,48.71420351)
\curveto(439.46032334,47.75326601)(438.75719834,47.54232851)(438.33532334,47.54232851)
\closepath
\moveto(438.33532334,47.54232851)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(442.25364305,55.27670351)
\curveto(442.18333055,55.27670351)(442.06614305,55.27670351)(442.06614305,55.15951601)
\curveto(442.06614305,55.11264101)(442.08958055,55.08920351)(442.15989305,54.99545351)
\curveto(443.05051805,54.17514101)(444.05833055,52.76889101)(444.05833055,50.07357851)
\curveto(444.05833055,47.89389101)(443.37864305,46.22982851)(442.25364305,45.22201601)
\curveto(442.06614305,45.03451601)(442.06614305,45.03451601)(442.06614305,44.96420351)
\curveto(442.06614305,44.91732851)(442.08958055,44.84701601)(442.18333055,44.84701601)
\curveto(442.32395555,44.84701601)(443.30833055,45.52670351)(444.01145555,46.83920351)
\curveto(444.45676805,47.70639101)(444.76145555,48.83139101)(444.76145555,50.05014101)
\curveto(444.76145555,51.52670351)(444.31614305,53.82357851)(442.25364305,55.27670351)
\closepath
\moveto(442.25364305,55.27670351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.67054985,1.33757277)
\curveto(362.88929985,1.73601027)(363.75648735,2.76726027)(363.75648735,3.96257277)
\curveto(363.75648735,5.18132277)(362.44398735,6.02507277)(361.01429985,6.02507277)
\curveto(359.51429985,6.02507277)(358.36586235,5.13444777)(358.36586235,3.98601027)
\curveto(358.36586235,3.49382277)(358.69398735,3.21257277)(359.13929985,3.21257277)
\curveto(359.58461235,3.21257277)(359.88929985,3.54069777)(359.88929985,3.98601027)
\curveto(359.88929985,4.71257277)(359.18617485,4.71257277)(358.97523735,4.71257277)
\curveto(359.42054985,5.46257277)(360.40492485,5.65007277)(360.94398735,5.65007277)
\curveto(361.57679985,5.65007277)(362.39711235,5.32194777)(362.39711235,3.98601027)
\curveto(362.39711235,3.79851027)(362.35023735,2.93132277)(361.97523735,2.27507277)
\curveto(361.52992485,1.54851027)(361.01429985,1.50163527)(360.63929985,1.50163527)
\curveto(360.52211235,1.47819777)(360.17054985,1.45476027)(360.05336235,1.45476027)
\curveto(359.93617485,1.43132277)(359.84242485,1.40788527)(359.84242485,1.26726027)
\curveto(359.84242485,1.10319777)(359.93617485,1.10319777)(360.19398735,1.10319777)
\lineto(360.85023735,1.10319777)
\curveto(362.06898735,1.10319777)(362.63148735,0.09538527)(362.63148735,-1.38117723)
\curveto(362.63148735,-3.42023973)(361.60023735,-3.84211473)(360.94398735,-3.84211473)
\curveto(360.28773735,-3.84211473)(359.16273735,-3.58430223)(358.64711235,-2.71711473)
\curveto(359.16273735,-2.78742723)(359.63148735,-2.45930223)(359.63148735,-1.89680223)
\curveto(359.63148735,-1.35773973)(359.23304985,-1.05305223)(358.81117485,-1.05305223)
\curveto(358.43617485,-1.05305223)(357.96742485,-1.26398973)(357.96742485,-1.92023973)
\curveto(357.96742485,-3.27961473)(359.35023735,-4.26398973)(360.99086235,-4.26398973)
\curveto(362.81898735,-4.26398973)(364.17836235,-2.90461473)(364.17836235,-1.38117723)
\curveto(364.17836235,-0.16242723)(363.21742485,1.00944777)(361.67054985,1.33757277)
\closepath
\moveto(361.67054985,1.33757277)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.50924156,9.31476851)
\curveto(366.54049156,7.93195601)(366.00142906,5.70539351)(366.00142906,4.11164351)
\curveto(366.00142906,2.63508101)(366.44674156,0.33820601)(368.50924156,-1.11491899)
\curveto(368.60299156,-1.11491899)(368.72017906,-1.11491899)(368.72017906,-0.99773149)
\curveto(368.72017906,-0.92741899)(368.69674156,-0.90398149)(368.62642906,-0.83366899)
\curveto(367.22017906,0.43195601)(366.72799156,2.18976851)(366.72799156,4.08820601)
\curveto(366.72799156,6.92414351)(367.80611656,8.30695601)(368.64986656,9.08039351)
\curveto(368.69674156,9.12726851)(368.72017906,9.15070601)(368.72017906,9.19758101)
\curveto(368.72017906,9.31476851)(368.60299156,9.31476851)(368.50924156,9.31476851)
\closepath
\moveto(368.50924156,9.31476851)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.86638877,4.81476851)
\curveto(374.86638877,5.96320601)(374.72576377,6.80695601)(374.25701377,7.53351851)
\curveto(373.92888877,8.00226851)(373.27263877,8.42414351)(372.45232627,8.42414351)
\curveto(370.01482627,8.42414351)(370.01482627,5.56476851)(370.01482627,4.81476851)
\curveto(370.01482627,4.06476851)(370.01482627,1.27570601)(372.45232627,1.27570601)
\curveto(374.86638877,1.27570601)(374.86638877,4.06476851)(374.86638877,4.81476851)
\closepath
\moveto(372.45232627,1.58039351)
\curveto(371.96013877,1.58039351)(371.32732627,1.86164351)(371.11638877,2.70539351)
\curveto(370.97576377,3.31476851)(370.97576377,4.18195601)(370.97576377,4.95539351)
\curveto(370.97576377,5.72883101)(370.97576377,6.52570601)(371.11638877,7.08820601)
\curveto(371.35076377,7.90851851)(372.00701377,8.14289351)(372.45232627,8.14289351)
\curveto(373.01482627,8.14289351)(373.55388877,7.79133101)(373.74138877,7.18195601)
\curveto(373.90545127,6.61945601)(373.92888877,5.86945601)(373.92888877,4.95539351)
\curveto(373.92888877,4.18195601)(373.92888877,3.40851851)(373.78826377,2.75226851)
\curveto(373.57732627,1.79133101)(372.87420127,1.58039351)(372.45232627,1.58039351)
\closepath
\moveto(372.45232627,1.58039351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.37064598,9.31476851)
\curveto(376.30033348,9.31476851)(376.18314598,9.31476851)(376.18314598,9.19758101)
\curveto(376.18314598,9.15070601)(376.20658348,9.12726851)(376.27689598,9.03351851)
\curveto(377.16752098,8.21320601)(378.17533348,6.80695601)(378.17533348,4.11164351)
\curveto(378.17533348,1.93195601)(377.49564598,0.26789351)(376.37064598,-0.73991899)
\curveto(376.18314598,-0.92741899)(376.18314598,-0.92741899)(376.18314598,-0.99773149)
\curveto(376.18314598,-1.04460649)(376.20658348,-1.11491899)(376.30033348,-1.11491899)
\curveto(376.44095848,-1.11491899)(377.42533348,-0.43523149)(378.12845848,0.87726851)
\curveto(378.57377098,1.74445601)(378.87845848,2.86945601)(378.87845848,4.08820601)
\curveto(378.87845848,5.56476851)(378.43314598,7.86164351)(376.37064598,9.31476851)
\closepath
\moveto(376.37064598,9.31476851)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.49744239,158.15965752)
\curveto(359.49744239,158.53465752)(359.49744239,158.55809502)(359.14587989,158.55809502)
\curveto(358.20837989,157.59715752)(356.89587989,157.59715752)(356.42712989,157.59715752)
\lineto(356.42712989,157.12840752)
\curveto(356.73181739,157.12840752)(357.59900489,157.12840752)(358.37244239,157.52684502)
\lineto(358.37244239,149.76903252)
\curveto(358.37244239,149.22997002)(358.32556739,149.06590752)(356.98962989,149.06590752)
\lineto(356.52087989,149.06590752)
\lineto(356.52087989,148.59715752)
\curveto(357.03650489,148.64403252)(358.32556739,148.64403252)(358.93494239,148.64403252)
\curveto(359.52087989,148.64403252)(360.83337989,148.64403252)(361.34900489,148.59715752)
\lineto(361.34900489,149.06590752)
\lineto(360.88025489,149.06590752)
\curveto(359.52087989,149.06590752)(359.49744239,149.22997002)(359.49744239,149.76903252)
\lineto(359.49744239,158.15965752)
\closepath
\moveto(359.49744239,158.15965752)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.26735511,161.84779076)
\curveto(364.29860511,160.46497826)(363.75954261,158.23841576)(363.75954261,156.64466576)
\curveto(363.75954261,155.16810326)(364.20485511,152.87122826)(366.26735511,151.41810326)
\curveto(366.36110511,151.41810326)(366.47829261,151.41810326)(366.47829261,151.53529076)
\curveto(366.47829261,151.60560326)(366.45485511,151.62904076)(366.38454261,151.69935326)
\curveto(364.97829261,152.96497826)(364.48610511,154.72279076)(364.48610511,156.62122826)
\curveto(364.48610511,159.45716576)(365.56423011,160.83997826)(366.40798011,161.61341576)
\curveto(366.45485511,161.66029076)(366.47829261,161.68372826)(366.47829261,161.73060326)
\curveto(366.47829261,161.84779076)(366.36110511,161.84779076)(366.26735511,161.84779076)
\closepath
\moveto(366.26735511,161.84779076)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.72606482,160.67591576)
\curveto(370.72606482,160.95716576)(370.72606482,160.95716576)(370.42137732,160.95716576)
\curveto(369.74168982,160.30091576)(368.80418982,160.30091576)(368.38231482,160.30091576)
\lineto(368.38231482,159.92591576)
\curveto(368.61668982,159.92591576)(369.31981482,159.92591576)(369.88231482,160.20716576)
\lineto(369.88231482,154.88685326)
\curveto(369.88231482,154.53529076)(369.88231482,154.39466576)(368.85106482,154.39466576)
\lineto(368.45262732,154.39466576)
\lineto(368.45262732,154.01966576)
\curveto(368.64012732,154.01966576)(369.92918982,154.06654076)(370.30418982,154.06654076)
\curveto(370.63231482,154.06654076)(371.94481482,154.01966576)(372.17918982,154.01966576)
\lineto(372.17918982,154.39466576)
\lineto(371.78075232,154.39466576)
\curveto(370.72606482,154.39466576)(370.72606482,154.53529076)(370.72606482,154.88685326)
\lineto(370.72606482,160.67591576)
\closepath
\moveto(370.72606482,160.67591576)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.12871375,161.84779076)
\curveto(374.05840125,161.84779076)(373.94121375,161.84779076)(373.94121375,161.73060326)
\curveto(373.94121375,161.68372826)(373.96465125,161.66029076)(374.03496375,161.56654076)
\curveto(374.92558875,160.74622826)(375.93340125,159.33997826)(375.93340125,156.64466576)
\curveto(375.93340125,154.46497826)(375.25371375,152.80091576)(374.12871375,151.79310326)
\curveto(373.94121375,151.60560326)(373.94121375,151.60560326)(373.94121375,151.53529076)
\curveto(373.94121375,151.48841576)(373.96465125,151.41810326)(374.05840125,151.41810326)
\curveto(374.19902625,151.41810326)(375.18340125,152.09779076)(375.88652625,153.41029076)
\curveto(376.33183875,154.27747826)(376.63652625,155.40247826)(376.63652625,156.62122826)
\curveto(376.63652625,158.09779076)(376.19121375,160.39466576)(374.12871375,161.84779076)
\closepath
\moveto(374.12871375,161.84779076)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.92299844,114.32815077)
\lineto(296.57143594,114.32815077)
\curveto(296.47768594,113.88283827)(296.38393594,113.22658827)(296.21987344,112.99221327)
\curveto(296.12612344,112.87502577)(295.14174844,112.87502577)(294.81362344,112.87502577)
\lineto(292.11831094,112.87502577)
\lineto(293.71206094,114.42190077)
\curveto(296.03237344,116.48440077)(296.92299844,117.28127577)(296.92299844,118.78127577)
\curveto(296.92299844,120.49221327)(295.58706094,121.68752577)(293.75893594,121.68752577)
\curveto(292.07143594,121.68752577)(290.96987344,120.30471327)(290.96987344,118.96877577)
\curveto(290.96987344,118.14846327)(291.71987344,118.14846327)(291.76674844,118.14846327)
\curveto(292.02456094,118.14846327)(292.54018594,118.31252577)(292.54018594,118.94533827)
\curveto(292.54018594,119.32033827)(292.25893594,119.71877577)(291.74331094,119.71877577)
\curveto(291.62612344,119.71877577)(291.60268594,119.71877577)(291.55581094,119.69533827)
\curveto(291.88393594,120.67971327)(292.70424844,121.21877577)(293.57143594,121.21877577)
\curveto(294.93081094,121.21877577)(295.56362344,120.00002577)(295.56362344,118.78127577)
\curveto(295.56362344,117.58596327)(294.83706094,116.41408827)(293.99331094,115.47658827)
\lineto(291.13393594,112.28908827)
\curveto(290.96987344,112.12502577)(290.96987344,112.07815077)(290.96987344,111.72658827)
\lineto(296.52456094,111.72658827)
\lineto(296.92299844,114.32815077)
\closepath
\moveto(296.92299844,114.32815077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.39447976,124.97722151)
\curveto(299.42572976,123.59440901)(298.88666726,121.36784651)(298.88666726,119.77409651)
\curveto(298.88666726,118.29753401)(299.33197976,116.00065901)(301.39447976,114.54753401)
\curveto(301.48822976,114.54753401)(301.60541726,114.54753401)(301.60541726,114.66472151)
\curveto(301.60541726,114.73503401)(301.58197976,114.75847151)(301.51166726,114.82878401)
\curveto(300.10541726,116.09440901)(299.61322976,117.85222151)(299.61322976,119.75065901)
\curveto(299.61322976,122.58659651)(300.69135476,123.96940901)(301.53510476,124.74284651)
\curveto(301.58197976,124.78972151)(301.60541726,124.81315901)(301.60541726,124.86003401)
\curveto(301.60541726,124.97722151)(301.48822976,124.97722151)(301.39447976,124.97722151)
\closepath
\moveto(301.39447976,124.97722151)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.85323525,123.80534651)
\curveto(305.85323525,124.08659651)(305.85323525,124.08659651)(305.54854775,124.08659651)
\curveto(304.86886025,123.43034651)(303.93136025,123.43034651)(303.50948525,123.43034651)
\lineto(303.50948525,123.05534651)
\curveto(303.74386025,123.05534651)(304.44698525,123.05534651)(305.00948525,123.33659651)
\lineto(305.00948525,118.01628401)
\curveto(305.00948525,117.66472151)(305.00948525,117.52409651)(303.97823525,117.52409651)
\lineto(303.57979775,117.52409651)
\lineto(303.57979775,117.14909651)
\curveto(303.76729775,117.14909651)(305.05636025,117.19597151)(305.43136025,117.19597151)
\curveto(305.75948525,117.19597151)(307.07198525,117.14909651)(307.30636025,117.14909651)
\lineto(307.30636025,117.52409651)
\lineto(306.90792275,117.52409651)
\curveto(305.85323525,117.52409651)(305.85323525,117.66472151)(305.85323525,118.01628401)
\lineto(305.85323525,123.80534651)
\closepath
\moveto(305.85323525,123.80534651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.25588418,124.97722151)
\curveto(309.18557168,124.97722151)(309.06838418,124.97722151)(309.06838418,124.86003401)
\curveto(309.06838418,124.81315901)(309.09182168,124.78972151)(309.16213418,124.69597151)
\curveto(310.05275918,123.87565901)(311.06057168,122.46940901)(311.06057168,119.77409651)
\curveto(311.06057168,117.59440901)(310.38088418,115.93034651)(309.25588418,114.92253401)
\curveto(309.06838418,114.73503401)(309.06838418,114.73503401)(309.06838418,114.66472151)
\curveto(309.06838418,114.61784651)(309.09182168,114.54753401)(309.18557168,114.54753401)
\curveto(309.32619668,114.54753401)(310.31057168,115.22722151)(311.01369668,116.53972151)
\curveto(311.45900918,117.40690901)(311.76369668,118.53190901)(311.76369668,119.75065901)
\curveto(311.76369668,121.22722151)(311.31838418,123.52409651)(309.25588418,124.97722151)
\closepath
\moveto(309.25588418,124.97722151)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.32255887,35.68274277)
\curveto(294.54130887,36.08118027)(295.40849637,37.11243027)(295.40849637,38.30774277)
\curveto(295.40849637,39.52649277)(294.09599637,40.37024277)(292.66630887,40.37024277)
\curveto(291.16630887,40.37024277)(290.01787137,39.47961777)(290.01787137,38.33118027)
\curveto(290.01787137,37.83899277)(290.34599637,37.55774277)(290.79130887,37.55774277)
\curveto(291.23662137,37.55774277)(291.54130887,37.88586777)(291.54130887,38.33118027)
\curveto(291.54130887,39.05774277)(290.83818387,39.05774277)(290.62724637,39.05774277)
\curveto(291.07255887,39.80774277)(292.05693387,39.99524277)(292.59599637,39.99524277)
\curveto(293.22880887,39.99524277)(294.04912137,39.66711777)(294.04912137,38.33118027)
\curveto(294.04912137,38.14368027)(294.00224637,37.27649277)(293.62724637,36.62024277)
\curveto(293.18193387,35.89368027)(292.66630887,35.84680527)(292.29130887,35.84680527)
\curveto(292.17412137,35.82336777)(291.82255887,35.79993027)(291.70537137,35.79993027)
\curveto(291.58818387,35.77649277)(291.49443387,35.75305527)(291.49443387,35.61243027)
\curveto(291.49443387,35.44836777)(291.58818387,35.44836777)(291.84599637,35.44836777)
\lineto(292.50224637,35.44836777)
\curveto(293.72099637,35.44836777)(294.28349637,34.44055527)(294.28349637,32.96399277)
\curveto(294.28349637,30.92493027)(293.25224637,30.50305527)(292.59599637,30.50305527)
\curveto(291.93974637,30.50305527)(290.81474637,30.76086777)(290.29912137,31.62805527)
\curveto(290.81474637,31.55774277)(291.28349637,31.88586777)(291.28349637,32.44836777)
\curveto(291.28349637,32.98743027)(290.88505887,33.29211777)(290.46318387,33.29211777)
\curveto(290.08818387,33.29211777)(289.61943387,33.08118027)(289.61943387,32.42493027)
\curveto(289.61943387,31.06555527)(291.00224637,30.08118027)(292.64287137,30.08118027)
\curveto(294.47099637,30.08118027)(295.83037137,31.44055527)(295.83037137,32.96399277)
\curveto(295.83037137,34.18274277)(294.86943387,35.35461777)(293.32255887,35.68274277)
\closepath
\moveto(293.32255887,35.68274277)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.16122769,43.65993851)
\curveto(298.19247769,42.27712601)(297.65341519,40.05056351)(297.65341519,38.45681351)
\curveto(297.65341519,36.98025101)(298.09872769,34.68337601)(300.16122769,33.23025101)
\curveto(300.25497769,33.23025101)(300.37216519,33.23025101)(300.37216519,33.34743851)
\curveto(300.37216519,33.41775101)(300.34872769,33.44118851)(300.27841519,33.51150101)
\curveto(298.87216519,34.77712601)(298.37997769,36.53493851)(298.37997769,38.43337601)
\curveto(298.37997769,41.26931351)(299.45810269,42.65212601)(300.30185269,43.42556351)
\curveto(300.34872769,43.47243851)(300.37216519,43.49587601)(300.37216519,43.54275101)
\curveto(300.37216519,43.65993851)(300.25497769,43.65993851)(300.16122769,43.65993851)
\closepath
\moveto(300.16122769,43.65993851)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.61998318,42.48806351)
\curveto(304.61998318,42.76931351)(304.61998318,42.76931351)(304.31529568,42.76931351)
\curveto(303.63560818,42.11306351)(302.69810818,42.11306351)(302.27623318,42.11306351)
\lineto(302.27623318,41.73806351)
\curveto(302.51060818,41.73806351)(303.21373318,41.73806351)(303.77623318,42.01931351)
\lineto(303.77623318,36.69900101)
\curveto(303.77623318,36.34743851)(303.77623318,36.20681351)(302.74498318,36.20681351)
\lineto(302.34654568,36.20681351)
\lineto(302.34654568,35.83181351)
\curveto(302.53404568,35.83181351)(303.82310818,35.87868851)(304.19810818,35.87868851)
\curveto(304.52623318,35.87868851)(305.83873318,35.83181351)(306.07310818,35.83181351)
\lineto(306.07310818,36.20681351)
\lineto(305.67467068,36.20681351)
\curveto(304.61998318,36.20681351)(304.61998318,36.34743851)(304.61998318,36.69900101)
\lineto(304.61998318,42.48806351)
\closepath
\moveto(304.61998318,42.48806351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.02263211,43.65993851)
\curveto(307.95231961,43.65993851)(307.83513211,43.65993851)(307.83513211,43.54275101)
\curveto(307.83513211,43.49587601)(307.85856961,43.47243851)(307.92888211,43.37868851)
\curveto(308.81950711,42.55837601)(309.82731961,41.15212601)(309.82731961,38.45681351)
\curveto(309.82731961,36.27712601)(309.14763211,34.61306351)(308.02263211,33.60525101)
\curveto(307.83513211,33.41775101)(307.83513211,33.41775101)(307.83513211,33.34743851)
\curveto(307.83513211,33.30056351)(307.85856961,33.23025101)(307.95231961,33.23025101)
\curveto(308.09294461,33.23025101)(309.07731961,33.90993851)(309.78044461,35.22243851)
\curveto(310.22575711,36.08962601)(310.53044461,37.21462601)(310.53044461,38.43337601)
\curveto(310.53044461,39.90993851)(310.08513211,42.20681351)(308.02263211,43.65993851)
\closepath
\moveto(308.02263211,43.65993851)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(64.366512,327.98961786)
\lineto(13.858885,297.17996286)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(117.399526,236.82334886)
\lineto(66.891891,206.01369886)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(118.377736,297.02572186)
\lineto(13.826942,236.92163886)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(309.488396,295.91727586)
\lineto(255.950306,327.23200286)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(256.960466,204.49846886)
\lineto(204.937606,236.31826886)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(307.973166,236.82334886)
\lineto(204.937606,295.91727186)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(497.092856,237.53763886)
\lineto(497.927456,296.79180986)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(393.146086,238.79544886)
\lineto(393.980686,298.04962086)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(444.931796,206.29544886)
\lineto(444.337826,326.62104886)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(103.086246,110.16030886)
\lineto(153.920846,139.77161886)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(365.586246,18.55316886)
\lineto(416.420846,48.16447886)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(207.371956,49.62458886)
\lineto(207.849416,109.95018886)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(312.907676,48.55315886)
\lineto(313.385136,108.87875886)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(156.121956,17.83887886)
\lineto(103.385136,50.66447886)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(416.300526,106.58887886)
\lineto(363.563706,139.41447886)
}
}
\end{pspicture}


==> handshake6.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47pre4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(257.66619873,229.21194458)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.30608649,204.96681564)
\curveto(126.30608649,202.77656164)(124.53053481,201.00100996)(122.34028081,201.00100996)
\curveto(120.15002682,201.00100996)(118.37447514,202.77656164)(118.37447514,204.96681564)
\curveto(118.37447514,207.15706964)(120.15002682,208.93262132)(122.34028081,208.93262132)
\curveto(124.53053481,208.93262132)(126.30608649,207.15706964)(126.30608649,204.96681564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(126.30608649,204.96681564)
\curveto(126.30608649,202.77656164)(124.53053481,201.00100996)(122.34028081,201.00100996)
\curveto(120.15002682,201.00100996)(118.37447514,202.77656164)(118.37447514,204.96681564)
\curveto(118.37447514,207.15706964)(120.15002682,208.93262132)(122.34028081,208.93262132)
\curveto(124.53053481,208.93262132)(126.30608649,207.15706964)(126.30608649,204.96681564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.35681149,195.23256564)
\curveto(177.35681149,193.04231164)(175.58125981,191.26675996)(173.39100581,191.26675996)
\curveto(171.20075182,191.26675996)(169.42520014,193.04231164)(169.42520014,195.23256564)
\curveto(169.42520014,197.42281964)(171.20075182,199.19837132)(173.39100581,199.19837132)
\curveto(175.58125981,199.19837132)(177.35681149,197.42281964)(177.35681149,195.23256564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(177.35681149,195.23256564)
\curveto(177.35681149,193.04231164)(175.58125981,191.26675996)(173.39100581,191.26675996)
\curveto(171.20075182,191.26675996)(169.42520014,193.04231164)(169.42520014,195.23256564)
\curveto(169.42520014,197.42281964)(171.20075182,199.19837132)(173.39100581,199.19837132)
\curveto(175.58125981,199.19837132)(177.35681149,197.42281964)(177.35681149,195.23256564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.57275549,163.14559564)
\curveto(215.57275549,160.95534164)(213.79720381,159.17978996)(211.60694981,159.17978996)
\curveto(209.41669582,159.17978996)(207.64114414,160.95534164)(207.64114414,163.14559564)
\curveto(207.64114414,165.33584964)(209.41669582,167.11140132)(211.60694981,167.11140132)
\curveto(213.79720381,167.11140132)(215.57275549,165.33584964)(215.57275549,163.14559564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(215.57275549,163.14559564)
\curveto(215.57275549,160.95534164)(213.79720381,159.17978996)(211.60694981,159.17978996)
\curveto(209.41669582,159.17978996)(207.64114414,160.95534164)(207.64114414,163.14559564)
\curveto(207.64114414,165.33584964)(209.41669582,167.11140132)(211.60694981,167.11140132)
\curveto(213.79720381,167.11140132)(215.57275549,165.33584964)(215.57275549,163.14559564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.15703549,117.35856564)
\curveto(232.15703549,115.16831164)(230.38148381,113.39275996)(228.19122981,113.39275996)
\curveto(226.00097582,113.39275996)(224.22542414,115.16831164)(224.22542414,117.35856564)
\curveto(224.22542414,119.54881964)(226.00097582,121.32437132)(228.19122981,121.32437132)
\curveto(230.38148381,121.32437132)(232.15703549,119.54881964)(232.15703549,117.35856564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(232.15703549,117.35856564)
\curveto(232.15703549,115.16831164)(230.38148381,113.39275996)(228.19122981,113.39275996)
\curveto(226.00097582,113.39275996)(224.22542414,115.16831164)(224.22542414,117.35856564)
\curveto(224.22542414,119.54881964)(226.00097582,121.32437132)(228.19122981,121.32437132)
\curveto(230.38148381,121.32437132)(232.15703549,119.54881964)(232.15703549,117.35856564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.62014549,72.29259564)
\curveto(220.62014549,70.10234164)(218.84459381,68.32678996)(216.65433981,68.32678996)
\curveto(214.46408582,68.32678996)(212.68853414,70.10234164)(212.68853414,72.29259564)
\curveto(212.68853414,74.48284964)(214.46408582,76.25840132)(216.65433981,76.25840132)
\curveto(218.84459381,76.25840132)(220.62014549,74.48284964)(220.62014549,72.29259564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(220.62014549,72.29259564)
\curveto(220.62014549,70.10234164)(218.84459381,68.32678996)(216.65433981,68.32678996)
\curveto(214.46408582,68.32678996)(212.68853414,70.10234164)(212.68853414,72.29259564)
\curveto(212.68853414,74.48284964)(214.46408582,76.25840132)(216.65433981,76.25840132)
\curveto(218.84459381,76.25840132)(220.62014549,74.48284964)(220.62014549,72.29259564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.92789449,36.60034564)
\curveto(184.92789449,34.41009164)(183.15234281,32.63453996)(180.96208881,32.63453996)
\curveto(178.77183482,32.63453996)(176.99628314,34.41009164)(176.99628314,36.60034564)
\curveto(176.99628314,38.79059964)(178.77183482,40.56615132)(180.96208881,40.56615132)
\curveto(183.15234281,40.56615132)(184.92789449,38.79059964)(184.92789449,36.60034564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(184.92789449,36.60034564)
\curveto(184.92789449,34.41009164)(183.15234281,32.63453996)(180.96208881,32.63453996)
\curveto(178.77183482,32.63453996)(176.99628314,34.41009164)(176.99628314,36.60034564)
\curveto(176.99628314,38.79059964)(178.77183482,40.56615132)(180.96208881,40.56615132)
\curveto(183.15234281,40.56615132)(184.92789449,38.79059964)(184.92789449,36.60034564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.25665149,22.90029564)
\curveto(136.25665149,20.71004164)(134.48109981,18.93448996)(132.29084581,18.93448996)
\curveto(130.10059182,18.93448996)(128.32504014,20.71004164)(128.32504014,22.90029564)
\curveto(128.32504014,25.09054964)(130.10059182,26.86610132)(132.29084581,26.86610132)
\curveto(134.48109981,26.86610132)(136.25665149,25.09054964)(136.25665149,22.90029564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(136.25665149,22.90029564)
\curveto(136.25665149,20.71004164)(134.48109981,18.93448996)(132.29084581,18.93448996)
\curveto(130.10059182,18.93448996)(128.32504014,20.71004164)(128.32504014,22.90029564)
\curveto(128.32504014,25.09054964)(130.10059182,26.86610132)(132.29084581,26.86610132)
\curveto(134.48109981,26.86610132)(136.25665149,25.09054964)(136.25665149,22.90029564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.34065349,32.27402564)
\curveto(84.34065349,30.08377164)(82.56510181,28.30821996)(80.37484781,28.30821996)
\curveto(78.18459382,28.30821996)(76.40904214,30.08377164)(76.40904214,32.27402564)
\curveto(76.40904214,34.46427964)(78.18459382,36.23983132)(80.37484781,36.23983132)
\curveto(82.56510181,36.23983132)(84.34065349,34.46427964)(84.34065349,32.27402564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(84.34065349,32.27402564)
\curveto(84.34065349,30.08377164)(82.56510181,28.30821996)(80.37484781,28.30821996)
\curveto(78.18459382,28.30821996)(76.40904214,30.08377164)(76.40904214,32.27402564)
\curveto(76.40904214,34.46427964)(78.18459382,36.23983132)(80.37484781,36.23983132)
\curveto(82.56510181,36.23983132)(84.34065349,34.46427964)(84.34065349,32.27402564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.20629349,65.44257564)
\curveto(47.20629349,63.25232164)(45.43074181,61.47676996)(43.24048781,61.47676996)
\curveto(41.05023382,61.47676996)(39.27468214,63.25232164)(39.27468214,65.44257564)
\curveto(39.27468214,67.63282964)(41.05023382,69.40838132)(43.24048781,69.40838132)
\curveto(45.43074181,69.40838132)(47.20629349,67.63282964)(47.20629349,65.44257564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(47.20629349,65.44257564)
\curveto(47.20629349,63.25232164)(45.43074181,61.47676996)(43.24048781,61.47676996)
\curveto(41.05023382,61.47676996)(39.27468214,63.25232164)(39.27468214,65.44257564)
\curveto(39.27468214,67.63282964)(41.05023382,69.40838132)(43.24048781,69.40838132)
\curveto(45.43074181,69.40838132)(47.20629349,67.63282964)(47.20629349,65.44257564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.98254549,110.50854564)
\curveto(30.98254549,108.31829164)(29.20699381,106.54273996)(27.01673981,106.54273996)
\curveto(24.82648582,106.54273996)(23.05093414,108.31829164)(23.05093414,110.50854564)
\curveto(23.05093414,112.69879964)(24.82648582,114.47435132)(27.01673981,114.47435132)
\curveto(29.20699381,114.47435132)(30.98254549,112.69879964)(30.98254549,110.50854564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(30.98254549,110.50854564)
\curveto(30.98254549,108.31829164)(29.20699381,106.54273996)(27.01673981,106.54273996)
\curveto(24.82648582,106.54273996)(23.05093414,108.31829164)(23.05093414,110.50854564)
\curveto(23.05093414,112.69879964)(24.82648582,114.47435132)(27.01673981,114.47435132)
\curveto(29.20699381,114.47435132)(30.98254549,112.69879964)(30.98254549,110.50854564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.32207449,157.73767564)
\curveto(44.32207449,155.54742164)(42.54652281,153.77186996)(40.35626881,153.77186996)
\curveto(38.16601482,153.77186996)(36.39046314,155.54742164)(36.39046314,157.73767564)
\curveto(36.39046314,159.92792964)(38.16601482,161.70348132)(40.35626881,161.70348132)
\curveto(42.54652281,161.70348132)(44.32207449,159.92792964)(44.32207449,157.73767564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(44.32207449,157.73767564)
\curveto(44.32207449,155.54742164)(42.54652281,153.77186996)(40.35626881,153.77186996)
\curveto(38.16601482,153.77186996)(36.39046314,155.54742164)(36.39046314,157.73767564)
\curveto(36.39046314,159.92792964)(38.16601482,161.70348132)(40.35626881,161.70348132)
\curveto(42.54652281,161.70348132)(44.32207449,159.92792964)(44.32207449,157.73767564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.13009749,190.18517564)
\curveto(77.13009749,187.99492164)(75.35454581,186.21936996)(73.16429181,186.21936996)
\curveto(70.97403782,186.21936996)(69.19848614,187.99492164)(69.19848614,190.18517564)
\curveto(69.19848614,192.37542964)(70.97403782,194.15098132)(73.16429181,194.15098132)
\curveto(75.35454581,194.15098132)(77.13009749,192.37542964)(77.13009749,190.18517564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(77.13009749,190.18517564)
\curveto(77.13009749,187.99492164)(75.35454581,186.21936996)(73.16429181,186.21936996)
\curveto(70.97403782,186.21936996)(69.19848614,187.99492164)(69.19848614,190.18517564)
\curveto(69.19848614,192.37542964)(70.97403782,194.15098132)(73.16429181,194.15098132)
\curveto(75.35454581,194.15098132)(77.13009749,192.37542964)(77.13009749,190.18517564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.15731,225.50694458)
\lineto(118.15731,225.52194458)
\lineto(118.15731,225.53694458)
\lineto(118.15731,225.55194458)
\lineto(118.15731,225.56694458)
\lineto(118.15731,225.58194458)
\lineto(118.15731,225.59694458)
\lineto(118.15731,225.61194458)
\lineto(118.15731,225.62694458)
\lineto(118.15731,225.64194458)
\lineto(118.15731,225.65694458)
\lineto(118.15731,225.65694458)
\lineto(118.15731,225.67194458)
\lineto(118.15731,225.68694458)
\lineto(118.15731,225.70194458)
\lineto(118.15731,225.70194458)
\lineto(118.15731,225.71694458)
\lineto(118.15731,225.73194458)
\lineto(118.15731,225.73194458)
\lineto(118.14231,225.74694458)
\lineto(118.14231,225.77694458)
\lineto(118.14231,225.79194458)
\lineto(118.14231,225.80694458)
\lineto(118.12731,225.80694458)
\lineto(118.12731,225.82194458)
\lineto(118.11231,225.83694458)
\lineto(118.11231,225.83694458)
\lineto(118.09731,225.85194458)
\lineto(118.08231,225.85194458)
\lineto(118.08231,225.86694458)
\lineto(118.06731,225.86694458)
\lineto(118.05231,225.86694458)
\lineto(118.05231,225.88194458)
\lineto(118.03731,225.88194458)
\lineto(118.03731,225.88194458)
\lineto(118.02231,225.88194458)
\lineto(118.00731,225.88194458)
\lineto(118.00731,225.88194458)
\lineto(117.99231,225.88194458)
\lineto(117.99231,225.88194458)
\lineto(117.97731,225.88194458)
\lineto(117.96231,225.89694458)
\lineto(117.94731,225.89694458)
\lineto(117.94731,225.89694458)
\lineto(117.93231,225.89694458)
\lineto(117.91731,225.89694458)
\lineto(117.90231,225.89694458)
\lineto(117.88731,225.89694458)
\lineto(117.87231,225.89694458)
\lineto(117.85731,225.89694458)
\lineto(117.84231,225.89694458)
\lineto(117.82731,225.89694458)
\lineto(117.81231,225.89694458)
\curveto(116.88231,224.93694458)(115.57731,224.93694458)(115.09731,224.93694458)
\lineto(115.09731,224.47194458)
\curveto(115.39731,224.47194458)(116.28231,224.47194458)(117.04731,224.86194458)
\lineto(117.04731,217.12194458)
\curveto(117.04731,216.58194458)(117.00231,216.40194458)(115.66731,216.40194458)
\lineto(115.18731,216.40194458)
\lineto(115.18731,215.93694458)
\curveto(115.71231,215.98194458)(117.00231,215.98194458)(117.60231,215.98194458)
\curveto(118.20231,215.98194458)(119.50731,215.98194458)(120.03231,215.93694458)
\lineto(120.03231,216.40194458)
\lineto(119.55231,216.40194458)
\curveto(118.20231,216.40194458)(118.15731,216.56694458)(118.15731,217.12194458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(118.15731,225.50694458)
\lineto(118.15731,225.52194458)
\lineto(118.15731,225.53694458)
\lineto(118.15731,225.55194458)
\lineto(118.15731,225.56694458)
\lineto(118.15731,225.58194458)
\lineto(118.15731,225.59694458)
\lineto(118.15731,225.61194458)
\lineto(118.15731,225.62694458)
\lineto(118.15731,225.64194458)
\lineto(118.15731,225.65694458)
\lineto(118.15731,225.65694458)
\lineto(118.15731,225.67194458)
\lineto(118.15731,225.68694458)
\lineto(118.15731,225.70194458)
\lineto(118.15731,225.70194458)
\lineto(118.15731,225.71694458)
\lineto(118.15731,225.73194458)
\lineto(118.15731,225.73194458)
\lineto(118.14231,225.74694458)
\lineto(118.14231,225.77694458)
\lineto(118.14231,225.79194458)
\lineto(118.14231,225.80694458)
\lineto(118.12731,225.80694458)
\lineto(118.12731,225.82194458)
\lineto(118.11231,225.83694458)
\lineto(118.11231,225.83694458)
\lineto(118.09731,225.85194458)
\lineto(118.08231,225.85194458)
\lineto(118.08231,225.86694458)
\lineto(118.06731,225.86694458)
\lineto(118.05231,225.86694458)
\lineto(118.05231,225.88194458)
\lineto(118.03731,225.88194458)
\lineto(118.03731,225.88194458)
\lineto(118.02231,225.88194458)
\lineto(118.00731,225.88194458)
\lineto(118.00731,225.88194458)
\lineto(117.99231,225.88194458)
\lineto(117.99231,225.88194458)
\lineto(117.97731,225.88194458)
\lineto(117.96231,225.89694458)
\lineto(117.94731,225.89694458)
\lineto(117.94731,225.89694458)
\lineto(117.93231,225.89694458)
\lineto(117.91731,225.89694458)
\lineto(117.90231,225.89694458)
\lineto(117.88731,225.89694458)
\lineto(117.87231,225.89694458)
\lineto(117.85731,225.89694458)
\lineto(117.84231,225.89694458)
\lineto(117.82731,225.89694458)
\lineto(117.81231,225.89694458)
\curveto(116.88231,224.93694458)(115.57731,224.93694458)(115.09731,224.93694458)
\lineto(115.09731,224.47194458)
\curveto(115.39731,224.47194458)(116.28231,224.47194458)(117.04731,224.86194458)
\lineto(117.04731,217.12194458)
\curveto(117.04731,216.58194458)(117.00231,216.40194458)(115.66731,216.40194458)
\lineto(115.18731,216.40194458)
\lineto(115.18731,215.93694458)
\curveto(115.71231,215.98194458)(117.00231,215.98194458)(117.60231,215.98194458)
\curveto(118.20231,215.98194458)(119.50731,215.98194458)(120.03231,215.93694458)
\lineto(120.03231,216.40194458)
\lineto(119.55231,216.40194458)
\curveto(118.20231,216.40194458)(118.15731,216.56694458)(118.15731,217.12194458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.95231,229.21194458)
\lineto(124.77231,229.07694458)
\lineto(124.59231,228.94194458)
\lineto(124.42731,228.79194458)
\lineto(124.27731,228.64194458)
\lineto(124.12731,228.49194458)
\lineto(123.97731,228.34194458)
\lineto(123.84231,228.19194458)
\lineto(123.72231,228.02694458)
\lineto(123.60231,227.86194458)
\lineto(123.48231,227.69694458)
\lineto(123.37731,227.53194458)
\lineto(123.28731,227.36694458)
\lineto(123.18231,227.18694458)
\lineto(123.10731,227.02194458)
\lineto(123.01731,226.84194458)
\lineto(122.94231,226.67694458)
\lineto(122.88231,226.49694458)
\lineto(122.82231,226.31694458)
\lineto(122.76231,226.15194458)
\lineto(122.70231,225.97194458)
\lineto(122.65731,225.80694458)
\lineto(122.62731,225.62694458)
\lineto(122.58231,225.44694458)
\lineto(122.55231,225.28194458)
\lineto(122.52231,225.11694458)
\lineto(122.49231,224.95194458)
\lineto(122.47731,224.77194458)
\lineto(122.46231,224.62194458)
\lineto(122.44731,224.45694458)
\lineto(122.44731,224.29194458)
\lineto(122.44731,224.14194458)
\lineto(122.43231,223.99194458)
\curveto(122.43231,222.52194458)(122.88231,220.22694458)(124.95231,218.75694458)
\curveto(125.02731,218.75694458)(125.16231,218.75694458)(125.16231,218.89194458)
\curveto(125.16231,218.95194458)(125.13231,218.96694458)(125.05731,219.04194458)
\curveto(123.66231,220.30194458)(123.15231,222.07194458)(123.15231,223.97694458)
\curveto(123.15231,226.79694458)(124.23231,228.17694458)(125.08731,228.95694458)
\curveto(125.13231,229.00194458)(125.16231,229.03194458)(125.16231,229.07694458)
\curveto(125.16231,229.21194458)(125.02731,229.21194458)(124.95231,229.21194458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(124.95231,229.21194458)
\lineto(124.77231,229.07694458)
\lineto(124.59231,228.94194458)
\lineto(124.42731,228.79194458)
\lineto(124.27731,228.64194458)
\lineto(124.12731,228.49194458)
\lineto(123.97731,228.34194458)
\lineto(123.84231,228.19194458)
\lineto(123.72231,228.02694458)
\lineto(123.60231,227.86194458)
\lineto(123.48231,227.69694458)
\lineto(123.37731,227.53194458)
\lineto(123.28731,227.36694458)
\lineto(123.18231,227.18694458)
\lineto(123.10731,227.02194458)
\lineto(123.01731,226.84194458)
\lineto(122.94231,226.67694458)
\lineto(122.88231,226.49694458)
\lineto(122.82231,226.31694458)
\lineto(122.76231,226.15194458)
\lineto(122.70231,225.97194458)
\lineto(122.65731,225.80694458)
\lineto(122.62731,225.62694458)
\lineto(122.58231,225.44694458)
\lineto(122.55231,225.28194458)
\lineto(122.52231,225.11694458)
\lineto(122.49231,224.95194458)
\lineto(122.47731,224.77194458)
\lineto(122.46231,224.62194458)
\lineto(122.44731,224.45694458)
\lineto(122.44731,224.29194458)
\lineto(122.44731,224.14194458)
\lineto(122.43231,223.99194458)
\curveto(122.43231,222.52194458)(122.88231,220.22694458)(124.95231,218.75694458)
\curveto(125.02731,218.75694458)(125.16231,218.75694458)(125.16231,218.89194458)
\curveto(125.16231,218.95194458)(125.13231,218.96694458)(125.05731,219.04194458)
\curveto(123.66231,220.30194458)(123.15231,222.07194458)(123.15231,223.97694458)
\curveto(123.15231,226.79694458)(124.23231,228.17694458)(125.08731,228.95694458)
\curveto(125.13231,229.00194458)(125.16231,229.03194458)(125.16231,229.07694458)
\curveto(125.16231,229.21194458)(125.02731,229.21194458)(124.95231,229.21194458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.29731,224.69694458)
\lineto(131.29731,224.90694458)
\lineto(131.29731,225.11694458)
\lineto(131.28231,225.31194458)
\lineto(131.26731,225.50694458)
\lineto(131.25231,225.68694458)
\lineto(131.23731,225.86694458)
\lineto(131.20731,226.04694458)
\lineto(131.17731,226.21194458)
\lineto(131.13231,226.37694458)
\lineto(131.08731,226.52694458)
\lineto(131.04231,226.69194458)
\lineto(130.98231,226.84194458)
\lineto(130.92231,226.99194458)
\lineto(130.84731,227.12694458)
\lineto(130.77231,227.27694458)
\lineto(130.72731,227.33694458)
\lineto(130.68231,227.41194458)
\curveto(130.36731,227.89194458)(129.70731,228.31194458)(128.88231,228.31194458)
\lineto(128.88231,228.01194458)
\curveto(129.43731,228.01194458)(129.97731,227.66694458)(130.17231,227.06694458)
\curveto(130.33731,226.49694458)(130.35231,225.74694458)(130.35231,224.83194458)
\curveto(130.35231,224.06694458)(130.35231,223.28694458)(130.21731,222.62694458)
\curveto(130.00731,221.68194458)(129.30231,221.44194458)(128.88231,221.44194458)
\lineto(128.88231,221.44194458)
\curveto(128.38731,221.44194458)(127.75731,221.72694458)(127.54731,222.58194458)
\curveto(127.39731,223.21194458)(127.39731,224.06694458)(127.39731,224.83194458)
\curveto(127.39731,225.59694458)(127.39731,226.39194458)(127.56231,226.96194458)
\curveto(127.77231,227.80194458)(128.44731,228.01194458)(128.88231,228.01194458)
\lineto(128.88231,228.31194458)
\curveto(126.45231,228.31194458)(126.45231,225.44694458)(126.45231,224.69694458)
\curveto(126.45231,223.94694458)(126.45231,221.15694458)(128.88231,221.15694458)
\curveto(131.29731,221.15694458)(131.29731,223.94694458)(131.29731,224.69694458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(131.29731,224.69694458)
\lineto(131.29731,224.90694458)
\lineto(131.29731,225.11694458)
\lineto(131.28231,225.31194458)
\lineto(131.26731,225.50694458)
\lineto(131.25231,225.68694458)
\lineto(131.23731,225.86694458)
\lineto(131.20731,226.04694458)
\lineto(131.17731,226.21194458)
\lineto(131.13231,226.37694458)
\lineto(131.08731,226.52694458)
\lineto(131.04231,226.69194458)
\lineto(130.98231,226.84194458)
\lineto(130.92231,226.99194458)
\lineto(130.84731,227.12694458)
\lineto(130.77231,227.27694458)
\lineto(130.72731,227.33694458)
\lineto(130.68231,227.41194458)
\curveto(130.36731,227.89194458)(129.70731,228.31194458)(128.88231,228.31194458)
\lineto(128.88231,228.01194458)
\curveto(129.43731,228.01194458)(129.97731,227.66694458)(130.17231,227.06694458)
\curveto(130.33731,226.49694458)(130.35231,225.74694458)(130.35231,224.83194458)
\curveto(130.35231,224.06694458)(130.35231,223.28694458)(130.21731,222.62694458)
\curveto(130.00731,221.68194458)(129.30231,221.44194458)(128.88231,221.44194458)
\lineto(128.88231,221.44194458)
\curveto(128.38731,221.44194458)(127.75731,221.72694458)(127.54731,222.58194458)
\curveto(127.39731,223.21194458)(127.39731,224.06694458)(127.39731,224.83194458)
\curveto(127.39731,225.59694458)(127.39731,226.39194458)(127.56231,226.96194458)
\curveto(127.77231,227.80194458)(128.44731,228.01194458)(128.88231,228.01194458)
\lineto(128.88231,228.31194458)
\curveto(126.45231,228.31194458)(126.45231,225.44694458)(126.45231,224.69694458)
\curveto(126.45231,223.94694458)(126.45231,221.15694458)(128.88231,221.15694458)
\curveto(131.29731,221.15694458)(131.29731,223.94694458)(131.29731,224.69694458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.81231,229.21194458)
\lineto(132.79731,229.21194458)
\lineto(132.79731,229.21194458)
\lineto(132.78231,229.21194458)
\lineto(132.78231,229.21194458)
\lineto(132.76731,229.21194458)
\lineto(132.76731,229.21194458)
\lineto(132.75231,229.21194458)
\lineto(132.75231,229.21194458)
\lineto(132.73731,229.21194458)
\lineto(132.73731,229.21194458)
\lineto(132.72231,229.19694458)
\lineto(132.70731,229.19694458)
\lineto(132.70731,229.19694458)
\lineto(132.69231,229.19694458)
\lineto(132.69231,229.19694458)
\lineto(132.67731,229.19694458)
\lineto(132.67731,229.19694458)
\lineto(132.66231,229.18194458)
\lineto(132.66231,229.18194458)
\lineto(132.64731,229.18194458)
\lineto(132.64731,229.16694458)
\lineto(132.64731,229.16694458)
\lineto(132.63231,229.16694458)
\lineto(132.63231,229.15194458)
\lineto(132.63231,229.15194458)
\lineto(132.63231,229.15194458)
\lineto(132.63231,229.15194458)
\lineto(132.61731,229.15194458)
\lineto(132.61731,229.13694458)
\lineto(132.61731,229.13694458)
\lineto(132.61731,229.13694458)
\lineto(132.61731,229.12194458)
\lineto(132.61731,229.12194458)
\lineto(132.61731,229.12194458)
\lineto(132.61731,229.12194458)
\lineto(132.61731,229.10694458)
\lineto(132.61731,229.10694458)
\lineto(132.61731,229.10694458)
\lineto(132.61731,229.09194458)
\lineto(132.61731,229.09194458)
\lineto(132.60231,229.07694458)
\curveto(132.60231,229.03194458)(132.64731,229.00194458)(132.70731,228.92694458)
\curveto(133.60731,228.10194458)(134.61231,226.69194458)(134.61231,223.99194458)
\curveto(134.61231,221.80194458)(133.92231,220.15194458)(132.79731,219.11694458)
\curveto(132.61731,218.95194458)(132.60231,218.93694458)(132.60231,218.89194458)
\curveto(132.60231,218.83194458)(132.64731,218.75694458)(132.75231,218.75694458)
\curveto(132.87231,218.75694458)(133.86231,219.44694458)(134.55231,220.75194458)
\curveto(135.01731,221.62194458)(135.31731,222.74694458)(135.31731,223.97694458)
\curveto(135.31731,225.44694458)(134.88231,227.74194458)(132.81231,229.21194458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(132.81231,229.21194458)
\lineto(132.79731,229.21194458)
\lineto(132.79731,229.21194458)
\lineto(132.78231,229.21194458)
\lineto(132.78231,229.21194458)
\lineto(132.76731,229.21194458)
\lineto(132.76731,229.21194458)
\lineto(132.75231,229.21194458)
\lineto(132.75231,229.21194458)
\lineto(132.73731,229.21194458)
\lineto(132.73731,229.21194458)
\lineto(132.72231,229.19694458)
\lineto(132.70731,229.19694458)
\lineto(132.70731,229.19694458)
\lineto(132.69231,229.19694458)
\lineto(132.69231,229.19694458)
\lineto(132.67731,229.19694458)
\lineto(132.67731,229.19694458)
\lineto(132.66231,229.18194458)
\lineto(132.66231,229.18194458)
\lineto(132.64731,229.18194458)
\lineto(132.64731,229.16694458)
\lineto(132.64731,229.16694458)
\lineto(132.63231,229.16694458)
\lineto(132.63231,229.15194458)
\lineto(132.63231,229.15194458)
\lineto(132.63231,229.15194458)
\lineto(132.63231,229.15194458)
\lineto(132.61731,229.15194458)
\lineto(132.61731,229.13694458)
\lineto(132.61731,229.13694458)
\lineto(132.61731,229.13694458)
\lineto(132.61731,229.12194458)
\lineto(132.61731,229.12194458)
\lineto(132.61731,229.12194458)
\lineto(132.61731,229.12194458)
\lineto(132.61731,229.10694458)
\lineto(132.61731,229.10694458)
\lineto(132.61731,229.10694458)
\lineto(132.61731,229.09194458)
\lineto(132.61731,229.09194458)
\lineto(132.60231,229.07694458)
\curveto(132.60231,229.03194458)(132.64731,229.00194458)(132.70731,228.92694458)
\curveto(133.60731,228.10194458)(134.61231,226.69194458)(134.61231,223.99194458)
\curveto(134.61231,221.80194458)(133.92231,220.15194458)(132.79731,219.11694458)
\curveto(132.61731,218.95194458)(132.60231,218.93694458)(132.60231,218.89194458)
\curveto(132.60231,218.83194458)(132.64731,218.75694458)(132.75231,218.75694458)
\curveto(132.87231,218.75694458)(133.86231,219.44694458)(134.55231,220.75194458)
\curveto(135.01731,221.62194458)(135.31731,222.74694458)(135.31731,223.97694458)
\curveto(135.31731,225.44694458)(134.88231,227.74194458)(132.81231,229.21194458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.24631,165.86527958)
\lineto(229.87131,165.86527958)
\curveto(229.79631,165.41527958)(229.69131,164.75527958)(229.54131,164.53027958)
\curveto(229.43631,164.41027958)(228.44631,164.41027958)(228.13131,164.41027958)
\lineto(225.43131,164.41027958)
\lineto(227.02131,165.95527958)
\curveto(229.34631,168.01027958)(230.24631,168.82027958)(230.24631,170.32027958)
\curveto(230.24631,172.01527958)(228.89631,173.21527958)(227.08131,173.21527958)
\curveto(225.38631,173.21527958)(224.29131,171.83527958)(224.29131,170.50027958)
\curveto(224.29131,169.67527958)(225.02631,169.67527958)(225.07131,169.67527958)
\curveto(225.32631,169.67527958)(225.85131,169.85527958)(225.85131,170.45527958)
\curveto(225.85131,170.84527958)(225.58131,171.23527958)(225.05631,171.23527958)
\curveto(224.93631,171.23527958)(224.90631,171.23527958)(224.86131,171.22027958)
\curveto(225.20631,172.19527958)(226.01631,172.75027958)(226.88631,172.75027958)
\curveto(228.25131,172.75027958)(228.88131,171.53527958)(228.88131,170.32027958)
\curveto(228.88131,169.12027958)(228.14631,167.93527958)(227.32131,167.00527958)
\lineto(224.44131,163.81027958)
\curveto(224.29131,163.64527958)(224.29131,163.61527958)(224.29131,163.25527958)
\lineto(229.82631,163.25527958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(230.24631,165.86527958)
\lineto(229.87131,165.86527958)
\curveto(229.79631,165.41527958)(229.69131,164.75527958)(229.54131,164.53027958)
\curveto(229.43631,164.41027958)(228.44631,164.41027958)(228.13131,164.41027958)
\lineto(225.43131,164.41027958)
\lineto(227.02131,165.95527958)
\curveto(229.34631,168.01027958)(230.24631,168.82027958)(230.24631,170.32027958)
\curveto(230.24631,172.01527958)(228.89631,173.21527958)(227.08131,173.21527958)
\curveto(225.38631,173.21527958)(224.29131,171.83527958)(224.29131,170.50027958)
\curveto(224.29131,169.67527958)(225.02631,169.67527958)(225.07131,169.67527958)
\curveto(225.32631,169.67527958)(225.85131,169.85527958)(225.85131,170.45527958)
\curveto(225.85131,170.84527958)(225.58131,171.23527958)(225.05631,171.23527958)
\curveto(224.93631,171.23527958)(224.90631,171.23527958)(224.86131,171.22027958)
\curveto(225.20631,172.19527958)(226.01631,172.75027958)(226.88631,172.75027958)
\curveto(228.25131,172.75027958)(228.88131,171.53527958)(228.88131,170.32027958)
\curveto(228.88131,169.12027958)(228.14631,167.93527958)(227.32131,167.00527958)
\lineto(224.44131,163.81027958)
\curveto(224.29131,163.64527958)(224.29131,163.61527958)(224.29131,163.25527958)
\lineto(229.82631,163.25527958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.71631,176.53027958)
\lineto(234.53631,176.39527958)
\lineto(234.37131,176.26027958)
\lineto(234.20631,176.11027958)
\lineto(234.04131,175.96027958)
\lineto(233.89131,175.81027958)
\lineto(233.75631,175.66027958)
\lineto(233.62131,175.51027958)
\lineto(233.48631,175.34527958)
\lineto(233.36631,175.18027958)
\lineto(233.26131,175.01527958)
\lineto(233.15631,174.85027958)
\lineto(233.05131,174.68527958)
\lineto(232.96131,174.50527958)
\lineto(232.87131,174.34027958)
\lineto(232.79631,174.16027958)
\lineto(232.72131,173.99527958)
\lineto(232.64631,173.81527958)
\lineto(232.58631,173.63527958)
\lineto(232.52631,173.47027958)
\lineto(232.48131,173.29027958)
\lineto(232.43631,173.12527958)
\lineto(232.39131,172.94527958)
\lineto(232.36131,172.76527958)
\lineto(232.31631,172.60027958)
\lineto(232.30131,172.43527958)
\lineto(232.27131,172.27027958)
\lineto(232.25631,172.09027958)
\lineto(232.24131,171.94027958)
\lineto(232.22631,171.77527958)
\lineto(232.21131,171.61027958)
\lineto(232.21131,171.46027958)
\lineto(232.21131,171.31027958)
\curveto(232.21131,169.84027958)(232.64631,167.54527958)(234.71631,166.07527958)
\curveto(234.80631,166.07527958)(234.92631,166.07527958)(234.92631,166.21027958)
\curveto(234.92631,166.27027958)(234.89631,166.28527958)(234.82131,166.36027958)
\curveto(233.44131,167.62027958)(232.91631,169.39027958)(232.91631,171.29527958)
\curveto(232.91631,174.11527958)(233.99631,175.49527958)(234.85131,176.27527958)
\curveto(234.89631,176.32027958)(234.92631,176.35027958)(234.92631,176.39527958)
\curveto(234.92631,176.53027958)(234.80631,176.53027958)(234.71631,176.53027958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(234.71631,176.53027958)
\lineto(234.53631,176.39527958)
\lineto(234.37131,176.26027958)
\lineto(234.20631,176.11027958)
\lineto(234.04131,175.96027958)
\lineto(233.89131,175.81027958)
\lineto(233.75631,175.66027958)
\lineto(233.62131,175.51027958)
\lineto(233.48631,175.34527958)
\lineto(233.36631,175.18027958)
\lineto(233.26131,175.01527958)
\lineto(233.15631,174.85027958)
\lineto(233.05131,174.68527958)
\lineto(232.96131,174.50527958)
\lineto(232.87131,174.34027958)
\lineto(232.79631,174.16027958)
\lineto(232.72131,173.99527958)
\lineto(232.64631,173.81527958)
\lineto(232.58631,173.63527958)
\lineto(232.52631,173.47027958)
\lineto(232.48131,173.29027958)
\lineto(232.43631,173.12527958)
\lineto(232.39131,172.94527958)
\lineto(232.36131,172.76527958)
\lineto(232.31631,172.60027958)
\lineto(232.30131,172.43527958)
\lineto(232.27131,172.27027958)
\lineto(232.25631,172.09027958)
\lineto(232.24131,171.94027958)
\lineto(232.22631,171.77527958)
\lineto(232.21131,171.61027958)
\lineto(232.21131,171.46027958)
\lineto(232.21131,171.31027958)
\curveto(232.21131,169.84027958)(232.64631,167.54527958)(234.71631,166.07527958)
\curveto(234.80631,166.07527958)(234.92631,166.07527958)(234.92631,166.21027958)
\curveto(234.92631,166.27027958)(234.89631,166.28527958)(234.82131,166.36027958)
\curveto(233.44131,167.62027958)(232.91631,169.39027958)(232.91631,171.29527958)
\curveto(232.91631,174.11527958)(233.99631,175.49527958)(234.85131,176.27527958)
\curveto(234.89631,176.32027958)(234.92631,176.35027958)(234.92631,176.39527958)
\curveto(234.92631,176.53027958)(234.80631,176.53027958)(234.71631,176.53027958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.09131,172.01527958)
\lineto(241.07631,172.22527958)
\lineto(241.07631,172.43527958)
\lineto(241.07631,172.63027958)
\lineto(241.06131,172.82527958)
\lineto(241.04631,173.00527958)
\lineto(241.01631,173.18527958)
\lineto(240.98631,173.36527958)
\lineto(240.95631,173.53027958)
\lineto(240.92631,173.69527958)
\lineto(240.88131,173.84527958)
\lineto(240.82131,174.01027958)
\lineto(240.76131,174.16027958)
\lineto(240.70131,174.31027958)
\lineto(240.62631,174.44527958)
\lineto(240.55131,174.59527958)
\lineto(240.50631,174.65527958)
\lineto(240.47631,174.73027958)
\curveto(240.14631,175.21027958)(239.50131,175.63027958)(238.66131,175.63027958)
\lineto(238.66131,175.33027958)
\curveto(239.23131,175.33027958)(239.77131,174.98527958)(239.95131,174.38527958)
\curveto(240.11631,173.81527958)(240.13131,173.06527958)(240.13131,172.15027958)
\curveto(240.13131,171.38527958)(240.13131,170.60527958)(239.99631,169.94527958)
\curveto(239.78631,169.00027958)(239.08131,168.76027958)(238.66131,168.76027958)
\lineto(238.66131,168.76027958)
\curveto(238.18131,168.76027958)(237.53631,169.04527958)(237.32631,169.90027958)
\curveto(237.19131,170.53027958)(237.19131,171.38527958)(237.19131,172.15027958)
\curveto(237.19131,172.91527958)(237.19131,173.71027958)(237.34131,174.28027958)
\curveto(237.56631,175.12027958)(238.22631,175.33027958)(238.66131,175.33027958)
\lineto(238.66131,175.63027958)
\curveto(236.23131,175.63027958)(236.23131,172.76527958)(236.23131,172.01527958)
\curveto(236.23131,171.26527958)(236.23131,168.47527958)(238.66131,168.47527958)
\curveto(241.09131,168.47527958)(241.09131,171.26527958)(241.09131,172.01527958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(241.09131,172.01527958)
\lineto(241.07631,172.22527958)
\lineto(241.07631,172.43527958)
\lineto(241.07631,172.63027958)
\lineto(241.06131,172.82527958)
\lineto(241.04631,173.00527958)
\lineto(241.01631,173.18527958)
\lineto(240.98631,173.36527958)
\lineto(240.95631,173.53027958)
\lineto(240.92631,173.69527958)
\lineto(240.88131,173.84527958)
\lineto(240.82131,174.01027958)
\lineto(240.76131,174.16027958)
\lineto(240.70131,174.31027958)
\lineto(240.62631,174.44527958)
\lineto(240.55131,174.59527958)
\lineto(240.50631,174.65527958)
\lineto(240.47631,174.73027958)
\curveto(240.14631,175.21027958)(239.50131,175.63027958)(238.66131,175.63027958)
\lineto(238.66131,175.33027958)
\curveto(239.23131,175.33027958)(239.77131,174.98527958)(239.95131,174.38527958)
\curveto(240.11631,173.81527958)(240.13131,173.06527958)(240.13131,172.15027958)
\curveto(240.13131,171.38527958)(240.13131,170.60527958)(239.99631,169.94527958)
\curveto(239.78631,169.00027958)(239.08131,168.76027958)(238.66131,168.76027958)
\lineto(238.66131,168.76027958)
\curveto(238.18131,168.76027958)(237.53631,169.04527958)(237.32631,169.90027958)
\curveto(237.19131,170.53027958)(237.19131,171.38527958)(237.19131,172.15027958)
\curveto(237.19131,172.91527958)(237.19131,173.71027958)(237.34131,174.28027958)
\curveto(237.56631,175.12027958)(238.22631,175.33027958)(238.66131,175.33027958)
\lineto(238.66131,175.63027958)
\curveto(236.23131,175.63027958)(236.23131,172.76527958)(236.23131,172.01527958)
\curveto(236.23131,171.26527958)(236.23131,168.47527958)(238.66131,168.47527958)
\curveto(241.09131,168.47527958)(241.09131,171.26527958)(241.09131,172.01527958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.57631,176.53027958)
\lineto(242.57631,176.53027958)
\lineto(242.56131,176.53027958)
\lineto(242.56131,176.53027958)
\lineto(242.54631,176.53027958)
\lineto(242.54631,176.53027958)
\lineto(242.53131,176.53027958)
\lineto(242.53131,176.53027958)
\lineto(242.51631,176.53027958)
\lineto(242.51631,176.53027958)
\lineto(242.50131,176.53027958)
\lineto(242.48631,176.51527958)
\lineto(242.48631,176.51527958)
\lineto(242.47131,176.51527958)
\lineto(242.47131,176.51527958)
\lineto(242.45631,176.51527958)
\lineto(242.45631,176.51527958)
\lineto(242.44131,176.51527958)
\lineto(242.44131,176.50027958)
\lineto(242.42631,176.50027958)
\lineto(242.42631,176.50027958)
\lineto(242.41131,176.48527958)
\lineto(242.41131,176.48527958)
\lineto(242.41131,176.48527958)
\lineto(242.41131,176.47027958)
\lineto(242.39631,176.47027958)
\lineto(242.39631,176.47027958)
\lineto(242.39631,176.47027958)
\lineto(242.39631,176.47027958)
\lineto(242.39631,176.45527958)
\lineto(242.39631,176.45527958)
\lineto(242.39631,176.45527958)
\lineto(242.38131,176.44027958)
\lineto(242.38131,176.44027958)
\lineto(242.38131,176.44027958)
\lineto(242.38131,176.44027958)
\lineto(242.38131,176.42527958)
\lineto(242.38131,176.42527958)
\lineto(242.38131,176.42527958)
\lineto(242.38131,176.41027958)
\lineto(242.38131,176.41027958)
\lineto(242.38131,176.39527958)
\curveto(242.38131,176.35027958)(242.41131,176.32027958)(242.47131,176.24527958)
\curveto(243.37131,175.42027958)(244.37631,174.01027958)(244.37631,171.31027958)
\curveto(244.37631,169.12027958)(243.70131,167.47027958)(242.57631,166.43527958)
\curveto(242.39631,166.27027958)(242.38131,166.25527958)(242.38131,166.21027958)
\curveto(242.38131,166.15027958)(242.41131,166.07527958)(242.51631,166.07527958)
\curveto(242.63631,166.07527958)(243.64131,166.76527958)(244.33131,168.07027958)
\curveto(244.78131,168.94027958)(245.09631,170.06527958)(245.09631,171.29527958)
\curveto(245.09631,172.76527958)(244.64631,175.06027958)(242.57631,176.53027958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(242.57631,176.53027958)
\lineto(242.57631,176.53027958)
\lineto(242.56131,176.53027958)
\lineto(242.56131,176.53027958)
\lineto(242.54631,176.53027958)
\lineto(242.54631,176.53027958)
\lineto(242.53131,176.53027958)
\lineto(242.53131,176.53027958)
\lineto(242.51631,176.53027958)
\lineto(242.51631,176.53027958)
\lineto(242.50131,176.53027958)
\lineto(242.48631,176.51527958)
\lineto(242.48631,176.51527958)
\lineto(242.47131,176.51527958)
\lineto(242.47131,176.51527958)
\lineto(242.45631,176.51527958)
\lineto(242.45631,176.51527958)
\lineto(242.44131,176.51527958)
\lineto(242.44131,176.50027958)
\lineto(242.42631,176.50027958)
\lineto(242.42631,176.50027958)
\lineto(242.41131,176.48527958)
\lineto(242.41131,176.48527958)
\lineto(242.41131,176.48527958)
\lineto(242.41131,176.47027958)
\lineto(242.39631,176.47027958)
\lineto(242.39631,176.47027958)
\lineto(242.39631,176.47027958)
\lineto(242.39631,176.47027958)
\lineto(242.39631,176.45527958)
\lineto(242.39631,176.45527958)
\lineto(242.39631,176.45527958)
\lineto(242.38131,176.44027958)
\lineto(242.38131,176.44027958)
\lineto(242.38131,176.44027958)
\lineto(242.38131,176.44027958)
\lineto(242.38131,176.42527958)
\lineto(242.38131,176.42527958)
\lineto(242.38131,176.42527958)
\lineto(242.38131,176.41027958)
\lineto(242.38131,176.41027958)
\lineto(242.38131,176.39527958)
\curveto(242.38131,176.35027958)(242.41131,176.32027958)(242.47131,176.24527958)
\curveto(243.37131,175.42027958)(244.37631,174.01027958)(244.37631,171.31027958)
\curveto(244.37631,169.12027958)(243.70131,167.47027958)(242.57631,166.43527958)
\curveto(242.39631,166.27027958)(242.38131,166.25527958)(242.38131,166.21027958)
\curveto(242.38131,166.15027958)(242.41131,166.07527958)(242.51631,166.07527958)
\curveto(242.63631,166.07527958)(243.64131,166.76527958)(244.33131,168.07027958)
\curveto(244.78131,168.94027958)(245.09631,170.06527958)(245.09631,171.29527958)
\curveto(245.09631,172.76527958)(244.64631,175.06027958)(242.57631,176.53027958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.66061,64.89370958)
\lineto(227.76561,64.93870958)
\lineto(227.88561,64.96870958)
\lineto(227.99061,65.02870958)
\lineto(228.09561,65.07370958)
\lineto(228.20061,65.13370958)
\lineto(228.30561,65.17870958)
\lineto(228.41061,65.23870958)
\lineto(228.50061,65.31370958)
\lineto(228.59061,65.37370958)
\lineto(228.68061,65.44870958)
\lineto(228.77061,65.50870958)
\lineto(228.86061,65.58370958)
\lineto(228.93561,65.67370958)
\lineto(229.02561,65.74870958)
\lineto(229.10061,65.83870958)
\lineto(229.16061,65.91370958)
\lineto(229.23561,66.00370958)
\lineto(229.29561,66.09370958)
\lineto(229.35561,66.18370958)
\lineto(229.41561,66.27370958)
\lineto(229.46061,66.37870958)
\lineto(229.52061,66.46870958)
\lineto(229.55061,66.57370958)
\lineto(229.59561,66.66370958)
\lineto(229.62561,66.76870958)
\lineto(229.67061,66.87370958)
\lineto(229.68561,66.97870958)
\lineto(229.71561,67.08370958)
\lineto(229.73061,67.18870958)
\lineto(229.74561,67.30870958)
\lineto(229.74561,67.41370958)
\lineto(229.74561,67.51870958)
\curveto(229.74561,68.74870958)(228.44061,69.58870958)(227.00061,69.58870958)
\curveto(225.48561,69.58870958)(224.36061,68.68870958)(224.36061,67.54870958)
\curveto(224.36061,67.05370958)(224.69061,66.78370958)(225.12561,66.78370958)
\curveto(225.57561,66.78370958)(225.87561,67.09870958)(225.87561,67.53370958)
\curveto(225.87561,68.28370958)(225.17061,68.28370958)(224.96061,68.28370958)
\curveto(225.41061,69.01870958)(226.40061,69.21370958)(226.94061,69.21370958)
\curveto(227.55561,69.21370958)(228.38061,68.88370958)(228.38061,67.53370958)
\curveto(228.38061,67.35370958)(228.35061,66.49870958)(227.96061,65.83870958)
\curveto(227.51061,65.11870958)(227.00061,65.07370958)(226.62561,65.05870958)
\curveto(226.50561,65.04370958)(226.14561,65.01370958)(226.04061,65.01370958)
\curveto(225.92061,64.99870958)(225.81561,64.98370958)(225.81561,64.83370958)
\curveto(225.81561,64.66870958)(225.92061,64.66870958)(226.17561,64.66870958)
\lineto(226.83561,64.66870958)
\curveto(228.06561,64.66870958)(228.62061,63.64870958)(228.62061,62.19370958)
\curveto(228.62061,60.15370958)(227.58561,59.71870958)(226.92561,59.71870958)
\curveto(226.28061,59.71870958)(225.17061,59.97370958)(224.64561,60.85870958)
\curveto(225.17061,60.78370958)(225.62061,61.11370958)(225.62061,61.68370958)
\curveto(225.62061,62.22370958)(225.21561,62.50870958)(224.79561,62.50870958)
\curveto(224.43561,62.50870958)(223.95561,62.31370958)(223.95561,61.65370958)
\curveto(223.95561,60.28870958)(225.35061,59.29870958)(226.97061,59.29870958)
\curveto(228.80061,59.29870958)(230.15061,60.66370958)(230.15061,62.19370958)
\curveto(230.15061,63.40870958)(229.20561,64.57870958)(227.66061,64.89370958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(227.66061,64.89370958)
\lineto(227.76561,64.93870958)
\lineto(227.88561,64.96870958)
\lineto(227.99061,65.02870958)
\lineto(228.09561,65.07370958)
\lineto(228.20061,65.13370958)
\lineto(228.30561,65.17870958)
\lineto(228.41061,65.23870958)
\lineto(228.50061,65.31370958)
\lineto(228.59061,65.37370958)
\lineto(228.68061,65.44870958)
\lineto(228.77061,65.50870958)
\lineto(228.86061,65.58370958)
\lineto(228.93561,65.67370958)
\lineto(229.02561,65.74870958)
\lineto(229.10061,65.83870958)
\lineto(229.16061,65.91370958)
\lineto(229.23561,66.00370958)
\lineto(229.29561,66.09370958)
\lineto(229.35561,66.18370958)
\lineto(229.41561,66.27370958)
\lineto(229.46061,66.37870958)
\lineto(229.52061,66.46870958)
\lineto(229.55061,66.57370958)
\lineto(229.59561,66.66370958)
\lineto(229.62561,66.76870958)
\lineto(229.67061,66.87370958)
\lineto(229.68561,66.97870958)
\lineto(229.71561,67.08370958)
\lineto(229.73061,67.18870958)
\lineto(229.74561,67.30870958)
\lineto(229.74561,67.41370958)
\lineto(229.74561,67.51870958)
\curveto(229.74561,68.74870958)(228.44061,69.58870958)(227.00061,69.58870958)
\curveto(225.48561,69.58870958)(224.36061,68.68870958)(224.36061,67.54870958)
\curveto(224.36061,67.05370958)(224.69061,66.78370958)(225.12561,66.78370958)
\curveto(225.57561,66.78370958)(225.87561,67.09870958)(225.87561,67.53370958)
\curveto(225.87561,68.28370958)(225.17061,68.28370958)(224.96061,68.28370958)
\curveto(225.41061,69.01870958)(226.40061,69.21370958)(226.94061,69.21370958)
\curveto(227.55561,69.21370958)(228.38061,68.88370958)(228.38061,67.53370958)
\curveto(228.38061,67.35370958)(228.35061,66.49870958)(227.96061,65.83870958)
\curveto(227.51061,65.11870958)(227.00061,65.07370958)(226.62561,65.05870958)
\curveto(226.50561,65.04370958)(226.14561,65.01370958)(226.04061,65.01370958)
\curveto(225.92061,64.99870958)(225.81561,64.98370958)(225.81561,64.83370958)
\curveto(225.81561,64.66870958)(225.92061,64.66870958)(226.17561,64.66870958)
\lineto(226.83561,64.66870958)
\curveto(228.06561,64.66870958)(228.62061,63.64870958)(228.62061,62.19370958)
\curveto(228.62061,60.15370958)(227.58561,59.71870958)(226.92561,59.71870958)
\curveto(226.28061,59.71870958)(225.17061,59.97370958)(224.64561,60.85870958)
\curveto(225.17061,60.78370958)(225.62061,61.11370958)(225.62061,61.68370958)
\curveto(225.62061,62.22370958)(225.21561,62.50870958)(224.79561,62.50870958)
\curveto(224.43561,62.50870958)(223.95561,62.31370958)(223.95561,61.65370958)
\curveto(223.95561,60.28870958)(225.35061,59.29870958)(226.97061,59.29870958)
\curveto(228.80061,59.29870958)(230.15061,60.66370958)(230.15061,62.19370958)
\curveto(230.15061,63.40870958)(229.20561,64.57870958)(227.66061,64.89370958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.51561,72.90370958)
\lineto(234.32061,72.76870958)
\lineto(234.15561,72.63370958)
\lineto(233.99061,72.48370958)
\lineto(233.82561,72.33370958)
\lineto(233.67561,72.18370958)
\lineto(233.54061,72.03370958)
\lineto(233.40561,71.88370958)
\lineto(233.28561,71.71870958)
\lineto(233.16561,71.55370958)
\lineto(233.04561,71.38870958)
\lineto(232.94061,71.22370958)
\lineto(232.83561,71.05870958)
\lineto(232.74561,70.87870958)
\lineto(232.65561,70.71370958)
\lineto(232.58061,70.53370958)
\lineto(232.50561,70.36870958)
\lineto(232.44561,70.18870958)
\lineto(232.37061,70.00870958)
\lineto(232.32561,69.84370958)
\lineto(232.26561,69.66370958)
\lineto(232.22061,69.49870958)
\lineto(232.17561,69.31870958)
\lineto(232.14561,69.13870958)
\lineto(232.11561,68.97370958)
\lineto(232.08561,68.80870958)
\lineto(232.05561,68.64370958)
\lineto(232.04061,68.46370958)
\lineto(232.02561,68.31370958)
\lineto(232.01061,68.14870958)
\lineto(232.01061,67.98370958)
\lineto(231.99561,67.83370958)
\lineto(231.99561,67.68370958)
\curveto(231.99561,66.21370958)(232.43061,63.91870958)(234.51561,62.44870958)
\curveto(234.59061,62.44870958)(234.72561,62.44870958)(234.72561,62.58370958)
\curveto(234.72561,62.64370958)(234.68061,62.65870958)(234.62061,62.73370958)
\curveto(233.22561,63.99370958)(232.71561,65.76370958)(232.71561,67.66870958)
\curveto(232.71561,70.48870958)(233.79561,71.86870958)(234.65061,72.64870958)
\curveto(234.68061,72.69370958)(234.72561,72.72370958)(234.72561,72.76870958)
\curveto(234.72561,72.90370958)(234.59061,72.90370958)(234.51561,72.90370958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(234.51561,72.90370958)
\lineto(234.32061,72.76870958)
\lineto(234.15561,72.63370958)
\lineto(233.99061,72.48370958)
\lineto(233.82561,72.33370958)
\lineto(233.67561,72.18370958)
\lineto(233.54061,72.03370958)
\lineto(233.40561,71.88370958)
\lineto(233.28561,71.71870958)
\lineto(233.16561,71.55370958)
\lineto(233.04561,71.38870958)
\lineto(232.94061,71.22370958)
\lineto(232.83561,71.05870958)
\lineto(232.74561,70.87870958)
\lineto(232.65561,70.71370958)
\lineto(232.58061,70.53370958)
\lineto(232.50561,70.36870958)
\lineto(232.44561,70.18870958)
\lineto(232.37061,70.00870958)
\lineto(232.32561,69.84370958)
\lineto(232.26561,69.66370958)
\lineto(232.22061,69.49870958)
\lineto(232.17561,69.31870958)
\lineto(232.14561,69.13870958)
\lineto(232.11561,68.97370958)
\lineto(232.08561,68.80870958)
\lineto(232.05561,68.64370958)
\lineto(232.04061,68.46370958)
\lineto(232.02561,68.31370958)
\lineto(232.01061,68.14870958)
\lineto(232.01061,67.98370958)
\lineto(231.99561,67.83370958)
\lineto(231.99561,67.68370958)
\curveto(231.99561,66.21370958)(232.43061,63.91870958)(234.51561,62.44870958)
\curveto(234.59061,62.44870958)(234.72561,62.44870958)(234.72561,62.58370958)
\curveto(234.72561,62.64370958)(234.68061,62.65870958)(234.62061,62.73370958)
\curveto(233.22561,63.99370958)(232.71561,65.76370958)(232.71561,67.66870958)
\curveto(232.71561,70.48870958)(233.79561,71.86870958)(234.65061,72.64870958)
\curveto(234.68061,72.69370958)(234.72561,72.72370958)(234.72561,72.76870958)
\curveto(234.72561,72.90370958)(234.59061,72.90370958)(234.51561,72.90370958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.86061,68.38870958)
\lineto(240.86061,68.59870958)
\lineto(240.86061,68.80870958)
\lineto(240.84561,69.00370958)
\lineto(240.83061,69.19870958)
\lineto(240.81561,69.37870958)
\lineto(240.80061,69.55870958)
\lineto(240.77061,69.73870958)
\lineto(240.74061,69.90370958)
\lineto(240.69561,70.06870958)
\lineto(240.65061,70.21870958)
\lineto(240.60561,70.38370958)
\lineto(240.54561,70.53370958)
\lineto(240.48561,70.68370958)
\lineto(240.41061,70.81870958)
\lineto(240.33561,70.96870958)
\lineto(240.29061,71.02870958)
\lineto(240.24561,71.10370958)
\curveto(239.91561,71.58370958)(239.27061,72.00370958)(238.43061,72.00370958)
\lineto(238.43061,71.70370958)
\curveto(239.00061,71.70370958)(239.54061,71.35870958)(239.73561,70.75870958)
\curveto(239.90061,70.18870958)(239.91561,69.43870958)(239.91561,68.52370958)
\curveto(239.91561,67.75870958)(239.91561,66.97870958)(239.78061,66.31870958)
\curveto(239.57061,65.37370958)(238.85061,65.13370958)(238.43061,65.13370958)
\lineto(238.43061,65.13370958)
\curveto(237.95061,65.13370958)(237.32061,65.41870958)(237.11061,66.27370958)
\curveto(236.96061,66.90370958)(236.96061,67.75870958)(236.96061,68.52370958)
\curveto(236.96061,69.28870958)(236.96061,70.08370958)(237.11061,70.65370958)
\curveto(237.33561,71.49370958)(238.01061,71.70370958)(238.43061,71.70370958)
\lineto(238.43061,72.00370958)
\curveto(236.00061,72.00370958)(236.00061,69.13870958)(236.00061,68.38870958)
\curveto(236.00061,67.63870958)(236.00061,64.84870958)(238.43061,64.84870958)
\curveto(240.86061,64.84870958)(240.86061,67.63870958)(240.86061,68.38870958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(240.86061,68.38870958)
\lineto(240.86061,68.59870958)
\lineto(240.86061,68.80870958)
\lineto(240.84561,69.00370958)
\lineto(240.83061,69.19870958)
\lineto(240.81561,69.37870958)
\lineto(240.80061,69.55870958)
\lineto(240.77061,69.73870958)
\lineto(240.74061,69.90370958)
\lineto(240.69561,70.06870958)
\lineto(240.65061,70.21870958)
\lineto(240.60561,70.38370958)
\lineto(240.54561,70.53370958)
\lineto(240.48561,70.68370958)
\lineto(240.41061,70.81870958)
\lineto(240.33561,70.96870958)
\lineto(240.29061,71.02870958)
\lineto(240.24561,71.10370958)
\curveto(239.91561,71.58370958)(239.27061,72.00370958)(238.43061,72.00370958)
\lineto(238.43061,71.70370958)
\curveto(239.00061,71.70370958)(239.54061,71.35870958)(239.73561,70.75870958)
\curveto(239.90061,70.18870958)(239.91561,69.43870958)(239.91561,68.52370958)
\curveto(239.91561,67.75870958)(239.91561,66.97870958)(239.78061,66.31870958)
\curveto(239.57061,65.37370958)(238.85061,65.13370958)(238.43061,65.13370958)
\lineto(238.43061,65.13370958)
\curveto(237.95061,65.13370958)(237.32061,65.41870958)(237.11061,66.27370958)
\curveto(236.96061,66.90370958)(236.96061,67.75870958)(236.96061,68.52370958)
\curveto(236.96061,69.28870958)(236.96061,70.08370958)(237.11061,70.65370958)
\curveto(237.33561,71.49370958)(238.01061,71.70370958)(238.43061,71.70370958)
\lineto(238.43061,72.00370958)
\curveto(236.00061,72.00370958)(236.00061,69.13870958)(236.00061,68.38870958)
\curveto(236.00061,67.63870958)(236.00061,64.84870958)(238.43061,64.84870958)
\curveto(240.86061,64.84870958)(240.86061,67.63870958)(240.86061,68.38870958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.36061,72.90370958)
\lineto(242.34561,72.90370958)
\lineto(242.34561,72.90370958)
\lineto(242.33061,72.90370958)
\lineto(242.33061,72.90370958)
\lineto(242.31561,72.90370958)
\lineto(242.31561,72.90370958)
\lineto(242.30061,72.90370958)
\lineto(242.30061,72.90370958)
\lineto(242.28561,72.90370958)
\lineto(242.28561,72.90370958)
\lineto(242.27061,72.88870958)
\lineto(242.25561,72.88870958)
\lineto(242.25561,72.88870958)
\lineto(242.24061,72.88870958)
\lineto(242.24061,72.88870958)
\lineto(242.22561,72.88870958)
\lineto(242.22561,72.88870958)
\lineto(242.21061,72.87370958)
\lineto(242.21061,72.87370958)
\lineto(242.19561,72.87370958)
\lineto(242.19561,72.85870958)
\lineto(242.19561,72.85870958)
\lineto(242.18061,72.85870958)
\lineto(242.18061,72.84370958)
\lineto(242.18061,72.84370958)
\lineto(242.18061,72.84370958)
\lineto(242.18061,72.84370958)
\lineto(242.16561,72.84370958)
\lineto(242.16561,72.82870958)
\lineto(242.16561,72.82870958)
\lineto(242.16561,72.82870958)
\lineto(242.16561,72.81370958)
\lineto(242.16561,72.81370958)
\lineto(242.16561,72.81370958)
\lineto(242.16561,72.81370958)
\lineto(242.16561,72.79870958)
\lineto(242.16561,72.79870958)
\lineto(242.16561,72.79870958)
\lineto(242.16561,72.78370958)
\lineto(242.16561,72.78370958)
\lineto(242.16561,72.76870958)
\curveto(242.16561,72.72370958)(242.19561,72.69370958)(242.25561,72.61870958)
\curveto(243.15561,71.79370958)(244.16061,70.38370958)(244.16061,67.68370958)
\curveto(244.16061,65.49370958)(243.47061,63.84370958)(242.34561,62.80870958)
\curveto(242.16561,62.64370958)(242.16561,62.62870958)(242.16561,62.58370958)
\curveto(242.16561,62.52370958)(242.19561,62.44870958)(242.30061,62.44870958)
\curveto(242.42061,62.44870958)(243.41061,63.13870958)(244.10061,64.44370958)
\curveto(244.56561,65.31370958)(244.86561,66.43870958)(244.86561,67.66870958)
\curveto(244.86561,69.13870958)(244.43061,71.43370958)(242.36061,72.90370958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(242.36061,72.90370958)
\lineto(242.34561,72.90370958)
\lineto(242.34561,72.90370958)
\lineto(242.33061,72.90370958)
\lineto(242.33061,72.90370958)
\lineto(242.31561,72.90370958)
\lineto(242.31561,72.90370958)
\lineto(242.30061,72.90370958)
\lineto(242.30061,72.90370958)
\lineto(242.28561,72.90370958)
\lineto(242.28561,72.90370958)
\lineto(242.27061,72.88870958)
\lineto(242.25561,72.88870958)
\lineto(242.25561,72.88870958)
\lineto(242.24061,72.88870958)
\lineto(242.24061,72.88870958)
\lineto(242.22561,72.88870958)
\lineto(242.22561,72.88870958)
\lineto(242.21061,72.87370958)
\lineto(242.21061,72.87370958)
\lineto(242.19561,72.87370958)
\lineto(242.19561,72.85870958)
\lineto(242.19561,72.85870958)
\lineto(242.18061,72.85870958)
\lineto(242.18061,72.84370958)
\lineto(242.18061,72.84370958)
\lineto(242.18061,72.84370958)
\lineto(242.18061,72.84370958)
\lineto(242.16561,72.84370958)
\lineto(242.16561,72.82870958)
\lineto(242.16561,72.82870958)
\lineto(242.16561,72.82870958)
\lineto(242.16561,72.81370958)
\lineto(242.16561,72.81370958)
\lineto(242.16561,72.81370958)
\lineto(242.16561,72.81370958)
\lineto(242.16561,72.79870958)
\lineto(242.16561,72.79870958)
\lineto(242.16561,72.79870958)
\lineto(242.16561,72.78370958)
\lineto(242.16561,72.78370958)
\lineto(242.16561,72.76870958)
\curveto(242.16561,72.72370958)(242.19561,72.69370958)(242.25561,72.61870958)
\curveto(243.15561,71.79370958)(244.16061,70.38370958)(244.16061,67.68370958)
\curveto(244.16061,65.49370958)(243.47061,63.84370958)(242.34561,62.80870958)
\curveto(242.16561,62.64370958)(242.16561,62.62870958)(242.16561,62.58370958)
\curveto(242.16561,62.52370958)(242.19561,62.44870958)(242.30061,62.44870958)
\curveto(242.42061,62.44870958)(243.41061,63.13870958)(244.10061,64.44370958)
\curveto(244.56561,65.31370958)(244.86561,66.43870958)(244.86561,67.66870958)
\curveto(244.86561,69.13870958)(244.43061,71.43370958)(242.36061,72.90370958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.677545,2.47500458)
\lineto(129.652545,2.47500458)
\lineto(129.652545,1.17000458)
\curveto(129.652545,0.63000458)(129.622545,0.46500458)(128.527545,0.46500458)
\lineto(128.212545,0.46500458)
\lineto(128.212545,0.00000458)
\curveto(128.827545,0.04500458)(129.592545,0.04500458)(130.222545,0.04500458)
\curveto(130.852545,0.04500458)(131.647545,0.04500458)(132.262545,0.00000458)
\lineto(132.262545,0.46500458)
\lineto(131.947545,0.46500458)
\curveto(130.837545,0.46500458)(130.807545,0.63000458)(130.807545,1.17000458)
\lineto(130.807545,2.47500458)
\lineto(132.307545,2.47500458)
\lineto(132.307545,2.94000458)
\lineto(130.807545,2.94000458)
\lineto(130.807545,9.73500458)
\curveto(130.807545,10.03500458)(130.807545,10.12500458)(130.567545,10.12500458)
\curveto(130.432545,10.12500458)(130.387545,10.12500458)(130.267545,9.94500458)
\lineto(125.677545,2.94000458)
\lineto(126.097545,2.94000458)
\lineto(129.742545,8.50500458)
\lineto(129.742545,2.94000458)
\lineto(126.097545,2.94000458)
\lineto(125.677545,2.94000458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(125.677545,2.47500458)
\lineto(129.652545,2.47500458)
\lineto(129.652545,1.17000458)
\curveto(129.652545,0.63000458)(129.622545,0.46500458)(128.527545,0.46500458)
\lineto(128.212545,0.46500458)
\lineto(128.212545,0.00000458)
\curveto(128.827545,0.04500458)(129.592545,0.04500458)(130.222545,0.04500458)
\curveto(130.852545,0.04500458)(131.647545,0.04500458)(132.262545,0.00000458)
\lineto(132.262545,0.46500458)
\lineto(131.947545,0.46500458)
\curveto(130.837545,0.46500458)(130.807545,0.63000458)(130.807545,1.17000458)
\lineto(130.807545,2.47500458)
\lineto(132.307545,2.47500458)
\lineto(132.307545,2.94000458)
\lineto(130.807545,2.94000458)
\lineto(130.807545,9.73500458)
\curveto(130.807545,10.03500458)(130.807545,10.12500458)(130.567545,10.12500458)
\curveto(130.432545,10.12500458)(130.387545,10.12500458)(130.267545,9.94500458)
\lineto(125.677545,2.94000458)
\lineto(126.097545,2.94000458)
\lineto(129.742545,8.50500458)
\lineto(129.742545,2.94000458)
\lineto(126.097545,2.94000458)
\lineto(125.677545,2.94000458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.447545,13.27500458)
\lineto(136.267545,13.14000458)
\lineto(136.087545,13.00500458)
\lineto(135.922545,12.85500458)
\lineto(135.772545,12.70500458)
\lineto(135.622545,12.55500458)
\lineto(135.472545,12.40500458)
\lineto(135.352545,12.25500458)
\lineto(135.217545,12.09000458)
\lineto(135.097545,11.92500458)
\lineto(134.992545,11.76000458)
\lineto(134.887545,11.59500458)
\lineto(134.782545,11.43000458)
\lineto(134.692545,11.25000458)
\lineto(134.602545,11.08500458)
\lineto(134.527545,10.90500458)
\lineto(134.452545,10.74000458)
\lineto(134.377545,10.56000458)
\lineto(134.317545,10.38000458)
\lineto(134.257545,10.21500458)
\lineto(134.212545,10.03500458)
\lineto(134.167545,9.87000458)
\lineto(134.122545,9.69000458)
\lineto(134.077545,9.51000458)
\lineto(134.047545,9.34500458)
\lineto(134.017545,9.18000458)
\lineto(134.002545,9.01500458)
\lineto(133.972545,8.83500458)
\lineto(133.957545,8.68500458)
\lineto(133.957545,8.52000458)
\lineto(133.942545,8.35500458)
\lineto(133.942545,8.20500458)
\lineto(133.942545,8.05500458)
\curveto(133.942545,6.58500458)(134.377545,4.29000458)(136.447545,2.82000458)
\curveto(136.537545,2.82000458)(136.657545,2.82000458)(136.657545,2.95500458)
\curveto(136.657545,3.01500458)(136.627545,3.03000458)(136.552545,3.10500458)
\curveto(135.157545,4.36500458)(134.647545,6.13500458)(134.647545,8.04000458)
\curveto(134.647545,10.86000458)(135.727545,12.24000458)(136.582545,13.02000458)
\curveto(136.627545,13.06500458)(136.657545,13.09500458)(136.657545,13.14000458)
\curveto(136.657545,13.27500458)(136.537545,13.27500458)(136.447545,13.27500458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(136.447545,13.27500458)
\lineto(136.267545,13.14000458)
\lineto(136.087545,13.00500458)
\lineto(135.922545,12.85500458)
\lineto(135.772545,12.70500458)
\lineto(135.622545,12.55500458)
\lineto(135.472545,12.40500458)
\lineto(135.352545,12.25500458)
\lineto(135.217545,12.09000458)
\lineto(135.097545,11.92500458)
\lineto(134.992545,11.76000458)
\lineto(134.887545,11.59500458)
\lineto(134.782545,11.43000458)
\lineto(134.692545,11.25000458)
\lineto(134.602545,11.08500458)
\lineto(134.527545,10.90500458)
\lineto(134.452545,10.74000458)
\lineto(134.377545,10.56000458)
\lineto(134.317545,10.38000458)
\lineto(134.257545,10.21500458)
\lineto(134.212545,10.03500458)
\lineto(134.167545,9.87000458)
\lineto(134.122545,9.69000458)
\lineto(134.077545,9.51000458)
\lineto(134.047545,9.34500458)
\lineto(134.017545,9.18000458)
\lineto(134.002545,9.01500458)
\lineto(133.972545,8.83500458)
\lineto(133.957545,8.68500458)
\lineto(133.957545,8.52000458)
\lineto(133.942545,8.35500458)
\lineto(133.942545,8.20500458)
\lineto(133.942545,8.05500458)
\curveto(133.942545,6.58500458)(134.377545,4.29000458)(136.447545,2.82000458)
\curveto(136.537545,2.82000458)(136.657545,2.82000458)(136.657545,2.95500458)
\curveto(136.657545,3.01500458)(136.627545,3.03000458)(136.552545,3.10500458)
\curveto(135.157545,4.36500458)(134.647545,6.13500458)(134.647545,8.04000458)
\curveto(134.647545,10.86000458)(135.727545,12.24000458)(136.582545,13.02000458)
\curveto(136.627545,13.06500458)(136.657545,13.09500458)(136.657545,13.14000458)
\curveto(136.657545,13.27500458)(136.537545,13.27500458)(136.447545,13.27500458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.807545,8.76000458)
\lineto(142.792545,8.97000458)
\lineto(142.792545,9.18000458)
\lineto(142.792545,9.37500458)
\lineto(142.777545,9.57000458)
\lineto(142.762545,9.75000458)
\lineto(142.732545,9.93000458)
\lineto(142.702545,10.11000458)
\lineto(142.672545,10.27500458)
\lineto(142.642545,10.44000458)
\lineto(142.597545,10.59000458)
\lineto(142.537545,10.75500458)
\lineto(142.477545,10.90500458)
\lineto(142.417545,11.05500458)
\lineto(142.342545,11.19000458)
\lineto(142.267545,11.34000458)
\lineto(142.222545,11.40000458)
\lineto(142.177545,11.47500458)
\curveto(141.862545,11.95500458)(141.217545,12.37500458)(140.377545,12.37500458)
\lineto(140.377545,12.07500458)
\curveto(140.947545,12.07500458)(141.487545,11.73000458)(141.667545,11.13000458)
\curveto(141.832545,10.56000458)(141.847545,9.81000458)(141.847545,8.89500458)
\curveto(141.847545,8.13000458)(141.847545,7.35000458)(141.712545,6.69000458)
\curveto(141.502545,5.74500458)(140.797545,5.50500458)(140.377545,5.50500458)
\lineto(140.377545,5.50500458)
\curveto(139.897545,5.50500458)(139.252545,5.79000458)(139.042545,6.64500458)
\curveto(138.892545,7.27500458)(138.892545,8.13000458)(138.892545,8.89500458)
\curveto(138.892545,9.66000458)(138.892545,10.45500458)(139.057545,11.02500458)
\curveto(139.282545,11.86500458)(139.942545,12.07500458)(140.377545,12.07500458)
\lineto(140.377545,12.37500458)
\curveto(137.947545,12.37500458)(137.947545,9.51000458)(137.947545,8.76000458)
\curveto(137.947545,8.01000458)(137.947545,5.22000458)(140.377545,5.22000458)
\curveto(142.807545,5.22000458)(142.807545,8.01000458)(142.807545,8.76000458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(142.807545,8.76000458)
\lineto(142.792545,8.97000458)
\lineto(142.792545,9.18000458)
\lineto(142.792545,9.37500458)
\lineto(142.777545,9.57000458)
\lineto(142.762545,9.75000458)
\lineto(142.732545,9.93000458)
\lineto(142.702545,10.11000458)
\lineto(142.672545,10.27500458)
\lineto(142.642545,10.44000458)
\lineto(142.597545,10.59000458)
\lineto(142.537545,10.75500458)
\lineto(142.477545,10.90500458)
\lineto(142.417545,11.05500458)
\lineto(142.342545,11.19000458)
\lineto(142.267545,11.34000458)
\lineto(142.222545,11.40000458)
\lineto(142.177545,11.47500458)
\curveto(141.862545,11.95500458)(141.217545,12.37500458)(140.377545,12.37500458)
\lineto(140.377545,12.07500458)
\curveto(140.947545,12.07500458)(141.487545,11.73000458)(141.667545,11.13000458)
\curveto(141.832545,10.56000458)(141.847545,9.81000458)(141.847545,8.89500458)
\curveto(141.847545,8.13000458)(141.847545,7.35000458)(141.712545,6.69000458)
\curveto(141.502545,5.74500458)(140.797545,5.50500458)(140.377545,5.50500458)
\lineto(140.377545,5.50500458)
\curveto(139.897545,5.50500458)(139.252545,5.79000458)(139.042545,6.64500458)
\curveto(138.892545,7.27500458)(138.892545,8.13000458)(138.892545,8.89500458)
\curveto(138.892545,9.66000458)(138.892545,10.45500458)(139.057545,11.02500458)
\curveto(139.282545,11.86500458)(139.942545,12.07500458)(140.377545,12.07500458)
\lineto(140.377545,12.37500458)
\curveto(137.947545,12.37500458)(137.947545,9.51000458)(137.947545,8.76000458)
\curveto(137.947545,8.01000458)(137.947545,5.22000458)(140.377545,5.22000458)
\curveto(142.807545,5.22000458)(142.807545,8.01000458)(142.807545,8.76000458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.307545,13.27500458)
\lineto(144.307545,13.27500458)
\lineto(144.292545,13.27500458)
\lineto(144.292545,13.27500458)
\lineto(144.277545,13.27500458)
\lineto(144.262545,13.27500458)
\lineto(144.262545,13.27500458)
\lineto(144.247545,13.27500458)
\lineto(144.247545,13.27500458)
\lineto(144.232545,13.27500458)
\lineto(144.232545,13.27500458)
\lineto(144.217545,13.26000458)
\lineto(144.217545,13.26000458)
\lineto(144.202545,13.26000458)
\lineto(144.202545,13.26000458)
\lineto(144.187545,13.26000458)
\lineto(144.187545,13.26000458)
\lineto(144.172545,13.26000458)
\lineto(144.172545,13.24500458)
\lineto(144.157545,13.24500458)
\lineto(144.157545,13.24500458)
\lineto(144.142545,13.23000458)
\lineto(144.142545,13.23000458)
\lineto(144.142545,13.23000458)
\lineto(144.127545,13.21500458)
\lineto(144.127545,13.21500458)
\lineto(144.127545,13.21500458)
\lineto(144.127545,13.21500458)
\lineto(144.127545,13.21500458)
\lineto(144.127545,13.20000458)
\lineto(144.112545,13.20000458)
\lineto(144.112545,13.20000458)
\lineto(144.112545,13.18500458)
\lineto(144.112545,13.18500458)
\lineto(144.112545,13.18500458)
\lineto(144.112545,13.18500458)
\lineto(144.112545,13.17000458)
\lineto(144.112545,13.17000458)
\lineto(144.112545,13.17000458)
\lineto(144.112545,13.15500458)
\lineto(144.112545,13.15500458)
\lineto(144.112545,13.14000458)
\curveto(144.112545,13.09500458)(144.142545,13.06500458)(144.202545,12.99000458)
\curveto(145.102545,12.16500458)(146.107545,10.75500458)(146.107545,8.05500458)
\curveto(146.107545,5.86500458)(145.432545,4.21500458)(144.292545,3.18000458)
\curveto(144.127545,3.01500458)(144.112545,3.00000458)(144.112545,2.95500458)
\curveto(144.112545,2.89500458)(144.142545,2.82000458)(144.247545,2.82000458)
\curveto(144.367545,2.82000458)(145.357545,3.51000458)(146.062545,4.81500458)
\curveto(146.512545,5.68500458)(146.812545,6.81000458)(146.812545,8.04000458)
\curveto(146.812545,9.51000458)(146.377545,11.80500458)(144.307545,13.27500458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(144.307545,13.27500458)
\lineto(144.307545,13.27500458)
\lineto(144.292545,13.27500458)
\lineto(144.292545,13.27500458)
\lineto(144.277545,13.27500458)
\lineto(144.262545,13.27500458)
\lineto(144.262545,13.27500458)
\lineto(144.247545,13.27500458)
\lineto(144.247545,13.27500458)
\lineto(144.232545,13.27500458)
\lineto(144.232545,13.27500458)
\lineto(144.217545,13.26000458)
\lineto(144.217545,13.26000458)
\lineto(144.202545,13.26000458)
\lineto(144.202545,13.26000458)
\lineto(144.187545,13.26000458)
\lineto(144.187545,13.26000458)
\lineto(144.172545,13.26000458)
\lineto(144.172545,13.24500458)
\lineto(144.157545,13.24500458)
\lineto(144.157545,13.24500458)
\lineto(144.142545,13.23000458)
\lineto(144.142545,13.23000458)
\lineto(144.142545,13.23000458)
\lineto(144.127545,13.21500458)
\lineto(144.127545,13.21500458)
\lineto(144.127545,13.21500458)
\lineto(144.127545,13.21500458)
\lineto(144.127545,13.21500458)
\lineto(144.127545,13.20000458)
\lineto(144.112545,13.20000458)
\lineto(144.112545,13.20000458)
\lineto(144.112545,13.18500458)
\lineto(144.112545,13.18500458)
\lineto(144.112545,13.18500458)
\lineto(144.112545,13.18500458)
\lineto(144.112545,13.17000458)
\lineto(144.112545,13.17000458)
\lineto(144.112545,13.17000458)
\lineto(144.112545,13.15500458)
\lineto(144.112545,13.15500458)
\lineto(144.112545,13.14000458)
\curveto(144.112545,13.09500458)(144.142545,13.06500458)(144.202545,12.99000458)
\curveto(145.102545,12.16500458)(146.107545,10.75500458)(146.107545,8.05500458)
\curveto(146.107545,5.86500458)(145.432545,4.21500458)(144.292545,3.18000458)
\curveto(144.127545,3.01500458)(144.112545,3.00000458)(144.112545,2.95500458)
\curveto(144.112545,2.89500458)(144.142545,2.82000458)(144.247545,2.82000458)
\curveto(144.367545,2.82000458)(145.357545,3.51000458)(146.062545,4.81500458)
\curveto(146.512545,5.68500458)(146.812545,6.81000458)(146.812545,8.04000458)
\curveto(146.812545,9.51000458)(146.377545,11.80500458)(144.307545,13.27500458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.0154,54.53883458)
\lineto(20.0154,54.70383458)
\lineto(20.0004,54.85383458)
\lineto(19.9854,55.01883458)
\lineto(19.9704,55.18383458)
\lineto(19.9404,55.33383458)
\lineto(19.8954,55.49883458)
\lineto(19.8504,55.64883458)
\lineto(19.8054,55.79883458)
\lineto(19.7454,55.93383458)
\lineto(19.6854,56.08383458)
\lineto(19.6254,56.21883458)
\lineto(19.5504,56.35383458)
\lineto(19.4754,56.47383458)
\lineto(19.3854,56.60883458)
\lineto(19.2954,56.71383458)
\lineto(19.2054,56.83383458)
\lineto(19.1004,56.93883458)
\lineto(19.0104,57.04383458)
\lineto(18.9054,57.14883458)
\lineto(18.7854,57.23883458)
\lineto(18.6804,57.32883458)
\lineto(18.5604,57.40383458)
\lineto(18.4254,57.47883458)
\lineto(18.3054,57.53883458)
\lineto(18.1704,57.59883458)
\lineto(18.0354,57.65883458)
\lineto(17.9004,57.70383458)
\lineto(17.7654,57.73383458)
\lineto(17.6304,57.76383458)
\lineto(17.4804,57.79383458)
\lineto(17.3304,57.79383458)
\lineto(17.1804,57.80883458)
\curveto(16.4604,57.80883458)(15.8154,57.56883458)(15.2754,57.04383458)
\lineto(15.2754,59.95383458)
\curveto(15.5754,59.86383458)(16.0704,59.75883458)(16.5504,59.75883458)
\curveto(18.3954,59.75883458)(19.4454,61.12383458)(19.4454,61.31883458)
\curveto(19.4454,61.40883458)(19.4004,61.48383458)(19.2954,61.48383458)
\curveto(19.2654,61.48383458)(19.2504,61.48383458)(19.1754,61.43883458)
\curveto(18.8754,61.30383458)(18.1404,61.00383458)(17.1354,61.00383458)
\curveto(16.5354,61.00383458)(15.8454,61.10883458)(15.1404,61.42383458)
\curveto(15.0354,61.46883458)(15.0054,61.46883458)(14.9754,61.46883458)
\curveto(14.8254,61.46883458)(14.8254,61.34883458)(14.8254,61.10883458)
\lineto(14.8254,56.68383458)
\curveto(14.8254,56.41383458)(14.8254,56.29383458)(15.0354,56.29383458)
\curveto(15.1404,56.29383458)(15.1704,56.33883458)(15.2304,56.42883458)
\curveto(15.3804,56.66883458)(15.9354,57.47883458)(17.1504,57.47883458)
\curveto(17.9304,57.47883458)(18.3054,56.78883458)(18.4254,56.51883458)
\curveto(18.6654,55.96383458)(18.6954,55.37883458)(18.6954,54.64383458)
\curveto(18.6954,54.11883458)(18.6954,53.21883458)(18.3354,52.58883458)
\curveto(17.9754,52.00383458)(17.4204,51.61383458)(16.7304,51.61383458)
\curveto(15.6354,51.61383458)(14.7954,52.40883458)(14.5404,53.29383458)
\curveto(14.5854,53.27883458)(14.6304,53.26383458)(14.7954,53.26383458)
\curveto(15.2754,53.26383458)(15.5304,53.63883458)(15.5304,53.99883458)
\curveto(15.5304,54.35883458)(15.2754,54.73383458)(14.7954,54.73383458)
\curveto(14.5854,54.73383458)(14.0604,54.61383458)(14.0604,53.93883458)
\curveto(14.0604,52.64883458)(15.0954,51.19383458)(16.7604,51.19383458)
\curveto(18.5004,51.19383458)(20.0154,52.63383458)(20.0154,54.53883458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(20.0154,54.53883458)
\lineto(20.0154,54.70383458)
\lineto(20.0004,54.85383458)
\lineto(19.9854,55.01883458)
\lineto(19.9704,55.18383458)
\lineto(19.9404,55.33383458)
\lineto(19.8954,55.49883458)
\lineto(19.8504,55.64883458)
\lineto(19.8054,55.79883458)
\lineto(19.7454,55.93383458)
\lineto(19.6854,56.08383458)
\lineto(19.6254,56.21883458)
\lineto(19.5504,56.35383458)
\lineto(19.4754,56.47383458)
\lineto(19.3854,56.60883458)
\lineto(19.2954,56.71383458)
\lineto(19.2054,56.83383458)
\lineto(19.1004,56.93883458)
\lineto(19.0104,57.04383458)
\lineto(18.9054,57.14883458)
\lineto(18.7854,57.23883458)
\lineto(18.6804,57.32883458)
\lineto(18.5604,57.40383458)
\lineto(18.4254,57.47883458)
\lineto(18.3054,57.53883458)
\lineto(18.1704,57.59883458)
\lineto(18.0354,57.65883458)
\lineto(17.9004,57.70383458)
\lineto(17.7654,57.73383458)
\lineto(17.6304,57.76383458)
\lineto(17.4804,57.79383458)
\lineto(17.3304,57.79383458)
\lineto(17.1804,57.80883458)
\curveto(16.4604,57.80883458)(15.8154,57.56883458)(15.2754,57.04383458)
\lineto(15.2754,59.95383458)
\curveto(15.5754,59.86383458)(16.0704,59.75883458)(16.5504,59.75883458)
\curveto(18.3954,59.75883458)(19.4454,61.12383458)(19.4454,61.31883458)
\curveto(19.4454,61.40883458)(19.4004,61.48383458)(19.2954,61.48383458)
\curveto(19.2654,61.48383458)(19.2504,61.48383458)(19.1754,61.43883458)
\curveto(18.8754,61.30383458)(18.1404,61.00383458)(17.1354,61.00383458)
\curveto(16.5354,61.00383458)(15.8454,61.10883458)(15.1404,61.42383458)
\curveto(15.0354,61.46883458)(15.0054,61.46883458)(14.9754,61.46883458)
\curveto(14.8254,61.46883458)(14.8254,61.34883458)(14.8254,61.10883458)
\lineto(14.8254,56.68383458)
\curveto(14.8254,56.41383458)(14.8254,56.29383458)(15.0354,56.29383458)
\curveto(15.1404,56.29383458)(15.1704,56.33883458)(15.2304,56.42883458)
\curveto(15.3804,56.66883458)(15.9354,57.47883458)(17.1504,57.47883458)
\curveto(17.9304,57.47883458)(18.3054,56.78883458)(18.4254,56.51883458)
\curveto(18.6654,55.96383458)(18.6954,55.37883458)(18.6954,54.64383458)
\curveto(18.6954,54.11883458)(18.6954,53.21883458)(18.3354,52.58883458)
\curveto(17.9754,52.00383458)(17.4204,51.61383458)(16.7304,51.61383458)
\curveto(15.6354,51.61383458)(14.7954,52.40883458)(14.5404,53.29383458)
\curveto(14.5854,53.27883458)(14.6304,53.26383458)(14.7954,53.26383458)
\curveto(15.2754,53.26383458)(15.5304,53.63883458)(15.5304,53.99883458)
\curveto(15.5304,54.35883458)(15.2754,54.73383458)(14.7954,54.73383458)
\curveto(14.5854,54.73383458)(14.0604,54.61383458)(14.0604,53.93883458)
\curveto(14.0604,52.64883458)(15.0954,51.19383458)(16.7604,51.19383458)
\curveto(18.5004,51.19383458)(20.0154,52.63383458)(20.0154,54.53883458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.5004,64.79883458)
\lineto(24.3054,64.66383458)
\lineto(24.1404,64.52883458)
\lineto(23.9754,64.37883458)
\lineto(23.8104,64.22883458)
\lineto(23.6604,64.07883458)
\lineto(23.5254,63.92883458)
\lineto(23.3904,63.77883458)
\lineto(23.2704,63.61383458)
\lineto(23.1504,63.44883458)
\lineto(23.0304,63.28383458)
\lineto(22.9254,63.11883458)
\lineto(22.8204,62.95383458)
\lineto(22.7304,62.77383458)
\lineto(22.6404,62.60883458)
\lineto(22.5654,62.42883458)
\lineto(22.4904,62.26383458)
\lineto(22.4304,62.08383458)
\lineto(22.3554,61.90383458)
\lineto(22.3104,61.73883458)
\lineto(22.2504,61.55883458)
\lineto(22.2054,61.39383458)
\lineto(22.1604,61.21383458)
\lineto(22.1304,61.03383458)
\lineto(22.1004,60.86883458)
\lineto(22.0704,60.70383458)
\lineto(22.0404,60.53883458)
\lineto(22.0254,60.35883458)
\lineto(22.0104,60.20883458)
\lineto(21.9954,60.04383458)
\lineto(21.9954,59.87883458)
\lineto(21.9804,59.72883458)
\lineto(21.9804,59.57883458)
\curveto(21.9804,58.10883458)(22.4154,55.81383458)(24.5004,54.34383458)
\curveto(24.5754,54.34383458)(24.6954,54.34383458)(24.6954,54.47883458)
\curveto(24.6954,54.53883458)(24.6654,54.55383458)(24.6054,54.62883458)
\curveto(23.2104,55.88883458)(22.7004,57.65883458)(22.7004,59.56383458)
\curveto(22.7004,62.38383458)(23.7654,63.76383458)(24.6354,64.54383458)
\curveto(24.6654,64.58883458)(24.6954,64.61883458)(24.6954,64.66383458)
\curveto(24.6954,64.79883458)(24.5754,64.79883458)(24.5004,64.79883458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(24.5004,64.79883458)
\lineto(24.3054,64.66383458)
\lineto(24.1404,64.52883458)
\lineto(23.9754,64.37883458)
\lineto(23.8104,64.22883458)
\lineto(23.6604,64.07883458)
\lineto(23.5254,63.92883458)
\lineto(23.3904,63.77883458)
\lineto(23.2704,63.61383458)
\lineto(23.1504,63.44883458)
\lineto(23.0304,63.28383458)
\lineto(22.9254,63.11883458)
\lineto(22.8204,62.95383458)
\lineto(22.7304,62.77383458)
\lineto(22.6404,62.60883458)
\lineto(22.5654,62.42883458)
\lineto(22.4904,62.26383458)
\lineto(22.4304,62.08383458)
\lineto(22.3554,61.90383458)
\lineto(22.3104,61.73883458)
\lineto(22.2504,61.55883458)
\lineto(22.2054,61.39383458)
\lineto(22.1604,61.21383458)
\lineto(22.1304,61.03383458)
\lineto(22.1004,60.86883458)
\lineto(22.0704,60.70383458)
\lineto(22.0404,60.53883458)
\lineto(22.0254,60.35883458)
\lineto(22.0104,60.20883458)
\lineto(21.9954,60.04383458)
\lineto(21.9954,59.87883458)
\lineto(21.9804,59.72883458)
\lineto(21.9804,59.57883458)
\curveto(21.9804,58.10883458)(22.4154,55.81383458)(24.5004,54.34383458)
\curveto(24.5754,54.34383458)(24.6954,54.34383458)(24.6954,54.47883458)
\curveto(24.6954,54.53883458)(24.6654,54.55383458)(24.6054,54.62883458)
\curveto(23.2104,55.88883458)(22.7004,57.65883458)(22.7004,59.56383458)
\curveto(22.7004,62.38383458)(23.7654,63.76383458)(24.6354,64.54383458)
\curveto(24.6654,64.58883458)(24.6954,64.61883458)(24.6954,64.66383458)
\curveto(24.6954,64.79883458)(24.5754,64.79883458)(24.5004,64.79883458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.8454,60.28383458)
\lineto(30.8454,60.49383458)
\lineto(30.8454,60.70383458)
\lineto(30.8304,60.89883458)
\lineto(30.8154,61.09383458)
\lineto(30.8004,61.27383458)
\lineto(30.7854,61.45383458)
\lineto(30.7554,61.63383458)
\lineto(30.7254,61.79883458)
\lineto(30.6804,61.96383458)
\lineto(30.6354,62.11383458)
\lineto(30.5904,62.27883458)
\lineto(30.5304,62.42883458)
\lineto(30.4704,62.57883458)
\lineto(30.3954,62.71383458)
\lineto(30.3204,62.86383458)
\lineto(30.2754,62.92383458)
\lineto(30.2304,62.99883458)
\curveto(29.9004,63.47883458)(29.2554,63.89883458)(28.4154,63.89883458)
\lineto(28.4154,63.59883458)
\curveto(28.9854,63.59883458)(29.5254,63.25383458)(29.7204,62.65383458)
\curveto(29.8854,62.08383458)(29.9004,61.33383458)(29.9004,60.41883458)
\curveto(29.9004,59.65383458)(29.9004,58.87383458)(29.7654,58.21383458)
\curveto(29.5554,57.26883458)(28.8354,57.02883458)(28.4154,57.02883458)
\lineto(28.4154,57.02883458)
\curveto(27.9354,57.02883458)(27.3054,57.31383458)(27.0954,58.16883458)
\curveto(26.9454,58.79883458)(26.9454,59.65383458)(26.9454,60.41883458)
\curveto(26.9454,61.18383458)(26.9454,61.97883458)(27.0954,62.54883458)
\curveto(27.3204,63.38883458)(27.9954,63.59883458)(28.4154,63.59883458)
\lineto(28.4154,63.89883458)
\curveto(26.0004,63.89883458)(26.0004,61.03383458)(26.0004,60.28383458)
\curveto(26.0004,59.53383458)(26.0004,56.74383458)(28.4154,56.74383458)
\curveto(30.8454,56.74383458)(30.8454,59.53383458)(30.8454,60.28383458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(30.8454,60.28383458)
\lineto(30.8454,60.49383458)
\lineto(30.8454,60.70383458)
\lineto(30.8304,60.89883458)
\lineto(30.8154,61.09383458)
\lineto(30.8004,61.27383458)
\lineto(30.7854,61.45383458)
\lineto(30.7554,61.63383458)
\lineto(30.7254,61.79883458)
\lineto(30.6804,61.96383458)
\lineto(30.6354,62.11383458)
\lineto(30.5904,62.27883458)
\lineto(30.5304,62.42883458)
\lineto(30.4704,62.57883458)
\lineto(30.3954,62.71383458)
\lineto(30.3204,62.86383458)
\lineto(30.2754,62.92383458)
\lineto(30.2304,62.99883458)
\curveto(29.9004,63.47883458)(29.2554,63.89883458)(28.4154,63.89883458)
\lineto(28.4154,63.59883458)
\curveto(28.9854,63.59883458)(29.5254,63.25383458)(29.7204,62.65383458)
\curveto(29.8854,62.08383458)(29.9004,61.33383458)(29.9004,60.41883458)
\curveto(29.9004,59.65383458)(29.9004,58.87383458)(29.7654,58.21383458)
\curveto(29.5554,57.26883458)(28.8354,57.02883458)(28.4154,57.02883458)
\lineto(28.4154,57.02883458)
\curveto(27.9354,57.02883458)(27.3054,57.31383458)(27.0954,58.16883458)
\curveto(26.9454,58.79883458)(26.9454,59.65383458)(26.9454,60.41883458)
\curveto(26.9454,61.18383458)(26.9454,61.97883458)(27.0954,62.54883458)
\curveto(27.3204,63.38883458)(27.9954,63.59883458)(28.4154,63.59883458)
\lineto(28.4154,63.89883458)
\curveto(26.0004,63.89883458)(26.0004,61.03383458)(26.0004,60.28383458)
\curveto(26.0004,59.53383458)(26.0004,56.74383458)(28.4154,56.74383458)
\curveto(30.8454,56.74383458)(30.8454,59.53383458)(30.8454,60.28383458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.3454,64.79883458)
\lineto(32.3454,64.79883458)
\lineto(32.3454,64.79883458)
\lineto(32.3304,64.79883458)
\lineto(32.3304,64.79883458)
\lineto(32.3154,64.79883458)
\lineto(32.3004,64.79883458)
\lineto(32.3004,64.79883458)
\lineto(32.2854,64.79883458)
\lineto(32.2854,64.79883458)
\lineto(32.2704,64.79883458)
\lineto(32.2704,64.78383458)
\lineto(32.2554,64.78383458)
\lineto(32.2554,64.78383458)
\lineto(32.2404,64.78383458)
\lineto(32.2404,64.78383458)
\lineto(32.2254,64.78383458)
\lineto(32.2254,64.78383458)
\lineto(32.2104,64.76883458)
\lineto(32.2104,64.76883458)
\lineto(32.1954,64.76883458)
\lineto(32.1954,64.75383458)
\lineto(32.1804,64.75383458)
\lineto(32.1804,64.75383458)
\lineto(32.1804,64.73883458)
\lineto(32.1804,64.73883458)
\lineto(32.1804,64.73883458)
\lineto(32.1654,64.73883458)
\lineto(32.1654,64.73883458)
\lineto(32.1654,64.72383458)
\lineto(32.1654,64.72383458)
\lineto(32.1654,64.72383458)
\lineto(32.1654,64.70883458)
\lineto(32.1654,64.70883458)
\lineto(32.1654,64.70883458)
\lineto(32.1654,64.70883458)
\lineto(32.1504,64.69383458)
\lineto(32.1504,64.69383458)
\lineto(32.1504,64.69383458)
\lineto(32.1504,64.67883458)
\lineto(32.1504,64.67883458)
\lineto(32.1504,64.66383458)
\curveto(32.1504,64.61883458)(32.1804,64.58883458)(32.2554,64.51383458)
\curveto(33.1404,63.68883458)(34.1604,62.27883458)(34.1604,59.57883458)
\curveto(34.1604,57.38883458)(33.4704,55.73883458)(32.3454,54.70383458)
\curveto(32.1654,54.53883458)(32.1504,54.52383458)(32.1504,54.47883458)
\curveto(32.1504,54.41883458)(32.1804,54.34383458)(32.2854,54.34383458)
\curveto(32.4204,54.34383458)(33.4104,55.03383458)(34.1004,56.33883458)
\curveto(34.5654,57.20883458)(34.8654,58.33383458)(34.8654,59.56383458)
\curveto(34.8654,61.03383458)(34.4304,63.32883458)(32.3454,64.79883458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(32.3454,64.79883458)
\lineto(32.3454,64.79883458)
\lineto(32.3454,64.79883458)
\lineto(32.3304,64.79883458)
\lineto(32.3304,64.79883458)
\lineto(32.3154,64.79883458)
\lineto(32.3004,64.79883458)
\lineto(32.3004,64.79883458)
\lineto(32.2854,64.79883458)
\lineto(32.2854,64.79883458)
\lineto(32.2704,64.79883458)
\lineto(32.2704,64.78383458)
\lineto(32.2554,64.78383458)
\lineto(32.2554,64.78383458)
\lineto(32.2404,64.78383458)
\lineto(32.2404,64.78383458)
\lineto(32.2254,64.78383458)
\lineto(32.2254,64.78383458)
\lineto(32.2104,64.76883458)
\lineto(32.2104,64.76883458)
\lineto(32.1954,64.76883458)
\lineto(32.1954,64.75383458)
\lineto(32.1804,64.75383458)
\lineto(32.1804,64.75383458)
\lineto(32.1804,64.73883458)
\lineto(32.1804,64.73883458)
\lineto(32.1804,64.73883458)
\lineto(32.1654,64.73883458)
\lineto(32.1654,64.73883458)
\lineto(32.1654,64.72383458)
\lineto(32.1654,64.72383458)
\lineto(32.1654,64.72383458)
\lineto(32.1654,64.70883458)
\lineto(32.1654,64.70883458)
\lineto(32.1654,64.70883458)
\lineto(32.1654,64.70883458)
\lineto(32.1504,64.69383458)
\lineto(32.1504,64.69383458)
\lineto(32.1504,64.69383458)
\lineto(32.1504,64.67883458)
\lineto(32.1504,64.67883458)
\lineto(32.1504,64.66383458)
\curveto(32.1504,64.61883458)(32.1804,64.58883458)(32.2554,64.51383458)
\curveto(33.1404,63.68883458)(34.1604,62.27883458)(34.1604,59.57883458)
\curveto(34.1604,57.38883458)(33.4704,55.73883458)(32.3454,54.70383458)
\curveto(32.1654,54.53883458)(32.1504,54.52383458)(32.1504,54.47883458)
\curveto(32.1504,54.41883458)(32.1804,54.34383458)(32.2854,54.34383458)
\curveto(32.4204,54.34383458)(33.4104,55.03383458)(34.1004,56.33883458)
\curveto(34.5654,57.20883458)(34.8654,58.33383458)(34.8654,59.56383458)
\curveto(34.8654,61.03383458)(34.4304,63.32883458)(32.3454,64.79883458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.916865,160.63431458)
\lineto(13.916865,160.99431458)
\curveto(13.916865,164.77431458)(15.761865,165.31431458)(16.526865,165.31431458)
\curveto(16.886865,165.31431458)(17.516865,165.22431458)(17.846865,164.71431458)
\curveto(17.621865,164.71431458)(17.021865,164.71431458)(17.021865,164.03931458)
\curveto(17.021865,163.57431458)(17.381865,163.34931458)(17.711865,163.34931458)
\curveto(17.951865,163.34931458)(18.401865,163.48431458)(18.401865,164.06931458)
\curveto(18.401865,164.96931458)(17.741865,165.68931458)(16.496865,165.68931458)
\curveto(14.591865,165.68931458)(12.566865,163.75431458)(12.566865,160.45431458)
\curveto(12.566865,156.46431458)(14.306865,155.39931458)(15.686865,155.39931458)
\curveto(17.351865,155.39931458)(18.776865,156.80931458)(18.776865,158.78931458)
\curveto(18.776865,160.67931458)(17.441865,162.11931458)(15.776865,162.11931458)
\lineto(15.761865,161.77431458)
\curveto(16.001865,161.77431458)(16.691865,161.77431458)(17.156865,160.84431458)
\curveto(17.426865,160.28931458)(17.426865,159.52431458)(17.426865,158.78931458)
\curveto(17.426865,158.08431458)(17.426865,157.33431458)(17.171865,156.79431458)
\curveto(16.721865,155.89431458)(16.031865,155.81931458)(15.686865,155.81931458)
\lineto(15.686865,155.81931458)
\curveto(14.756865,155.81931458)(14.306865,156.71931458)(14.216865,156.94431458)
\curveto(13.946865,157.64931458)(13.946865,158.84931458)(13.946865,159.10431458)
\curveto(13.946865,160.27431458)(14.426865,161.77431458)(15.761865,161.77431458)
\lineto(15.776865,162.11931458)
\curveto(14.756865,162.11931458)(14.216865,161.35431458)(13.916865,160.63431458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(13.916865,160.63431458)
\lineto(13.916865,160.99431458)
\curveto(13.916865,164.77431458)(15.761865,165.31431458)(16.526865,165.31431458)
\curveto(16.886865,165.31431458)(17.516865,165.22431458)(17.846865,164.71431458)
\curveto(17.621865,164.71431458)(17.021865,164.71431458)(17.021865,164.03931458)
\curveto(17.021865,163.57431458)(17.381865,163.34931458)(17.711865,163.34931458)
\curveto(17.951865,163.34931458)(18.401865,163.48431458)(18.401865,164.06931458)
\curveto(18.401865,164.96931458)(17.741865,165.68931458)(16.496865,165.68931458)
\curveto(14.591865,165.68931458)(12.566865,163.75431458)(12.566865,160.45431458)
\curveto(12.566865,156.46431458)(14.306865,155.39931458)(15.686865,155.39931458)
\curveto(17.351865,155.39931458)(18.776865,156.80931458)(18.776865,158.78931458)
\curveto(18.776865,160.67931458)(17.441865,162.11931458)(15.776865,162.11931458)
\lineto(15.761865,161.77431458)
\curveto(16.001865,161.77431458)(16.691865,161.77431458)(17.156865,160.84431458)
\curveto(17.426865,160.28931458)(17.426865,159.52431458)(17.426865,158.78931458)
\curveto(17.426865,158.08431458)(17.426865,157.33431458)(17.171865,156.79431458)
\curveto(16.721865,155.89431458)(16.031865,155.81931458)(15.686865,155.81931458)
\lineto(15.686865,155.81931458)
\curveto(14.756865,155.81931458)(14.306865,156.71931458)(14.216865,156.94431458)
\curveto(13.946865,157.64931458)(13.946865,158.84931458)(13.946865,159.10431458)
\curveto(13.946865,160.27431458)(14.426865,161.77431458)(15.761865,161.77431458)
\lineto(15.776865,162.11931458)
\curveto(14.756865,162.11931458)(14.216865,161.35431458)(13.916865,160.63431458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.126865,169.00431458)
\lineto(22.946865,168.86931458)
\lineto(22.766865,168.73431458)
\lineto(22.601865,168.58431458)
\lineto(22.451865,168.43431458)
\lineto(22.301865,168.28431458)
\lineto(22.151865,168.13431458)
\lineto(22.016865,167.98431458)
\lineto(21.896865,167.81931458)
\lineto(21.776865,167.65431458)
\lineto(21.656865,167.48931458)
\lineto(21.551865,167.32431458)
\lineto(21.461865,167.15931458)
\lineto(21.356865,166.97931458)
\lineto(21.281865,166.81431458)
\lineto(21.191865,166.63431458)
\lineto(21.116865,166.46931458)
\lineto(21.056865,166.28931458)
\lineto(20.996865,166.10931458)
\lineto(20.936865,165.94431458)
\lineto(20.876865,165.76431458)
\lineto(20.831865,165.59931458)
\lineto(20.801865,165.41931458)
\lineto(20.756865,165.23931458)
\lineto(20.726865,165.07431458)
\lineto(20.696865,164.90931458)
\lineto(20.666865,164.74431458)
\lineto(20.651865,164.56431458)
\lineto(20.636865,164.41431458)
\lineto(20.621865,164.24931458)
\lineto(20.621865,164.08431458)
\lineto(20.621865,163.93431458)
\lineto(20.606865,163.78431458)
\curveto(20.606865,162.31431458)(21.056865,160.01931458)(23.126865,158.54931458)
\curveto(23.201865,158.54931458)(23.336865,158.54931458)(23.336865,158.68431458)
\curveto(23.336865,158.74431458)(23.306865,158.75931458)(23.231865,158.83431458)
\curveto(21.836865,160.09431458)(21.326865,161.86431458)(21.326865,163.76931458)
\curveto(21.326865,166.58931458)(22.406865,167.96931458)(23.261865,168.74931458)
\curveto(23.306865,168.79431458)(23.336865,168.82431458)(23.336865,168.86931458)
\curveto(23.336865,169.00431458)(23.201865,169.00431458)(23.126865,169.00431458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(23.126865,169.00431458)
\lineto(22.946865,168.86931458)
\lineto(22.766865,168.73431458)
\lineto(22.601865,168.58431458)
\lineto(22.451865,168.43431458)
\lineto(22.301865,168.28431458)
\lineto(22.151865,168.13431458)
\lineto(22.016865,167.98431458)
\lineto(21.896865,167.81931458)
\lineto(21.776865,167.65431458)
\lineto(21.656865,167.48931458)
\lineto(21.551865,167.32431458)
\lineto(21.461865,167.15931458)
\lineto(21.356865,166.97931458)
\lineto(21.281865,166.81431458)
\lineto(21.191865,166.63431458)
\lineto(21.116865,166.46931458)
\lineto(21.056865,166.28931458)
\lineto(20.996865,166.10931458)
\lineto(20.936865,165.94431458)
\lineto(20.876865,165.76431458)
\lineto(20.831865,165.59931458)
\lineto(20.801865,165.41931458)
\lineto(20.756865,165.23931458)
\lineto(20.726865,165.07431458)
\lineto(20.696865,164.90931458)
\lineto(20.666865,164.74431458)
\lineto(20.651865,164.56431458)
\lineto(20.636865,164.41431458)
\lineto(20.621865,164.24931458)
\lineto(20.621865,164.08431458)
\lineto(20.621865,163.93431458)
\lineto(20.606865,163.78431458)
\curveto(20.606865,162.31431458)(21.056865,160.01931458)(23.126865,158.54931458)
\curveto(23.201865,158.54931458)(23.336865,158.54931458)(23.336865,158.68431458)
\curveto(23.336865,158.74431458)(23.306865,158.75931458)(23.231865,158.83431458)
\curveto(21.836865,160.09431458)(21.326865,161.86431458)(21.326865,163.76931458)
\curveto(21.326865,166.58931458)(22.406865,167.96931458)(23.261865,168.74931458)
\curveto(23.306865,168.79431458)(23.336865,168.82431458)(23.336865,168.86931458)
\curveto(23.336865,169.00431458)(23.201865,169.00431458)(23.126865,169.00431458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.471865,164.48931458)
\lineto(29.471865,164.69931458)
\lineto(29.471865,164.90931458)
\lineto(29.456865,165.10431458)
\lineto(29.441865,165.29931458)
\lineto(29.426865,165.47931458)
\lineto(29.411865,165.65931458)
\lineto(29.381865,165.83931458)
\lineto(29.351865,166.00431458)
\lineto(29.306865,166.16931458)
\lineto(29.261865,166.31931458)
\lineto(29.216865,166.48431458)
\lineto(29.156865,166.63431458)
\lineto(29.096865,166.78431458)
\lineto(29.021865,166.91931458)
\lineto(28.946865,167.06931458)
\lineto(28.901865,167.12931458)
\lineto(28.856865,167.20431458)
\curveto(28.541865,167.68431458)(27.881865,168.10431458)(27.056865,168.10431458)
\lineto(27.056865,167.80431458)
\curveto(27.611865,167.80431458)(28.166865,167.45931458)(28.346865,166.85931458)
\curveto(28.511865,166.28931458)(28.526865,165.53931458)(28.526865,164.62431458)
\curveto(28.526865,163.85931458)(28.526865,163.07931458)(28.391865,162.41931458)
\curveto(28.181865,161.47431458)(27.461865,161.23431458)(27.056865,161.23431458)
\lineto(27.056865,161.23431458)
\curveto(26.576865,161.23431458)(25.931865,161.51931458)(25.721865,162.37431458)
\curveto(25.571865,163.00431458)(25.571865,163.85931458)(25.571865,164.62431458)
\curveto(25.571865,165.38931458)(25.571865,166.18431458)(25.736865,166.75431458)
\curveto(25.946865,167.59431458)(26.621865,167.80431458)(27.056865,167.80431458)
\lineto(27.056865,168.10431458)
\curveto(24.626865,168.10431458)(24.626865,165.23931458)(24.626865,164.48931458)
\curveto(24.626865,163.73931458)(24.626865,160.94931458)(27.056865,160.94931458)
\curveto(29.471865,160.94931458)(29.471865,163.73931458)(29.471865,164.48931458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(29.471865,164.48931458)
\lineto(29.471865,164.69931458)
\lineto(29.471865,164.90931458)
\lineto(29.456865,165.10431458)
\lineto(29.441865,165.29931458)
\lineto(29.426865,165.47931458)
\lineto(29.411865,165.65931458)
\lineto(29.381865,165.83931458)
\lineto(29.351865,166.00431458)
\lineto(29.306865,166.16931458)
\lineto(29.261865,166.31931458)
\lineto(29.216865,166.48431458)
\lineto(29.156865,166.63431458)
\lineto(29.096865,166.78431458)
\lineto(29.021865,166.91931458)
\lineto(28.946865,167.06931458)
\lineto(28.901865,167.12931458)
\lineto(28.856865,167.20431458)
\curveto(28.541865,167.68431458)(27.881865,168.10431458)(27.056865,168.10431458)
\lineto(27.056865,167.80431458)
\curveto(27.611865,167.80431458)(28.166865,167.45931458)(28.346865,166.85931458)
\curveto(28.511865,166.28931458)(28.526865,165.53931458)(28.526865,164.62431458)
\curveto(28.526865,163.85931458)(28.526865,163.07931458)(28.391865,162.41931458)
\curveto(28.181865,161.47431458)(27.461865,161.23431458)(27.056865,161.23431458)
\lineto(27.056865,161.23431458)
\curveto(26.576865,161.23431458)(25.931865,161.51931458)(25.721865,162.37431458)
\curveto(25.571865,163.00431458)(25.571865,163.85931458)(25.571865,164.62431458)
\curveto(25.571865,165.38931458)(25.571865,166.18431458)(25.736865,166.75431458)
\curveto(25.946865,167.59431458)(26.621865,167.80431458)(27.056865,167.80431458)
\lineto(27.056865,168.10431458)
\curveto(24.626865,168.10431458)(24.626865,165.23931458)(24.626865,164.48931458)
\curveto(24.626865,163.73931458)(24.626865,160.94931458)(27.056865,160.94931458)
\curveto(29.471865,160.94931458)(29.471865,163.73931458)(29.471865,164.48931458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.971865,169.00431458)
\lineto(30.971865,169.00431458)
\lineto(30.956865,169.00431458)
\lineto(30.956865,169.00431458)
\lineto(30.941865,169.00431458)
\lineto(30.926865,169.00431458)
\lineto(30.926865,169.00431458)
\lineto(30.911865,169.00431458)
\lineto(30.911865,169.00431458)
\lineto(30.896865,169.00431458)
\lineto(30.896865,169.00431458)
\lineto(30.881865,168.98931458)
\lineto(30.881865,168.98931458)
\lineto(30.866865,168.98931458)
\lineto(30.866865,168.98931458)
\lineto(30.851865,168.98931458)
\lineto(30.851865,168.98931458)
\lineto(30.836865,168.98931458)
\lineto(30.836865,168.97431458)
\lineto(30.821865,168.97431458)
\lineto(30.821865,168.97431458)
\lineto(30.806865,168.95931458)
\lineto(30.806865,168.95931458)
\lineto(30.806865,168.95931458)
\lineto(30.791865,168.94431458)
\lineto(30.791865,168.94431458)
\lineto(30.791865,168.94431458)
\lineto(30.791865,168.94431458)
\lineto(30.791865,168.94431458)
\lineto(30.791865,168.92931458)
\lineto(30.776865,168.92931458)
\lineto(30.776865,168.92931458)
\lineto(30.776865,168.91431458)
\lineto(30.776865,168.91431458)
\lineto(30.776865,168.91431458)
\lineto(30.776865,168.91431458)
\lineto(30.776865,168.89931458)
\lineto(30.776865,168.89931458)
\lineto(30.776865,168.89931458)
\lineto(30.776865,168.88431458)
\lineto(30.776865,168.88431458)
\lineto(30.776865,168.86931458)
\curveto(30.776865,168.82431458)(30.806865,168.79431458)(30.866865,168.71931458)
\curveto(31.766865,167.89431458)(32.771865,166.48431458)(32.771865,163.78431458)
\curveto(32.771865,161.59431458)(32.096865,159.94431458)(30.956865,158.90931458)
\curveto(30.791865,158.74431458)(30.776865,158.72931458)(30.776865,158.68431458)
\curveto(30.776865,158.62431458)(30.806865,158.54931458)(30.911865,158.54931458)
\curveto(31.031865,158.54931458)(32.021865,159.23931458)(32.711865,160.54431458)
\curveto(33.176865,161.41431458)(33.476865,162.53931458)(33.476865,163.76931458)
\curveto(33.476865,165.23931458)(33.041865,167.53431458)(30.971865,169.00431458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(30.971865,169.00431458)
\lineto(30.971865,169.00431458)
\lineto(30.956865,169.00431458)
\lineto(30.956865,169.00431458)
\lineto(30.941865,169.00431458)
\lineto(30.926865,169.00431458)
\lineto(30.926865,169.00431458)
\lineto(30.911865,169.00431458)
\lineto(30.911865,169.00431458)
\lineto(30.896865,169.00431458)
\lineto(30.896865,169.00431458)
\lineto(30.881865,168.98931458)
\lineto(30.881865,168.98931458)
\lineto(30.866865,168.98931458)
\lineto(30.866865,168.98931458)
\lineto(30.851865,168.98931458)
\lineto(30.851865,168.98931458)
\lineto(30.836865,168.98931458)
\lineto(30.836865,168.97431458)
\lineto(30.821865,168.97431458)
\lineto(30.821865,168.97431458)
\lineto(30.806865,168.95931458)
\lineto(30.806865,168.95931458)
\lineto(30.806865,168.95931458)
\lineto(30.791865,168.94431458)
\lineto(30.791865,168.94431458)
\lineto(30.791865,168.94431458)
\lineto(30.791865,168.94431458)
\lineto(30.791865,168.94431458)
\lineto(30.791865,168.92931458)
\lineto(30.776865,168.92931458)
\lineto(30.776865,168.92931458)
\lineto(30.776865,168.91431458)
\lineto(30.776865,168.91431458)
\lineto(30.776865,168.91431458)
\lineto(30.776865,168.91431458)
\lineto(30.776865,168.89931458)
\lineto(30.776865,168.89931458)
\lineto(30.776865,168.89931458)
\lineto(30.776865,168.88431458)
\lineto(30.776865,168.88431458)
\lineto(30.776865,168.86931458)
\curveto(30.776865,168.82431458)(30.806865,168.79431458)(30.866865,168.71931458)
\curveto(31.766865,167.89431458)(32.771865,166.48431458)(32.771865,163.78431458)
\curveto(32.771865,161.59431458)(32.096865,159.94431458)(30.956865,158.90931458)
\curveto(30.791865,158.74431458)(30.776865,158.72931458)(30.776865,158.68431458)
\curveto(30.776865,158.62431458)(30.806865,158.54931458)(30.911865,158.54931458)
\curveto(31.031865,158.54931458)(32.021865,159.23931458)(32.711865,160.54431458)
\curveto(33.176865,161.41431458)(33.476865,162.53931458)(33.476865,163.76931458)
\curveto(33.476865,165.23931458)(33.041865,167.53431458)(30.971865,169.00431458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.58172,207.56043458)
\lineto(184.58172,207.57543458)
\lineto(184.58172,207.59043458)
\lineto(184.58172,207.60543458)
\lineto(184.58172,207.62043458)
\lineto(184.58172,207.63543458)
\lineto(184.58172,207.65043458)
\lineto(184.58172,207.66543458)
\lineto(184.58172,207.68043458)
\lineto(184.58172,207.69543458)
\lineto(184.58172,207.71043458)
\lineto(184.58172,207.71043458)
\lineto(184.58172,207.72543458)
\lineto(184.58172,207.74043458)
\lineto(184.56672,207.75543458)
\lineto(184.56672,207.75543458)
\lineto(184.56672,207.77043458)
\lineto(184.56672,207.78543458)
\lineto(184.56672,207.78543458)
\lineto(184.56672,207.80043458)
\lineto(184.56672,207.83043458)
\lineto(184.55172,207.84543458)
\lineto(184.55172,207.86043458)
\lineto(184.55172,207.86043458)
\lineto(184.53672,207.87543458)
\lineto(184.53672,207.89043458)
\lineto(184.52172,207.89043458)
\lineto(184.52172,207.90543458)
\lineto(184.50672,207.90543458)
\lineto(184.49172,207.92043458)
\lineto(184.47672,207.92043458)
\lineto(184.47672,207.92043458)
\lineto(184.46172,207.93543458)
\lineto(184.46172,207.93543458)
\lineto(184.44672,207.93543458)
\lineto(184.44672,207.93543458)
\lineto(184.43172,207.93543458)
\lineto(184.41672,207.93543458)
\lineto(184.41672,207.93543458)
\lineto(184.40172,207.93543458)
\lineto(184.38672,207.93543458)
\lineto(184.38672,207.95043458)
\lineto(184.37172,207.95043458)
\lineto(184.35672,207.95043458)
\lineto(184.34172,207.95043458)
\lineto(184.32672,207.95043458)
\lineto(184.32672,207.95043458)
\lineto(184.31172,207.95043458)
\lineto(184.29672,207.95043458)
\lineto(184.28172,207.95043458)
\lineto(184.26672,207.95043458)
\lineto(184.25172,207.95043458)
\lineto(184.23672,207.95043458)
\curveto(183.30672,206.99043458)(181.98672,206.99043458)(181.50672,206.99043458)
\lineto(181.50672,206.52543458)
\curveto(181.80672,206.52543458)(182.69172,206.52543458)(183.47172,206.91543458)
\lineto(183.47172,199.17543458)
\curveto(183.47172,198.63543458)(183.42672,198.45543458)(182.07672,198.45543458)
\lineto(181.59672,198.45543458)
\lineto(181.59672,197.99043458)
\curveto(182.12172,198.03543458)(183.42672,198.03543458)(184.02672,198.03543458)
\curveto(184.62672,198.03543458)(185.91672,198.03543458)(186.44172,197.99043458)
\lineto(186.44172,198.45543458)
\lineto(185.96172,198.45543458)
\curveto(184.62672,198.45543458)(184.58172,198.62043458)(184.58172,199.17543458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(184.58172,207.56043458)
\lineto(184.58172,207.57543458)
\lineto(184.58172,207.59043458)
\lineto(184.58172,207.60543458)
\lineto(184.58172,207.62043458)
\lineto(184.58172,207.63543458)
\lineto(184.58172,207.65043458)
\lineto(184.58172,207.66543458)
\lineto(184.58172,207.68043458)
\lineto(184.58172,207.69543458)
\lineto(184.58172,207.71043458)
\lineto(184.58172,207.71043458)
\lineto(184.58172,207.72543458)
\lineto(184.58172,207.74043458)
\lineto(184.56672,207.75543458)
\lineto(184.56672,207.75543458)
\lineto(184.56672,207.77043458)
\lineto(184.56672,207.78543458)
\lineto(184.56672,207.78543458)
\lineto(184.56672,207.80043458)
\lineto(184.56672,207.83043458)
\lineto(184.55172,207.84543458)
\lineto(184.55172,207.86043458)
\lineto(184.55172,207.86043458)
\lineto(184.53672,207.87543458)
\lineto(184.53672,207.89043458)
\lineto(184.52172,207.89043458)
\lineto(184.52172,207.90543458)
\lineto(184.50672,207.90543458)
\lineto(184.49172,207.92043458)
\lineto(184.47672,207.92043458)
\lineto(184.47672,207.92043458)
\lineto(184.46172,207.93543458)
\lineto(184.46172,207.93543458)
\lineto(184.44672,207.93543458)
\lineto(184.44672,207.93543458)
\lineto(184.43172,207.93543458)
\lineto(184.41672,207.93543458)
\lineto(184.41672,207.93543458)
\lineto(184.40172,207.93543458)
\lineto(184.38672,207.93543458)
\lineto(184.38672,207.95043458)
\lineto(184.37172,207.95043458)
\lineto(184.35672,207.95043458)
\lineto(184.34172,207.95043458)
\lineto(184.32672,207.95043458)
\lineto(184.32672,207.95043458)
\lineto(184.31172,207.95043458)
\lineto(184.29672,207.95043458)
\lineto(184.28172,207.95043458)
\lineto(184.26672,207.95043458)
\lineto(184.25172,207.95043458)
\lineto(184.23672,207.95043458)
\curveto(183.30672,206.99043458)(181.98672,206.99043458)(181.50672,206.99043458)
\lineto(181.50672,206.52543458)
\curveto(181.80672,206.52543458)(182.69172,206.52543458)(183.47172,206.91543458)
\lineto(183.47172,199.17543458)
\curveto(183.47172,198.63543458)(183.42672,198.45543458)(182.07672,198.45543458)
\lineto(181.59672,198.45543458)
\lineto(181.59672,197.99043458)
\curveto(182.12172,198.03543458)(183.42672,198.03543458)(184.02672,198.03543458)
\curveto(184.62672,198.03543458)(185.91672,198.03543458)(186.44172,197.99043458)
\lineto(186.44172,198.45543458)
\lineto(185.96172,198.45543458)
\curveto(184.62672,198.45543458)(184.58172,198.62043458)(184.58172,199.17543458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.36172,211.26543458)
\lineto(191.18172,211.13043458)
\lineto(191.01672,210.99543458)
\lineto(190.85172,210.84543458)
\lineto(190.68672,210.69543458)
\lineto(190.53672,210.54543458)
\lineto(190.40172,210.39543458)
\lineto(190.26672,210.24543458)
\lineto(190.13172,210.08043458)
\lineto(190.01172,209.91543458)
\lineto(189.90672,209.75043458)
\lineto(189.80172,209.58543458)
\lineto(189.69672,209.42043458)
\lineto(189.60672,209.24043458)
\lineto(189.51672,209.07543458)
\lineto(189.44172,208.89543458)
\lineto(189.36672,208.73043458)
\lineto(189.29172,208.55043458)
\lineto(189.23172,208.37043458)
\lineto(189.17172,208.20543458)
\lineto(189.12672,208.02543458)
\lineto(189.08172,207.86043458)
\lineto(189.03672,207.68043458)
\lineto(189.00672,207.50043458)
\lineto(188.96172,207.33543458)
\lineto(188.94672,207.17043458)
\lineto(188.91672,207.00543458)
\lineto(188.90172,206.82543458)
\lineto(188.88672,206.67543458)
\lineto(188.87172,206.51043458)
\lineto(188.85672,206.34543458)
\lineto(188.85672,206.19543458)
\lineto(188.85672,206.04543458)
\curveto(188.85672,204.57543458)(189.29172,202.28043458)(191.36172,200.81043458)
\curveto(191.45172,200.81043458)(191.57172,200.81043458)(191.57172,200.94543458)
\curveto(191.57172,201.00543458)(191.54172,201.02043458)(191.46672,201.09543458)
\curveto(190.08672,202.35543458)(189.56172,204.12543458)(189.56172,206.03043458)
\curveto(189.56172,208.85043458)(190.64172,210.23043458)(191.49672,211.01043458)
\curveto(191.54172,211.05543458)(191.57172,211.08543458)(191.57172,211.13043458)
\curveto(191.57172,211.26543458)(191.45172,211.26543458)(191.36172,211.26543458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(191.36172,211.26543458)
\lineto(191.18172,211.13043458)
\lineto(191.01672,210.99543458)
\lineto(190.85172,210.84543458)
\lineto(190.68672,210.69543458)
\lineto(190.53672,210.54543458)
\lineto(190.40172,210.39543458)
\lineto(190.26672,210.24543458)
\lineto(190.13172,210.08043458)
\lineto(190.01172,209.91543458)
\lineto(189.90672,209.75043458)
\lineto(189.80172,209.58543458)
\lineto(189.69672,209.42043458)
\lineto(189.60672,209.24043458)
\lineto(189.51672,209.07543458)
\lineto(189.44172,208.89543458)
\lineto(189.36672,208.73043458)
\lineto(189.29172,208.55043458)
\lineto(189.23172,208.37043458)
\lineto(189.17172,208.20543458)
\lineto(189.12672,208.02543458)
\lineto(189.08172,207.86043458)
\lineto(189.03672,207.68043458)
\lineto(189.00672,207.50043458)
\lineto(188.96172,207.33543458)
\lineto(188.94672,207.17043458)
\lineto(188.91672,207.00543458)
\lineto(188.90172,206.82543458)
\lineto(188.88672,206.67543458)
\lineto(188.87172,206.51043458)
\lineto(188.85672,206.34543458)
\lineto(188.85672,206.19543458)
\lineto(188.85672,206.04543458)
\curveto(188.85672,204.57543458)(189.29172,202.28043458)(191.36172,200.81043458)
\curveto(191.45172,200.81043458)(191.57172,200.81043458)(191.57172,200.94543458)
\curveto(191.57172,201.00543458)(191.54172,201.02043458)(191.46672,201.09543458)
\curveto(190.08672,202.35543458)(189.56172,204.12543458)(189.56172,206.03043458)
\curveto(189.56172,208.85043458)(190.64172,210.23043458)(191.49672,211.01043458)
\curveto(191.54172,211.05543458)(191.57172,211.08543458)(191.57172,211.13043458)
\curveto(191.57172,211.26543458)(191.45172,211.26543458)(191.36172,211.26543458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.83172,210.06543458)
\lineto(195.83172,210.08043458)
\lineto(195.83172,210.09543458)
\lineto(195.83172,210.11043458)
\lineto(195.83172,210.12543458)
\lineto(195.83172,210.12543458)
\lineto(195.83172,210.14043458)
\lineto(195.83172,210.15543458)
\lineto(195.83172,210.17043458)
\lineto(195.81672,210.17043458)
\lineto(195.81672,210.18543458)
\lineto(195.81672,210.18543458)
\lineto(195.81672,210.20043458)
\lineto(195.81672,210.21543458)
\lineto(195.81672,210.21543458)
\lineto(195.81672,210.23043458)
\lineto(195.81672,210.23043458)
\lineto(195.81672,210.24543458)
\lineto(195.81672,210.24543458)
\lineto(195.81672,210.26043458)
\lineto(195.80172,210.27543458)
\lineto(195.80172,210.29043458)
\lineto(195.80172,210.29043458)
\lineto(195.78672,210.30543458)
\lineto(195.78672,210.32043458)
\lineto(195.77172,210.32043458)
\lineto(195.77172,210.33543458)
\lineto(195.75672,210.33543458)
\lineto(195.75672,210.33543458)
\lineto(195.74172,210.35043458)
\lineto(195.72672,210.35043458)
\lineto(195.71172,210.35043458)
\lineto(195.69672,210.35043458)
\lineto(195.69672,210.35043458)
\lineto(195.68172,210.35043458)
\lineto(195.68172,210.35043458)
\lineto(195.66672,210.36543458)
\lineto(195.65172,210.36543458)
\lineto(195.65172,210.36543458)
\lineto(195.63672,210.36543458)
\lineto(195.63672,210.36543458)
\lineto(195.62172,210.36543458)
\lineto(195.60672,210.36543458)
\lineto(195.59172,210.36543458)
\lineto(195.59172,210.36543458)
\lineto(195.57672,210.36543458)
\lineto(195.56172,210.36543458)
\lineto(195.54672,210.36543458)
\lineto(195.53172,210.36543458)
\lineto(195.53172,210.36543458)
\lineto(195.51672,210.36543458)
\curveto(194.84172,209.70543458)(193.89672,209.69043458)(193.46172,209.69043458)
\lineto(193.46172,209.31543458)
\curveto(193.71672,209.31543458)(194.40672,209.31543458)(194.97672,209.61543458)
\lineto(194.97672,204.27543458)
\curveto(194.97672,203.93043458)(194.97672,203.79543458)(193.92672,203.79543458)
\lineto(193.53672,203.79543458)
\lineto(193.53672,203.42043458)
\curveto(193.71672,203.42043458)(195.00672,203.46543458)(195.39672,203.46543458)
\curveto(195.72672,203.46543458)(197.03172,203.42043458)(197.27172,203.42043458)
\lineto(197.27172,203.79543458)
\lineto(196.86672,203.79543458)
\curveto(195.83172,203.79543458)(195.83172,203.93043458)(195.83172,204.27543458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(195.83172,210.06543458)
\lineto(195.83172,210.08043458)
\lineto(195.83172,210.09543458)
\lineto(195.83172,210.11043458)
\lineto(195.83172,210.12543458)
\lineto(195.83172,210.12543458)
\lineto(195.83172,210.14043458)
\lineto(195.83172,210.15543458)
\lineto(195.83172,210.17043458)
\lineto(195.81672,210.17043458)
\lineto(195.81672,210.18543458)
\lineto(195.81672,210.18543458)
\lineto(195.81672,210.20043458)
\lineto(195.81672,210.21543458)
\lineto(195.81672,210.21543458)
\lineto(195.81672,210.23043458)
\lineto(195.81672,210.23043458)
\lineto(195.81672,210.24543458)
\lineto(195.81672,210.24543458)
\lineto(195.81672,210.26043458)
\lineto(195.80172,210.27543458)
\lineto(195.80172,210.29043458)
\lineto(195.80172,210.29043458)
\lineto(195.78672,210.30543458)
\lineto(195.78672,210.32043458)
\lineto(195.77172,210.32043458)
\lineto(195.77172,210.33543458)
\lineto(195.75672,210.33543458)
\lineto(195.75672,210.33543458)
\lineto(195.74172,210.35043458)
\lineto(195.72672,210.35043458)
\lineto(195.71172,210.35043458)
\lineto(195.69672,210.35043458)
\lineto(195.69672,210.35043458)
\lineto(195.68172,210.35043458)
\lineto(195.68172,210.35043458)
\lineto(195.66672,210.36543458)
\lineto(195.65172,210.36543458)
\lineto(195.65172,210.36543458)
\lineto(195.63672,210.36543458)
\lineto(195.63672,210.36543458)
\lineto(195.62172,210.36543458)
\lineto(195.60672,210.36543458)
\lineto(195.59172,210.36543458)
\lineto(195.59172,210.36543458)
\lineto(195.57672,210.36543458)
\lineto(195.56172,210.36543458)
\lineto(195.54672,210.36543458)
\lineto(195.53172,210.36543458)
\lineto(195.53172,210.36543458)
\lineto(195.51672,210.36543458)
\curveto(194.84172,209.70543458)(193.89672,209.69043458)(193.46172,209.69043458)
\lineto(193.46172,209.31543458)
\curveto(193.71672,209.31543458)(194.40672,209.31543458)(194.97672,209.61543458)
\lineto(194.97672,204.27543458)
\curveto(194.97672,203.93043458)(194.97672,203.79543458)(193.92672,203.79543458)
\lineto(193.53672,203.79543458)
\lineto(193.53672,203.42043458)
\curveto(193.71672,203.42043458)(195.00672,203.46543458)(195.39672,203.46543458)
\curveto(195.72672,203.46543458)(197.03172,203.42043458)(197.27172,203.42043458)
\lineto(197.27172,203.79543458)
\lineto(196.86672,203.79543458)
\curveto(195.83172,203.79543458)(195.83172,203.93043458)(195.83172,204.27543458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.22172,211.26543458)
\lineto(199.22172,211.26543458)
\lineto(199.20672,211.26543458)
\lineto(199.20672,211.26543458)
\lineto(199.19172,211.26543458)
\lineto(199.19172,211.26543458)
\lineto(199.17672,211.26543458)
\lineto(199.17672,211.26543458)
\lineto(199.16172,211.26543458)
\lineto(199.16172,211.26543458)
\lineto(199.14672,211.26543458)
\lineto(199.13172,211.25043458)
\lineto(199.13172,211.25043458)
\lineto(199.11672,211.25043458)
\lineto(199.11672,211.25043458)
\lineto(199.10172,211.25043458)
\lineto(199.10172,211.25043458)
\lineto(199.08672,211.25043458)
\lineto(199.08672,211.23543458)
\lineto(199.07172,211.23543458)
\lineto(199.07172,211.23543458)
\lineto(199.05672,211.22043458)
\lineto(199.05672,211.22043458)
\lineto(199.05672,211.22043458)
\lineto(199.05672,211.20543458)
\lineto(199.04172,211.20543458)
\lineto(199.04172,211.20543458)
\lineto(199.04172,211.20543458)
\lineto(199.04172,211.20543458)
\lineto(199.04172,211.19043458)
\lineto(199.04172,211.19043458)
\lineto(199.04172,211.19043458)
\lineto(199.02672,211.17543458)
\lineto(199.02672,211.17543458)
\lineto(199.02672,211.17543458)
\lineto(199.02672,211.17543458)
\lineto(199.02672,211.16043458)
\lineto(199.02672,211.16043458)
\lineto(199.02672,211.16043458)
\lineto(199.02672,211.14543458)
\lineto(199.02672,211.14543458)
\lineto(199.02672,211.13043458)
\curveto(199.02672,211.08543458)(199.05672,211.05543458)(199.11672,210.98043458)
\curveto(200.01672,210.15543458)(201.02172,208.74543458)(201.02172,206.04543458)
\curveto(201.02172,203.85543458)(200.34672,202.20543458)(199.22172,201.17043458)
\curveto(199.04172,201.00543458)(199.02672,200.99043458)(199.02672,200.94543458)
\curveto(199.02672,200.88543458)(199.05672,200.81043458)(199.16172,200.81043458)
\curveto(199.28172,200.81043458)(200.28672,201.50043458)(200.97672,202.80543458)
\curveto(201.42672,203.67543458)(201.74172,204.80043458)(201.74172,206.03043458)
\curveto(201.74172,207.50043458)(201.29172,209.79543458)(199.22172,211.26543458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(199.22172,211.26543458)
\lineto(199.22172,211.26543458)
\lineto(199.20672,211.26543458)
\lineto(199.20672,211.26543458)
\lineto(199.19172,211.26543458)
\lineto(199.19172,211.26543458)
\lineto(199.17672,211.26543458)
\lineto(199.17672,211.26543458)
\lineto(199.16172,211.26543458)
\lineto(199.16172,211.26543458)
\lineto(199.14672,211.26543458)
\lineto(199.13172,211.25043458)
\lineto(199.13172,211.25043458)
\lineto(199.11672,211.25043458)
\lineto(199.11672,211.25043458)
\lineto(199.10172,211.25043458)
\lineto(199.10172,211.25043458)
\lineto(199.08672,211.25043458)
\lineto(199.08672,211.23543458)
\lineto(199.07172,211.23543458)
\lineto(199.07172,211.23543458)
\lineto(199.05672,211.22043458)
\lineto(199.05672,211.22043458)
\lineto(199.05672,211.22043458)
\lineto(199.05672,211.20543458)
\lineto(199.04172,211.20543458)
\lineto(199.04172,211.20543458)
\lineto(199.04172,211.20543458)
\lineto(199.04172,211.20543458)
\lineto(199.04172,211.19043458)
\lineto(199.04172,211.19043458)
\lineto(199.04172,211.19043458)
\lineto(199.02672,211.17543458)
\lineto(199.02672,211.17543458)
\lineto(199.02672,211.17543458)
\lineto(199.02672,211.17543458)
\lineto(199.02672,211.16043458)
\lineto(199.02672,211.16043458)
\lineto(199.02672,211.16043458)
\lineto(199.02672,211.14543458)
\lineto(199.02672,211.14543458)
\lineto(199.02672,211.13043458)
\curveto(199.02672,211.08543458)(199.05672,211.05543458)(199.11672,210.98043458)
\curveto(200.01672,210.15543458)(201.02172,208.74543458)(201.02172,206.04543458)
\curveto(201.02172,203.85543458)(200.34672,202.20543458)(199.22172,201.17043458)
\curveto(199.04172,201.00543458)(199.02672,200.99043458)(199.02672,200.94543458)
\curveto(199.02672,200.88543458)(199.05672,200.81043458)(199.16172,200.81043458)
\curveto(199.28172,200.81043458)(200.28672,201.50043458)(200.97672,202.80543458)
\curveto(201.42672,203.67543458)(201.74172,204.80043458)(201.74172,206.03043458)
\curveto(201.74172,207.50043458)(201.29172,209.79543458)(199.22172,211.26543458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.831205,115.49928458)
\lineto(242.456205,115.49928458)
\curveto(242.381205,115.04928458)(242.276205,114.38928458)(242.126205,114.16428458)
\curveto(242.021205,114.04428458)(241.031205,114.04428458)(240.701205,114.04428458)
\lineto(238.016205,114.04428458)
\lineto(239.591205,115.58928458)
\curveto(241.931205,117.64428458)(242.831205,118.45428458)(242.831205,119.95428458)
\curveto(242.831205,121.64928458)(241.481205,122.84928458)(239.651205,122.84928458)
\curveto(237.971205,122.84928458)(236.861205,121.46928458)(236.861205,120.13428458)
\curveto(236.861205,119.30928458)(237.611205,119.30928458)(237.656205,119.30928458)
\curveto(237.911205,119.30928458)(238.436205,119.48928458)(238.436205,120.08928458)
\curveto(238.436205,120.47928458)(238.166205,120.86928458)(237.641205,120.86928458)
\curveto(237.521205,120.86928458)(237.491205,120.86928458)(237.446205,120.85428458)
\curveto(237.791205,121.82928458)(238.601205,122.38428458)(239.456205,122.38428458)
\curveto(240.821205,122.38428458)(241.466205,121.16928458)(241.466205,119.95428458)
\curveto(241.466205,118.75428458)(240.716205,117.56928458)(239.891205,116.63928458)
\lineto(237.026205,113.44428458)
\curveto(236.861205,113.27928458)(236.861205,113.24928458)(236.861205,112.88928458)
\lineto(242.411205,112.88928458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(242.831205,115.49928458)
\lineto(242.456205,115.49928458)
\curveto(242.381205,115.04928458)(242.276205,114.38928458)(242.126205,114.16428458)
\curveto(242.021205,114.04428458)(241.031205,114.04428458)(240.701205,114.04428458)
\lineto(238.016205,114.04428458)
\lineto(239.591205,115.58928458)
\curveto(241.931205,117.64428458)(242.831205,118.45428458)(242.831205,119.95428458)
\curveto(242.831205,121.64928458)(241.481205,122.84928458)(239.651205,122.84928458)
\curveto(237.971205,122.84928458)(236.861205,121.46928458)(236.861205,120.13428458)
\curveto(236.861205,119.30928458)(237.611205,119.30928458)(237.656205,119.30928458)
\curveto(237.911205,119.30928458)(238.436205,119.48928458)(238.436205,120.08928458)
\curveto(238.436205,120.47928458)(238.166205,120.86928458)(237.641205,120.86928458)
\curveto(237.521205,120.86928458)(237.491205,120.86928458)(237.446205,120.85428458)
\curveto(237.791205,121.82928458)(238.601205,122.38428458)(239.456205,122.38428458)
\curveto(240.821205,122.38428458)(241.466205,121.16928458)(241.466205,119.95428458)
\curveto(241.466205,118.75428458)(240.716205,117.56928458)(239.891205,116.63928458)
\lineto(237.026205,113.44428458)
\curveto(236.861205,113.27928458)(236.861205,113.24928458)(236.861205,112.88928458)
\lineto(242.411205,112.88928458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.301205,126.16428458)
\lineto(247.121205,126.02928458)
\lineto(246.941205,125.89428458)
\lineto(246.776205,125.74428458)
\lineto(246.626205,125.59428458)
\lineto(246.476205,125.44428458)
\lineto(246.326205,125.29428458)
\lineto(246.191205,125.14428458)
\lineto(246.071205,124.97928458)
\lineto(245.951205,124.81428458)
\lineto(245.831205,124.64928458)
\lineto(245.726205,124.48428458)
\lineto(245.636205,124.31928458)
\lineto(245.531205,124.13928458)
\lineto(245.456205,123.97428458)
\lineto(245.366205,123.79428458)
\lineto(245.291205,123.62928458)
\lineto(245.231205,123.44928458)
\lineto(245.171205,123.26928458)
\lineto(245.111205,123.10428458)
\lineto(245.051205,122.92428458)
\lineto(245.006205,122.75928458)
\lineto(244.976205,122.57928458)
\lineto(244.931205,122.39928458)
\lineto(244.901205,122.23428458)
\lineto(244.871205,122.06928458)
\lineto(244.841205,121.90428458)
\lineto(244.826205,121.72428458)
\lineto(244.811205,121.57428458)
\lineto(244.796205,121.40928458)
\lineto(244.796205,121.24428458)
\lineto(244.796205,121.09428458)
\lineto(244.781205,120.94428458)
\curveto(244.781205,119.47428458)(245.231205,117.17928458)(247.301205,115.70928458)
\curveto(247.376205,115.70928458)(247.511205,115.70928458)(247.511205,115.84428458)
\curveto(247.511205,115.90428458)(247.481205,115.91928458)(247.406205,115.99428458)
\curveto(246.011205,117.25428458)(245.501205,119.02428458)(245.501205,120.92928458)
\curveto(245.501205,123.74928458)(246.581205,125.12928458)(247.436205,125.90928458)
\curveto(247.481205,125.95428458)(247.511205,125.98428458)(247.511205,126.02928458)
\curveto(247.511205,126.16428458)(247.376205,126.16428458)(247.301205,126.16428458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(247.301205,126.16428458)
\lineto(247.121205,126.02928458)
\lineto(246.941205,125.89428458)
\lineto(246.776205,125.74428458)
\lineto(246.626205,125.59428458)
\lineto(246.476205,125.44428458)
\lineto(246.326205,125.29428458)
\lineto(246.191205,125.14428458)
\lineto(246.071205,124.97928458)
\lineto(245.951205,124.81428458)
\lineto(245.831205,124.64928458)
\lineto(245.726205,124.48428458)
\lineto(245.636205,124.31928458)
\lineto(245.531205,124.13928458)
\lineto(245.456205,123.97428458)
\lineto(245.366205,123.79428458)
\lineto(245.291205,123.62928458)
\lineto(245.231205,123.44928458)
\lineto(245.171205,123.26928458)
\lineto(245.111205,123.10428458)
\lineto(245.051205,122.92428458)
\lineto(245.006205,122.75928458)
\lineto(244.976205,122.57928458)
\lineto(244.931205,122.39928458)
\lineto(244.901205,122.23428458)
\lineto(244.871205,122.06928458)
\lineto(244.841205,121.90428458)
\lineto(244.826205,121.72428458)
\lineto(244.811205,121.57428458)
\lineto(244.796205,121.40928458)
\lineto(244.796205,121.24428458)
\lineto(244.796205,121.09428458)
\lineto(244.781205,120.94428458)
\curveto(244.781205,119.47428458)(245.231205,117.17928458)(247.301205,115.70928458)
\curveto(247.376205,115.70928458)(247.511205,115.70928458)(247.511205,115.84428458)
\curveto(247.511205,115.90428458)(247.481205,115.91928458)(247.406205,115.99428458)
\curveto(246.011205,117.25428458)(245.501205,119.02428458)(245.501205,120.92928458)
\curveto(245.501205,123.74928458)(246.581205,125.12928458)(247.436205,125.90928458)
\curveto(247.481205,125.95428458)(247.511205,125.98428458)(247.511205,126.02928458)
\curveto(247.511205,126.16428458)(247.376205,126.16428458)(247.301205,126.16428458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.756205,124.96428458)
\lineto(251.756205,124.97928458)
\lineto(251.756205,124.99428458)
\lineto(251.756205,125.00928458)
\lineto(251.756205,125.02428458)
\lineto(251.756205,125.02428458)
\lineto(251.756205,125.03928458)
\lineto(251.756205,125.05428458)
\lineto(251.756205,125.06928458)
\lineto(251.756205,125.06928458)
\lineto(251.756205,125.08428458)
\lineto(251.756205,125.08428458)
\lineto(251.756205,125.09928458)
\lineto(251.756205,125.11428458)
\lineto(251.756205,125.11428458)
\lineto(251.756205,125.12928458)
\lineto(251.756205,125.12928458)
\lineto(251.741205,125.14428458)
\lineto(251.741205,125.14428458)
\lineto(251.741205,125.15928458)
\lineto(251.741205,125.17428458)
\lineto(251.741205,125.18928458)
\lineto(251.726205,125.18928458)
\lineto(251.726205,125.20428458)
\lineto(251.711205,125.21928458)
\lineto(251.711205,125.21928458)
\lineto(251.696205,125.23428458)
\lineto(251.696205,125.23428458)
\lineto(251.681205,125.23428458)
\lineto(251.666205,125.24928458)
\lineto(251.666205,125.24928458)
\lineto(251.651205,125.24928458)
\lineto(251.636205,125.24928458)
\lineto(251.621205,125.24928458)
\lineto(251.621205,125.24928458)
\lineto(251.606205,125.24928458)
\lineto(251.606205,125.26428458)
\lineto(251.591205,125.26428458)
\lineto(251.576205,125.26428458)
\lineto(251.576205,125.26428458)
\lineto(251.561205,125.26428458)
\lineto(251.546205,125.26428458)
\lineto(251.546205,125.26428458)
\lineto(251.531205,125.26428458)
\lineto(251.516205,125.26428458)
\lineto(251.501205,125.26428458)
\lineto(251.501205,125.26428458)
\lineto(251.486205,125.26428458)
\lineto(251.471205,125.26428458)
\lineto(251.456205,125.26428458)
\lineto(251.441205,125.26428458)
\curveto(250.781205,124.60428458)(249.821205,124.58928458)(249.386205,124.58928458)
\lineto(249.386205,124.21428458)
\curveto(249.641205,124.21428458)(250.331205,124.21428458)(250.916205,124.51428458)
\lineto(250.916205,119.17428458)
\curveto(250.916205,118.82928458)(250.916205,118.69428458)(249.866205,118.69428458)
\lineto(249.461205,118.69428458)
\lineto(249.461205,118.31928458)
\curveto(249.656205,118.31928458)(250.946205,118.36428458)(251.336205,118.36428458)
\curveto(251.651205,118.36428458)(252.971205,118.31928458)(253.196205,118.31928458)
\lineto(253.196205,118.69428458)
\lineto(252.806205,118.69428458)
\curveto(251.756205,118.69428458)(251.756205,118.82928458)(251.756205,119.17428458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(251.756205,124.96428458)
\lineto(251.756205,124.97928458)
\lineto(251.756205,124.99428458)
\lineto(251.756205,125.00928458)
\lineto(251.756205,125.02428458)
\lineto(251.756205,125.02428458)
\lineto(251.756205,125.03928458)
\lineto(251.756205,125.05428458)
\lineto(251.756205,125.06928458)
\lineto(251.756205,125.06928458)
\lineto(251.756205,125.08428458)
\lineto(251.756205,125.08428458)
\lineto(251.756205,125.09928458)
\lineto(251.756205,125.11428458)
\lineto(251.756205,125.11428458)
\lineto(251.756205,125.12928458)
\lineto(251.756205,125.12928458)
\lineto(251.741205,125.14428458)
\lineto(251.741205,125.14428458)
\lineto(251.741205,125.15928458)
\lineto(251.741205,125.17428458)
\lineto(251.741205,125.18928458)
\lineto(251.726205,125.18928458)
\lineto(251.726205,125.20428458)
\lineto(251.711205,125.21928458)
\lineto(251.711205,125.21928458)
\lineto(251.696205,125.23428458)
\lineto(251.696205,125.23428458)
\lineto(251.681205,125.23428458)
\lineto(251.666205,125.24928458)
\lineto(251.666205,125.24928458)
\lineto(251.651205,125.24928458)
\lineto(251.636205,125.24928458)
\lineto(251.621205,125.24928458)
\lineto(251.621205,125.24928458)
\lineto(251.606205,125.24928458)
\lineto(251.606205,125.26428458)
\lineto(251.591205,125.26428458)
\lineto(251.576205,125.26428458)
\lineto(251.576205,125.26428458)
\lineto(251.561205,125.26428458)
\lineto(251.546205,125.26428458)
\lineto(251.546205,125.26428458)
\lineto(251.531205,125.26428458)
\lineto(251.516205,125.26428458)
\lineto(251.501205,125.26428458)
\lineto(251.501205,125.26428458)
\lineto(251.486205,125.26428458)
\lineto(251.471205,125.26428458)
\lineto(251.456205,125.26428458)
\lineto(251.441205,125.26428458)
\curveto(250.781205,124.60428458)(249.821205,124.58928458)(249.386205,124.58928458)
\lineto(249.386205,124.21428458)
\curveto(249.641205,124.21428458)(250.331205,124.21428458)(250.916205,124.51428458)
\lineto(250.916205,119.17428458)
\curveto(250.916205,118.82928458)(250.916205,118.69428458)(249.866205,118.69428458)
\lineto(249.461205,118.69428458)
\lineto(249.461205,118.31928458)
\curveto(249.656205,118.31928458)(250.946205,118.36428458)(251.336205,118.36428458)
\curveto(251.651205,118.36428458)(252.971205,118.31928458)(253.196205,118.31928458)
\lineto(253.196205,118.69428458)
\lineto(252.806205,118.69428458)
\curveto(251.756205,118.69428458)(251.756205,118.82928458)(251.756205,119.17428458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.161205,126.16428458)
\lineto(255.146205,126.16428458)
\lineto(255.146205,126.16428458)
\lineto(255.131205,126.16428458)
\lineto(255.131205,126.16428458)
\lineto(255.116205,126.16428458)
\lineto(255.116205,126.16428458)
\lineto(255.101205,126.16428458)
\lineto(255.101205,126.16428458)
\lineto(255.086205,126.16428458)
\lineto(255.086205,126.16428458)
\lineto(255.071205,126.14928458)
\lineto(255.056205,126.14928458)
\lineto(255.056205,126.14928458)
\lineto(255.041205,126.14928458)
\lineto(255.041205,126.14928458)
\lineto(255.026205,126.14928458)
\lineto(255.026205,126.14928458)
\lineto(255.011205,126.13428458)
\lineto(255.011205,126.13428458)
\lineto(254.996205,126.13428458)
\lineto(254.996205,126.11928458)
\lineto(254.996205,126.11928458)
\lineto(254.981205,126.11928458)
\lineto(254.981205,126.10428458)
\lineto(254.981205,126.10428458)
\lineto(254.981205,126.10428458)
\lineto(254.981205,126.10428458)
\lineto(254.966205,126.10428458)
\lineto(254.966205,126.08928458)
\lineto(254.966205,126.08928458)
\lineto(254.966205,126.08928458)
\lineto(254.966205,126.07428458)
\lineto(254.966205,126.07428458)
\lineto(254.966205,126.07428458)
\lineto(254.966205,126.07428458)
\lineto(254.966205,126.05928458)
\lineto(254.966205,126.05928458)
\lineto(254.966205,126.05928458)
\lineto(254.966205,126.04428458)
\lineto(254.966205,126.04428458)
\lineto(254.951205,126.02928458)
\curveto(254.951205,125.98428458)(254.996205,125.95428458)(255.056205,125.87928458)
\curveto(255.956205,125.05428458)(256.961205,123.64428458)(256.961205,120.94428458)
\curveto(256.961205,118.75428458)(256.271205,117.10428458)(255.146205,116.06928458)
\curveto(254.966205,115.90428458)(254.951205,115.88928458)(254.951205,115.84428458)
\curveto(254.951205,115.78428458)(254.996205,115.70928458)(255.101205,115.70928458)
\curveto(255.221205,115.70928458)(256.211205,116.39928458)(256.901205,117.70428458)
\curveto(257.366205,118.57428458)(257.666205,119.69928458)(257.666205,120.92928458)
\curveto(257.666205,122.39928458)(257.231205,124.69428458)(255.161205,126.16428458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(255.161205,126.16428458)
\lineto(255.146205,126.16428458)
\lineto(255.146205,126.16428458)
\lineto(255.131205,126.16428458)
\lineto(255.131205,126.16428458)
\lineto(255.116205,126.16428458)
\lineto(255.116205,126.16428458)
\lineto(255.101205,126.16428458)
\lineto(255.101205,126.16428458)
\lineto(255.086205,126.16428458)
\lineto(255.086205,126.16428458)
\lineto(255.071205,126.14928458)
\lineto(255.056205,126.14928458)
\lineto(255.056205,126.14928458)
\lineto(255.041205,126.14928458)
\lineto(255.041205,126.14928458)
\lineto(255.026205,126.14928458)
\lineto(255.026205,126.14928458)
\lineto(255.011205,126.13428458)
\lineto(255.011205,126.13428458)
\lineto(254.996205,126.13428458)
\lineto(254.996205,126.11928458)
\lineto(254.996205,126.11928458)
\lineto(254.981205,126.11928458)
\lineto(254.981205,126.10428458)
\lineto(254.981205,126.10428458)
\lineto(254.981205,126.10428458)
\lineto(254.981205,126.10428458)
\lineto(254.966205,126.10428458)
\lineto(254.966205,126.08928458)
\lineto(254.966205,126.08928458)
\lineto(254.966205,126.08928458)
\lineto(254.966205,126.07428458)
\lineto(254.966205,126.07428458)
\lineto(254.966205,126.07428458)
\lineto(254.966205,126.07428458)
\lineto(254.966205,126.05928458)
\lineto(254.966205,126.05928458)
\lineto(254.966205,126.05928458)
\lineto(254.966205,126.04428458)
\lineto(254.966205,126.04428458)
\lineto(254.951205,126.02928458)
\curveto(254.951205,125.98428458)(254.996205,125.95428458)(255.056205,125.87928458)
\curveto(255.956205,125.05428458)(256.961205,123.64428458)(256.961205,120.94428458)
\curveto(256.961205,118.75428458)(256.271205,117.10428458)(255.146205,116.06928458)
\curveto(254.966205,115.90428458)(254.951205,115.88928458)(254.951205,115.84428458)
\curveto(254.951205,115.78428458)(254.996205,115.70928458)(255.101205,115.70928458)
\curveto(255.221205,115.70928458)(256.211205,116.39928458)(256.901205,117.70428458)
\curveto(257.366205,118.57428458)(257.666205,119.69928458)(257.666205,120.92928458)
\curveto(257.666205,122.39928458)(257.231205,124.69428458)(255.161205,126.16428458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.127765,23.79042458)
\lineto(188.232765,23.83542458)
\lineto(188.352765,23.86542458)
\lineto(188.457765,23.92542458)
\lineto(188.562765,23.97042458)
\lineto(188.667765,24.03042458)
\lineto(188.772765,24.07542458)
\lineto(188.877765,24.13542458)
\lineto(188.967765,24.21042458)
\lineto(189.057765,24.27042458)
\lineto(189.147765,24.34542458)
\lineto(189.237765,24.40542458)
\lineto(189.327765,24.48042458)
\lineto(189.402765,24.57042458)
\lineto(189.477765,24.64542458)
\lineto(189.552765,24.73542458)
\lineto(189.627765,24.81042458)
\lineto(189.702765,24.90042458)
\lineto(189.762765,24.99042458)
\lineto(189.822765,25.08042458)
\lineto(189.882765,25.17042458)
\lineto(189.927765,25.27542458)
\lineto(189.972765,25.36542458)
\lineto(190.017765,25.47042458)
\lineto(190.062765,25.56042458)
\lineto(190.092765,25.66542458)
\lineto(190.122765,25.77042458)
\lineto(190.152765,25.87542458)
\lineto(190.167765,25.98042458)
\lineto(190.197765,26.08542458)
\lineto(190.197765,26.20542458)
\lineto(190.212765,26.31042458)
\lineto(190.212765,26.41542458)
\curveto(190.212765,27.64542458)(188.907765,28.48542458)(187.467765,28.48542458)
\curveto(185.952765,28.48542458)(184.827765,27.58542458)(184.827765,26.44542458)
\curveto(184.827765,25.95042458)(185.142765,25.68042458)(185.577765,25.68042458)
\curveto(186.042765,25.68042458)(186.342765,25.99542458)(186.342765,26.43042458)
\curveto(186.342765,27.18042458)(185.637765,27.18042458)(185.412765,27.18042458)
\curveto(185.877765,27.91542458)(186.867765,28.11042458)(187.407765,28.11042458)
\curveto(188.022765,28.11042458)(188.832765,27.78042458)(188.832765,26.43042458)
\curveto(188.832765,26.25042458)(188.817765,25.39542458)(188.427765,24.73542458)
\curveto(187.977765,24.01542458)(187.467765,23.97042458)(187.092765,23.95542458)
\curveto(186.972765,23.94042458)(186.612765,23.91042458)(186.507765,23.91042458)
\curveto(186.387765,23.89542458)(186.282765,23.88042458)(186.282765,23.73042458)
\curveto(186.282765,23.56542458)(186.387765,23.56542458)(186.642765,23.56542458)
\lineto(187.302765,23.56542458)
\curveto(188.532765,23.56542458)(189.072765,22.54542458)(189.072765,21.09042458)
\curveto(189.072765,19.05042458)(188.052765,18.61542458)(187.392765,18.61542458)
\curveto(186.747765,18.61542458)(185.622765,18.87042458)(185.097765,19.75542458)
\curveto(185.622765,19.68042458)(186.087765,20.01042458)(186.087765,20.58042458)
\curveto(186.087765,21.12042458)(185.682765,21.40542458)(185.247765,21.40542458)
\curveto(184.887765,21.40542458)(184.422765,21.21042458)(184.422765,20.55042458)
\curveto(184.422765,19.18542458)(185.802765,18.19542458)(187.437765,18.19542458)
\curveto(189.252765,18.19542458)(190.617765,19.56042458)(190.617765,21.09042458)
\curveto(190.617765,22.30542458)(189.672765,23.47542458)(188.127765,23.79042458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(188.127765,23.79042458)
\lineto(188.232765,23.83542458)
\lineto(188.352765,23.86542458)
\lineto(188.457765,23.92542458)
\lineto(188.562765,23.97042458)
\lineto(188.667765,24.03042458)
\lineto(188.772765,24.07542458)
\lineto(188.877765,24.13542458)
\lineto(188.967765,24.21042458)
\lineto(189.057765,24.27042458)
\lineto(189.147765,24.34542458)
\lineto(189.237765,24.40542458)
\lineto(189.327765,24.48042458)
\lineto(189.402765,24.57042458)
\lineto(189.477765,24.64542458)
\lineto(189.552765,24.73542458)
\lineto(189.627765,24.81042458)
\lineto(189.702765,24.90042458)
\lineto(189.762765,24.99042458)
\lineto(189.822765,25.08042458)
\lineto(189.882765,25.17042458)
\lineto(189.927765,25.27542458)
\lineto(189.972765,25.36542458)
\lineto(190.017765,25.47042458)
\lineto(190.062765,25.56042458)
\lineto(190.092765,25.66542458)
\lineto(190.122765,25.77042458)
\lineto(190.152765,25.87542458)
\lineto(190.167765,25.98042458)
\lineto(190.197765,26.08542458)
\lineto(190.197765,26.20542458)
\lineto(190.212765,26.31042458)
\lineto(190.212765,26.41542458)
\curveto(190.212765,27.64542458)(188.907765,28.48542458)(187.467765,28.48542458)
\curveto(185.952765,28.48542458)(184.827765,27.58542458)(184.827765,26.44542458)
\curveto(184.827765,25.95042458)(185.142765,25.68042458)(185.577765,25.68042458)
\curveto(186.042765,25.68042458)(186.342765,25.99542458)(186.342765,26.43042458)
\curveto(186.342765,27.18042458)(185.637765,27.18042458)(185.412765,27.18042458)
\curveto(185.877765,27.91542458)(186.867765,28.11042458)(187.407765,28.11042458)
\curveto(188.022765,28.11042458)(188.832765,27.78042458)(188.832765,26.43042458)
\curveto(188.832765,26.25042458)(188.817765,25.39542458)(188.427765,24.73542458)
\curveto(187.977765,24.01542458)(187.467765,23.97042458)(187.092765,23.95542458)
\curveto(186.972765,23.94042458)(186.612765,23.91042458)(186.507765,23.91042458)
\curveto(186.387765,23.89542458)(186.282765,23.88042458)(186.282765,23.73042458)
\curveto(186.282765,23.56542458)(186.387765,23.56542458)(186.642765,23.56542458)
\lineto(187.302765,23.56542458)
\curveto(188.532765,23.56542458)(189.072765,22.54542458)(189.072765,21.09042458)
\curveto(189.072765,19.05042458)(188.052765,18.61542458)(187.392765,18.61542458)
\curveto(186.747765,18.61542458)(185.622765,18.87042458)(185.097765,19.75542458)
\curveto(185.622765,19.68042458)(186.087765,20.01042458)(186.087765,20.58042458)
\curveto(186.087765,21.12042458)(185.682765,21.40542458)(185.247765,21.40542458)
\curveto(184.887765,21.40542458)(184.422765,21.21042458)(184.422765,20.55042458)
\curveto(184.422765,19.18542458)(185.802765,18.19542458)(187.437765,18.19542458)
\curveto(189.252765,18.19542458)(190.617765,19.56042458)(190.617765,21.09042458)
\curveto(190.617765,22.30542458)(189.672765,23.47542458)(188.127765,23.79042458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.982765,31.80042458)
\lineto(194.802765,31.66542458)
\lineto(194.622765,31.53042458)
\lineto(194.457765,31.38042458)
\lineto(194.307765,31.23042458)
\lineto(194.157765,31.08042458)
\lineto(194.007765,30.93042458)
\lineto(193.887765,30.78042458)
\lineto(193.752765,30.61542458)
\lineto(193.632765,30.45042458)
\lineto(193.527765,30.28542458)
\lineto(193.422765,30.12042458)
\lineto(193.317765,29.95542458)
\lineto(193.227765,29.77542458)
\lineto(193.137765,29.61042458)
\lineto(193.062765,29.43042458)
\lineto(192.987765,29.26542458)
\lineto(192.912765,29.08542458)
\lineto(192.852765,28.90542458)
\lineto(192.792765,28.74042458)
\lineto(192.747765,28.56042458)
\lineto(192.702765,28.39542458)
\lineto(192.657765,28.21542458)
\lineto(192.612765,28.03542458)
\lineto(192.582765,27.87042458)
\lineto(192.552765,27.70542458)
\lineto(192.537765,27.54042458)
\lineto(192.507765,27.36042458)
\lineto(192.492765,27.21042458)
\lineto(192.492765,27.04542458)
\lineto(192.477765,26.88042458)
\lineto(192.477765,26.73042458)
\lineto(192.477765,26.58042458)
\curveto(192.477765,25.11042458)(192.912765,22.81542458)(194.982765,21.34542458)
\curveto(195.072765,21.34542458)(195.192765,21.34542458)(195.192765,21.48042458)
\curveto(195.192765,21.54042458)(195.162765,21.55542458)(195.087765,21.63042458)
\curveto(193.692765,22.89042458)(193.182765,24.66042458)(193.182765,26.56542458)
\curveto(193.182765,29.38542458)(194.262765,30.76542458)(195.117765,31.54542458)
\curveto(195.162765,31.59042458)(195.192765,31.62042458)(195.192765,31.66542458)
\curveto(195.192765,31.80042458)(195.072765,31.80042458)(194.982765,31.80042458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(194.982765,31.80042458)
\lineto(194.802765,31.66542458)
\lineto(194.622765,31.53042458)
\lineto(194.457765,31.38042458)
\lineto(194.307765,31.23042458)
\lineto(194.157765,31.08042458)
\lineto(194.007765,30.93042458)
\lineto(193.887765,30.78042458)
\lineto(193.752765,30.61542458)
\lineto(193.632765,30.45042458)
\lineto(193.527765,30.28542458)
\lineto(193.422765,30.12042458)
\lineto(193.317765,29.95542458)
\lineto(193.227765,29.77542458)
\lineto(193.137765,29.61042458)
\lineto(193.062765,29.43042458)
\lineto(192.987765,29.26542458)
\lineto(192.912765,29.08542458)
\lineto(192.852765,28.90542458)
\lineto(192.792765,28.74042458)
\lineto(192.747765,28.56042458)
\lineto(192.702765,28.39542458)
\lineto(192.657765,28.21542458)
\lineto(192.612765,28.03542458)
\lineto(192.582765,27.87042458)
\lineto(192.552765,27.70542458)
\lineto(192.537765,27.54042458)
\lineto(192.507765,27.36042458)
\lineto(192.492765,27.21042458)
\lineto(192.492765,27.04542458)
\lineto(192.477765,26.88042458)
\lineto(192.477765,26.73042458)
\lineto(192.477765,26.58042458)
\curveto(192.477765,25.11042458)(192.912765,22.81542458)(194.982765,21.34542458)
\curveto(195.072765,21.34542458)(195.192765,21.34542458)(195.192765,21.48042458)
\curveto(195.192765,21.54042458)(195.162765,21.55542458)(195.087765,21.63042458)
\curveto(193.692765,22.89042458)(193.182765,24.66042458)(193.182765,26.56542458)
\curveto(193.182765,29.38542458)(194.262765,30.76542458)(195.117765,31.54542458)
\curveto(195.162765,31.59042458)(195.192765,31.62042458)(195.192765,31.66542458)
\curveto(195.192765,31.80042458)(195.072765,31.80042458)(194.982765,31.80042458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.437765,30.60042458)
\lineto(199.437765,30.61542458)
\lineto(199.437765,30.63042458)
\lineto(199.437765,30.64542458)
\lineto(199.437765,30.66042458)
\lineto(199.437765,30.66042458)
\lineto(199.437765,30.67542458)
\lineto(199.437765,30.69042458)
\lineto(199.437765,30.70542458)
\lineto(199.437765,30.70542458)
\lineto(199.437765,30.72042458)
\lineto(199.437765,30.72042458)
\lineto(199.437765,30.73542458)
\lineto(199.437765,30.75042458)
\lineto(199.437765,30.75042458)
\lineto(199.437765,30.76542458)
\lineto(199.437765,30.76542458)
\lineto(199.437765,30.78042458)
\lineto(199.437765,30.78042458)
\lineto(199.422765,30.79542458)
\lineto(199.422765,30.81042458)
\lineto(199.422765,30.82542458)
\lineto(199.422765,30.82542458)
\lineto(199.407765,30.84042458)
\lineto(199.407765,30.85542458)
\lineto(199.392765,30.85542458)
\lineto(199.392765,30.87042458)
\lineto(199.377765,30.87042458)
\lineto(199.362765,30.87042458)
\lineto(199.362765,30.88542458)
\lineto(199.347765,30.88542458)
\lineto(199.332765,30.88542458)
\lineto(199.317765,30.88542458)
\lineto(199.317765,30.88542458)
\lineto(199.302765,30.88542458)
\lineto(199.287765,30.88542458)
\lineto(199.287765,30.90042458)
\lineto(199.272765,30.90042458)
\lineto(199.272765,30.90042458)
\lineto(199.257765,30.90042458)
\lineto(199.242765,30.90042458)
\lineto(199.242765,30.90042458)
\lineto(199.227765,30.90042458)
\lineto(199.212765,30.90042458)
\lineto(199.212765,30.90042458)
\lineto(199.197765,30.90042458)
\lineto(199.182765,30.90042458)
\lineto(199.167765,30.90042458)
\lineto(199.152765,30.90042458)
\lineto(199.137765,30.90042458)
\lineto(199.137765,30.90042458)
\curveto(198.462765,30.24042458)(197.502765,30.22542458)(197.082765,30.22542458)
\lineto(197.082765,29.85042458)
\curveto(197.337765,29.85042458)(198.012765,29.85042458)(198.597765,30.15042458)
\lineto(198.597765,24.81042458)
\curveto(198.597765,24.46542458)(198.597765,24.33042458)(197.547765,24.33042458)
\lineto(197.157765,24.33042458)
\lineto(197.157765,23.95542458)
\curveto(197.337765,23.95542458)(198.627765,24.00042458)(199.017765,24.00042458)
\curveto(199.332765,24.00042458)(200.652765,23.95542458)(200.892765,23.95542458)
\lineto(200.892765,24.33042458)
\lineto(200.487765,24.33042458)
\curveto(199.437765,24.33042458)(199.437765,24.46542458)(199.437765,24.81042458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(199.437765,30.60042458)
\lineto(199.437765,30.61542458)
\lineto(199.437765,30.63042458)
\lineto(199.437765,30.64542458)
\lineto(199.437765,30.66042458)
\lineto(199.437765,30.66042458)
\lineto(199.437765,30.67542458)
\lineto(199.437765,30.69042458)
\lineto(199.437765,30.70542458)
\lineto(199.437765,30.70542458)
\lineto(199.437765,30.72042458)
\lineto(199.437765,30.72042458)
\lineto(199.437765,30.73542458)
\lineto(199.437765,30.75042458)
\lineto(199.437765,30.75042458)
\lineto(199.437765,30.76542458)
\lineto(199.437765,30.76542458)
\lineto(199.437765,30.78042458)
\lineto(199.437765,30.78042458)
\lineto(199.422765,30.79542458)
\lineto(199.422765,30.81042458)
\lineto(199.422765,30.82542458)
\lineto(199.422765,30.82542458)
\lineto(199.407765,30.84042458)
\lineto(199.407765,30.85542458)
\lineto(199.392765,30.85542458)
\lineto(199.392765,30.87042458)
\lineto(199.377765,30.87042458)
\lineto(199.362765,30.87042458)
\lineto(199.362765,30.88542458)
\lineto(199.347765,30.88542458)
\lineto(199.332765,30.88542458)
\lineto(199.317765,30.88542458)
\lineto(199.317765,30.88542458)
\lineto(199.302765,30.88542458)
\lineto(199.287765,30.88542458)
\lineto(199.287765,30.90042458)
\lineto(199.272765,30.90042458)
\lineto(199.272765,30.90042458)
\lineto(199.257765,30.90042458)
\lineto(199.242765,30.90042458)
\lineto(199.242765,30.90042458)
\lineto(199.227765,30.90042458)
\lineto(199.212765,30.90042458)
\lineto(199.212765,30.90042458)
\lineto(199.197765,30.90042458)
\lineto(199.182765,30.90042458)
\lineto(199.167765,30.90042458)
\lineto(199.152765,30.90042458)
\lineto(199.137765,30.90042458)
\lineto(199.137765,30.90042458)
\curveto(198.462765,30.24042458)(197.502765,30.22542458)(197.082765,30.22542458)
\lineto(197.082765,29.85042458)
\curveto(197.337765,29.85042458)(198.012765,29.85042458)(198.597765,30.15042458)
\lineto(198.597765,24.81042458)
\curveto(198.597765,24.46542458)(198.597765,24.33042458)(197.547765,24.33042458)
\lineto(197.157765,24.33042458)
\lineto(197.157765,23.95542458)
\curveto(197.337765,23.95542458)(198.627765,24.00042458)(199.017765,24.00042458)
\curveto(199.332765,24.00042458)(200.652765,23.95542458)(200.892765,23.95542458)
\lineto(200.892765,24.33042458)
\lineto(200.487765,24.33042458)
\curveto(199.437765,24.33042458)(199.437765,24.46542458)(199.437765,24.81042458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.827765,31.80042458)
\lineto(202.827765,31.80042458)
\lineto(202.812765,31.80042458)
\lineto(202.812765,31.80042458)
\lineto(202.797765,31.80042458)
\lineto(202.797765,31.80042458)
\lineto(202.782765,31.80042458)
\lineto(202.782765,31.80042458)
\lineto(202.767765,31.80042458)
\lineto(202.767765,31.80042458)
\lineto(202.752765,31.80042458)
\lineto(202.737765,31.78542458)
\lineto(202.737765,31.78542458)
\lineto(202.722765,31.78542458)
\lineto(202.722765,31.78542458)
\lineto(202.707765,31.78542458)
\lineto(202.707765,31.78542458)
\lineto(202.692765,31.78542458)
\lineto(202.692765,31.77042458)
\lineto(202.677765,31.77042458)
\lineto(202.677765,31.77042458)
\lineto(202.662765,31.75542458)
\lineto(202.662765,31.75542458)
\lineto(202.662765,31.75542458)
\lineto(202.662765,31.74042458)
\lineto(202.647765,31.74042458)
\lineto(202.647765,31.74042458)
\lineto(202.647765,31.74042458)
\lineto(202.647765,31.74042458)
\lineto(202.647765,31.72542458)
\lineto(202.647765,31.72542458)
\lineto(202.647765,31.72542458)
\lineto(202.632765,31.71042458)
\lineto(202.632765,31.71042458)
\lineto(202.632765,31.71042458)
\lineto(202.632765,31.71042458)
\lineto(202.632765,31.69542458)
\lineto(202.632765,31.69542458)
\lineto(202.632765,31.69542458)
\lineto(202.632765,31.68042458)
\lineto(202.632765,31.68042458)
\lineto(202.632765,31.66542458)
\curveto(202.632765,31.62042458)(202.662765,31.59042458)(202.722765,31.51542458)
\curveto(203.622765,30.69042458)(204.627765,29.28042458)(204.627765,26.58042458)
\curveto(204.627765,24.39042458)(203.952765,22.74042458)(202.827765,21.70542458)
\curveto(202.647765,21.54042458)(202.632765,21.52542458)(202.632765,21.48042458)
\curveto(202.632765,21.42042458)(202.662765,21.34542458)(202.767765,21.34542458)
\curveto(202.887765,21.34542458)(203.892765,22.03542458)(204.582765,23.34042458)
\curveto(205.032765,24.21042458)(205.347765,25.33542458)(205.347765,26.56542458)
\curveto(205.347765,28.03542458)(204.897765,30.33042458)(202.827765,31.80042458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(202.827765,31.80042458)
\lineto(202.827765,31.80042458)
\lineto(202.812765,31.80042458)
\lineto(202.812765,31.80042458)
\lineto(202.797765,31.80042458)
\lineto(202.797765,31.80042458)
\lineto(202.782765,31.80042458)
\lineto(202.782765,31.80042458)
\lineto(202.767765,31.80042458)
\lineto(202.767765,31.80042458)
\lineto(202.752765,31.80042458)
\lineto(202.737765,31.78542458)
\lineto(202.737765,31.78542458)
\lineto(202.722765,31.78542458)
\lineto(202.722765,31.78542458)
\lineto(202.707765,31.78542458)
\lineto(202.707765,31.78542458)
\lineto(202.692765,31.78542458)
\lineto(202.692765,31.77042458)
\lineto(202.677765,31.77042458)
\lineto(202.677765,31.77042458)
\lineto(202.662765,31.75542458)
\lineto(202.662765,31.75542458)
\lineto(202.662765,31.75542458)
\lineto(202.662765,31.74042458)
\lineto(202.647765,31.74042458)
\lineto(202.647765,31.74042458)
\lineto(202.647765,31.74042458)
\lineto(202.647765,31.74042458)
\lineto(202.647765,31.72542458)
\lineto(202.647765,31.72542458)
\lineto(202.647765,31.72542458)
\lineto(202.632765,31.71042458)
\lineto(202.632765,31.71042458)
\lineto(202.632765,31.71042458)
\lineto(202.632765,31.71042458)
\lineto(202.632765,31.69542458)
\lineto(202.632765,31.69542458)
\lineto(202.632765,31.69542458)
\lineto(202.632765,31.68042458)
\lineto(202.632765,31.68042458)
\lineto(202.632765,31.66542458)
\curveto(202.632765,31.62042458)(202.662765,31.59042458)(202.722765,31.51542458)
\curveto(203.622765,30.69042458)(204.627765,29.28042458)(204.627765,26.58042458)
\curveto(204.627765,24.39042458)(203.952765,22.74042458)(202.827765,21.70542458)
\curveto(202.647765,21.54042458)(202.632765,21.52542458)(202.632765,21.48042458)
\curveto(202.632765,21.42042458)(202.662765,21.34542458)(202.767765,21.34542458)
\curveto(202.887765,21.34542458)(203.892765,22.03542458)(204.582765,23.34042458)
\curveto(205.032765,24.21042458)(205.347765,25.33542458)(205.347765,26.56542458)
\curveto(205.347765,28.03542458)(204.897765,30.33042458)(202.827765,31.80042458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.582365,16.94799458)
\lineto(56.557365,16.94799458)
\lineto(56.557365,15.64299458)
\curveto(56.557365,15.10299458)(56.527365,14.93799458)(55.417365,14.93799458)
\lineto(55.102365,14.93799458)
\lineto(55.102365,14.47299458)
\curveto(55.717365,14.51799458)(56.497365,14.51799458)(57.127365,14.51799458)
\curveto(57.757365,14.51799458)(58.537365,14.51799458)(59.152365,14.47299458)
\lineto(59.152365,14.93799458)
\lineto(58.837365,14.93799458)
\curveto(57.742365,14.93799458)(57.712365,15.10299458)(57.712365,15.64299458)
\lineto(57.712365,16.94799458)
\lineto(59.197365,16.94799458)
\lineto(59.197365,17.41299458)
\lineto(57.712365,17.41299458)
\lineto(57.712365,24.20799458)
\curveto(57.712365,24.50799458)(57.712365,24.59799458)(57.472365,24.59799458)
\curveto(57.337365,24.59799458)(57.292365,24.59799458)(57.172365,24.41799458)
\lineto(52.582365,17.41299458)
\lineto(53.002365,17.41299458)
\lineto(56.647365,22.97799458)
\lineto(56.647365,17.41299458)
\lineto(53.002365,17.41299458)
\lineto(52.582365,17.41299458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(52.582365,16.94799458)
\lineto(56.557365,16.94799458)
\lineto(56.557365,15.64299458)
\curveto(56.557365,15.10299458)(56.527365,14.93799458)(55.417365,14.93799458)
\lineto(55.102365,14.93799458)
\lineto(55.102365,14.47299458)
\curveto(55.717365,14.51799458)(56.497365,14.51799458)(57.127365,14.51799458)
\curveto(57.757365,14.51799458)(58.537365,14.51799458)(59.152365,14.47299458)
\lineto(59.152365,14.93799458)
\lineto(58.837365,14.93799458)
\curveto(57.742365,14.93799458)(57.712365,15.10299458)(57.712365,15.64299458)
\lineto(57.712365,16.94799458)
\lineto(59.197365,16.94799458)
\lineto(59.197365,17.41299458)
\lineto(57.712365,17.41299458)
\lineto(57.712365,24.20799458)
\curveto(57.712365,24.50799458)(57.712365,24.59799458)(57.472365,24.59799458)
\curveto(57.337365,24.59799458)(57.292365,24.59799458)(57.172365,24.41799458)
\lineto(52.582365,17.41299458)
\lineto(53.002365,17.41299458)
\lineto(56.647365,22.97799458)
\lineto(56.647365,17.41299458)
\lineto(53.002365,17.41299458)
\lineto(52.582365,17.41299458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.352365,27.74799458)
\lineto(63.157365,27.61299458)
\lineto(62.992365,27.47799458)
\lineto(62.827365,27.32799458)
\lineto(62.662365,27.17799458)
\lineto(62.512365,27.02799458)
\lineto(62.377365,26.87799458)
\lineto(62.242365,26.72799458)
\lineto(62.122365,26.56299458)
\lineto(62.002365,26.39799458)
\lineto(61.882365,26.23299458)
\lineto(61.777365,26.06799458)
\lineto(61.672365,25.90299458)
\lineto(61.582365,25.72299458)
\lineto(61.492365,25.55799458)
\lineto(61.417365,25.37799458)
\lineto(61.342365,25.21299458)
\lineto(61.282365,25.03299458)
\lineto(61.207365,24.85299458)
\lineto(61.162365,24.68799458)
\lineto(61.102365,24.50799458)
\lineto(61.057365,24.34299458)
\lineto(61.012365,24.16299458)
\lineto(60.982365,23.98299458)
\lineto(60.952365,23.81799458)
\lineto(60.922365,23.65299458)
\lineto(60.892365,23.48799458)
\lineto(60.877365,23.30799458)
\lineto(60.862365,23.15799458)
\lineto(60.847365,22.99299458)
\lineto(60.847365,22.82799458)
\lineto(60.832365,22.67799458)
\lineto(60.832365,22.52799458)
\curveto(60.832365,21.05799458)(61.282365,18.76299458)(63.352365,17.29299458)
\curveto(63.427365,17.29299458)(63.562365,17.29299458)(63.562365,17.42799458)
\curveto(63.562365,17.48799458)(63.517365,17.50299458)(63.442365,17.57799458)
\curveto(62.062365,18.83799458)(61.552365,20.60799458)(61.552365,22.51299458)
\curveto(61.552365,25.33299458)(62.632365,26.71299458)(63.487365,27.49299458)
\curveto(63.517365,27.53799458)(63.562365,27.56799458)(63.562365,27.61299458)
\curveto(63.562365,27.74799458)(63.427365,27.74799458)(63.352365,27.74799458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(63.352365,27.74799458)
\lineto(63.157365,27.61299458)
\lineto(62.992365,27.47799458)
\lineto(62.827365,27.32799458)
\lineto(62.662365,27.17799458)
\lineto(62.512365,27.02799458)
\lineto(62.377365,26.87799458)
\lineto(62.242365,26.72799458)
\lineto(62.122365,26.56299458)
\lineto(62.002365,26.39799458)
\lineto(61.882365,26.23299458)
\lineto(61.777365,26.06799458)
\lineto(61.672365,25.90299458)
\lineto(61.582365,25.72299458)
\lineto(61.492365,25.55799458)
\lineto(61.417365,25.37799458)
\lineto(61.342365,25.21299458)
\lineto(61.282365,25.03299458)
\lineto(61.207365,24.85299458)
\lineto(61.162365,24.68799458)
\lineto(61.102365,24.50799458)
\lineto(61.057365,24.34299458)
\lineto(61.012365,24.16299458)
\lineto(60.982365,23.98299458)
\lineto(60.952365,23.81799458)
\lineto(60.922365,23.65299458)
\lineto(60.892365,23.48799458)
\lineto(60.877365,23.30799458)
\lineto(60.862365,23.15799458)
\lineto(60.847365,22.99299458)
\lineto(60.847365,22.82799458)
\lineto(60.832365,22.67799458)
\lineto(60.832365,22.52799458)
\curveto(60.832365,21.05799458)(61.282365,18.76299458)(63.352365,17.29299458)
\curveto(63.427365,17.29299458)(63.562365,17.29299458)(63.562365,17.42799458)
\curveto(63.562365,17.48799458)(63.517365,17.50299458)(63.442365,17.57799458)
\curveto(62.062365,18.83799458)(61.552365,20.60799458)(61.552365,22.51299458)
\curveto(61.552365,25.33299458)(62.632365,26.71299458)(63.487365,27.49299458)
\curveto(63.517365,27.53799458)(63.562365,27.56799458)(63.562365,27.61299458)
\curveto(63.562365,27.74799458)(63.427365,27.74799458)(63.352365,27.74799458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.807365,26.54799458)
\lineto(67.807365,26.56299458)
\lineto(67.807365,26.57799458)
\lineto(67.807365,26.59299458)
\lineto(67.807365,26.60799458)
\lineto(67.807365,26.60799458)
\lineto(67.807365,26.62299458)
\lineto(67.807365,26.63799458)
\lineto(67.807365,26.65299458)
\lineto(67.807365,26.65299458)
\lineto(67.807365,26.66799458)
\lineto(67.807365,26.66799458)
\lineto(67.807365,26.68299458)
\lineto(67.807365,26.69799458)
\lineto(67.807365,26.69799458)
\lineto(67.792365,26.71299458)
\lineto(67.792365,26.71299458)
\lineto(67.792365,26.72799458)
\lineto(67.792365,26.72799458)
\lineto(67.792365,26.74299458)
\lineto(67.792365,26.75799458)
\lineto(67.777365,26.77299458)
\lineto(67.777365,26.77299458)
\lineto(67.777365,26.78799458)
\lineto(67.762365,26.80299458)
\lineto(67.762365,26.80299458)
\lineto(67.747365,26.81799458)
\lineto(67.747365,26.81799458)
\lineto(67.732365,26.81799458)
\lineto(67.717365,26.83299458)
\lineto(67.702365,26.83299458)
\lineto(67.687365,26.83299458)
\lineto(67.687365,26.83299458)
\lineto(67.672365,26.83299458)
\lineto(67.657365,26.83299458)
\lineto(67.657365,26.83299458)
\lineto(67.642365,26.84799458)
\lineto(67.642365,26.84799458)
\lineto(67.627365,26.84799458)
\lineto(67.627365,26.84799458)
\lineto(67.612365,26.84799458)
\lineto(67.597365,26.84799458)
\lineto(67.582365,26.84799458)
\lineto(67.582365,26.84799458)
\lineto(67.567365,26.84799458)
\lineto(67.552365,26.84799458)
\lineto(67.537365,26.84799458)
\lineto(67.537365,26.84799458)
\lineto(67.522365,26.84799458)
\lineto(67.507365,26.84799458)
\lineto(67.492365,26.84799458)
\curveto(66.817365,26.18799458)(65.872365,26.17299458)(65.437365,26.17299458)
\lineto(65.437365,25.79799458)
\curveto(65.692365,25.79799458)(66.382365,25.79799458)(66.952365,26.09799458)
\lineto(66.952365,20.75799458)
\curveto(66.952365,20.41299458)(66.952365,20.27799458)(65.917365,20.27799458)
\lineto(65.512365,20.27799458)
\lineto(65.512365,19.90299458)
\curveto(65.707365,19.90299458)(66.997365,19.94799458)(67.372365,19.94799458)
\curveto(67.702365,19.94799458)(69.022365,19.90299458)(69.247365,19.90299458)
\lineto(69.247365,20.27799458)
\lineto(68.857365,20.27799458)
\curveto(67.807365,20.27799458)(67.807365,20.41299458)(67.807365,20.75799458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(67.807365,26.54799458)
\lineto(67.807365,26.56299458)
\lineto(67.807365,26.57799458)
\lineto(67.807365,26.59299458)
\lineto(67.807365,26.60799458)
\lineto(67.807365,26.60799458)
\lineto(67.807365,26.62299458)
\lineto(67.807365,26.63799458)
\lineto(67.807365,26.65299458)
\lineto(67.807365,26.65299458)
\lineto(67.807365,26.66799458)
\lineto(67.807365,26.66799458)
\lineto(67.807365,26.68299458)
\lineto(67.807365,26.69799458)
\lineto(67.807365,26.69799458)
\lineto(67.792365,26.71299458)
\lineto(67.792365,26.71299458)
\lineto(67.792365,26.72799458)
\lineto(67.792365,26.72799458)
\lineto(67.792365,26.74299458)
\lineto(67.792365,26.75799458)
\lineto(67.777365,26.77299458)
\lineto(67.777365,26.77299458)
\lineto(67.777365,26.78799458)
\lineto(67.762365,26.80299458)
\lineto(67.762365,26.80299458)
\lineto(67.747365,26.81799458)
\lineto(67.747365,26.81799458)
\lineto(67.732365,26.81799458)
\lineto(67.717365,26.83299458)
\lineto(67.702365,26.83299458)
\lineto(67.687365,26.83299458)
\lineto(67.687365,26.83299458)
\lineto(67.672365,26.83299458)
\lineto(67.657365,26.83299458)
\lineto(67.657365,26.83299458)
\lineto(67.642365,26.84799458)
\lineto(67.642365,26.84799458)
\lineto(67.627365,26.84799458)
\lineto(67.627365,26.84799458)
\lineto(67.612365,26.84799458)
\lineto(67.597365,26.84799458)
\lineto(67.582365,26.84799458)
\lineto(67.582365,26.84799458)
\lineto(67.567365,26.84799458)
\lineto(67.552365,26.84799458)
\lineto(67.537365,26.84799458)
\lineto(67.537365,26.84799458)
\lineto(67.522365,26.84799458)
\lineto(67.507365,26.84799458)
\lineto(67.492365,26.84799458)
\curveto(66.817365,26.18799458)(65.872365,26.17299458)(65.437365,26.17299458)
\lineto(65.437365,25.79799458)
\curveto(65.692365,25.79799458)(66.382365,25.79799458)(66.952365,26.09799458)
\lineto(66.952365,20.75799458)
\curveto(66.952365,20.41299458)(66.952365,20.27799458)(65.917365,20.27799458)
\lineto(65.512365,20.27799458)
\lineto(65.512365,19.90299458)
\curveto(65.707365,19.90299458)(66.997365,19.94799458)(67.372365,19.94799458)
\curveto(67.702365,19.94799458)(69.022365,19.90299458)(69.247365,19.90299458)
\lineto(69.247365,20.27799458)
\lineto(68.857365,20.27799458)
\curveto(67.807365,20.27799458)(67.807365,20.41299458)(67.807365,20.75799458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.212365,27.74799458)
\lineto(71.197365,27.74799458)
\lineto(71.197365,27.74799458)
\lineto(71.182365,27.74799458)
\lineto(71.182365,27.74799458)
\lineto(71.167365,27.74799458)
\lineto(71.152365,27.74799458)
\lineto(71.152365,27.74799458)
\lineto(71.137365,27.74799458)
\lineto(71.137365,27.74799458)
\lineto(71.122365,27.74799458)
\lineto(71.122365,27.73299458)
\lineto(71.107365,27.73299458)
\lineto(71.107365,27.73299458)
\lineto(71.092365,27.73299458)
\lineto(71.092365,27.73299458)
\lineto(71.077365,27.73299458)
\lineto(71.077365,27.73299458)
\lineto(71.062365,27.71799458)
\lineto(71.062365,27.71799458)
\lineto(71.047365,27.71799458)
\lineto(71.047365,27.70299458)
\lineto(71.032365,27.70299458)
\lineto(71.032365,27.70299458)
\lineto(71.032365,27.68799458)
\lineto(71.032365,27.68799458)
\lineto(71.032365,27.68799458)
\lineto(71.017365,27.68799458)
\lineto(71.017365,27.68799458)
\lineto(71.017365,27.67299458)
\lineto(71.017365,27.67299458)
\lineto(71.017365,27.67299458)
\lineto(71.017365,27.65799458)
\lineto(71.017365,27.65799458)
\lineto(71.017365,27.65799458)
\lineto(71.017365,27.65799458)
\lineto(71.002365,27.64299458)
\lineto(71.002365,27.64299458)
\lineto(71.002365,27.64299458)
\lineto(71.002365,27.62799458)
\lineto(71.002365,27.62799458)
\lineto(71.002365,27.61299458)
\curveto(71.002365,27.56799458)(71.032365,27.53799458)(71.092365,27.46299458)
\curveto(72.007365,26.63799458)(72.997365,25.22799458)(72.997365,22.52799458)
\curveto(72.997365,20.33799458)(72.322365,18.68799458)(71.197365,17.65299458)
\curveto(71.017365,17.48799458)(71.002365,17.47299458)(71.002365,17.42799458)
\curveto(71.002365,17.36799458)(71.032365,17.29299458)(71.137365,17.29299458)
\curveto(71.272365,17.29299458)(72.262365,17.98299458)(72.952365,19.28799458)
\curveto(73.417365,20.15799458)(73.717365,21.28299458)(73.717365,22.51299458)
\curveto(73.717365,23.98299458)(73.282365,26.27799458)(71.212365,27.74799458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(71.212365,27.74799458)
\lineto(71.197365,27.74799458)
\lineto(71.197365,27.74799458)
\lineto(71.182365,27.74799458)
\lineto(71.182365,27.74799458)
\lineto(71.167365,27.74799458)
\lineto(71.152365,27.74799458)
\lineto(71.152365,27.74799458)
\lineto(71.137365,27.74799458)
\lineto(71.137365,27.74799458)
\lineto(71.122365,27.74799458)
\lineto(71.122365,27.73299458)
\lineto(71.107365,27.73299458)
\lineto(71.107365,27.73299458)
\lineto(71.092365,27.73299458)
\lineto(71.092365,27.73299458)
\lineto(71.077365,27.73299458)
\lineto(71.077365,27.73299458)
\lineto(71.062365,27.71799458)
\lineto(71.062365,27.71799458)
\lineto(71.047365,27.71799458)
\lineto(71.047365,27.70299458)
\lineto(71.032365,27.70299458)
\lineto(71.032365,27.70299458)
\lineto(71.032365,27.68799458)
\lineto(71.032365,27.68799458)
\lineto(71.032365,27.68799458)
\lineto(71.017365,27.68799458)
\lineto(71.017365,27.68799458)
\lineto(71.017365,27.67299458)
\lineto(71.017365,27.67299458)
\lineto(71.017365,27.67299458)
\lineto(71.017365,27.65799458)
\lineto(71.017365,27.65799458)
\lineto(71.017365,27.65799458)
\lineto(71.017365,27.65799458)
\lineto(71.002365,27.64299458)
\lineto(71.002365,27.64299458)
\lineto(71.002365,27.64299458)
\lineto(71.002365,27.62799458)
\lineto(71.002365,27.62799458)
\lineto(71.002365,27.61299458)
\curveto(71.002365,27.56799458)(71.032365,27.53799458)(71.092365,27.46299458)
\curveto(72.007365,26.63799458)(72.997365,25.22799458)(72.997365,22.52799458)
\curveto(72.997365,20.33799458)(72.322365,18.68799458)(71.197365,17.65299458)
\curveto(71.017365,17.48799458)(71.002365,17.47299458)(71.002365,17.42799458)
\curveto(71.002365,17.36799458)(71.032365,17.29299458)(71.137365,17.29299458)
\curveto(71.272365,17.29299458)(72.262365,17.98299458)(72.952365,19.28799458)
\curveto(73.417365,20.15799458)(73.717365,21.28299458)(73.717365,22.51299458)
\curveto(73.717365,23.98299458)(73.282365,26.27799458)(71.212365,27.74799458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.97,97.37886458)
\lineto(5.97,97.54386458)
\lineto(5.955,97.69386458)
\lineto(5.94,97.85886458)
\lineto(5.91,98.02386458)
\lineto(5.88,98.17386458)
\lineto(5.85,98.33886458)
\lineto(5.805,98.48886458)
\lineto(5.745,98.63886458)
\lineto(5.7,98.77386458)
\lineto(5.64,98.92386458)
\lineto(5.565,99.05886458)
\lineto(5.49,99.19386458)
\lineto(5.415,99.31386458)
\lineto(5.34,99.44886458)
\lineto(5.25,99.55386458)
\lineto(5.16,99.67386458)
\lineto(5.055,99.77886458)
\lineto(4.95,99.88386458)
\lineto(4.845,99.98886458)
\lineto(4.74,100.07886458)
\lineto(4.62,100.16886458)
\lineto(4.5,100.24386458)
\lineto(4.38,100.31886458)
\lineto(4.245,100.37886458)
\lineto(4.125,100.43886458)
\lineto(3.99,100.49886458)
\lineto(3.855,100.54386458)
\lineto(3.72,100.57386458)
\lineto(3.57,100.60386458)
\lineto(3.42,100.63386458)
\lineto(3.285,100.63386458)
\lineto(3.135,100.64886458)
\curveto(2.415,100.64886458)(1.77,100.40886458)(1.23,99.88386458)
\lineto(1.23,102.79386458)
\curveto(1.53,102.70386458)(2.025,102.59886458)(2.505,102.59886458)
\curveto(4.335,102.59886458)(5.385,103.96386458)(5.385,104.15886458)
\curveto(5.385,104.24886458)(5.34,104.32386458)(5.235,104.32386458)
\curveto(5.22,104.32386458)(5.19,104.32386458)(5.115,104.27886458)
\curveto(4.815,104.14386458)(4.08,103.84386458)(3.09,103.84386458)
\curveto(2.49,103.84386458)(1.8,103.94886458)(1.095,104.26386458)
\curveto(0.975,104.30886458)(0.945,104.30886458)(0.915,104.30886458)
\curveto(0.765,104.30886458)(0.765,104.18886458)(0.765,103.94886458)
\lineto(0.765,99.52386458)
\curveto(0.765,99.25386458)(0.765,99.13386458)(0.975,99.13386458)
\curveto(1.08,99.13386458)(1.11,99.17886458)(1.17,99.26886458)
\curveto(1.335,99.50886458)(1.89,100.31886458)(3.105,100.31886458)
\curveto(3.87,100.31886458)(4.245,99.62886458)(4.365,99.35886458)
\curveto(4.605,98.80386458)(4.635,98.21886458)(4.635,97.48386458)
\curveto(4.635,96.95886458)(4.635,96.05886458)(4.275,95.42886458)
\curveto(3.915,94.84386458)(3.375,94.45386458)(2.685,94.45386458)
\curveto(1.59,94.45386458)(0.735,95.24886458)(0.48,96.13386458)
\curveto(0.525,96.11886458)(0.57,96.10386458)(0.735,96.10386458)
\curveto(1.23,96.10386458)(1.485,96.47886458)(1.485,96.83886458)
\curveto(1.485,97.19886458)(1.23,97.57386458)(0.735,97.57386458)
\curveto(0.525,97.57386458)(-0,97.45386458)(-0,96.77886458)
\curveto(-0,95.48886458)(1.035,94.03386458)(2.715,94.03386458)
\curveto(4.44,94.03386458)(5.97,95.47386458)(5.97,97.37886458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(5.97,97.37886458)
\lineto(5.97,97.54386458)
\lineto(5.955,97.69386458)
\lineto(5.94,97.85886458)
\lineto(5.91,98.02386458)
\lineto(5.88,98.17386458)
\lineto(5.85,98.33886458)
\lineto(5.805,98.48886458)
\lineto(5.745,98.63886458)
\lineto(5.7,98.77386458)
\lineto(5.64,98.92386458)
\lineto(5.565,99.05886458)
\lineto(5.49,99.19386458)
\lineto(5.415,99.31386458)
\lineto(5.34,99.44886458)
\lineto(5.25,99.55386458)
\lineto(5.16,99.67386458)
\lineto(5.055,99.77886458)
\lineto(4.95,99.88386458)
\lineto(4.845,99.98886458)
\lineto(4.74,100.07886458)
\lineto(4.62,100.16886458)
\lineto(4.5,100.24386458)
\lineto(4.38,100.31886458)
\lineto(4.245,100.37886458)
\lineto(4.125,100.43886458)
\lineto(3.99,100.49886458)
\lineto(3.855,100.54386458)
\lineto(3.72,100.57386458)
\lineto(3.57,100.60386458)
\lineto(3.42,100.63386458)
\lineto(3.285,100.63386458)
\lineto(3.135,100.64886458)
\curveto(2.415,100.64886458)(1.77,100.40886458)(1.23,99.88386458)
\lineto(1.23,102.79386458)
\curveto(1.53,102.70386458)(2.025,102.59886458)(2.505,102.59886458)
\curveto(4.335,102.59886458)(5.385,103.96386458)(5.385,104.15886458)
\curveto(5.385,104.24886458)(5.34,104.32386458)(5.235,104.32386458)
\curveto(5.22,104.32386458)(5.19,104.32386458)(5.115,104.27886458)
\curveto(4.815,104.14386458)(4.08,103.84386458)(3.09,103.84386458)
\curveto(2.49,103.84386458)(1.8,103.94886458)(1.095,104.26386458)
\curveto(0.975,104.30886458)(0.945,104.30886458)(0.915,104.30886458)
\curveto(0.765,104.30886458)(0.765,104.18886458)(0.765,103.94886458)
\lineto(0.765,99.52386458)
\curveto(0.765,99.25386458)(0.765,99.13386458)(0.975,99.13386458)
\curveto(1.08,99.13386458)(1.11,99.17886458)(1.17,99.26886458)
\curveto(1.335,99.50886458)(1.89,100.31886458)(3.105,100.31886458)
\curveto(3.87,100.31886458)(4.245,99.62886458)(4.365,99.35886458)
\curveto(4.605,98.80386458)(4.635,98.21886458)(4.635,97.48386458)
\curveto(4.635,96.95886458)(4.635,96.05886458)(4.275,95.42886458)
\curveto(3.915,94.84386458)(3.375,94.45386458)(2.685,94.45386458)
\curveto(1.59,94.45386458)(0.735,95.24886458)(0.48,96.13386458)
\curveto(0.525,96.11886458)(0.57,96.10386458)(0.735,96.10386458)
\curveto(1.23,96.10386458)(1.485,96.47886458)(1.485,96.83886458)
\curveto(1.485,97.19886458)(1.23,97.57386458)(0.735,97.57386458)
\curveto(0.525,97.57386458)(-0,97.45386458)(-0,96.77886458)
\curveto(-0,95.48886458)(1.035,94.03386458)(2.715,94.03386458)
\curveto(4.44,94.03386458)(5.97,95.47386458)(5.97,97.37886458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.44,107.63886458)
\lineto(10.26,107.50386458)
\lineto(10.08,107.36886458)
\lineto(9.915,107.21886458)
\lineto(9.765,107.06886458)
\lineto(9.615,106.91886458)
\lineto(9.465,106.76886458)
\lineto(9.345,106.61886458)
\lineto(9.21,106.45386458)
\lineto(9.09,106.28886458)
\lineto(8.985,106.12386458)
\lineto(8.88,105.95886458)
\lineto(8.775,105.79386458)
\lineto(8.685,105.61386458)
\lineto(8.595,105.44886458)
\lineto(8.52,105.26886458)
\lineto(8.445,105.10386458)
\lineto(8.37,104.92386458)
\lineto(8.31,104.74386458)
\lineto(8.25,104.57886458)
\lineto(8.205,104.39886458)
\lineto(8.16,104.23386458)
\lineto(8.115,104.05386458)
\lineto(8.07,103.87386458)
\lineto(8.04,103.70886458)
\lineto(8.01,103.54386458)
\lineto(7.995,103.37886458)
\lineto(7.965,103.19886458)
\lineto(7.95,103.04886458)
\lineto(7.95,102.88386458)
\lineto(7.935,102.71886458)
\lineto(7.935,102.56886458)
\lineto(7.935,102.41886458)
\curveto(7.935,100.94886458)(8.37,98.65386458)(10.44,97.18386458)
\curveto(10.53,97.18386458)(10.65,97.18386458)(10.65,97.31886458)
\curveto(10.65,97.37886458)(10.62,97.39386458)(10.545,97.46886458)
\curveto(9.15,98.72886458)(8.64,100.49886458)(8.64,102.40386458)
\curveto(8.64,105.22386458)(9.72,106.60386458)(10.575,107.38386458)
\curveto(10.62,107.42886458)(10.65,107.45886458)(10.65,107.50386458)
\curveto(10.65,107.63886458)(10.53,107.63886458)(10.44,107.63886458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(10.44,107.63886458)
\lineto(10.26,107.50386458)
\lineto(10.08,107.36886458)
\lineto(9.915,107.21886458)
\lineto(9.765,107.06886458)
\lineto(9.615,106.91886458)
\lineto(9.465,106.76886458)
\lineto(9.345,106.61886458)
\lineto(9.21,106.45386458)
\lineto(9.09,106.28886458)
\lineto(8.985,106.12386458)
\lineto(8.88,105.95886458)
\lineto(8.775,105.79386458)
\lineto(8.685,105.61386458)
\lineto(8.595,105.44886458)
\lineto(8.52,105.26886458)
\lineto(8.445,105.10386458)
\lineto(8.37,104.92386458)
\lineto(8.31,104.74386458)
\lineto(8.25,104.57886458)
\lineto(8.205,104.39886458)
\lineto(8.16,104.23386458)
\lineto(8.115,104.05386458)
\lineto(8.07,103.87386458)
\lineto(8.04,103.70886458)
\lineto(8.01,103.54386458)
\lineto(7.995,103.37886458)
\lineto(7.965,103.19886458)
\lineto(7.95,103.04886458)
\lineto(7.95,102.88386458)
\lineto(7.935,102.71886458)
\lineto(7.935,102.56886458)
\lineto(7.935,102.41886458)
\curveto(7.935,100.94886458)(8.37,98.65386458)(10.44,97.18386458)
\curveto(10.53,97.18386458)(10.65,97.18386458)(10.65,97.31886458)
\curveto(10.65,97.37886458)(10.62,97.39386458)(10.545,97.46886458)
\curveto(9.15,98.72886458)(8.64,100.49886458)(8.64,102.40386458)
\curveto(8.64,105.22386458)(9.72,106.60386458)(10.575,107.38386458)
\curveto(10.62,107.42886458)(10.65,107.45886458)(10.65,107.50386458)
\curveto(10.65,107.63886458)(10.53,107.63886458)(10.44,107.63886458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.895,106.43886458)
\lineto(14.895,106.45386458)
\lineto(14.895,106.46886458)
\lineto(14.895,106.48386458)
\lineto(14.895,106.49886458)
\lineto(14.895,106.49886458)
\lineto(14.895,106.51386458)
\lineto(14.895,106.52886458)
\lineto(14.895,106.54386458)
\lineto(14.895,106.54386458)
\lineto(14.895,106.55886458)
\lineto(14.895,106.55886458)
\lineto(14.895,106.57386458)
\lineto(14.895,106.58886458)
\lineto(14.895,106.58886458)
\lineto(14.895,106.60386458)
\lineto(14.895,106.60386458)
\lineto(14.895,106.61886458)
\lineto(14.895,106.61886458)
\lineto(14.88,106.63386458)
\lineto(14.88,106.64886458)
\lineto(14.88,106.66386458)
\lineto(14.88,106.66386458)
\lineto(14.865,106.67886458)
\lineto(14.865,106.69386458)
\lineto(14.85,106.69386458)
\lineto(14.85,106.70886458)
\lineto(14.835,106.70886458)
\lineto(14.82,106.70886458)
\lineto(14.82,106.72386458)
\lineto(14.805,106.72386458)
\lineto(14.79,106.72386458)
\lineto(14.775,106.72386458)
\lineto(14.775,106.72386458)
\lineto(14.76,106.72386458)
\lineto(14.745,106.72386458)
\lineto(14.745,106.73886458)
\lineto(14.73,106.73886458)
\lineto(14.73,106.73886458)
\lineto(14.715,106.73886458)
\lineto(14.7,106.73886458)
\lineto(14.7,106.73886458)
\lineto(14.685,106.73886458)
\lineto(14.67,106.73886458)
\lineto(14.67,106.73886458)
\lineto(14.655,106.73886458)
\lineto(14.64,106.73886458)
\lineto(14.625,106.73886458)
\lineto(14.61,106.73886458)
\lineto(14.595,106.73886458)
\lineto(14.58,106.73886458)
\curveto(13.92,106.07886458)(12.96,106.06386458)(12.54,106.06386458)
\lineto(12.54,105.68886458)
\curveto(12.795,105.68886458)(13.47,105.68886458)(14.055,105.98886458)
\lineto(14.055,100.64886458)
\curveto(14.055,100.30386458)(14.055,100.16886458)(13.005,100.16886458)
\lineto(12.615,100.16886458)
\lineto(12.615,99.79386458)
\curveto(12.795,99.79386458)(14.085,99.83886458)(14.475,99.83886458)
\curveto(14.79,99.83886458)(16.11,99.79386458)(16.35,99.79386458)
\lineto(16.35,100.16886458)
\lineto(15.945,100.16886458)
\curveto(14.895,100.16886458)(14.895,100.30386458)(14.895,100.64886458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(14.895,106.43886458)
\lineto(14.895,106.45386458)
\lineto(14.895,106.46886458)
\lineto(14.895,106.48386458)
\lineto(14.895,106.49886458)
\lineto(14.895,106.49886458)
\lineto(14.895,106.51386458)
\lineto(14.895,106.52886458)
\lineto(14.895,106.54386458)
\lineto(14.895,106.54386458)
\lineto(14.895,106.55886458)
\lineto(14.895,106.55886458)
\lineto(14.895,106.57386458)
\lineto(14.895,106.58886458)
\lineto(14.895,106.58886458)
\lineto(14.895,106.60386458)
\lineto(14.895,106.60386458)
\lineto(14.895,106.61886458)
\lineto(14.895,106.61886458)
\lineto(14.88,106.63386458)
\lineto(14.88,106.64886458)
\lineto(14.88,106.66386458)
\lineto(14.88,106.66386458)
\lineto(14.865,106.67886458)
\lineto(14.865,106.69386458)
\lineto(14.85,106.69386458)
\lineto(14.85,106.70886458)
\lineto(14.835,106.70886458)
\lineto(14.82,106.70886458)
\lineto(14.82,106.72386458)
\lineto(14.805,106.72386458)
\lineto(14.79,106.72386458)
\lineto(14.775,106.72386458)
\lineto(14.775,106.72386458)
\lineto(14.76,106.72386458)
\lineto(14.745,106.72386458)
\lineto(14.745,106.73886458)
\lineto(14.73,106.73886458)
\lineto(14.73,106.73886458)
\lineto(14.715,106.73886458)
\lineto(14.7,106.73886458)
\lineto(14.7,106.73886458)
\lineto(14.685,106.73886458)
\lineto(14.67,106.73886458)
\lineto(14.67,106.73886458)
\lineto(14.655,106.73886458)
\lineto(14.64,106.73886458)
\lineto(14.625,106.73886458)
\lineto(14.61,106.73886458)
\lineto(14.595,106.73886458)
\lineto(14.58,106.73886458)
\curveto(13.92,106.07886458)(12.96,106.06386458)(12.54,106.06386458)
\lineto(12.54,105.68886458)
\curveto(12.795,105.68886458)(13.47,105.68886458)(14.055,105.98886458)
\lineto(14.055,100.64886458)
\curveto(14.055,100.30386458)(14.055,100.16886458)(13.005,100.16886458)
\lineto(12.615,100.16886458)
\lineto(12.615,99.79386458)
\curveto(12.795,99.79386458)(14.085,99.83886458)(14.475,99.83886458)
\curveto(14.79,99.83886458)(16.11,99.79386458)(16.35,99.79386458)
\lineto(16.35,100.16886458)
\lineto(15.945,100.16886458)
\curveto(14.895,100.16886458)(14.895,100.30386458)(14.895,100.64886458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.3,107.63886458)
\lineto(18.3,107.63886458)
\lineto(18.285,107.63886458)
\lineto(18.285,107.63886458)
\lineto(18.27,107.63886458)
\lineto(18.255,107.63886458)
\lineto(18.255,107.63886458)
\lineto(18.24,107.63886458)
\lineto(18.24,107.63886458)
\lineto(18.225,107.63886458)
\lineto(18.225,107.63886458)
\lineto(18.21,107.62386458)
\lineto(18.21,107.62386458)
\lineto(18.195,107.62386458)
\lineto(18.195,107.62386458)
\lineto(18.18,107.62386458)
\lineto(18.18,107.62386458)
\lineto(18.165,107.62386458)
\lineto(18.165,107.60886458)
\lineto(18.15,107.60886458)
\lineto(18.15,107.60886458)
\lineto(18.135,107.59386458)
\lineto(18.135,107.59386458)
\lineto(18.135,107.59386458)
\lineto(18.12,107.57886458)
\lineto(18.12,107.57886458)
\lineto(18.12,107.57886458)
\lineto(18.12,107.57886458)
\lineto(18.12,107.57886458)
\lineto(18.12,107.56386458)
\lineto(18.105,107.56386458)
\lineto(18.105,107.56386458)
\lineto(18.105,107.54886458)
\lineto(18.105,107.54886458)
\lineto(18.105,107.54886458)
\lineto(18.105,107.54886458)
\lineto(18.105,107.53386458)
\lineto(18.105,107.53386458)
\lineto(18.105,107.53386458)
\lineto(18.105,107.51886458)
\lineto(18.105,107.51886458)
\lineto(18.105,107.50386458)
\curveto(18.105,107.45886458)(18.135,107.42886458)(18.195,107.35386458)
\curveto(19.095,106.52886458)(20.1,105.11886458)(20.1,102.41886458)
\curveto(20.1,100.22886458)(19.425,98.57886458)(18.285,97.54386458)
\curveto(18.105,97.37886458)(18.105,97.36386458)(18.105,97.31886458)
\curveto(18.105,97.25886458)(18.135,97.18386458)(18.24,97.18386458)
\curveto(18.36,97.18386458)(19.35,97.87386458)(20.055,99.17886458)
\curveto(20.505,100.04886458)(20.805,101.17386458)(20.805,102.40386458)
\curveto(20.805,103.87386458)(20.37,106.16886458)(18.3,107.63886458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(18.3,107.63886458)
\lineto(18.3,107.63886458)
\lineto(18.285,107.63886458)
\lineto(18.285,107.63886458)
\lineto(18.27,107.63886458)
\lineto(18.255,107.63886458)
\lineto(18.255,107.63886458)
\lineto(18.24,107.63886458)
\lineto(18.24,107.63886458)
\lineto(18.225,107.63886458)
\lineto(18.225,107.63886458)
\lineto(18.21,107.62386458)
\lineto(18.21,107.62386458)
\lineto(18.195,107.62386458)
\lineto(18.195,107.62386458)
\lineto(18.18,107.62386458)
\lineto(18.18,107.62386458)
\lineto(18.165,107.62386458)
\lineto(18.165,107.60886458)
\lineto(18.15,107.60886458)
\lineto(18.15,107.60886458)
\lineto(18.135,107.59386458)
\lineto(18.135,107.59386458)
\lineto(18.135,107.59386458)
\lineto(18.12,107.57886458)
\lineto(18.12,107.57886458)
\lineto(18.12,107.57886458)
\lineto(18.12,107.57886458)
\lineto(18.12,107.57886458)
\lineto(18.12,107.56386458)
\lineto(18.105,107.56386458)
\lineto(18.105,107.56386458)
\lineto(18.105,107.54886458)
\lineto(18.105,107.54886458)
\lineto(18.105,107.54886458)
\lineto(18.105,107.54886458)
\lineto(18.105,107.53386458)
\lineto(18.105,107.53386458)
\lineto(18.105,107.53386458)
\lineto(18.105,107.51886458)
\lineto(18.105,107.51886458)
\lineto(18.105,107.50386458)
\curveto(18.105,107.45886458)(18.135,107.42886458)(18.195,107.35386458)
\curveto(19.095,106.52886458)(20.1,105.11886458)(20.1,102.41886458)
\curveto(20.1,100.22886458)(19.425,98.57886458)(18.285,97.54386458)
\curveto(18.105,97.37886458)(18.105,97.36386458)(18.105,97.31886458)
\curveto(18.105,97.25886458)(18.135,97.18386458)(18.24,97.18386458)
\curveto(18.36,97.18386458)(19.35,97.87386458)(20.055,99.17886458)
\curveto(20.505,100.04886458)(20.805,101.17386458)(20.805,102.40386458)
\curveto(20.805,103.87386458)(20.37,106.16886458)(18.3,107.63886458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.432725,205.21111958)
\lineto(55.432725,205.57111958)
\curveto(55.432725,209.35111958)(57.277725,209.89111958)(58.042725,209.89111958)
\curveto(58.402725,209.89111958)(59.032725,209.80111958)(59.362725,209.29111958)
\curveto(59.137725,209.29111958)(58.537725,209.29111958)(58.537725,208.61611958)
\curveto(58.537725,208.15111958)(58.897725,207.92611958)(59.227725,207.92611958)
\curveto(59.467725,207.92611958)(59.902725,208.06111958)(59.902725,208.64611958)
\curveto(59.902725,209.54611958)(59.257725,210.26611958)(58.012725,210.26611958)
\curveto(56.092725,210.26611958)(54.082725,208.33111958)(54.082725,205.03111958)
\curveto(54.082725,201.04111958)(55.807725,199.97611958)(57.202725,199.97611958)
\curveto(58.867725,199.97611958)(60.277725,201.38611958)(60.277725,203.36611958)
\curveto(60.277725,205.25611958)(58.957725,206.69611958)(57.292725,206.69611958)
\lineto(57.277725,206.35111958)
\curveto(57.517725,206.35111958)(58.207725,206.35111958)(58.672725,205.42111958)
\curveto(58.942725,204.86611958)(58.942725,204.10111958)(58.942725,203.36611958)
\curveto(58.942725,202.66111958)(58.942725,201.91111958)(58.687725,201.37111958)
\curveto(58.237725,200.47111958)(57.547725,200.39611958)(57.202725,200.39611958)
\lineto(57.202725,200.39611958)
\curveto(56.257725,200.39611958)(55.807725,201.29611958)(55.717725,201.52111958)
\curveto(55.447725,202.22611958)(55.447725,203.42611958)(55.447725,203.68111958)
\curveto(55.447725,204.85111958)(55.927725,206.35111958)(57.277725,206.35111958)
\lineto(57.292725,206.69611958)
\curveto(56.272725,206.69611958)(55.717725,205.93111958)(55.432725,205.21111958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(55.432725,205.21111958)
\lineto(55.432725,205.57111958)
\curveto(55.432725,209.35111958)(57.277725,209.89111958)(58.042725,209.89111958)
\curveto(58.402725,209.89111958)(59.032725,209.80111958)(59.362725,209.29111958)
\curveto(59.137725,209.29111958)(58.537725,209.29111958)(58.537725,208.61611958)
\curveto(58.537725,208.15111958)(58.897725,207.92611958)(59.227725,207.92611958)
\curveto(59.467725,207.92611958)(59.902725,208.06111958)(59.902725,208.64611958)
\curveto(59.902725,209.54611958)(59.257725,210.26611958)(58.012725,210.26611958)
\curveto(56.092725,210.26611958)(54.082725,208.33111958)(54.082725,205.03111958)
\curveto(54.082725,201.04111958)(55.807725,199.97611958)(57.202725,199.97611958)
\curveto(58.867725,199.97611958)(60.277725,201.38611958)(60.277725,203.36611958)
\curveto(60.277725,205.25611958)(58.957725,206.69611958)(57.292725,206.69611958)
\lineto(57.277725,206.35111958)
\curveto(57.517725,206.35111958)(58.207725,206.35111958)(58.672725,205.42111958)
\curveto(58.942725,204.86611958)(58.942725,204.10111958)(58.942725,203.36611958)
\curveto(58.942725,202.66111958)(58.942725,201.91111958)(58.687725,201.37111958)
\curveto(58.237725,200.47111958)(57.547725,200.39611958)(57.202725,200.39611958)
\lineto(57.202725,200.39611958)
\curveto(56.257725,200.39611958)(55.807725,201.29611958)(55.717725,201.52111958)
\curveto(55.447725,202.22611958)(55.447725,203.42611958)(55.447725,203.68111958)
\curveto(55.447725,204.85111958)(55.927725,206.35111958)(57.277725,206.35111958)
\lineto(57.292725,206.69611958)
\curveto(56.272725,206.69611958)(55.717725,205.93111958)(55.432725,205.21111958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.642725,213.58111958)
\lineto(64.462725,213.44611958)
\lineto(64.297725,213.31111958)
\lineto(64.132725,213.16111958)
\lineto(63.967725,213.01111958)
\lineto(63.817725,212.86111958)
\lineto(63.682725,212.71111958)
\lineto(63.547725,212.56111958)
\lineto(63.412725,212.39611958)
\lineto(63.292725,212.23111958)
\lineto(63.187725,212.06611958)
\lineto(63.082725,211.90111958)
\lineto(62.977725,211.73611958)
\lineto(62.887725,211.55611958)
\lineto(62.797725,211.39111958)
\lineto(62.722725,211.21111958)
\lineto(62.647725,211.04611958)
\lineto(62.572725,210.86611958)
\lineto(62.512725,210.68611958)
\lineto(62.452725,210.52111958)
\lineto(62.407725,210.34111958)
\lineto(62.362725,210.17611958)
\lineto(62.317725,209.99611958)
\lineto(62.287725,209.81611958)
\lineto(62.242725,209.65111958)
\lineto(62.227725,209.48611958)
\lineto(62.197725,209.32111958)
\lineto(62.182725,209.14111958)
\lineto(62.167725,208.99111958)
\lineto(62.152725,208.82611958)
\lineto(62.137725,208.66111958)
\lineto(62.137725,208.51111958)
\lineto(62.137725,208.36111958)
\curveto(62.137725,206.89111958)(62.572725,204.59611958)(64.642725,203.12611958)
\curveto(64.732725,203.12611958)(64.852725,203.12611958)(64.852725,203.26111958)
\curveto(64.852725,203.32111958)(64.822725,203.33611958)(64.747725,203.41111958)
\curveto(63.352725,204.67111958)(62.842725,206.44111958)(62.842725,208.34611958)
\curveto(62.842725,211.16611958)(63.922725,212.54611958)(64.777725,213.32611958)
\curveto(64.822725,213.37111958)(64.852725,213.40111958)(64.852725,213.44611958)
\curveto(64.852725,213.58111958)(64.732725,213.58111958)(64.642725,213.58111958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(64.642725,213.58111958)
\lineto(64.462725,213.44611958)
\lineto(64.297725,213.31111958)
\lineto(64.132725,213.16111958)
\lineto(63.967725,213.01111958)
\lineto(63.817725,212.86111958)
\lineto(63.682725,212.71111958)
\lineto(63.547725,212.56111958)
\lineto(63.412725,212.39611958)
\lineto(63.292725,212.23111958)
\lineto(63.187725,212.06611958)
\lineto(63.082725,211.90111958)
\lineto(62.977725,211.73611958)
\lineto(62.887725,211.55611958)
\lineto(62.797725,211.39111958)
\lineto(62.722725,211.21111958)
\lineto(62.647725,211.04611958)
\lineto(62.572725,210.86611958)
\lineto(62.512725,210.68611958)
\lineto(62.452725,210.52111958)
\lineto(62.407725,210.34111958)
\lineto(62.362725,210.17611958)
\lineto(62.317725,209.99611958)
\lineto(62.287725,209.81611958)
\lineto(62.242725,209.65111958)
\lineto(62.227725,209.48611958)
\lineto(62.197725,209.32111958)
\lineto(62.182725,209.14111958)
\lineto(62.167725,208.99111958)
\lineto(62.152725,208.82611958)
\lineto(62.137725,208.66111958)
\lineto(62.137725,208.51111958)
\lineto(62.137725,208.36111958)
\curveto(62.137725,206.89111958)(62.572725,204.59611958)(64.642725,203.12611958)
\curveto(64.732725,203.12611958)(64.852725,203.12611958)(64.852725,203.26111958)
\curveto(64.852725,203.32111958)(64.822725,203.33611958)(64.747725,203.41111958)
\curveto(63.352725,204.67111958)(62.842725,206.44111958)(62.842725,208.34611958)
\curveto(62.842725,211.16611958)(63.922725,212.54611958)(64.777725,213.32611958)
\curveto(64.822725,213.37111958)(64.852725,213.40111958)(64.852725,213.44611958)
\curveto(64.852725,213.58111958)(64.732725,213.58111958)(64.642725,213.58111958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.112725,212.38111958)
\lineto(69.112725,212.39611958)
\lineto(69.112725,212.41111958)
\lineto(69.112725,212.42611958)
\lineto(69.112725,212.44111958)
\lineto(69.112725,212.44111958)
\lineto(69.112725,212.45611958)
\lineto(69.112725,212.47111958)
\lineto(69.112725,212.48611958)
\lineto(69.097725,212.48611958)
\lineto(69.097725,212.50111958)
\lineto(69.097725,212.50111958)
\lineto(69.097725,212.51611958)
\lineto(69.097725,212.53111958)
\lineto(69.097725,212.53111958)
\lineto(69.097725,212.54611958)
\lineto(69.097725,212.54611958)
\lineto(69.097725,212.56111958)
\lineto(69.097725,212.56111958)
\lineto(69.097725,212.57611958)
\lineto(69.082725,212.59111958)
\lineto(69.082725,212.60611958)
\lineto(69.082725,212.60611958)
\lineto(69.067725,212.62111958)
\lineto(69.067725,212.63611958)
\lineto(69.052725,212.63611958)
\lineto(69.052725,212.65111958)
\lineto(69.037725,212.65111958)
\lineto(69.037725,212.65111958)
\lineto(69.022725,212.66611958)
\lineto(69.007725,212.66611958)
\lineto(68.992725,212.66611958)
\lineto(68.977725,212.66611958)
\lineto(68.977725,212.66611958)
\lineto(68.962725,212.66611958)
\lineto(68.962725,212.66611958)
\lineto(68.947725,212.68111958)
\lineto(68.932725,212.68111958)
\lineto(68.932725,212.68111958)
\lineto(68.917725,212.68111958)
\lineto(68.917725,212.68111958)
\lineto(68.902725,212.68111958)
\lineto(68.887725,212.68111958)
\lineto(68.872725,212.68111958)
\lineto(68.872725,212.68111958)
\lineto(68.857725,212.68111958)
\lineto(68.842725,212.68111958)
\lineto(68.827725,212.68111958)
\lineto(68.812725,212.68111958)
\lineto(68.812725,212.68111958)
\lineto(68.797725,212.68111958)
\curveto(68.122725,212.02111958)(67.177725,212.00611958)(66.742725,212.00611958)
\lineto(66.742725,211.63111958)
\curveto(66.997725,211.63111958)(67.687725,211.63111958)(68.257725,211.93111958)
\lineto(68.257725,206.59111958)
\curveto(68.257725,206.24611958)(68.257725,206.11111958)(67.207725,206.11111958)
\lineto(66.817725,206.11111958)
\lineto(66.817725,205.73611958)
\curveto(66.997725,205.73611958)(68.287725,205.78111958)(68.677725,205.78111958)
\curveto(69.007725,205.78111958)(70.327725,205.73611958)(70.552725,205.73611958)
\lineto(70.552725,206.11111958)
\lineto(70.147725,206.11111958)
\curveto(69.112725,206.11111958)(69.112725,206.24611958)(69.112725,206.59111958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(69.112725,212.38111958)
\lineto(69.112725,212.39611958)
\lineto(69.112725,212.41111958)
\lineto(69.112725,212.42611958)
\lineto(69.112725,212.44111958)
\lineto(69.112725,212.44111958)
\lineto(69.112725,212.45611958)
\lineto(69.112725,212.47111958)
\lineto(69.112725,212.48611958)
\lineto(69.097725,212.48611958)
\lineto(69.097725,212.50111958)
\lineto(69.097725,212.50111958)
\lineto(69.097725,212.51611958)
\lineto(69.097725,212.53111958)
\lineto(69.097725,212.53111958)
\lineto(69.097725,212.54611958)
\lineto(69.097725,212.54611958)
\lineto(69.097725,212.56111958)
\lineto(69.097725,212.56111958)
\lineto(69.097725,212.57611958)
\lineto(69.082725,212.59111958)
\lineto(69.082725,212.60611958)
\lineto(69.082725,212.60611958)
\lineto(69.067725,212.62111958)
\lineto(69.067725,212.63611958)
\lineto(69.052725,212.63611958)
\lineto(69.052725,212.65111958)
\lineto(69.037725,212.65111958)
\lineto(69.037725,212.65111958)
\lineto(69.022725,212.66611958)
\lineto(69.007725,212.66611958)
\lineto(68.992725,212.66611958)
\lineto(68.977725,212.66611958)
\lineto(68.977725,212.66611958)
\lineto(68.962725,212.66611958)
\lineto(68.962725,212.66611958)
\lineto(68.947725,212.68111958)
\lineto(68.932725,212.68111958)
\lineto(68.932725,212.68111958)
\lineto(68.917725,212.68111958)
\lineto(68.917725,212.68111958)
\lineto(68.902725,212.68111958)
\lineto(68.887725,212.68111958)
\lineto(68.872725,212.68111958)
\lineto(68.872725,212.68111958)
\lineto(68.857725,212.68111958)
\lineto(68.842725,212.68111958)
\lineto(68.827725,212.68111958)
\lineto(68.812725,212.68111958)
\lineto(68.812725,212.68111958)
\lineto(68.797725,212.68111958)
\curveto(68.122725,212.02111958)(67.177725,212.00611958)(66.742725,212.00611958)
\lineto(66.742725,211.63111958)
\curveto(66.997725,211.63111958)(67.687725,211.63111958)(68.257725,211.93111958)
\lineto(68.257725,206.59111958)
\curveto(68.257725,206.24611958)(68.257725,206.11111958)(67.207725,206.11111958)
\lineto(66.817725,206.11111958)
\lineto(66.817725,205.73611958)
\curveto(66.997725,205.73611958)(68.287725,205.78111958)(68.677725,205.78111958)
\curveto(69.007725,205.78111958)(70.327725,205.73611958)(70.552725,205.73611958)
\lineto(70.552725,206.11111958)
\lineto(70.147725,206.11111958)
\curveto(69.112725,206.11111958)(69.112725,206.24611958)(69.112725,206.59111958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.502725,213.58111958)
\lineto(72.487725,213.58111958)
\lineto(72.487725,213.58111958)
\lineto(72.472725,213.58111958)
\lineto(72.472725,213.58111958)
\lineto(72.457725,213.58111958)
\lineto(72.442725,213.58111958)
\lineto(72.442725,213.58111958)
\lineto(72.427725,213.58111958)
\lineto(72.427725,213.58111958)
\lineto(72.412725,213.58111958)
\lineto(72.412725,213.56611958)
\lineto(72.397725,213.56611958)
\lineto(72.397725,213.56611958)
\lineto(72.382725,213.56611958)
\lineto(72.382725,213.56611958)
\lineto(72.367725,213.56611958)
\lineto(72.367725,213.56611958)
\lineto(72.352725,213.55111958)
\lineto(72.352725,213.55111958)
\lineto(72.337725,213.55111958)
\lineto(72.337725,213.53611958)
\lineto(72.322725,213.53611958)
\lineto(72.322725,213.53611958)
\lineto(72.322725,213.52111958)
\lineto(72.322725,213.52111958)
\lineto(72.322725,213.52111958)
\lineto(72.307725,213.52111958)
\lineto(72.307725,213.52111958)
\lineto(72.307725,213.50611958)
\lineto(72.307725,213.50611958)
\lineto(72.307725,213.50611958)
\lineto(72.307725,213.49111958)
\lineto(72.307725,213.49111958)
\lineto(72.307725,213.49111958)
\lineto(72.307725,213.49111958)
\lineto(72.292725,213.47611958)
\lineto(72.292725,213.47611958)
\lineto(72.292725,213.47611958)
\lineto(72.292725,213.46111958)
\lineto(72.292725,213.46111958)
\lineto(72.292725,213.44611958)
\curveto(72.292725,213.40111958)(72.322725,213.37111958)(72.397725,213.29611958)
\curveto(73.297725,212.47111958)(74.287725,211.06111958)(74.287725,208.36111958)
\curveto(74.287725,206.17111958)(73.612725,204.52111958)(72.487725,203.48611958)
\curveto(72.307725,203.32111958)(72.292725,203.30611958)(72.292725,203.26111958)
\curveto(72.292725,203.20111958)(72.322725,203.12611958)(72.427725,203.12611958)
\curveto(72.562725,203.12611958)(73.552725,203.81611958)(74.242725,205.12111958)
\curveto(74.707725,205.99111958)(75.007725,207.11611958)(75.007725,208.34611958)
\curveto(75.007725,209.81611958)(74.572725,212.11111958)(72.502725,213.58111958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(72.502725,213.58111958)
\lineto(72.487725,213.58111958)
\lineto(72.487725,213.58111958)
\lineto(72.472725,213.58111958)
\lineto(72.472725,213.58111958)
\lineto(72.457725,213.58111958)
\lineto(72.442725,213.58111958)
\lineto(72.442725,213.58111958)
\lineto(72.427725,213.58111958)
\lineto(72.427725,213.58111958)
\lineto(72.412725,213.58111958)
\lineto(72.412725,213.56611958)
\lineto(72.397725,213.56611958)
\lineto(72.397725,213.56611958)
\lineto(72.382725,213.56611958)
\lineto(72.382725,213.56611958)
\lineto(72.367725,213.56611958)
\lineto(72.367725,213.56611958)
\lineto(72.352725,213.55111958)
\lineto(72.352725,213.55111958)
\lineto(72.337725,213.55111958)
\lineto(72.337725,213.53611958)
\lineto(72.322725,213.53611958)
\lineto(72.322725,213.53611958)
\lineto(72.322725,213.52111958)
\lineto(72.322725,213.52111958)
\lineto(72.322725,213.52111958)
\lineto(72.307725,213.52111958)
\lineto(72.307725,213.52111958)
\lineto(72.307725,213.50611958)
\lineto(72.307725,213.50611958)
\lineto(72.307725,213.50611958)
\lineto(72.307725,213.49111958)
\lineto(72.307725,213.49111958)
\lineto(72.307725,213.49111958)
\lineto(72.307725,213.49111958)
\lineto(72.292725,213.47611958)
\lineto(72.292725,213.47611958)
\lineto(72.292725,213.47611958)
\lineto(72.292725,213.46111958)
\lineto(72.292725,213.46111958)
\lineto(72.292725,213.44611958)
\curveto(72.292725,213.40111958)(72.322725,213.37111958)(72.397725,213.29611958)
\curveto(73.297725,212.47111958)(74.287725,211.06111958)(74.287725,208.36111958)
\curveto(74.287725,206.17111958)(73.612725,204.52111958)(72.487725,203.48611958)
\curveto(72.307725,203.32111958)(72.292725,203.30611958)(72.292725,203.26111958)
\curveto(72.292725,203.20111958)(72.322725,203.12611958)(72.427725,203.12611958)
\curveto(72.562725,203.12611958)(73.552725,203.81611958)(74.242725,205.12111958)
\curveto(74.707725,205.99111958)(75.007725,207.11611958)(75.007725,208.34611958)
\curveto(75.007725,209.81611958)(74.572725,212.11111958)(72.502725,213.58111958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.02843332,linecolor=curcolor]
{
\newpath
\moveto(173.258066,194.82634458)
\lineto(122.063126,204.56059458)
\lineto(121.702606,203.47901458)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.02843332,linecolor=curcolor]
{
\newpath
\moveto(40.223325,156.97092458)
\lineto(73.031356,189.41842458)
\lineto(75.915576,190.86053458)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.02843332,linecolor=curcolor]
{
\newpath
\moveto(26.883801,109.74178458)
\lineto(211.474016,162.37883458)
\lineto(212.195066,159.85514458)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.02843332,linecolor=curcolor]
{
\newpath
\moveto(216.521396,71.88637458)
\lineto(228.058286,117.31287458)
\lineto(229.500396,115.51022458)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.02843332,linecolor=curcolor]
{
\newpath
\moveto(180.829156,35.83359458)
\lineto(43.10755,65.03635458)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.02843332,linecolor=curcolor]
{
\newpath
\moveto(132.518426,22.13354458)
\lineto(79.881376,31.86779458)
}
}
\end{pspicture}


==> handshakeD3_1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
\begin{pspicture}(198.1771698,186.08328247)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.52840196,171.7261636)
\curveto(100.52840196,169.84059398)(98.99984576,168.31203779)(97.11427614,168.31203779)
\curveto(95.22870652,168.31203779)(93.70015032,169.84059398)(93.70015032,171.7261636)
\curveto(93.70015032,173.61173322)(95.22870652,175.14028942)(97.11427614,175.14028942)
\curveto(98.99984576,175.14028942)(100.52840196,173.61173322)(100.52840196,171.7261636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(100.52840196,171.7261636)
\curveto(100.52840196,169.84059398)(98.99984576,168.31203779)(97.11427614,168.31203779)
\curveto(95.22870652,168.31203779)(93.70015032,169.84059398)(93.70015032,171.7261636)
\curveto(93.70015032,173.61173322)(95.22870652,175.14028942)(97.11427614,175.14028942)
\curveto(98.99984576,175.14028942)(100.52840196,173.61173322)(100.52840196,171.7261636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.13786796,93.20449333)
\curveto(124.13786796,91.31892371)(122.60931176,89.79036752)(120.72374214,89.79036752)
\curveto(118.83817252,89.79036752)(117.30961632,91.31892371)(117.30961632,93.20449333)
\curveto(117.30961632,95.09006295)(118.83817252,96.61861915)(120.72374214,96.61861915)
\curveto(122.60931176,96.61861915)(124.13786796,95.09006295)(124.13786796,93.20449333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(124.13786796,93.20449333)
\curveto(124.13786796,91.31892371)(122.60931176,89.79036752)(120.72374214,89.79036752)
\curveto(118.83817252,89.79036752)(117.30961632,91.31892371)(117.30961632,93.20449333)
\curveto(117.30961632,95.09006295)(118.83817252,96.61861915)(120.72374214,96.61861915)
\curveto(122.60931176,96.61861915)(124.13786796,95.09006295)(124.13786796,93.20449333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.02571896,153.9582036)
\curveto(168.02571896,152.07263398)(166.49716276,150.54407779)(164.61159314,150.54407779)
\curveto(162.72602352,150.54407779)(161.19746732,152.07263398)(161.19746732,153.9582036)
\curveto(161.19746732,155.84377322)(162.72602352,157.37232942)(164.61159314,157.37232942)
\curveto(166.49716276,157.37232942)(168.02571896,155.84377322)(168.02571896,153.9582036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(168.02571896,153.9582036)
\curveto(168.02571896,152.07263398)(166.49716276,150.54407779)(164.61159314,150.54407779)
\curveto(162.72602352,150.54407779)(161.19746732,152.07263398)(161.19746732,153.9582036)
\curveto(161.19746732,155.84377322)(162.72602352,157.37232942)(164.61159314,157.37232942)
\curveto(166.49716276,157.37232942)(168.02571896,155.84377322)(168.02571896,153.9582036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.65453796,96.3050233)
\curveto(191.65453796,94.41945368)(190.12598176,92.89089749)(188.24041214,92.89089749)
\curveto(186.35484252,92.89089749)(184.82628632,94.41945368)(184.82628632,96.3050233)
\curveto(184.82628632,98.19059292)(186.35484252,99.71914912)(188.24041214,99.71914912)
\curveto(190.12598176,99.71914912)(191.65453796,98.19059292)(191.65453796,96.3050233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(191.65453796,96.3050233)
\curveto(191.65453796,94.41945368)(190.12598176,92.89089749)(188.24041214,92.89089749)
\curveto(186.35484252,92.89089749)(184.82628632,94.41945368)(184.82628632,96.3050233)
\curveto(184.82628632,98.19059292)(186.35484252,99.71914912)(188.24041214,99.71914912)
\curveto(190.12598176,99.71914912)(191.65453796,98.19059292)(191.65453796,96.3050233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.69518896,36.9347036)
\curveto(167.69518896,35.04913398)(166.16663276,33.52057779)(164.28106314,33.52057779)
\curveto(162.39549352,33.52057779)(160.86693732,35.04913398)(160.86693732,36.9347036)
\curveto(160.86693732,38.82027322)(162.39549352,40.34882942)(164.28106314,40.34882942)
\curveto(166.16663276,40.34882942)(167.69518896,38.82027322)(167.69518896,36.9347036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(167.69518896,36.9347036)
\curveto(167.69518896,35.04913398)(166.16663276,33.52057779)(164.28106314,33.52057779)
\curveto(162.39549352,33.52057779)(160.86693732,35.04913398)(160.86693732,36.9347036)
\curveto(160.86693732,38.82027322)(162.39549352,40.34882942)(164.28106314,40.34882942)
\curveto(166.16663276,40.34882942)(167.69518896,38.82027322)(167.69518896,36.9347036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.00379196,79.3786916)
\curveto(104.00379196,77.49312198)(102.47523576,75.96456579)(100.58966614,75.96456579)
\curveto(98.70409652,75.96456579)(97.17554032,77.49312198)(97.17554032,79.3786916)
\curveto(97.17554032,81.26426122)(98.70409652,82.79281742)(100.58966614,82.79281742)
\curveto(102.47523576,82.79281742)(104.00379196,81.26426122)(104.00379196,79.3786916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(104.00379196,79.3786916)
\curveto(104.00379196,77.49312198)(102.47523576,75.96456579)(100.58966614,75.96456579)
\curveto(98.70409652,75.96456579)(97.17554032,77.49312198)(97.17554032,79.3786916)
\curveto(97.17554032,81.26426122)(98.70409652,82.79281742)(100.58966614,82.79281742)
\curveto(102.47523576,82.79281742)(104.00379196,81.26426122)(104.00379196,79.3786916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.09474796,14.9867536)
\curveto(109.09474796,13.10118398)(107.56619176,11.57262779)(105.68062214,11.57262779)
\curveto(103.79505252,11.57262779)(102.26649632,13.10118398)(102.26649632,14.9867536)
\curveto(102.26649632,16.87232322)(103.79505252,18.40087942)(105.68062214,18.40087942)
\curveto(107.56619176,18.40087942)(109.09474796,16.87232322)(109.09474796,14.9867536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(109.09474796,14.9867536)
\curveto(109.09474796,13.10118398)(107.56619176,11.57262779)(105.68062214,11.57262779)
\curveto(103.79505252,11.57262779)(102.26649632,13.10118398)(102.26649632,14.9867536)
\curveto(102.26649632,16.87232322)(103.79505252,18.40087942)(105.68062214,18.40087942)
\curveto(107.56619176,18.40087942)(109.09474796,16.87232322)(109.09474796,14.9867536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.55426196,31.4729036)
\curveto(40.55426196,29.58733398)(39.02570576,28.05877779)(37.14013614,28.05877779)
\curveto(35.25456652,28.05877779)(33.72601032,29.58733398)(33.72601032,31.4729036)
\curveto(33.72601032,33.35847322)(35.25456652,34.88702942)(37.14013614,34.88702942)
\curveto(39.02570576,34.88702942)(40.55426196,33.35847322)(40.55426196,31.4729036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(40.55426196,31.4729036)
\curveto(40.55426196,29.58733398)(39.02570576,28.05877779)(37.14013614,28.05877779)
\curveto(35.25456652,28.05877779)(33.72601032,29.58733398)(33.72601032,31.4729036)
\curveto(33.72601032,33.35847322)(35.25456652,34.88702942)(37.14013614,34.88702942)
\curveto(39.02570576,34.88702942)(40.55426196,33.35847322)(40.55426196,31.4729036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.67116196,94.8571433)
\curveto(86.67116196,92.97157368)(85.14260576,91.44301749)(83.25703614,91.44301749)
\curveto(81.37146652,91.44301749)(79.84291032,92.97157368)(79.84291032,94.8571433)
\curveto(79.84291032,96.74271292)(81.37146652,98.27126912)(83.25703614,98.27126912)
\curveto(85.14260576,98.27126912)(86.67116196,96.74271292)(86.67116196,94.8571433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(86.67116196,94.8571433)
\curveto(86.67116196,92.97157368)(85.14260576,91.44301749)(83.25703614,91.44301749)
\curveto(81.37146652,91.44301749)(79.84291032,92.97157368)(79.84291032,94.8571433)
\curveto(79.84291032,96.74271292)(81.37146652,98.27126912)(83.25703614,98.27126912)
\curveto(85.14260576,98.27126912)(86.67116196,96.74271292)(86.67116196,94.8571433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.46522196,90.4078933)
\curveto(18.46522196,88.52232368)(16.93666576,86.99376749)(15.05109614,86.99376749)
\curveto(13.16552652,86.99376749)(11.63697032,88.52232368)(11.63697032,90.4078933)
\curveto(11.63697032,92.29346292)(13.16552652,93.82201912)(15.05109614,93.82201912)
\curveto(16.93666576,93.82201912)(18.46522196,92.29346292)(18.46522196,90.4078933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(18.46522196,90.4078933)
\curveto(18.46522196,88.52232368)(16.93666576,86.99376749)(15.05109614,86.99376749)
\curveto(13.16552652,86.99376749)(11.63697032,88.52232368)(11.63697032,90.4078933)
\curveto(11.63697032,92.29346292)(13.16552652,93.82201912)(15.05109614,93.82201912)
\curveto(16.93666576,93.82201912)(18.46522196,92.29346292)(18.46522196,90.4078933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.23582196,148.8349936)
\curveto(40.23582196,146.94942398)(38.70726576,145.42086779)(36.82169614,145.42086779)
\curveto(34.93612652,145.42086779)(33.40757032,146.94942398)(33.40757032,148.8349936)
\curveto(33.40757032,150.72056322)(34.93612652,152.24911942)(36.82169614,152.24911942)
\curveto(38.70726576,152.24911942)(40.23582196,150.72056322)(40.23582196,148.8349936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(40.23582196,148.8349936)
\curveto(40.23582196,146.94942398)(38.70726576,145.42086779)(36.82169614,145.42086779)
\curveto(34.93612652,145.42086779)(33.40757032,146.94942398)(33.40757032,148.8349936)
\curveto(33.40757032,150.72056322)(34.93612652,152.24911942)(36.82169614,152.24911942)
\curveto(38.70726576,152.24911942)(40.23582196,150.72056322)(40.23582196,148.8349936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.82134796,109.6664626)
\curveto(106.82134796,107.78089298)(105.29279176,106.25233679)(103.40722214,106.25233679)
\curveto(101.52165252,106.25233679)(99.99309632,107.78089298)(99.99309632,109.6664626)
\curveto(99.99309632,111.55203222)(101.52165252,113.08058842)(103.40722214,113.08058842)
\curveto(105.29279176,113.08058842)(106.82134796,111.55203222)(106.82134796,109.6664626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(106.82134796,109.6664626)
\curveto(106.82134796,107.78089298)(105.29279176,106.25233679)(103.40722214,106.25233679)
\curveto(101.52165252,106.25233679)(99.99309632,107.78089298)(99.99309632,109.6664626)
\curveto(99.99309632,111.55203222)(101.52165252,113.08058842)(103.40722214,113.08058842)
\curveto(105.29279176,113.08058842)(106.82134796,111.55203222)(106.82134796,109.6664626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.37056,182.73336347)
\lineto(103.37056,182.74435347)
\lineto(103.37056,182.75534347)
\lineto(103.37056,182.76633347)
\lineto(103.37056,182.77732347)
\lineto(103.37056,182.78831347)
\lineto(103.37056,182.79930347)
\lineto(103.37056,182.81029347)
\lineto(103.37056,182.82128347)
\lineto(103.37056,182.83227347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.85425347)
\lineto(103.37056,182.86524347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.88722347)
\lineto(103.37056,182.89821347)
\lineto(103.37056,182.89821347)
\lineto(103.35956,182.90920347)
\lineto(103.35956,182.93118347)
\lineto(103.35956,182.94217347)
\lineto(103.35956,182.95316347)
\lineto(103.34856,182.95316347)
\lineto(103.34856,182.96415347)
\lineto(103.33756,182.97514347)
\lineto(103.33756,182.97514347)
\lineto(103.32656,182.98613347)
\lineto(103.31556,182.98613347)
\lineto(103.31556,182.99712347)
\lineto(103.30456,182.99712347)
\lineto(103.29356,182.99712347)
\lineto(103.29356,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.27156,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.23856,183.00811347)
\lineto(103.22756,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.20556,183.01910347)
\lineto(103.19456,183.01910347)
\lineto(103.18356,183.01910347)
\lineto(103.17256,183.01910347)
\lineto(103.16156,183.01910347)
\lineto(103.15056,183.01910347)
\lineto(103.13956,183.01910347)
\lineto(103.12856,183.01910347)
\lineto(103.11756,183.01910347)
\curveto(102.43626,182.31582147)(101.48023,182.31582147)(101.12859,182.31582147)
\lineto(101.12859,181.97516947)
\curveto(101.34837,181.97516947)(101.9967,181.97516947)(102.55713,182.26087847)
\lineto(102.55713,176.59066847)
\curveto(102.55713,176.19507247)(102.52413,176.06320747)(101.54616,176.06320747)
\lineto(101.19452,176.06320747)
\lineto(101.19452,175.72255547)
\curveto(101.57913,175.75552547)(102.52417,175.75552547)(102.96372,175.75552547)
\curveto(103.40327,175.75552547)(104.35929,175.75552547)(104.7439,175.72255547)
\lineto(104.7439,176.06320747)
\lineto(104.39226,176.06320747)
\curveto(103.40327,176.06320747)(103.3703,176.18408447)(103.3703,176.59066847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(103.37056,182.73336347)
\lineto(103.37056,182.74435347)
\lineto(103.37056,182.75534347)
\lineto(103.37056,182.76633347)
\lineto(103.37056,182.77732347)
\lineto(103.37056,182.78831347)
\lineto(103.37056,182.79930347)
\lineto(103.37056,182.81029347)
\lineto(103.37056,182.82128347)
\lineto(103.37056,182.83227347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.85425347)
\lineto(103.37056,182.86524347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.88722347)
\lineto(103.37056,182.89821347)
\lineto(103.37056,182.89821347)
\lineto(103.35956,182.90920347)
\lineto(103.35956,182.93118347)
\lineto(103.35956,182.94217347)
\lineto(103.35956,182.95316347)
\lineto(103.34856,182.95316347)
\lineto(103.34856,182.96415347)
\lineto(103.33756,182.97514347)
\lineto(103.33756,182.97514347)
\lineto(103.32656,182.98613347)
\lineto(103.31556,182.98613347)
\lineto(103.31556,182.99712347)
\lineto(103.30456,182.99712347)
\lineto(103.29356,182.99712347)
\lineto(103.29356,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.27156,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.23856,183.00811347)
\lineto(103.22756,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.20556,183.01910347)
\lineto(103.19456,183.01910347)
\lineto(103.18356,183.01910347)
\lineto(103.17256,183.01910347)
\lineto(103.16156,183.01910347)
\lineto(103.15056,183.01910347)
\lineto(103.13956,183.01910347)
\lineto(103.12856,183.01910347)
\lineto(103.11756,183.01910347)
\curveto(102.43626,182.31582147)(101.48023,182.31582147)(101.12859,182.31582147)
\lineto(101.12859,181.97516947)
\curveto(101.34837,181.97516947)(101.9967,181.97516947)(102.55713,182.26087847)
\lineto(102.55713,176.59066847)
\curveto(102.55713,176.19507247)(102.52413,176.06320747)(101.54616,176.06320747)
\lineto(101.19452,176.06320747)
\lineto(101.19452,175.72255547)
\curveto(101.57913,175.75552547)(102.52417,175.75552547)(102.96372,175.75552547)
\curveto(103.40327,175.75552547)(104.35929,175.75552547)(104.7439,175.72255547)
\lineto(104.7439,176.06320747)
\lineto(104.39226,176.06320747)
\curveto(103.40327,176.06320747)(103.3703,176.18408447)(103.3703,176.59066847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.34848,185.4475915)
\lineto(108.21661,185.3486915)
\lineto(108.08475,185.2497915)
\lineto(107.96387,185.1399035)
\lineto(107.85398,185.03001547)
\lineto(107.74409,184.92012847)
\lineto(107.63421,184.81024047)
\lineto(107.53531,184.70035247)
\lineto(107.44741,184.57947547)
\lineto(107.35951,184.45859947)
\lineto(107.27161,184.33772247)
\lineto(107.19471,184.21684647)
\lineto(107.12881,184.09596947)
\lineto(107.05191,183.96410447)
\lineto(106.99701,183.84322747)
\lineto(106.93111,183.71136247)
\lineto(106.87621,183.59048647)
\lineto(106.83221,183.45862047)
\lineto(106.78831,183.32675547)
\lineto(106.74431,183.20587847)
\lineto(106.70031,183.07401347)
\lineto(106.66731,182.95313747)
\lineto(106.64531,182.82127147)
\lineto(106.61231,182.68940647)
\lineto(106.59031,182.56852947)
\lineto(106.56831,182.44765347)
\lineto(106.54631,182.32677647)
\lineto(106.53531,182.19491147)
\lineto(106.52431,182.08502347)
\lineto(106.51331,181.96414747)
\lineto(106.51331,181.84327047)
\lineto(106.51331,181.73338247)
\lineto(106.50231,181.62349547)
\curveto(106.50231,180.54659447)(106.83197,178.86531147)(108.34841,177.78841147)
\curveto(108.40331,177.78841147)(108.50226,177.78841147)(108.50226,177.88731147)
\curveto(108.50226,177.93127147)(108.48026,177.94225147)(108.42536,177.99719947)
\curveto(107.4034,178.92025647)(107.02978,180.21693247)(107.02978,181.61250747)
\curveto(107.02978,183.67839747)(107.82097,184.68936447)(108.44733,185.2607815)
\curveto(108.48033,185.2937515)(108.50223,185.3157215)(108.50223,185.3486915)
\curveto(108.50223,185.4475915)(108.40333,185.4475915)(108.34839,185.4475915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(108.34848,185.4475915)
\lineto(108.21661,185.3486915)
\lineto(108.08475,185.2497915)
\lineto(107.96387,185.1399035)
\lineto(107.85398,185.03001547)
\lineto(107.74409,184.92012847)
\lineto(107.63421,184.81024047)
\lineto(107.53531,184.70035247)
\lineto(107.44741,184.57947547)
\lineto(107.35951,184.45859947)
\lineto(107.27161,184.33772247)
\lineto(107.19471,184.21684647)
\lineto(107.12881,184.09596947)
\lineto(107.05191,183.96410447)
\lineto(106.99701,183.84322747)
\lineto(106.93111,183.71136247)
\lineto(106.87621,183.59048647)
\lineto(106.83221,183.45862047)
\lineto(106.78831,183.32675547)
\lineto(106.74431,183.20587847)
\lineto(106.70031,183.07401347)
\lineto(106.66731,182.95313747)
\lineto(106.64531,182.82127147)
\lineto(106.61231,182.68940647)
\lineto(106.59031,182.56852947)
\lineto(106.56831,182.44765347)
\lineto(106.54631,182.32677647)
\lineto(106.53531,182.19491147)
\lineto(106.52431,182.08502347)
\lineto(106.51331,181.96414747)
\lineto(106.51331,181.84327047)
\lineto(106.51331,181.73338247)
\lineto(106.50231,181.62349547)
\curveto(106.50231,180.54659447)(106.83197,178.86531147)(108.34841,177.78841147)
\curveto(108.40331,177.78841147)(108.50226,177.78841147)(108.50226,177.88731147)
\curveto(108.50226,177.93127147)(108.48026,177.94225147)(108.42536,177.99719947)
\curveto(107.4034,178.92025647)(107.02978,180.21693247)(107.02978,181.61250747)
\curveto(107.02978,183.67839747)(107.82097,184.68936447)(108.44733,185.2607815)
\curveto(108.48033,185.2937515)(108.50223,185.3157215)(108.50223,185.3486915)
\curveto(108.50223,185.4475915)(108.40333,185.4475915)(108.34839,185.4475915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.99673,182.13996947)
\lineto(112.99673,182.29381247)
\lineto(112.99673,182.44765547)
\lineto(112.98573,182.59050947)
\lineto(112.97473,182.73336347)
\lineto(112.96373,182.86522847)
\lineto(112.95273,182.99709447)
\lineto(112.93073,183.12895947)
\lineto(112.90873,183.24983647)
\lineto(112.87573,183.37071247)
\lineto(112.84273,183.48060047)
\lineto(112.80973,183.60147647)
\lineto(112.76573,183.71136447)
\lineto(112.72173,183.82125247)
\lineto(112.66683,183.92015247)
\lineto(112.61193,184.03004047)
\lineto(112.57893,184.07400047)
\lineto(112.54593,184.12894047)
\curveto(112.31517,184.48058047)(111.83166,184.78826647)(111.22728,184.78826647)
\lineto(111.22728,184.56849147)
\curveto(111.63386,184.56849147)(112.02946,184.31574947)(112.17231,183.87619847)
\curveto(112.29319,183.45862447)(112.30418,182.90918547)(112.30418,182.23887047)
\curveto(112.30418,181.67844247)(112.30418,181.10702647)(112.20528,180.62352047)
\curveto(112.05143,179.93122747)(111.53496,179.75540647)(111.22728,179.75540647)
\lineto(111.22728,179.75540647)
\curveto(110.86465,179.75540647)(110.40312,179.96419347)(110.24928,180.59055347)
\curveto(110.13939,181.05208247)(110.13939,181.67844247)(110.13939,182.23887047)
\curveto(110.13939,182.79929847)(110.13939,183.38170347)(110.26026,183.79927647)
\curveto(110.41411,184.41464847)(110.9086,184.56849147)(111.22728,184.56849147)
\lineto(111.22728,184.78826647)
\curveto(109.44709,184.78826647)(109.44709,182.68941047)(109.44709,182.13997147)
\curveto(109.44709,181.59053247)(109.44709,179.54662047)(111.22728,179.54662047)
\curveto(112.99647,179.54662047)(112.99647,181.59053247)(112.99647,182.13997147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(112.99673,182.13996947)
\lineto(112.99673,182.29381247)
\lineto(112.99673,182.44765547)
\lineto(112.98573,182.59050947)
\lineto(112.97473,182.73336347)
\lineto(112.96373,182.86522847)
\lineto(112.95273,182.99709447)
\lineto(112.93073,183.12895947)
\lineto(112.90873,183.24983647)
\lineto(112.87573,183.37071247)
\lineto(112.84273,183.48060047)
\lineto(112.80973,183.60147647)
\lineto(112.76573,183.71136447)
\lineto(112.72173,183.82125247)
\lineto(112.66683,183.92015247)
\lineto(112.61193,184.03004047)
\lineto(112.57893,184.07400047)
\lineto(112.54593,184.12894047)
\curveto(112.31517,184.48058047)(111.83166,184.78826647)(111.22728,184.78826647)
\lineto(111.22728,184.56849147)
\curveto(111.63386,184.56849147)(112.02946,184.31574947)(112.17231,183.87619847)
\curveto(112.29319,183.45862447)(112.30418,182.90918547)(112.30418,182.23887047)
\curveto(112.30418,181.67844247)(112.30418,181.10702647)(112.20528,180.62352047)
\curveto(112.05143,179.93122747)(111.53496,179.75540647)(111.22728,179.75540647)
\lineto(111.22728,179.75540647)
\curveto(110.86465,179.75540647)(110.40312,179.96419347)(110.24928,180.59055347)
\curveto(110.13939,181.05208247)(110.13939,181.67844247)(110.13939,182.23887047)
\curveto(110.13939,182.79929847)(110.13939,183.38170347)(110.26026,183.79927647)
\curveto(110.41411,184.41464847)(110.9086,184.56849147)(111.22728,184.56849147)
\lineto(111.22728,184.78826647)
\curveto(109.44709,184.78826647)(109.44709,182.68941047)(109.44709,182.13997147)
\curveto(109.44709,181.59053247)(109.44709,179.54662047)(111.22728,179.54662047)
\curveto(112.99647,179.54662047)(112.99647,181.59053247)(112.99647,182.13997147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.1066,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0406,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(113.9966,185.4256115)
\lineto(113.9966,185.4256115)
\lineto(113.9856,185.4256115)
\lineto(113.9856,185.4146215)
\lineto(113.9856,185.4146215)
\lineto(113.9746,185.4146215)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9636,185.4036315)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3596715)
\lineto(113.9636,185.3596715)
\lineto(113.9526,185.3486815)
\curveto(113.9526,185.3157115)(113.9856,185.2937415)(114.0295,185.2387935)
\curveto(114.68882,184.63441047)(115.42507,183.60146547)(115.42507,181.62348647)
\curveto(115.42507,180.01912447)(114.91959,178.81035847)(114.09543,178.05213347)
\curveto(113.96356,177.93125647)(113.95258,177.92026747)(113.95258,177.88730147)
\curveto(113.95258,177.84335147)(113.98558,177.78840147)(114.06246,177.78840147)
\curveto(114.15036,177.78840147)(114.87563,178.29388547)(115.38112,179.24990947)
\curveto(115.72177,179.88725847)(115.94154,180.71141647)(115.94154,181.61249647)
\curveto(115.94154,182.68939647)(115.62287,184.37067947)(114.10642,185.4475795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(114.1066,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0406,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(113.9966,185.4256115)
\lineto(113.9966,185.4256115)
\lineto(113.9856,185.4256115)
\lineto(113.9856,185.4146215)
\lineto(113.9856,185.4146215)
\lineto(113.9746,185.4146215)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9636,185.4036315)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3596715)
\lineto(113.9636,185.3596715)
\lineto(113.9526,185.3486815)
\curveto(113.9526,185.3157115)(113.9856,185.2937415)(114.0295,185.2387935)
\curveto(114.68882,184.63441047)(115.42507,183.60146547)(115.42507,181.62348647)
\curveto(115.42507,180.01912447)(114.91959,178.81035847)(114.09543,178.05213347)
\curveto(113.96356,177.93125647)(113.95258,177.92026747)(113.95258,177.88730147)
\curveto(113.95258,177.84335147)(113.98558,177.78840147)(114.06246,177.78840147)
\curveto(114.15036,177.78840147)(114.87563,178.29388547)(115.38112,179.24990947)
\curveto(115.72177,179.88725847)(115.94154,180.71141647)(115.94154,181.61249647)
\curveto(115.94154,182.68939647)(115.62287,184.37067947)(114.10642,185.4475795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.96175,105.74208347)
\lineto(186.68703,105.74208347)
\curveto(186.63213,105.41242047)(186.55516,104.92891447)(186.44528,104.76408247)
\curveto(186.36838,104.67617247)(185.6431,104.67617247)(185.41233,104.67617247)
\lineto(183.43435,104.67617247)
\lineto(184.59916,105.80801647)
\curveto(186.30242,107.31347847)(186.96175,107.90687247)(186.96175,109.00575047)
\curveto(186.96175,110.24748247)(185.97276,111.12658447)(184.64312,111.12658447)
\curveto(183.40139,111.12658447)(182.5992,110.11561747)(182.5992,109.13761547)
\curveto(182.5992,108.53323347)(183.13765,108.53323347)(183.17062,108.53323347)
\curveto(183.35743,108.53323347)(183.74204,108.66509847)(183.74204,109.10464947)
\curveto(183.74204,109.39035747)(183.54424,109.67606547)(183.15963,109.67606547)
\curveto(183.07173,109.67606547)(183.04974,109.67606547)(183.01678,109.66507547)
\curveto(183.26952,110.37934547)(183.86291,110.78593047)(184.50026,110.78593047)
\curveto(185.50024,110.78593047)(185.96177,109.89583947)(185.96177,109.00574847)
\curveto(185.96177,108.12664647)(185.42332,107.25853247)(184.81894,106.57722847)
\lineto(182.70909,104.23661947)
\curveto(182.5992,104.11574247)(182.5992,104.09376447)(182.5992,103.83003447)
\lineto(186.65406,103.83003447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(186.96175,105.74208347)
\lineto(186.68703,105.74208347)
\curveto(186.63213,105.41242047)(186.55516,104.92891447)(186.44528,104.76408247)
\curveto(186.36838,104.67617247)(185.6431,104.67617247)(185.41233,104.67617247)
\lineto(183.43435,104.67617247)
\lineto(184.59916,105.80801647)
\curveto(186.30242,107.31347847)(186.96175,107.90687247)(186.96175,109.00575047)
\curveto(186.96175,110.24748247)(185.97276,111.12658447)(184.64312,111.12658447)
\curveto(183.40139,111.12658447)(182.5992,110.11561747)(182.5992,109.13761547)
\curveto(182.5992,108.53323347)(183.13765,108.53323347)(183.17062,108.53323347)
\curveto(183.35743,108.53323347)(183.74204,108.66509847)(183.74204,109.10464947)
\curveto(183.74204,109.39035747)(183.54424,109.67606547)(183.15963,109.67606547)
\curveto(183.07173,109.67606547)(183.04974,109.67606547)(183.01678,109.66507547)
\curveto(183.26952,110.37934547)(183.86291,110.78593047)(184.50026,110.78593047)
\curveto(185.50024,110.78593047)(185.96177,109.89583947)(185.96177,109.00574847)
\curveto(185.96177,108.12664647)(185.42332,107.25853247)(184.81894,106.57722847)
\lineto(182.70909,104.23661947)
\curveto(182.5992,104.11574247)(182.5992,104.09376447)(182.5992,103.83003447)
\lineto(186.65406,103.83003447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.2364,113.55510447)
\lineto(190.10454,113.45620447)
\lineto(189.98366,113.35730447)
\lineto(189.86279,113.24741647)
\lineto(189.74191,113.13752847)
\lineto(189.63202,113.02764147)
\lineto(189.53312,112.91775347)
\lineto(189.43422,112.80786547)
\lineto(189.33532,112.68698847)
\lineto(189.24742,112.56611247)
\lineto(189.17052,112.44523547)
\lineto(189.09362,112.32435947)
\lineto(189.01672,112.20348247)
\lineto(188.95082,112.07161747)
\lineto(188.88492,111.95074047)
\lineto(188.83002,111.81887547)
\lineto(188.77512,111.69799947)
\lineto(188.72012,111.56613347)
\lineto(188.67622,111.43426847)
\lineto(188.63222,111.31339147)
\lineto(188.59922,111.18152647)
\lineto(188.56622,111.06064947)
\lineto(188.53322,110.92878447)
\lineto(188.51122,110.79691947)
\lineto(188.47822,110.67604247)
\lineto(188.46722,110.55516647)
\lineto(188.44522,110.43428947)
\lineto(188.43422,110.30242447)
\lineto(188.42322,110.19253647)
\lineto(188.41222,110.07165947)
\lineto(188.40122,109.95078347)
\lineto(188.40122,109.84089547)
\lineto(188.40122,109.73100747)
\curveto(188.40122,108.65410747)(188.71989,106.97282447)(190.23634,105.89592447)
\curveto(190.30224,105.89592447)(190.39019,105.89592447)(190.39019,105.99482447)
\curveto(190.39019,106.03877447)(190.36819,106.04976447)(190.31329,106.10471247)
\curveto(189.30232,107.02776947)(188.91771,108.32444547)(188.91771,109.72002047)
\curveto(188.91771,111.78591047)(189.7089,112.79687747)(190.33526,113.36829447)
\curveto(190.36826,113.40126447)(190.39016,113.42323447)(190.39016,113.45620447)
\curveto(190.39016,113.55510447)(190.30226,113.55510447)(190.23631,113.55510447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(190.2364,113.55510447)
\lineto(190.10454,113.45620447)
\lineto(189.98366,113.35730447)
\lineto(189.86279,113.24741647)
\lineto(189.74191,113.13752847)
\lineto(189.63202,113.02764147)
\lineto(189.53312,112.91775347)
\lineto(189.43422,112.80786547)
\lineto(189.33532,112.68698847)
\lineto(189.24742,112.56611247)
\lineto(189.17052,112.44523547)
\lineto(189.09362,112.32435947)
\lineto(189.01672,112.20348247)
\lineto(188.95082,112.07161747)
\lineto(188.88492,111.95074047)
\lineto(188.83002,111.81887547)
\lineto(188.77512,111.69799947)
\lineto(188.72012,111.56613347)
\lineto(188.67622,111.43426847)
\lineto(188.63222,111.31339147)
\lineto(188.59922,111.18152647)
\lineto(188.56622,111.06064947)
\lineto(188.53322,110.92878447)
\lineto(188.51122,110.79691947)
\lineto(188.47822,110.67604247)
\lineto(188.46722,110.55516647)
\lineto(188.44522,110.43428947)
\lineto(188.43422,110.30242447)
\lineto(188.42322,110.19253647)
\lineto(188.41222,110.07165947)
\lineto(188.40122,109.95078347)
\lineto(188.40122,109.84089547)
\lineto(188.40122,109.73100747)
\curveto(188.40122,108.65410747)(188.71989,106.97282447)(190.23634,105.89592447)
\curveto(190.30224,105.89592447)(190.39019,105.89592447)(190.39019,105.99482447)
\curveto(190.39019,106.03877447)(190.36819,106.04976447)(190.31329,106.10471247)
\curveto(189.30232,107.02776947)(188.91771,108.32444547)(188.91771,109.72002047)
\curveto(188.91771,111.78591047)(189.7089,112.79687747)(190.33526,113.36829447)
\curveto(190.36826,113.40126447)(190.39016,113.42323447)(190.39016,113.45620447)
\curveto(190.39016,113.55510447)(190.30226,113.55510447)(190.23631,113.55510447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.90664,110.24748247)
\lineto(194.89564,110.40132547)
\lineto(194.89564,110.55516847)
\lineto(194.89564,110.69802247)
\lineto(194.88464,110.84087647)
\lineto(194.87364,110.97274147)
\lineto(194.85164,111.10460747)
\lineto(194.82964,111.23647247)
\lineto(194.80764,111.35734847)
\lineto(194.78564,111.47822547)
\lineto(194.75264,111.58811347)
\lineto(194.70864,111.70898947)
\lineto(194.66464,111.81887747)
\lineto(194.62074,111.92876547)
\lineto(194.56584,112.02766547)
\lineto(194.51094,112.13755347)
\lineto(194.47794,112.18150347)
\lineto(194.45594,112.23644347)
\curveto(194.21418,112.58808347)(193.74166,112.89576947)(193.12629,112.89576947)
\lineto(193.12629,112.67599447)
\curveto(193.54387,112.67599447)(193.93946,112.42325247)(194.07133,111.98370147)
\curveto(194.1922,111.56612747)(194.20319,111.01668847)(194.20319,110.34637347)
\curveto(194.20319,109.78594547)(194.20319,109.21452947)(194.10429,108.73102347)
\curveto(193.95045,108.03873047)(193.43398,107.86290947)(193.12629,107.86290947)
\lineto(193.12629,107.86290947)
\curveto(192.77465,107.86290947)(192.30214,108.07169647)(192.14829,108.69805647)
\curveto(192.04939,109.15958547)(192.04939,109.78594547)(192.04939,110.34637347)
\curveto(192.04939,110.90680147)(192.04939,111.48920647)(192.15928,111.90677947)
\curveto(192.32411,112.52215147)(192.80762,112.67599447)(193.12629,112.67599447)
\lineto(193.12629,112.89576947)
\curveto(191.34611,112.89576947)(191.34611,110.79691347)(191.34611,110.24747447)
\curveto(191.34611,109.69803547)(191.34611,107.65412247)(193.12629,107.65412247)
\curveto(194.90648,107.65412247)(194.90648,109.69803547)(194.90648,110.24747447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(194.90664,110.24748247)
\lineto(194.89564,110.40132547)
\lineto(194.89564,110.55516847)
\lineto(194.89564,110.69802247)
\lineto(194.88464,110.84087647)
\lineto(194.87364,110.97274147)
\lineto(194.85164,111.10460747)
\lineto(194.82964,111.23647247)
\lineto(194.80764,111.35734847)
\lineto(194.78564,111.47822547)
\lineto(194.75264,111.58811347)
\lineto(194.70864,111.70898947)
\lineto(194.66464,111.81887747)
\lineto(194.62074,111.92876547)
\lineto(194.56584,112.02766547)
\lineto(194.51094,112.13755347)
\lineto(194.47794,112.18150347)
\lineto(194.45594,112.23644347)
\curveto(194.21418,112.58808347)(193.74166,112.89576947)(193.12629,112.89576947)
\lineto(193.12629,112.67599447)
\curveto(193.54387,112.67599447)(193.93946,112.42325247)(194.07133,111.98370147)
\curveto(194.1922,111.56612747)(194.20319,111.01668847)(194.20319,110.34637347)
\curveto(194.20319,109.78594547)(194.20319,109.21452947)(194.10429,108.73102347)
\curveto(193.95045,108.03873047)(193.43398,107.86290947)(193.12629,107.86290947)
\lineto(193.12629,107.86290947)
\curveto(192.77465,107.86290947)(192.30214,108.07169647)(192.14829,108.69805647)
\curveto(192.04939,109.15958547)(192.04939,109.78594547)(192.04939,110.34637347)
\curveto(192.04939,110.90680147)(192.04939,111.48920647)(192.15928,111.90677947)
\curveto(192.32411,112.52215147)(192.80762,112.67599447)(193.12629,112.67599447)
\lineto(193.12629,112.89576947)
\curveto(191.34611,112.89576947)(191.34611,110.79691347)(191.34611,110.24747447)
\curveto(191.34611,109.69803547)(191.34611,107.65412247)(193.12629,107.65412247)
\curveto(194.90648,107.65412247)(194.90648,109.69803547)(194.90648,110.24747447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.99452,113.55510447)
\lineto(195.99452,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.93952,113.55510447)
\lineto(195.92852,113.54411447)
\lineto(195.92852,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.89552,113.54411447)
\lineto(195.89552,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.45619447)
\curveto(195.85152,113.42322447)(195.87352,113.40125447)(195.91742,113.34630647)
\curveto(196.57675,112.74192347)(197.313,111.70897847)(197.313,109.73099847)
\curveto(197.313,108.12663747)(196.8185,106.91787147)(195.99434,106.15964647)
\curveto(195.86248,106.03876947)(195.85149,106.02778047)(195.85149,105.99481447)
\curveto(195.85149,105.95086447)(195.87349,105.89591447)(195.95039,105.89591447)
\curveto(196.03829,105.89591447)(196.77455,106.40139847)(197.28003,107.35742147)
\curveto(197.60969,107.99477047)(197.84046,108.81892947)(197.84046,109.72000947)
\curveto(197.84046,110.79690947)(197.5108,112.47819247)(195.99434,113.55509247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(195.99452,113.55510447)
\lineto(195.99452,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.93952,113.55510447)
\lineto(195.92852,113.54411447)
\lineto(195.92852,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.89552,113.54411447)
\lineto(195.89552,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.45619447)
\curveto(195.85152,113.42322447)(195.87352,113.40125447)(195.91742,113.34630647)
\curveto(196.57675,112.74192347)(197.313,111.70897847)(197.313,109.73099847)
\curveto(197.313,108.12663747)(196.8185,106.91787147)(195.99434,106.15964647)
\curveto(195.86248,106.03876947)(195.85149,106.02778047)(195.85149,105.99481447)
\curveto(195.85149,105.95086447)(195.87349,105.89591447)(195.95039,105.89591447)
\curveto(196.03829,105.89591447)(196.77455,106.40139847)(197.28003,107.35742147)
\curveto(197.60969,107.99477047)(197.84046,108.81892947)(197.84046,109.72000947)
\curveto(197.84046,110.79690947)(197.5108,112.47819247)(195.99434,113.55509247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.455371,116.60585747)
\lineto(93.532271,116.63885747)
\lineto(93.620171,116.66085747)
\lineto(93.697071,116.70485747)
\lineto(93.773971,116.73785747)
\lineto(93.850871,116.78185747)
\lineto(93.927771,116.81485747)
\lineto(94.004671,116.85885747)
\lineto(94.070571,116.91375747)
\lineto(94.136471,116.95775747)
\lineto(94.202371,117.01265747)
\lineto(94.268271,117.05665747)
\lineto(94.334171,117.11155747)
\lineto(94.389071,117.17745747)
\lineto(94.454971,117.23235747)
\lineto(94.509971,117.29825747)
\lineto(94.553871,117.35315747)
\lineto(94.608771,117.41905747)
\lineto(94.652671,117.48495747)
\lineto(94.696671,117.55085747)
\lineto(94.740671,117.61675747)
\lineto(94.773671,117.69365747)
\lineto(94.817571,117.75955747)
\lineto(94.839571,117.83645747)
\lineto(94.872571,117.90235747)
\lineto(94.894571,117.97925747)
\lineto(94.927571,118.05615747)
\lineto(94.938571,118.13305747)
\lineto(94.960571,118.20995747)
\lineto(94.971571,118.28685747)
\lineto(94.982571,118.37475747)
\lineto(94.982571,118.45165747)
\lineto(94.982571,118.52855747)
\curveto(94.982571,119.42963747)(94.026551,120.04500747)(92.971631,120.04500747)
\curveto(91.861761,120.04500747)(91.037601,119.38568747)(91.037601,118.55053747)
\curveto(91.037601,118.18790747)(91.279361,117.99010747)(91.598031,117.99010747)
\curveto(91.927691,117.99010747)(92.147471,118.22087747)(92.147471,118.53954747)
\curveto(92.147471,119.08898747)(91.631001,119.08898747)(91.477151,119.08898747)
\curveto(91.806821,119.62743747)(92.532081,119.77028747)(92.927671,119.77028747)
\curveto(93.378211,119.77028747)(93.982601,119.52853747)(93.982601,118.53954747)
\curveto(93.982601,118.40768747)(93.960601,117.78132747)(93.674911,117.29781747)
\curveto(93.345251,116.77035747)(92.971631,116.73738747)(92.696911,116.72639747)
\curveto(92.609011,116.71539747)(92.345271,116.69339747)(92.268351,116.69339747)
\curveto(92.180451,116.68239747)(92.103511,116.67139747)(92.103511,116.56152747)
\curveto(92.103511,116.44065747)(92.180411,116.44065747)(92.367251,116.44065747)
\lineto(92.850751,116.44065747)
\curveto(93.751831,116.44065747)(94.158421,115.69341747)(94.158421,114.62750747)
\curveto(94.158421,113.13302747)(93.400191,112.81435747)(92.916681,112.81435747)
\curveto(92.444171,112.81435747)(91.631001,113.00116747)(91.246391,113.64950747)
\curveto(91.631001,113.59460747)(91.960661,113.83631747)(91.960661,114.25388747)
\curveto(91.960661,114.64947747)(91.663961,114.85826747)(91.356281,114.85826747)
\curveto(91.092551,114.85826747)(90.740911,114.71541747)(90.740911,114.23190747)
\curveto(90.740911,113.23192747)(91.762861,112.50666747)(92.949651,112.50666747)
\curveto(94.290281,112.50666747)(95.279271,113.50664747)(95.279271,114.62750747)
\curveto(95.279271,115.51759747)(94.586981,116.37471747)(93.455131,116.60548747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(93.455371,116.60585747)
\lineto(93.532271,116.63885747)
\lineto(93.620171,116.66085747)
\lineto(93.697071,116.70485747)
\lineto(93.773971,116.73785747)
\lineto(93.850871,116.78185747)
\lineto(93.927771,116.81485747)
\lineto(94.004671,116.85885747)
\lineto(94.070571,116.91375747)
\lineto(94.136471,116.95775747)
\lineto(94.202371,117.01265747)
\lineto(94.268271,117.05665747)
\lineto(94.334171,117.11155747)
\lineto(94.389071,117.17745747)
\lineto(94.454971,117.23235747)
\lineto(94.509971,117.29825747)
\lineto(94.553871,117.35315747)
\lineto(94.608771,117.41905747)
\lineto(94.652671,117.48495747)
\lineto(94.696671,117.55085747)
\lineto(94.740671,117.61675747)
\lineto(94.773671,117.69365747)
\lineto(94.817571,117.75955747)
\lineto(94.839571,117.83645747)
\lineto(94.872571,117.90235747)
\lineto(94.894571,117.97925747)
\lineto(94.927571,118.05615747)
\lineto(94.938571,118.13305747)
\lineto(94.960571,118.20995747)
\lineto(94.971571,118.28685747)
\lineto(94.982571,118.37475747)
\lineto(94.982571,118.45165747)
\lineto(94.982571,118.52855747)
\curveto(94.982571,119.42963747)(94.026551,120.04500747)(92.971631,120.04500747)
\curveto(91.861761,120.04500747)(91.037601,119.38568747)(91.037601,118.55053747)
\curveto(91.037601,118.18790747)(91.279361,117.99010747)(91.598031,117.99010747)
\curveto(91.927691,117.99010747)(92.147471,118.22087747)(92.147471,118.53954747)
\curveto(92.147471,119.08898747)(91.631001,119.08898747)(91.477151,119.08898747)
\curveto(91.806821,119.62743747)(92.532081,119.77028747)(92.927671,119.77028747)
\curveto(93.378211,119.77028747)(93.982601,119.52853747)(93.982601,118.53954747)
\curveto(93.982601,118.40768747)(93.960601,117.78132747)(93.674911,117.29781747)
\curveto(93.345251,116.77035747)(92.971631,116.73738747)(92.696911,116.72639747)
\curveto(92.609011,116.71539747)(92.345271,116.69339747)(92.268351,116.69339747)
\curveto(92.180451,116.68239747)(92.103511,116.67139747)(92.103511,116.56152747)
\curveto(92.103511,116.44065747)(92.180411,116.44065747)(92.367251,116.44065747)
\lineto(92.850751,116.44065747)
\curveto(93.751831,116.44065747)(94.158421,115.69341747)(94.158421,114.62750747)
\curveto(94.158421,113.13302747)(93.400191,112.81435747)(92.916681,112.81435747)
\curveto(92.444171,112.81435747)(91.631001,113.00116747)(91.246391,113.64950747)
\curveto(91.631001,113.59460747)(91.960661,113.83631747)(91.960661,114.25388747)
\curveto(91.960661,114.64947747)(91.663961,114.85826747)(91.356281,114.85826747)
\curveto(91.092551,114.85826747)(90.740911,114.71541747)(90.740911,114.23190747)
\curveto(90.740911,113.23192747)(91.762861,112.50666747)(92.949651,112.50666747)
\curveto(94.290281,112.50666747)(95.279271,113.50664747)(95.279271,114.62750747)
\curveto(95.279271,115.51759747)(94.586981,116.37471747)(93.455131,116.60548747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.477251,122.47385747)
\lineto(98.334391,122.37495747)
\lineto(98.213511,122.27605747)
\lineto(98.092641,122.16616747)
\lineto(97.971761,122.05627747)
\lineto(97.861871,121.94638747)
\lineto(97.762971,121.83650747)
\lineto(97.664071,121.72661747)
\lineto(97.576171,121.60573747)
\lineto(97.488271,121.48485747)
\lineto(97.400371,121.36398747)
\lineto(97.323471,121.24310747)
\lineto(97.246571,121.12222747)
\lineto(97.180671,120.99036747)
\lineto(97.114771,120.86948747)
\lineto(97.059871,120.73762747)
\lineto(97.004971,120.61674747)
\lineto(96.960971,120.48488747)
\lineto(96.906071,120.35301747)
\lineto(96.873071,120.23213747)
\lineto(96.829171,120.10027747)
\lineto(96.796171,119.97939747)
\lineto(96.763171,119.84753747)
\lineto(96.741171,119.71566747)
\lineto(96.719171,119.59478747)
\lineto(96.697171,119.47391747)
\lineto(96.675171,119.35303747)
\lineto(96.664171,119.22117747)
\lineto(96.653171,119.11128747)
\lineto(96.642171,118.99040747)
\lineto(96.642171,118.86953747)
\lineto(96.631171,118.75964747)
\lineto(96.631171,118.64975747)
\curveto(96.631171,117.57285747)(96.949851,115.89157747)(98.477291,114.81467747)
\curveto(98.532191,114.81467747)(98.631131,114.81467747)(98.631131,114.91357747)
\curveto(98.631131,114.95757747)(98.598131,114.96847747)(98.554231,115.02345747)
\curveto(97.532271,115.94651747)(97.158651,117.24319747)(97.158651,118.63876747)
\curveto(97.158651,120.70465747)(97.949841,121.71562747)(98.576201,122.28703747)
\curveto(98.598201,122.32003747)(98.631201,122.34193747)(98.631201,122.37493747)
\curveto(98.631201,122.47383747)(98.532301,122.47383747)(98.477361,122.47383747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(98.477251,122.47385747)
\lineto(98.334391,122.37495747)
\lineto(98.213511,122.27605747)
\lineto(98.092641,122.16616747)
\lineto(97.971761,122.05627747)
\lineto(97.861871,121.94638747)
\lineto(97.762971,121.83650747)
\lineto(97.664071,121.72661747)
\lineto(97.576171,121.60573747)
\lineto(97.488271,121.48485747)
\lineto(97.400371,121.36398747)
\lineto(97.323471,121.24310747)
\lineto(97.246571,121.12222747)
\lineto(97.180671,120.99036747)
\lineto(97.114771,120.86948747)
\lineto(97.059871,120.73762747)
\lineto(97.004971,120.61674747)
\lineto(96.960971,120.48488747)
\lineto(96.906071,120.35301747)
\lineto(96.873071,120.23213747)
\lineto(96.829171,120.10027747)
\lineto(96.796171,119.97939747)
\lineto(96.763171,119.84753747)
\lineto(96.741171,119.71566747)
\lineto(96.719171,119.59478747)
\lineto(96.697171,119.47391747)
\lineto(96.675171,119.35303747)
\lineto(96.664171,119.22117747)
\lineto(96.653171,119.11128747)
\lineto(96.642171,118.99040747)
\lineto(96.642171,118.86953747)
\lineto(96.631171,118.75964747)
\lineto(96.631171,118.64975747)
\curveto(96.631171,117.57285747)(96.949851,115.89157747)(98.477291,114.81467747)
\curveto(98.532191,114.81467747)(98.631131,114.81467747)(98.631131,114.91357747)
\curveto(98.631131,114.95757747)(98.598131,114.96847747)(98.554231,115.02345747)
\curveto(97.532271,115.94651747)(97.158651,117.24319747)(97.158651,118.63876747)
\curveto(97.158651,120.70465747)(97.949841,121.71562747)(98.576201,122.28703747)
\curveto(98.598201,122.32003747)(98.631201,122.34193747)(98.631201,122.37493747)
\curveto(98.631201,122.47383747)(98.532301,122.47383747)(98.477361,122.47383747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.1255,119.16623747)
\lineto(103.1255,119.32008747)
\lineto(103.1255,119.47392747)
\lineto(103.1145,119.61677747)
\lineto(103.1035,119.75963747)
\lineto(103.0925,119.89149747)
\lineto(103.0815,120.02336747)
\lineto(103.0595,120.15522747)
\lineto(103.0375,120.27610747)
\lineto(103.0045,120.39698747)
\lineto(102.9715,120.50686747)
\lineto(102.9385,120.62774747)
\lineto(102.8945,120.73763747)
\lineto(102.8506,120.84752747)
\lineto(102.7957,120.94642747)
\lineto(102.7407,121.05631747)
\lineto(102.7077,121.10031747)
\lineto(102.6747,121.15521747)
\curveto(102.43295,121.50685747)(101.96043,121.81454747)(101.34506,121.81454747)
\lineto(101.34506,121.59476747)
\curveto(101.76263,121.59476747)(102.15823,121.34202747)(102.30108,120.90247747)
\curveto(102.42196,120.48490747)(102.43295,119.93546747)(102.43295,119.26514747)
\curveto(102.43295,118.70471747)(102.43295,118.13330747)(102.33405,117.64979747)
\curveto(102.1802,116.95750747)(101.65274,116.78168747)(101.34506,116.78168747)
\lineto(101.34506,116.78168747)
\curveto(100.99342,116.78168747)(100.53189,116.99046747)(100.37804,117.61682747)
\curveto(100.26816,118.07835747)(100.26816,118.70471747)(100.26816,119.26514747)
\curveto(100.26816,119.82557747)(100.26816,120.40797747)(100.37804,120.82555747)
\curveto(100.54288,121.44092747)(101.03737,121.59476747)(101.34506,121.59476747)
\lineto(101.34506,121.81454747)
\curveto(99.564871,121.81454747)(99.564871,119.71568747)(99.564871,119.16624747)
\curveto(99.564871,118.61680747)(99.564871,116.57289747)(101.34506,116.57289747)
\curveto(103.12524,116.57289747)(103.12524,118.61680747)(103.12524,119.16624747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(103.1255,119.16623747)
\lineto(103.1255,119.32008747)
\lineto(103.1255,119.47392747)
\lineto(103.1145,119.61677747)
\lineto(103.1035,119.75963747)
\lineto(103.0925,119.89149747)
\lineto(103.0815,120.02336747)
\lineto(103.0595,120.15522747)
\lineto(103.0375,120.27610747)
\lineto(103.0045,120.39698747)
\lineto(102.9715,120.50686747)
\lineto(102.9385,120.62774747)
\lineto(102.8945,120.73763747)
\lineto(102.8506,120.84752747)
\lineto(102.7957,120.94642747)
\lineto(102.7407,121.05631747)
\lineto(102.7077,121.10031747)
\lineto(102.6747,121.15521747)
\curveto(102.43295,121.50685747)(101.96043,121.81454747)(101.34506,121.81454747)
\lineto(101.34506,121.59476747)
\curveto(101.76263,121.59476747)(102.15823,121.34202747)(102.30108,120.90247747)
\curveto(102.42196,120.48490747)(102.43295,119.93546747)(102.43295,119.26514747)
\curveto(102.43295,118.70471747)(102.43295,118.13330747)(102.33405,117.64979747)
\curveto(102.1802,116.95750747)(101.65274,116.78168747)(101.34506,116.78168747)
\lineto(101.34506,116.78168747)
\curveto(100.99342,116.78168747)(100.53189,116.99046747)(100.37804,117.61682747)
\curveto(100.26816,118.07835747)(100.26816,118.70471747)(100.26816,119.26514747)
\curveto(100.26816,119.82557747)(100.26816,120.40797747)(100.37804,120.82555747)
\curveto(100.54288,121.44092747)(101.03737,121.59476747)(101.34506,121.59476747)
\lineto(101.34506,121.81454747)
\curveto(99.564871,121.81454747)(99.564871,119.71568747)(99.564871,119.16624747)
\curveto(99.564871,118.61680747)(99.564871,116.57289747)(101.34506,116.57289747)
\curveto(103.12524,116.57289747)(103.12524,118.61680747)(103.12524,119.16624747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.22438,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.15838,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.11438,122.45185747)
\lineto(104.11438,122.45185747)
\lineto(104.10338,122.45185747)
\lineto(104.10338,122.44085747)
\lineto(104.10338,122.44085747)
\lineto(104.09238,122.44085747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.08138,122.42985747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.37485747)
\curveto(104.08138,122.34185747)(104.10338,122.31985747)(104.14728,122.26496747)
\curveto(104.80661,121.66057747)(105.54286,120.62763747)(105.54286,118.64965747)
\curveto(105.54286,117.04529747)(105.03738,115.83652747)(104.21322,115.07830747)
\curveto(104.08135,114.95742747)(104.08135,114.94643747)(104.08135,114.91347747)
\curveto(104.08135,114.86947747)(104.10335,114.81457747)(104.18025,114.81457747)
\curveto(104.26815,114.81457747)(104.99342,115.32005747)(105.4989,116.27607747)
\curveto(105.83956,116.91342747)(106.05933,117.73758747)(106.05933,118.63866747)
\curveto(106.05933,119.71556747)(105.74066,121.39684747)(104.22421,122.47374747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(104.22438,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.15838,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.11438,122.45185747)
\lineto(104.11438,122.45185747)
\lineto(104.10338,122.45185747)
\lineto(104.10338,122.44085747)
\lineto(104.10338,122.44085747)
\lineto(104.09238,122.44085747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.08138,122.42985747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.37485747)
\curveto(104.08138,122.34185747)(104.10338,122.31985747)(104.14728,122.26496747)
\curveto(104.80661,121.66057747)(105.54286,120.62763747)(105.54286,118.64965747)
\curveto(105.54286,117.04529747)(105.03738,115.83652747)(104.21322,115.07830747)
\curveto(104.08135,114.95742747)(104.08135,114.94643747)(104.08135,114.91347747)
\curveto(104.08135,114.86947747)(104.10335,114.81457747)(104.18025,114.81457747)
\curveto(104.26815,114.81457747)(104.99342,115.32005747)(105.4989,116.27607747)
\curveto(105.83956,116.91342747)(106.05933,117.73758747)(106.05933,118.63866747)
\curveto(106.05933,119.71556747)(105.74066,121.39684747)(104.22421,122.47374747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.356485,2.82220247)
\lineto(99.378465,2.82220247)
\lineto(99.389455,2.82220247)
\lineto(99.422425,2.82220247)
\lineto(99.444405,2.83320247)
\lineto(99.466385,2.83320247)
\lineto(99.477375,2.83320247)
\lineto(99.499355,2.83320247)
\lineto(99.510345,2.83320247)
\lineto(99.521335,2.83320247)
\lineto(99.543315,2.83320247)
\lineto(99.554305,2.84420247)
\lineto(99.565295,2.84420247)
\lineto(99.587275,2.84420247)
\lineto(99.598265,2.85520247)
\lineto(99.609255,2.85520247)
\lineto(99.620245,2.86620247)
\lineto(99.631235,2.87720247)
\lineto(99.642225,2.87720247)
\lineto(99.653215,2.88820247)
\lineto(99.664205,2.89920247)
\lineto(99.675195,2.91020247)
\lineto(99.686185,2.91020247)
\lineto(99.686185,2.92120247)
\lineto(99.686185,2.92120247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.94320247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.96520247)
\lineto(99.708165,2.97620247)
\lineto(99.719155,2.97620247)
\lineto(99.719155,2.98720247)
\lineto(99.719155,2.99820247)
\lineto(99.719155,3.00920247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.03120247)
\lineto(99.719155,3.04220247)
\curveto(99.719155,3.26197247)(99.510368,3.26197247)(99.356525,3.26197247)
\lineto(93.389618,3.26197247)
\curveto(93.235775,3.26197247)(93.026989,3.26197247)(93.026989,3.04220247)
\curveto(93.026989,2.82242247)(93.235775,2.82242247)(93.389618,2.82242247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(99.356485,2.82220247)
\lineto(99.378465,2.82220247)
\lineto(99.389455,2.82220247)
\lineto(99.422425,2.82220247)
\lineto(99.444405,2.83320247)
\lineto(99.466385,2.83320247)
\lineto(99.477375,2.83320247)
\lineto(99.499355,2.83320247)
\lineto(99.510345,2.83320247)
\lineto(99.521335,2.83320247)
\lineto(99.543315,2.83320247)
\lineto(99.554305,2.84420247)
\lineto(99.565295,2.84420247)
\lineto(99.587275,2.84420247)
\lineto(99.598265,2.85520247)
\lineto(99.609255,2.85520247)
\lineto(99.620245,2.86620247)
\lineto(99.631235,2.87720247)
\lineto(99.642225,2.87720247)
\lineto(99.653215,2.88820247)
\lineto(99.664205,2.89920247)
\lineto(99.675195,2.91020247)
\lineto(99.686185,2.91020247)
\lineto(99.686185,2.92120247)
\lineto(99.686185,2.92120247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.94320247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.96520247)
\lineto(99.708165,2.97620247)
\lineto(99.719155,2.97620247)
\lineto(99.719155,2.98720247)
\lineto(99.719155,2.99820247)
\lineto(99.719155,3.00920247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.03120247)
\lineto(99.719155,3.04220247)
\curveto(99.719155,3.26197247)(99.510368,3.26197247)(99.356525,3.26197247)
\lineto(93.389618,3.26197247)
\curveto(93.235775,3.26197247)(93.026989,3.26197247)(93.026989,3.04220247)
\curveto(93.026989,2.82242247)(93.235775,2.82242247)(93.389618,2.82242247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.2904,7.31661247)
\lineto(106.2904,7.32761247)
\lineto(106.2904,7.33861247)
\lineto(106.2904,7.34961247)
\lineto(106.2904,7.36061247)
\lineto(106.2904,7.37161247)
\lineto(106.2904,7.38261247)
\lineto(106.2904,7.39361247)
\lineto(106.2904,7.40461247)
\lineto(106.2904,7.41561247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.43761247)
\lineto(106.2904,7.44861247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.47061247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.49261247)
\lineto(106.2794,7.51461247)
\lineto(106.2684,7.52561247)
\lineto(106.2684,7.53661247)
\lineto(106.2684,7.53661247)
\lineto(106.2574,7.54761247)
\lineto(106.2574,7.55861247)
\lineto(106.2464,7.55861247)
\lineto(106.2464,7.56961247)
\lineto(106.2354,7.56961247)
\lineto(106.2244,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2024,7.59161247)
\lineto(106.2024,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1804,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1584,7.59161247)
\lineto(106.1474,7.59161247)
\lineto(106.1474,7.60261247)
\lineto(106.1364,7.60261247)
\lineto(106.1254,7.60261247)
\lineto(106.1144,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.0924,7.60261247)
\lineto(106.0814,7.60261247)
\lineto(106.0704,7.60261247)
\lineto(106.0594,7.60261247)
\lineto(106.0484,7.60261247)
\lineto(106.0374,7.60261247)
\curveto(105.3561,6.89933247)(104.38909,6.89933247)(104.03745,6.89933247)
\lineto(104.03745,6.55867247)
\curveto(104.25722,6.55867247)(104.90556,6.55867247)(105.47698,6.84438247)
\lineto(105.47698,1.17417247)
\curveto(105.47698,0.77858247)(105.44398,0.64671247)(104.45502,0.64671247)
\lineto(104.10338,0.64671247)
\lineto(104.10338,0.30606247)
\curveto(104.48799,0.33906247)(105.44401,0.33906247)(105.88356,0.33906247)
\curveto(106.32311,0.33906247)(107.26815,0.33906247)(107.65275,0.30606247)
\lineto(107.65275,0.64671247)
\lineto(107.30111,0.64671247)
\curveto(106.32311,0.64671247)(106.29015,0.76759247)(106.29015,1.17417247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(106.2904,7.31661247)
\lineto(106.2904,7.32761247)
\lineto(106.2904,7.33861247)
\lineto(106.2904,7.34961247)
\lineto(106.2904,7.36061247)
\lineto(106.2904,7.37161247)
\lineto(106.2904,7.38261247)
\lineto(106.2904,7.39361247)
\lineto(106.2904,7.40461247)
\lineto(106.2904,7.41561247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.43761247)
\lineto(106.2904,7.44861247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.47061247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.49261247)
\lineto(106.2794,7.51461247)
\lineto(106.2684,7.52561247)
\lineto(106.2684,7.53661247)
\lineto(106.2684,7.53661247)
\lineto(106.2574,7.54761247)
\lineto(106.2574,7.55861247)
\lineto(106.2464,7.55861247)
\lineto(106.2464,7.56961247)
\lineto(106.2354,7.56961247)
\lineto(106.2244,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2024,7.59161247)
\lineto(106.2024,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1804,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1584,7.59161247)
\lineto(106.1474,7.59161247)
\lineto(106.1474,7.60261247)
\lineto(106.1364,7.60261247)
\lineto(106.1254,7.60261247)
\lineto(106.1144,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.0924,7.60261247)
\lineto(106.0814,7.60261247)
\lineto(106.0704,7.60261247)
\lineto(106.0594,7.60261247)
\lineto(106.0484,7.60261247)
\lineto(106.0374,7.60261247)
\curveto(105.3561,6.89933247)(104.38909,6.89933247)(104.03745,6.89933247)
\lineto(104.03745,6.55867247)
\curveto(104.25722,6.55867247)(104.90556,6.55867247)(105.47698,6.84438247)
\lineto(105.47698,1.17417247)
\curveto(105.47698,0.77858247)(105.44398,0.64671247)(104.45502,0.64671247)
\lineto(104.10338,0.64671247)
\lineto(104.10338,0.30606247)
\curveto(104.48799,0.33906247)(105.44401,0.33906247)(105.88356,0.33906247)
\curveto(106.32311,0.33906247)(107.26815,0.33906247)(107.65275,0.30606247)
\lineto(107.65275,0.64671247)
\lineto(107.30111,0.64671247)
\curveto(106.32311,0.64671247)(106.29015,0.76759247)(106.29015,1.17417247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.26832,10.03084247)
\lineto(111.13646,9.93194247)
\lineto(111.00459,9.83304247)
\lineto(110.88371,9.72315247)
\lineto(110.77383,9.61326247)
\lineto(110.66394,9.50338247)
\lineto(110.55405,9.39349247)
\lineto(110.46615,9.28360247)
\lineto(110.36725,9.16272247)
\lineto(110.27935,9.04185247)
\lineto(110.20245,8.92097247)
\lineto(110.12555,8.80010247)
\lineto(110.04865,8.67922247)
\lineto(109.98275,8.54735247)
\lineto(109.91685,8.42648247)
\lineto(109.86195,8.29461247)
\lineto(109.80705,8.17373247)
\lineto(109.75215,8.04187247)
\lineto(109.70815,7.91000247)
\lineto(109.66415,7.78913247)
\lineto(109.63115,7.65726247)
\lineto(109.59815,7.53639247)
\lineto(109.56515,7.40452247)
\lineto(109.53215,7.27265247)
\lineto(109.51015,7.15178247)
\lineto(109.48815,7.03090247)
\lineto(109.47715,6.91003247)
\lineto(109.45515,6.77816247)
\lineto(109.44415,6.66827247)
\lineto(109.44415,6.54740247)
\lineto(109.43315,6.42652247)
\lineto(109.43315,6.31663247)
\lineto(109.43315,6.20674247)
\curveto(109.43315,5.12984247)(109.75183,3.44856247)(111.26828,2.37166247)
\curveto(111.33418,2.37166247)(111.42212,2.37166247)(111.42212,2.47056247)
\curveto(111.42212,2.51446247)(111.40012,2.52546247)(111.34522,2.58045247)
\curveto(110.32326,3.50350247)(109.94965,4.80018247)(109.94965,6.19575247)
\curveto(109.94965,8.26164247)(110.74084,9.27261247)(111.3672,9.84403247)
\curveto(111.4002,9.87703247)(111.4221,9.89893247)(111.4221,9.93193247)
\curveto(111.4221,10.03083247)(111.3342,10.03083247)(111.26825,10.03083247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(111.26832,10.03084247)
\lineto(111.13646,9.93194247)
\lineto(111.00459,9.83304247)
\lineto(110.88371,9.72315247)
\lineto(110.77383,9.61326247)
\lineto(110.66394,9.50338247)
\lineto(110.55405,9.39349247)
\lineto(110.46615,9.28360247)
\lineto(110.36725,9.16272247)
\lineto(110.27935,9.04185247)
\lineto(110.20245,8.92097247)
\lineto(110.12555,8.80010247)
\lineto(110.04865,8.67922247)
\lineto(109.98275,8.54735247)
\lineto(109.91685,8.42648247)
\lineto(109.86195,8.29461247)
\lineto(109.80705,8.17373247)
\lineto(109.75215,8.04187247)
\lineto(109.70815,7.91000247)
\lineto(109.66415,7.78913247)
\lineto(109.63115,7.65726247)
\lineto(109.59815,7.53639247)
\lineto(109.56515,7.40452247)
\lineto(109.53215,7.27265247)
\lineto(109.51015,7.15178247)
\lineto(109.48815,7.03090247)
\lineto(109.47715,6.91003247)
\lineto(109.45515,6.77816247)
\lineto(109.44415,6.66827247)
\lineto(109.44415,6.54740247)
\lineto(109.43315,6.42652247)
\lineto(109.43315,6.31663247)
\lineto(109.43315,6.20674247)
\curveto(109.43315,5.12984247)(109.75183,3.44856247)(111.26828,2.37166247)
\curveto(111.33418,2.37166247)(111.42212,2.37166247)(111.42212,2.47056247)
\curveto(111.42212,2.51446247)(111.40012,2.52546247)(111.34522,2.58045247)
\curveto(110.32326,3.50350247)(109.94965,4.80018247)(109.94965,6.19575247)
\curveto(109.94965,8.26164247)(110.74084,9.27261247)(111.3672,9.84403247)
\curveto(111.4002,9.87703247)(111.4221,9.89893247)(111.4221,9.93193247)
\curveto(111.4221,10.03083247)(111.3342,10.03083247)(111.26825,10.03083247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.92756,6.72322247)
\lineto(115.91656,6.87706247)
\lineto(115.91656,7.03090247)
\lineto(115.91656,7.17376247)
\lineto(115.90556,7.31661247)
\lineto(115.89456,7.44848247)
\lineto(115.87256,7.58034247)
\lineto(115.85056,7.71221247)
\lineto(115.82856,7.83308247)
\lineto(115.80656,7.95396247)
\lineto(115.77356,8.06385247)
\lineto(115.72956,8.18472247)
\lineto(115.68556,8.29461247)
\lineto(115.64156,8.40450247)
\lineto(115.58666,8.50340247)
\lineto(115.53176,8.61329247)
\lineto(115.49876,8.65719247)
\lineto(115.46576,8.71209247)
\curveto(115.235,9.06374247)(114.76248,9.37142247)(114.14711,9.37142247)
\lineto(114.14711,9.15165247)
\curveto(114.56468,9.15165247)(114.96028,8.89890247)(115.09214,8.45935247)
\curveto(115.21302,8.04178247)(115.22401,7.49234247)(115.22401,6.82203247)
\curveto(115.22401,6.26160247)(115.22401,5.69018247)(115.12511,5.20667247)
\curveto(114.97127,4.51438247)(114.45479,4.33856247)(114.14711,4.33856247)
\lineto(114.14711,4.33856247)
\curveto(113.79547,4.33856247)(113.32295,4.54735247)(113.16911,5.17371247)
\curveto(113.05922,5.63524247)(113.05922,6.26160247)(113.05922,6.82203247)
\curveto(113.05922,7.38245247)(113.05922,7.96486247)(113.1801,8.38243247)
\curveto(113.34493,8.99780247)(113.82843,9.15165247)(114.14711,9.15165247)
\lineto(114.14711,9.37142247)
\curveto(112.36693,9.37142247)(112.36693,7.27256247)(112.36693,6.72313247)
\curveto(112.36693,6.17369247)(112.36693,4.12977247)(114.14711,4.12977247)
\curveto(115.92729,4.12977247)(115.92729,6.17369247)(115.92729,6.72313247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(115.92756,6.72322247)
\lineto(115.91656,6.87706247)
\lineto(115.91656,7.03090247)
\lineto(115.91656,7.17376247)
\lineto(115.90556,7.31661247)
\lineto(115.89456,7.44848247)
\lineto(115.87256,7.58034247)
\lineto(115.85056,7.71221247)
\lineto(115.82856,7.83308247)
\lineto(115.80656,7.95396247)
\lineto(115.77356,8.06385247)
\lineto(115.72956,8.18472247)
\lineto(115.68556,8.29461247)
\lineto(115.64156,8.40450247)
\lineto(115.58666,8.50340247)
\lineto(115.53176,8.61329247)
\lineto(115.49876,8.65719247)
\lineto(115.46576,8.71209247)
\curveto(115.235,9.06374247)(114.76248,9.37142247)(114.14711,9.37142247)
\lineto(114.14711,9.15165247)
\curveto(114.56468,9.15165247)(114.96028,8.89890247)(115.09214,8.45935247)
\curveto(115.21302,8.04178247)(115.22401,7.49234247)(115.22401,6.82203247)
\curveto(115.22401,6.26160247)(115.22401,5.69018247)(115.12511,5.20667247)
\curveto(114.97127,4.51438247)(114.45479,4.33856247)(114.14711,4.33856247)
\lineto(114.14711,4.33856247)
\curveto(113.79547,4.33856247)(113.32295,4.54735247)(113.16911,5.17371247)
\curveto(113.05922,5.63524247)(113.05922,6.26160247)(113.05922,6.82203247)
\curveto(113.05922,7.38245247)(113.05922,7.96486247)(113.1801,8.38243247)
\curveto(113.34493,8.99780247)(113.82843,9.15165247)(114.14711,9.15165247)
\lineto(114.14711,9.37142247)
\curveto(112.36693,9.37142247)(112.36693,7.27256247)(112.36693,6.72313247)
\curveto(112.36693,6.17369247)(112.36693,4.12977247)(114.14711,4.12977247)
\curveto(115.92729,4.12977247)(115.92729,6.17369247)(115.92729,6.72313247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.01545,10.03084247)
\lineto(117.01545,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.96045,10.03084247)
\lineto(116.94945,10.01984247)
\lineto(116.94945,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.91645,10.01984247)
\lineto(116.91645,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.93184247)
\curveto(116.87245,9.89884247)(116.89445,9.87694247)(116.93835,9.82195247)
\curveto(117.59768,9.21757247)(118.33393,8.18462247)(118.33393,6.20664247)
\curveto(118.33393,4.60228247)(117.83943,3.39352247)(117.01527,2.63529247)
\curveto(116.88341,2.51441247)(116.87242,2.50343247)(116.87242,2.47046247)
\curveto(116.87242,2.42646247)(116.89442,2.37156247)(116.97132,2.37156247)
\curveto(117.07022,2.37156247)(117.79548,2.87704247)(118.30096,3.83307247)
\curveto(118.63062,4.47042247)(118.86139,5.29457247)(118.86139,6.19565247)
\curveto(118.86139,7.27255247)(118.53173,8.95384247)(117.01527,10.03074247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(117.01545,10.03084247)
\lineto(117.01545,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.96045,10.03084247)
\lineto(116.94945,10.01984247)
\lineto(116.94945,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.91645,10.01984247)
\lineto(116.91645,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.93184247)
\curveto(116.87245,9.89884247)(116.89445,9.87694247)(116.93835,9.82195247)
\curveto(117.59768,9.21757247)(118.33393,8.18462247)(118.33393,6.20664247)
\curveto(118.33393,4.60228247)(117.83943,3.39352247)(117.01527,2.63529247)
\curveto(116.88341,2.51441247)(116.87242,2.50343247)(116.87242,2.47046247)
\curveto(116.87242,2.42646247)(116.89442,2.37156247)(116.97132,2.37156247)
\curveto(117.07022,2.37156247)(117.79548,2.87704247)(118.30096,3.83307247)
\curveto(118.63062,4.47042247)(118.86139,5.29457247)(118.86139,6.19565247)
\curveto(118.86139,7.27255247)(118.53173,8.95384247)(117.01527,10.03074247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.7060669,100.04243747)
\lineto(6.7170569,100.04243747)
\lineto(6.7280469,100.04243747)
\lineto(6.7610169,100.04243747)
\lineto(6.7939869,100.05343747)
\lineto(6.8049769,100.05343747)
\lineto(6.8269569,100.05343747)
\lineto(6.8379469,100.05343747)
\lineto(6.8599269,100.05343747)
\lineto(6.8709169,100.05343747)
\lineto(6.8819069,100.05343747)
\lineto(6.9038869,100.06443747)
\lineto(6.9148769,100.06443747)
\lineto(6.9258669,100.06443747)
\lineto(6.9368569,100.07543747)
\lineto(6.9588369,100.07543747)
\lineto(6.9698269,100.08643747)
\lineto(6.9808169,100.09743747)
\lineto(6.9918069,100.09743747)
\lineto(7.0027969,100.10843747)
\lineto(7.0137869,100.11943747)
\lineto(7.0247769,100.13043747)
\lineto(7.0247769,100.13043747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.15243747)
\lineto(7.0467569,100.15243747)
\lineto(7.0467569,100.16343747)
\lineto(7.0467569,100.17443747)
\lineto(7.0467569,100.17443747)
\lineto(7.0577469,100.18543747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.20743747)
\lineto(7.0577469,100.21843747)
\lineto(7.0577469,100.22943747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.25143747)
\lineto(7.0687369,100.26243747)
\curveto(7.0687369,100.48221747)(6.8599499,100.48221747)(6.7061069,100.48221747)
\lineto(0.73920088,100.48221747)
\curveto(0.58535788,100.48221747)(0.37657088,100.48221747)(0.37657088,100.26243747)
\curveto(0.37657088,100.04266747)(0.58535788,100.04266747)(0.73920088,100.04266747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(6.7060669,100.04243747)
\lineto(6.7170569,100.04243747)
\lineto(6.7280469,100.04243747)
\lineto(6.7610169,100.04243747)
\lineto(6.7939869,100.05343747)
\lineto(6.8049769,100.05343747)
\lineto(6.8269569,100.05343747)
\lineto(6.8379469,100.05343747)
\lineto(6.8599269,100.05343747)
\lineto(6.8709169,100.05343747)
\lineto(6.8819069,100.05343747)
\lineto(6.9038869,100.06443747)
\lineto(6.9148769,100.06443747)
\lineto(6.9258669,100.06443747)
\lineto(6.9368569,100.07543747)
\lineto(6.9588369,100.07543747)
\lineto(6.9698269,100.08643747)
\lineto(6.9808169,100.09743747)
\lineto(6.9918069,100.09743747)
\lineto(7.0027969,100.10843747)
\lineto(7.0137869,100.11943747)
\lineto(7.0247769,100.13043747)
\lineto(7.0247769,100.13043747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.15243747)
\lineto(7.0467569,100.15243747)
\lineto(7.0467569,100.16343747)
\lineto(7.0467569,100.17443747)
\lineto(7.0467569,100.17443747)
\lineto(7.0577469,100.18543747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.20743747)
\lineto(7.0577469,100.21843747)
\lineto(7.0577469,100.22943747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.25143747)
\lineto(7.0687369,100.26243747)
\curveto(7.0687369,100.48221747)(6.8599499,100.48221747)(6.7061069,100.48221747)
\lineto(0.73920088,100.48221747)
\curveto(0.58535788,100.48221747)(0.37657088,100.48221747)(0.37657088,100.26243747)
\curveto(0.37657088,100.04266747)(0.58535788,100.04266747)(0.73920088,100.04266747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.444958,99.16844347)
\lineto(13.170238,99.16844347)
\curveto(13.115298,98.83877347)(13.038373,98.35527347)(12.928485,98.19043347)
\curveto(12.851565,98.10253347)(12.126305,98.10253347)(11.884551,98.10253347)
\lineto(9.9175614,98.10253347)
\lineto(11.071382,99.23438347)
\curveto(12.785631,100.73984347)(13.444958,101.33324347)(13.444958,102.43211347)
\curveto(13.444958,103.67384347)(12.455968,104.55295347)(11.115337,104.55295347)
\curveto(9.8845944,104.55295347)(9.0714254,103.54198347)(9.0714254,102.56398347)
\curveto(9.0714254,101.95960347)(9.6208644,101.95960347)(9.6538304,101.95960347)
\curveto(9.8406394,101.95960347)(10.225246,102.09146347)(10.225246,102.53101347)
\curveto(10.225246,102.81672347)(10.027448,103.10243347)(9.6428414,103.10243347)
\curveto(9.5549314,103.10243347)(9.5329534,103.10243347)(9.4999874,103.09143347)
\curveto(9.7527294,103.80570347)(10.346123,104.21228347)(10.972483,104.21228347)
\curveto(11.972462,104.21228347)(12.444979,103.32219347)(12.444979,102.43210347)
\curveto(12.444979,101.55300347)(11.89554,100.68489347)(11.291158,100.00358347)
\lineto(9.1923014,97.66297347)
\curveto(9.0714254,97.54210347)(9.0714254,97.52012347)(9.0714254,97.25639347)
\lineto(13.137272,97.25639347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(13.444958,99.16844347)
\lineto(13.170238,99.16844347)
\curveto(13.115298,98.83877347)(13.038373,98.35527347)(12.928485,98.19043347)
\curveto(12.851565,98.10253347)(12.126305,98.10253347)(11.884551,98.10253347)
\lineto(9.9175614,98.10253347)
\lineto(11.071382,99.23438347)
\curveto(12.785631,100.73984347)(13.444958,101.33324347)(13.444958,102.43211347)
\curveto(13.444958,103.67384347)(12.455968,104.55295347)(11.115337,104.55295347)
\curveto(9.8845944,104.55295347)(9.0714254,103.54198347)(9.0714254,102.56398347)
\curveto(9.0714254,101.95960347)(9.6208644,101.95960347)(9.6538304,101.95960347)
\curveto(9.8406394,101.95960347)(10.225246,102.09146347)(10.225246,102.53101347)
\curveto(10.225246,102.81672347)(10.027448,103.10243347)(9.6428414,103.10243347)
\curveto(9.5549314,103.10243347)(9.5329534,103.10243347)(9.4999874,103.09143347)
\curveto(9.7527294,103.80570347)(10.346123,104.21228347)(10.972483,104.21228347)
\curveto(11.972462,104.21228347)(12.444979,103.32219347)(12.444979,102.43210347)
\curveto(12.444979,101.55300347)(11.89554,100.68489347)(11.291158,100.00358347)
\lineto(9.1923014,97.66297347)
\curveto(9.0714254,97.54210347)(9.0714254,97.52012347)(9.0714254,97.25639347)
\lineto(13.137272,97.25639347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.719614,106.98146347)
\lineto(16.587748,106.88256347)
\lineto(16.455883,106.78366347)
\lineto(16.335006,106.67377347)
\lineto(16.225119,106.56388347)
\lineto(16.115231,106.45400347)
\lineto(16.005343,106.34411347)
\lineto(15.906443,106.23422347)
\lineto(15.818533,106.11334347)
\lineto(15.730623,105.99247347)
\lineto(15.642713,105.87159347)
\lineto(15.565793,105.75071347)
\lineto(15.499863,105.62984347)
\lineto(15.422943,105.49797347)
\lineto(15.368003,105.37710347)
\lineto(15.302073,105.24523347)
\lineto(15.247133,105.12435347)
\lineto(15.203173,104.99249347)
\lineto(15.159213,104.86062347)
\lineto(15.115253,104.73975347)
\lineto(15.071293,104.60788347)
\lineto(15.038323,104.48700347)
\lineto(15.016343,104.35514347)
\lineto(14.983373,104.22327347)
\lineto(14.961393,104.10240347)
\lineto(14.939413,103.98152347)
\lineto(14.917433,103.86064347)
\lineto(14.906443,103.72878347)
\lineto(14.895453,103.61889347)
\lineto(14.884463,103.49801347)
\lineto(14.884463,103.37714347)
\lineto(14.884463,103.26725347)
\lineto(14.873473,103.15736347)
\curveto(14.873473,102.08046347)(15.203136,100.39918347)(16.719588,99.32228347)
\curveto(16.774528,99.32228347)(16.873431,99.32228347)(16.873431,99.42118347)
\curveto(16.873431,99.46508347)(16.851451,99.47608347)(16.796511,99.53107347)
\curveto(15.774554,100.45412347)(15.400936,101.75080347)(15.400936,103.14637347)
\curveto(15.400936,105.21226347)(16.192128,106.22323347)(16.818488,106.79465347)
\curveto(16.851458,106.82765347)(16.873428,106.84955347)(16.873428,106.88255347)
\curveto(16.873428,106.98145347)(16.774528,106.98145347)(16.719585,106.98145347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(16.719614,106.98146347)
\lineto(16.587748,106.88256347)
\lineto(16.455883,106.78366347)
\lineto(16.335006,106.67377347)
\lineto(16.225119,106.56388347)
\lineto(16.115231,106.45400347)
\lineto(16.005343,106.34411347)
\lineto(15.906443,106.23422347)
\lineto(15.818533,106.11334347)
\lineto(15.730623,105.99247347)
\lineto(15.642713,105.87159347)
\lineto(15.565793,105.75071347)
\lineto(15.499863,105.62984347)
\lineto(15.422943,105.49797347)
\lineto(15.368003,105.37710347)
\lineto(15.302073,105.24523347)
\lineto(15.247133,105.12435347)
\lineto(15.203173,104.99249347)
\lineto(15.159213,104.86062347)
\lineto(15.115253,104.73975347)
\lineto(15.071293,104.60788347)
\lineto(15.038323,104.48700347)
\lineto(15.016343,104.35514347)
\lineto(14.983373,104.22327347)
\lineto(14.961393,104.10240347)
\lineto(14.939413,103.98152347)
\lineto(14.917433,103.86064347)
\lineto(14.906443,103.72878347)
\lineto(14.895453,103.61889347)
\lineto(14.884463,103.49801347)
\lineto(14.884463,103.37714347)
\lineto(14.884463,103.26725347)
\lineto(14.873473,103.15736347)
\curveto(14.873473,102.08046347)(15.203136,100.39918347)(16.719588,99.32228347)
\curveto(16.774528,99.32228347)(16.873431,99.32228347)(16.873431,99.42118347)
\curveto(16.873431,99.46508347)(16.851451,99.47608347)(16.796511,99.53107347)
\curveto(15.774554,100.45412347)(15.400936,101.75080347)(15.400936,103.14637347)
\curveto(15.400936,105.21226347)(16.192128,106.22323347)(16.818488,106.79465347)
\curveto(16.851458,106.82765347)(16.873428,106.84955347)(16.873428,106.88255347)
\curveto(16.873428,106.98145347)(16.774528,106.98145347)(16.719585,106.98145347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.378856,103.67383347)
\lineto(21.378856,103.82768347)
\lineto(21.378856,103.98152347)
\lineto(21.367866,104.12437347)
\lineto(21.356876,104.26723347)
\lineto(21.345886,104.39909347)
\lineto(21.334896,104.53096347)
\lineto(21.312916,104.66282347)
\lineto(21.290936,104.78370347)
\lineto(21.257966,104.90458347)
\lineto(21.224996,105.01447347)
\lineto(21.192026,105.13534347)
\lineto(21.148066,105.24523347)
\lineto(21.104106,105.35512347)
\lineto(21.049166,105.45402347)
\lineto(20.994226,105.56390347)
\lineto(20.961256,105.60790347)
\lineto(20.928286,105.66280347)
\curveto(20.686533,106.01444347)(20.214015,106.32213347)(19.598644,106.32213347)
\lineto(19.598644,106.10235347)
\curveto(20.016217,106.10235347)(20.411813,105.84961347)(20.554667,105.41006347)
\curveto(20.675544,104.99249347)(20.686533,104.44305347)(20.686533,103.77273347)
\curveto(20.686533,103.21231347)(20.686533,102.64089347)(20.587633,102.15738347)
\curveto(20.43379,101.46509347)(19.906328,101.28927347)(19.598643,101.28927347)
\lineto(19.598643,101.28927347)
\curveto(19.247002,101.28927347)(18.785473,101.49806347)(18.63163,102.12442347)
\curveto(18.521742,102.58595347)(18.521742,103.21231347)(18.521742,103.77273347)
\curveto(18.521742,104.33316347)(18.521742,104.91557347)(18.63163,105.33314347)
\curveto(18.796462,105.94851347)(19.290957,106.10235347)(19.598643,106.10235347)
\lineto(19.598643,106.32213347)
\curveto(17.818461,106.32213347)(17.818461,104.22327347)(17.818461,103.67383347)
\curveto(17.818461,103.12440347)(17.818461,101.08048347)(19.598643,101.08048347)
\curveto(21.378825,101.08048347)(21.378825,103.12440347)(21.378825,103.67383347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(21.378856,103.67383347)
\lineto(21.378856,103.82768347)
\lineto(21.378856,103.98152347)
\lineto(21.367866,104.12437347)
\lineto(21.356876,104.26723347)
\lineto(21.345886,104.39909347)
\lineto(21.334896,104.53096347)
\lineto(21.312916,104.66282347)
\lineto(21.290936,104.78370347)
\lineto(21.257966,104.90458347)
\lineto(21.224996,105.01447347)
\lineto(21.192026,105.13534347)
\lineto(21.148066,105.24523347)
\lineto(21.104106,105.35512347)
\lineto(21.049166,105.45402347)
\lineto(20.994226,105.56390347)
\lineto(20.961256,105.60790347)
\lineto(20.928286,105.66280347)
\curveto(20.686533,106.01444347)(20.214015,106.32213347)(19.598644,106.32213347)
\lineto(19.598644,106.10235347)
\curveto(20.016217,106.10235347)(20.411813,105.84961347)(20.554667,105.41006347)
\curveto(20.675544,104.99249347)(20.686533,104.44305347)(20.686533,103.77273347)
\curveto(20.686533,103.21231347)(20.686533,102.64089347)(20.587633,102.15738347)
\curveto(20.43379,101.46509347)(19.906328,101.28927347)(19.598643,101.28927347)
\lineto(19.598643,101.28927347)
\curveto(19.247002,101.28927347)(18.785473,101.49806347)(18.63163,102.12442347)
\curveto(18.521742,102.58595347)(18.521742,103.21231347)(18.521742,103.77273347)
\curveto(18.521742,104.33316347)(18.521742,104.91557347)(18.63163,105.33314347)
\curveto(18.796462,105.94851347)(19.290957,106.10235347)(19.598643,106.10235347)
\lineto(19.598643,106.32213347)
\curveto(17.818461,106.32213347)(17.818461,104.22327347)(17.818461,103.67383347)
\curveto(17.818461,103.12440347)(17.818461,101.08048347)(19.598643,101.08048347)
\curveto(21.378825,101.08048347)(21.378825,103.12440347)(21.378825,103.67383347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.477733,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.411793,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.367833,106.95946347)
\lineto(22.367833,106.95946347)
\lineto(22.356843,106.95946347)
\lineto(22.356843,106.94846347)
\lineto(22.356843,106.94846347)
\lineto(22.345853,106.94846347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.334863,106.93746347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.89346347)
\lineto(22.334863,106.89346347)
\lineto(22.323873,106.88246347)
\curveto(22.323873,106.84946347)(22.356843,106.82756347)(22.400793,106.77257347)
\curveto(23.06012,106.16819347)(23.796368,105.13524347)(23.796368,103.15726347)
\curveto(23.796368,101.55290347)(23.290884,100.34414347)(22.466726,99.58591347)
\curveto(22.334861,99.46503347)(22.323872,99.45404347)(22.323872,99.42108347)
\curveto(22.323872,99.37708347)(22.356842,99.32218347)(22.43376,99.32218347)
\curveto(22.52167,99.32218347)(23.246929,99.82766347)(23.752413,100.78369347)
\curveto(24.093065,101.42104347)(24.312841,102.24519347)(24.312841,103.14627347)
\curveto(24.312841,104.22317347)(23.994166,105.90446347)(22.477715,106.98136347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(22.477733,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.411793,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.367833,106.95946347)
\lineto(22.367833,106.95946347)
\lineto(22.356843,106.95946347)
\lineto(22.356843,106.94846347)
\lineto(22.356843,106.94846347)
\lineto(22.345853,106.94846347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.334863,106.93746347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.89346347)
\lineto(22.334863,106.89346347)
\lineto(22.323873,106.88246347)
\curveto(22.323873,106.84946347)(22.356843,106.82756347)(22.400793,106.77257347)
\curveto(23.06012,106.16819347)(23.796368,105.13524347)(23.796368,103.15726347)
\curveto(23.796368,101.55290347)(23.290884,100.34414347)(22.466726,99.58591347)
\curveto(22.334861,99.46503347)(22.323872,99.45404347)(22.323872,99.42108347)
\curveto(22.323872,99.37708347)(22.356842,99.32218347)(22.43376,99.32218347)
\curveto(22.52167,99.32218347)(23.246929,99.82766347)(23.752413,100.78369347)
\curveto(24.093065,101.42104347)(24.312841,102.24519347)(24.312841,103.14627347)
\curveto(24.312841,104.22317347)(23.994166,105.90446347)(22.477715,106.98136347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.50511,70.16396247)
\lineto(100.52711,70.16396247)
\lineto(100.53811,70.16396247)
\lineto(100.57111,70.16396247)
\lineto(100.59311,70.17496247)
\lineto(100.61511,70.17496247)
\lineto(100.62611,70.17496247)
\lineto(100.64811,70.17496247)
\lineto(100.65911,70.17496247)
\lineto(100.67011,70.17496247)
\lineto(100.69211,70.17496247)
\lineto(100.70311,70.18596247)
\lineto(100.71411,70.18596247)
\lineto(100.73611,70.18596247)
\lineto(100.74711,70.19696247)
\lineto(100.75811,70.19696247)
\lineto(100.76911,70.20796247)
\lineto(100.78011,70.21896247)
\lineto(100.79111,70.21896247)
\lineto(100.80211,70.22996247)
\lineto(100.81311,70.24096247)
\lineto(100.82411,70.25196247)
\lineto(100.83511,70.25196247)
\lineto(100.83511,70.26296247)
\lineto(100.83511,70.26296247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.28496247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.30696247)
\lineto(100.85711,70.31796247)
\lineto(100.86811,70.31796247)
\lineto(100.86811,70.32896247)
\lineto(100.86811,70.33996247)
\lineto(100.86811,70.35096247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.37296247)
\lineto(100.86811,70.38396247)
\curveto(100.86811,70.60374247)(100.65932,70.60374247)(100.50548,70.60374247)
\lineto(94.538576,70.60374247)
\curveto(94.384733,70.60374247)(94.175946,70.60374247)(94.175946,70.38396247)
\curveto(94.175946,70.16419247)(94.384733,70.16419247)(94.538576,70.16419247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(100.50511,70.16396247)
\lineto(100.52711,70.16396247)
\lineto(100.53811,70.16396247)
\lineto(100.57111,70.16396247)
\lineto(100.59311,70.17496247)
\lineto(100.61511,70.17496247)
\lineto(100.62611,70.17496247)
\lineto(100.64811,70.17496247)
\lineto(100.65911,70.17496247)
\lineto(100.67011,70.17496247)
\lineto(100.69211,70.17496247)
\lineto(100.70311,70.18596247)
\lineto(100.71411,70.18596247)
\lineto(100.73611,70.18596247)
\lineto(100.74711,70.19696247)
\lineto(100.75811,70.19696247)
\lineto(100.76911,70.20796247)
\lineto(100.78011,70.21896247)
\lineto(100.79111,70.21896247)
\lineto(100.80211,70.22996247)
\lineto(100.81311,70.24096247)
\lineto(100.82411,70.25196247)
\lineto(100.83511,70.25196247)
\lineto(100.83511,70.26296247)
\lineto(100.83511,70.26296247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.28496247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.30696247)
\lineto(100.85711,70.31796247)
\lineto(100.86811,70.31796247)
\lineto(100.86811,70.32896247)
\lineto(100.86811,70.33996247)
\lineto(100.86811,70.35096247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.37296247)
\lineto(100.86811,70.38396247)
\curveto(100.86811,70.60374247)(100.65932,70.60374247)(100.50548,70.60374247)
\lineto(94.538576,70.60374247)
\curveto(94.384733,70.60374247)(94.175946,70.60374247)(94.175946,70.38396247)
\curveto(94.175946,70.16419247)(94.384733,70.16419247)(94.538576,70.16419247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.23816,70.96536247)
\lineto(105.31506,70.99836247)
\lineto(105.40296,71.02036247)
\lineto(105.47986,71.06436247)
\lineto(105.55676,71.09736247)
\lineto(105.63366,71.14136247)
\lineto(105.71056,71.17436247)
\lineto(105.78746,71.21836247)
\lineto(105.85336,71.27326247)
\lineto(105.91926,71.31726247)
\lineto(105.98516,71.37216247)
\lineto(106.05106,71.41616247)
\lineto(106.11696,71.47106247)
\lineto(106.17186,71.53696247)
\lineto(106.22676,71.59186247)
\lineto(106.28166,71.65776247)
\lineto(106.33656,71.71266247)
\lineto(106.39146,71.77856247)
\lineto(106.43546,71.84446247)
\lineto(106.47946,71.91036247)
\lineto(106.52346,71.97626247)
\lineto(106.55646,72.05316247)
\lineto(106.58946,72.11906247)
\lineto(106.62246,72.19596247)
\lineto(106.65546,72.26186247)
\lineto(106.67746,72.33876247)
\lineto(106.69946,72.41566247)
\lineto(106.72146,72.49256247)
\lineto(106.73246,72.56946247)
\lineto(106.75446,72.64636247)
\lineto(106.75446,72.73426247)
\lineto(106.76546,72.81116247)
\lineto(106.76546,72.88806247)
\curveto(106.76546,73.78914247)(105.80944,74.40451247)(104.75452,74.40451247)
\curveto(103.64465,74.40451247)(102.82049,73.74519247)(102.82049,72.91004247)
\curveto(102.82049,72.54741247)(103.05126,72.34961247)(103.36993,72.34961247)
\curveto(103.71058,72.34961247)(103.93036,72.58038247)(103.93036,72.89905247)
\curveto(103.93036,73.44849247)(103.41389,73.44849247)(103.24905,73.44849247)
\curveto(103.58971,73.98694247)(104.31496,74.12980247)(104.71056,74.12980247)
\curveto(105.1611,74.12980247)(105.7545,73.88804247)(105.7545,72.89905247)
\curveto(105.7545,72.76719247)(105.7435,72.14083247)(105.4578,71.65732247)
\curveto(105.12813,71.12986247)(104.75452,71.09689247)(104.4798,71.08590247)
\curveto(104.3919,71.07490247)(104.12816,71.05290247)(104.05123,71.05290247)
\curveto(103.96333,71.04190247)(103.8864,71.03090247)(103.8864,70.92104247)
\curveto(103.8864,70.80016247)(103.9633,70.80016247)(104.15013,70.80016247)
\lineto(104.63364,70.80016247)
\curveto(105.53472,70.80016247)(105.93032,70.05293247)(105.93032,68.98701247)
\curveto(105.93032,67.49254247)(105.18308,67.17387247)(104.69957,67.17387247)
\curveto(104.22705,67.17387247)(103.4029,67.36068247)(103.01829,68.00901247)
\curveto(103.4029,67.95411247)(103.74355,68.19582247)(103.74355,68.61340247)
\curveto(103.74355,69.00899247)(103.44685,69.21778247)(103.12818,69.21778247)
\curveto(102.86445,69.21778247)(102.52379,69.07492247)(102.52379,68.59142247)
\curveto(102.52379,67.59144247)(103.53476,66.86618247)(104.73254,66.86618247)
\curveto(106.06218,66.86618247)(107.06216,67.86616247)(107.06216,68.98701247)
\curveto(107.06216,69.87711247)(106.36987,70.73423247)(105.23802,70.96499247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(105.23816,70.96536247)
\lineto(105.31506,70.99836247)
\lineto(105.40296,71.02036247)
\lineto(105.47986,71.06436247)
\lineto(105.55676,71.09736247)
\lineto(105.63366,71.14136247)
\lineto(105.71056,71.17436247)
\lineto(105.78746,71.21836247)
\lineto(105.85336,71.27326247)
\lineto(105.91926,71.31726247)
\lineto(105.98516,71.37216247)
\lineto(106.05106,71.41616247)
\lineto(106.11696,71.47106247)
\lineto(106.17186,71.53696247)
\lineto(106.22676,71.59186247)
\lineto(106.28166,71.65776247)
\lineto(106.33656,71.71266247)
\lineto(106.39146,71.77856247)
\lineto(106.43546,71.84446247)
\lineto(106.47946,71.91036247)
\lineto(106.52346,71.97626247)
\lineto(106.55646,72.05316247)
\lineto(106.58946,72.11906247)
\lineto(106.62246,72.19596247)
\lineto(106.65546,72.26186247)
\lineto(106.67746,72.33876247)
\lineto(106.69946,72.41566247)
\lineto(106.72146,72.49256247)
\lineto(106.73246,72.56946247)
\lineto(106.75446,72.64636247)
\lineto(106.75446,72.73426247)
\lineto(106.76546,72.81116247)
\lineto(106.76546,72.88806247)
\curveto(106.76546,73.78914247)(105.80944,74.40451247)(104.75452,74.40451247)
\curveto(103.64465,74.40451247)(102.82049,73.74519247)(102.82049,72.91004247)
\curveto(102.82049,72.54741247)(103.05126,72.34961247)(103.36993,72.34961247)
\curveto(103.71058,72.34961247)(103.93036,72.58038247)(103.93036,72.89905247)
\curveto(103.93036,73.44849247)(103.41389,73.44849247)(103.24905,73.44849247)
\curveto(103.58971,73.98694247)(104.31496,74.12980247)(104.71056,74.12980247)
\curveto(105.1611,74.12980247)(105.7545,73.88804247)(105.7545,72.89905247)
\curveto(105.7545,72.76719247)(105.7435,72.14083247)(105.4578,71.65732247)
\curveto(105.12813,71.12986247)(104.75452,71.09689247)(104.4798,71.08590247)
\curveto(104.3919,71.07490247)(104.12816,71.05290247)(104.05123,71.05290247)
\curveto(103.96333,71.04190247)(103.8864,71.03090247)(103.8864,70.92104247)
\curveto(103.8864,70.80016247)(103.9633,70.80016247)(104.15013,70.80016247)
\lineto(104.63364,70.80016247)
\curveto(105.53472,70.80016247)(105.93032,70.05293247)(105.93032,68.98701247)
\curveto(105.93032,67.49254247)(105.18308,67.17387247)(104.69957,67.17387247)
\curveto(104.22705,67.17387247)(103.4029,67.36068247)(103.01829,68.00901247)
\curveto(103.4029,67.95411247)(103.74355,68.19582247)(103.74355,68.61340247)
\curveto(103.74355,69.00899247)(103.44685,69.21778247)(103.12818,69.21778247)
\curveto(102.86445,69.21778247)(102.52379,69.07492247)(102.52379,68.59142247)
\curveto(102.52379,67.59144247)(103.53476,66.86618247)(104.73254,66.86618247)
\curveto(106.06218,66.86618247)(107.06216,67.86616247)(107.06216,68.98701247)
\curveto(107.06216,69.87711247)(106.36987,70.73423247)(105.23802,70.96499247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.24905,76.83337247)
\lineto(110.11718,76.73447247)
\lineto(109.9963,76.63557247)
\lineto(109.87543,76.52568247)
\lineto(109.75455,76.41580247)
\lineto(109.64466,76.30591247)
\lineto(109.54576,76.19602247)
\lineto(109.44686,76.08613247)
\lineto(109.34796,75.96526247)
\lineto(109.26006,75.84438247)
\lineto(109.18316,75.72350247)
\lineto(109.10626,75.60263247)
\lineto(109.02936,75.48175247)
\lineto(108.96346,75.34988247)
\lineto(108.89756,75.22901247)
\lineto(108.84266,75.09714247)
\lineto(108.78776,74.97627247)
\lineto(108.73286,74.84440247)
\lineto(108.68886,74.71253247)
\lineto(108.64486,74.59166247)
\lineto(108.61186,74.45979247)
\lineto(108.57886,74.33892247)
\lineto(108.54586,74.20705247)
\lineto(108.52386,74.07519247)
\lineto(108.49086,73.95431247)
\lineto(108.47986,73.83343247)
\lineto(108.45786,73.71256247)
\lineto(108.44686,73.58069247)
\lineto(108.43586,73.47080247)
\lineto(108.42486,73.34993247)
\lineto(108.41386,73.22905247)
\lineto(108.41386,73.11916247)
\lineto(108.41386,73.00927247)
\curveto(108.41386,71.93237247)(108.73254,70.25109247)(110.24899,69.17419247)
\curveto(110.31489,69.17419247)(110.40283,69.17419247)(110.40283,69.27309247)
\curveto(110.40283,69.31709247)(110.38083,69.32799247)(110.32593,69.38298247)
\curveto(109.31496,70.30604247)(108.93036,71.60271247)(108.93036,72.99829247)
\curveto(108.93036,75.06418247)(109.72155,76.07514247)(110.34791,76.64656247)
\curveto(110.38091,76.67956247)(110.40281,76.70146247)(110.40281,76.73446247)
\curveto(110.40281,76.83336247)(110.31491,76.83336247)(110.24897,76.83336247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(110.24905,76.83337247)
\lineto(110.11718,76.73447247)
\lineto(109.9963,76.63557247)
\lineto(109.87543,76.52568247)
\lineto(109.75455,76.41580247)
\lineto(109.64466,76.30591247)
\lineto(109.54576,76.19602247)
\lineto(109.44686,76.08613247)
\lineto(109.34796,75.96526247)
\lineto(109.26006,75.84438247)
\lineto(109.18316,75.72350247)
\lineto(109.10626,75.60263247)
\lineto(109.02936,75.48175247)
\lineto(108.96346,75.34988247)
\lineto(108.89756,75.22901247)
\lineto(108.84266,75.09714247)
\lineto(108.78776,74.97627247)
\lineto(108.73286,74.84440247)
\lineto(108.68886,74.71253247)
\lineto(108.64486,74.59166247)
\lineto(108.61186,74.45979247)
\lineto(108.57886,74.33892247)
\lineto(108.54586,74.20705247)
\lineto(108.52386,74.07519247)
\lineto(108.49086,73.95431247)
\lineto(108.47986,73.83343247)
\lineto(108.45786,73.71256247)
\lineto(108.44686,73.58069247)
\lineto(108.43586,73.47080247)
\lineto(108.42486,73.34993247)
\lineto(108.41386,73.22905247)
\lineto(108.41386,73.11916247)
\lineto(108.41386,73.00927247)
\curveto(108.41386,71.93237247)(108.73254,70.25109247)(110.24899,69.17419247)
\curveto(110.31489,69.17419247)(110.40283,69.17419247)(110.40283,69.27309247)
\curveto(110.40283,69.31709247)(110.38083,69.32799247)(110.32593,69.38298247)
\curveto(109.31496,70.30604247)(108.93036,71.60271247)(108.93036,72.99829247)
\curveto(108.93036,75.06418247)(109.72155,76.07514247)(110.34791,76.64656247)
\curveto(110.38091,76.67956247)(110.40281,76.70146247)(110.40281,76.73446247)
\curveto(110.40281,76.83336247)(110.31491,76.83336247)(110.24897,76.83336247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.90829,73.52575247)
\lineto(114.90829,73.67959247)
\lineto(114.89729,73.83343247)
\lineto(114.89729,73.97629247)
\lineto(114.88629,74.11914247)
\lineto(114.87529,74.25101247)
\lineto(114.85329,74.38287247)
\lineto(114.83129,74.51474247)
\lineto(114.80929,74.63562247)
\lineto(114.78729,74.75649247)
\lineto(114.75429,74.86638247)
\lineto(114.71039,74.98726247)
\lineto(114.67739,75.09714247)
\lineto(114.62249,75.20703247)
\lineto(114.57849,75.30593247)
\lineto(114.51259,75.41582247)
\lineto(114.49059,75.45982247)
\lineto(114.45759,75.51472247)
\curveto(114.21583,75.86637247)(113.74332,76.17405247)(113.12794,76.17405247)
\lineto(113.12794,75.95428247)
\curveto(113.54552,75.95428247)(113.94111,75.70154247)(114.08397,75.26199247)
\curveto(114.20484,74.84441247)(114.20484,74.29497247)(114.20484,73.62466247)
\curveto(114.20484,73.06423247)(114.20484,72.49281247)(114.10594,72.00931247)
\curveto(113.9521,71.31701247)(113.43563,71.14119247)(113.12794,71.14119247)
\lineto(113.12794,71.14119247)
\curveto(112.7763,71.14119247)(112.30379,71.34998247)(112.16093,71.97634247)
\curveto(112.05104,72.43787247)(112.05104,73.06423247)(112.05104,73.62466247)
\curveto(112.05104,74.18509247)(112.05104,74.76749247)(112.16093,75.18506247)
\curveto(112.32576,75.80044247)(112.82026,75.95428247)(113.12794,75.95428247)
\lineto(113.12794,76.17405247)
\curveto(111.34776,76.17405247)(111.34776,74.07520247)(111.34776,73.52576247)
\curveto(111.34776,72.97632247)(111.34776,70.93241247)(113.12794,70.93241247)
\curveto(114.90813,70.93241247)(114.90813,72.97632247)(114.90813,73.52576247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(114.90829,73.52575247)
\lineto(114.90829,73.67959247)
\lineto(114.89729,73.83343247)
\lineto(114.89729,73.97629247)
\lineto(114.88629,74.11914247)
\lineto(114.87529,74.25101247)
\lineto(114.85329,74.38287247)
\lineto(114.83129,74.51474247)
\lineto(114.80929,74.63562247)
\lineto(114.78729,74.75649247)
\lineto(114.75429,74.86638247)
\lineto(114.71039,74.98726247)
\lineto(114.67739,75.09714247)
\lineto(114.62249,75.20703247)
\lineto(114.57849,75.30593247)
\lineto(114.51259,75.41582247)
\lineto(114.49059,75.45982247)
\lineto(114.45759,75.51472247)
\curveto(114.21583,75.86637247)(113.74332,76.17405247)(113.12794,76.17405247)
\lineto(113.12794,75.95428247)
\curveto(113.54552,75.95428247)(113.94111,75.70154247)(114.08397,75.26199247)
\curveto(114.20484,74.84441247)(114.20484,74.29497247)(114.20484,73.62466247)
\curveto(114.20484,73.06423247)(114.20484,72.49281247)(114.10594,72.00931247)
\curveto(113.9521,71.31701247)(113.43563,71.14119247)(113.12794,71.14119247)
\lineto(113.12794,71.14119247)
\curveto(112.7763,71.14119247)(112.30379,71.34998247)(112.16093,71.97634247)
\curveto(112.05104,72.43787247)(112.05104,73.06423247)(112.05104,73.62466247)
\curveto(112.05104,74.18509247)(112.05104,74.76749247)(112.16093,75.18506247)
\curveto(112.32576,75.80044247)(112.82026,75.95428247)(113.12794,75.95428247)
\lineto(113.12794,76.17405247)
\curveto(111.34776,76.17405247)(111.34776,74.07520247)(111.34776,73.52576247)
\curveto(111.34776,72.97632247)(111.34776,70.93241247)(113.12794,70.93241247)
\curveto(114.90813,70.93241247)(114.90813,72.97632247)(114.90813,73.52576247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.00716,76.83337247)
\lineto(116.00716,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.95216,76.83337247)
\lineto(115.94116,76.82237247)
\lineto(115.94116,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.90816,76.82237247)
\lineto(115.90816,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.73437247)
\curveto(115.86416,76.70137247)(115.88616,76.67947247)(115.93006,76.62448247)
\curveto(116.58939,76.02010247)(117.32564,74.98716247)(117.32564,73.00918247)
\curveto(117.32564,71.40481247)(116.83114,70.19605247)(116.00699,69.43782247)
\curveto(115.87512,69.31695247)(115.86413,69.30596247)(115.86413,69.27299247)
\curveto(115.86413,69.22899247)(115.88613,69.17409247)(115.96303,69.17409247)
\curveto(116.05093,69.17409247)(116.78719,69.67957247)(117.29267,70.63560247)
\curveto(117.62234,71.27295247)(117.8531,72.09711247)(117.8531,72.99819247)
\curveto(117.8531,74.07509247)(117.52344,75.75637247)(116.00699,76.83327247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(116.00716,76.83337247)
\lineto(116.00716,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.95216,76.83337247)
\lineto(115.94116,76.82237247)
\lineto(115.94116,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.90816,76.82237247)
\lineto(115.90816,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.73437247)
\curveto(115.86416,76.70137247)(115.88616,76.67947247)(115.93006,76.62448247)
\curveto(116.58939,76.02010247)(117.32564,74.98716247)(117.32564,73.00918247)
\curveto(117.32564,71.40481247)(116.83114,70.19605247)(116.00699,69.43782247)
\curveto(115.87512,69.31695247)(115.86413,69.30596247)(115.86413,69.27299247)
\curveto(115.86413,69.22899247)(115.88613,69.17409247)(115.96303,69.17409247)
\curveto(116.05093,69.17409247)(116.78719,69.67957247)(117.29267,70.63560247)
\curveto(117.62234,71.27295247)(117.8531,72.09711247)(117.8531,72.99819247)
\curveto(117.8531,74.07509247)(117.52344,75.75637247)(116.00699,76.83327247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.51155,163.68178547)
\lineto(172.51155,163.69277547)
\lineto(172.51155,163.70376547)
\lineto(172.51155,163.71475547)
\lineto(172.51155,163.72574547)
\lineto(172.51155,163.73673547)
\lineto(172.51155,163.74772547)
\lineto(172.51155,163.75871547)
\lineto(172.51155,163.76970547)
\lineto(172.51155,163.78069547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.80267547)
\lineto(172.51155,163.81366547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.83564547)
\lineto(172.51155,163.84663547)
\lineto(172.51155,163.84663547)
\lineto(172.50055,163.85762547)
\lineto(172.50055,163.87960547)
\lineto(172.50055,163.89059547)
\lineto(172.50055,163.90158547)
\lineto(172.48955,163.90158547)
\lineto(172.48955,163.91257547)
\lineto(172.47855,163.92356547)
\lineto(172.47855,163.92356547)
\lineto(172.46755,163.93455547)
\lineto(172.45655,163.93455547)
\lineto(172.45655,163.94554547)
\lineto(172.44555,163.94554547)
\lineto(172.43455,163.94554547)
\lineto(172.43455,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.41255,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.37955,163.95653547)
\lineto(172.36855,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.34655,163.96752547)
\lineto(172.33555,163.96752547)
\lineto(172.32455,163.96752547)
\lineto(172.31355,163.96752547)
\lineto(172.30255,163.96752547)
\lineto(172.29155,163.96752547)
\lineto(172.28055,163.96752547)
\lineto(172.26955,163.96752547)
\lineto(172.25855,163.96752547)
\curveto(171.58824,163.26424347)(170.62123,163.26424347)(170.26959,163.26424347)
\lineto(170.26959,162.92359147)
\curveto(170.48936,162.92359147)(171.1377,162.92359147)(171.69813,163.20929947)
\lineto(171.69813,157.53909047)
\curveto(171.69813,157.14349447)(171.66513,157.01162847)(170.68716,157.01162847)
\lineto(170.33552,157.01162847)
\lineto(170.33552,156.67097647)
\curveto(170.72013,156.70394647)(171.66516,156.70394647)(172.10471,156.70394647)
\curveto(172.54426,156.70394647)(173.50029,156.70394647)(173.88489,156.67097647)
\lineto(173.88489,157.01162847)
\lineto(173.53325,157.01162847)
\curveto(172.54426,157.01162847)(172.5113,157.13250547)(172.5113,157.53909047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(172.51155,163.68178547)
\lineto(172.51155,163.69277547)
\lineto(172.51155,163.70376547)
\lineto(172.51155,163.71475547)
\lineto(172.51155,163.72574547)
\lineto(172.51155,163.73673547)
\lineto(172.51155,163.74772547)
\lineto(172.51155,163.75871547)
\lineto(172.51155,163.76970547)
\lineto(172.51155,163.78069547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.80267547)
\lineto(172.51155,163.81366547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.83564547)
\lineto(172.51155,163.84663547)
\lineto(172.51155,163.84663547)
\lineto(172.50055,163.85762547)
\lineto(172.50055,163.87960547)
\lineto(172.50055,163.89059547)
\lineto(172.50055,163.90158547)
\lineto(172.48955,163.90158547)
\lineto(172.48955,163.91257547)
\lineto(172.47855,163.92356547)
\lineto(172.47855,163.92356547)
\lineto(172.46755,163.93455547)
\lineto(172.45655,163.93455547)
\lineto(172.45655,163.94554547)
\lineto(172.44555,163.94554547)
\lineto(172.43455,163.94554547)
\lineto(172.43455,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.41255,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.37955,163.95653547)
\lineto(172.36855,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.34655,163.96752547)
\lineto(172.33555,163.96752547)
\lineto(172.32455,163.96752547)
\lineto(172.31355,163.96752547)
\lineto(172.30255,163.96752547)
\lineto(172.29155,163.96752547)
\lineto(172.28055,163.96752547)
\lineto(172.26955,163.96752547)
\lineto(172.25855,163.96752547)
\curveto(171.58824,163.26424347)(170.62123,163.26424347)(170.26959,163.26424347)
\lineto(170.26959,162.92359147)
\curveto(170.48936,162.92359147)(171.1377,162.92359147)(171.69813,163.20929947)
\lineto(171.69813,157.53909047)
\curveto(171.69813,157.14349447)(171.66513,157.01162847)(170.68716,157.01162847)
\lineto(170.33552,157.01162847)
\lineto(170.33552,156.67097647)
\curveto(170.72013,156.70394647)(171.66516,156.70394647)(172.10471,156.70394647)
\curveto(172.54426,156.70394647)(173.50029,156.70394647)(173.88489,156.67097647)
\lineto(173.88489,157.01162847)
\lineto(173.53325,157.01162847)
\curveto(172.54426,157.01162847)(172.5113,157.13250547)(172.5113,157.53909047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.50045,166.39601347)
\lineto(177.3576,166.29711347)
\lineto(177.23672,166.19821347)
\lineto(177.11584,166.08832547)
\lineto(176.99497,165.97843747)
\lineto(176.88508,165.86854947)
\lineto(176.78618,165.75866247)
\lineto(176.68728,165.64877447)
\lineto(176.59938,165.52789747)
\lineto(176.51148,165.40702147)
\lineto(176.42358,165.28614447)
\lineto(176.34668,165.16526847)
\lineto(176.26978,165.04439147)
\lineto(176.20388,164.91252647)
\lineto(176.13798,164.79164947)
\lineto(176.08308,164.65978447)
\lineto(176.02818,164.53890747)
\lineto(175.98418,164.40704247)
\lineto(175.92928,164.27517747)
\lineto(175.89628,164.15430047)
\lineto(175.85228,164.02243547)
\lineto(175.81928,163.90155847)
\lineto(175.78628,163.76969347)
\lineto(175.76428,163.63782747)
\lineto(175.74228,163.51695147)
\lineto(175.72028,163.39607447)
\lineto(175.69828,163.27519847)
\lineto(175.68728,163.14333247)
\lineto(175.67628,163.03344547)
\lineto(175.66528,162.91256847)
\lineto(175.66528,162.79169247)
\lineto(175.65428,162.68180447)
\lineto(175.65428,162.57191647)
\curveto(175.65428,161.49501647)(175.98394,159.81373347)(177.50039,158.73683247)
\curveto(177.55539,158.73683247)(177.65423,158.73683247)(177.65423,158.83573247)
\curveto(177.65423,158.87969247)(177.62123,158.89067247)(177.56633,158.94562047)
\curveto(176.55537,159.86867747)(176.18175,161.16535347)(176.18175,162.56092847)
\curveto(176.18175,164.62681847)(176.97294,165.63778647)(177.5993,166.20920247)
\curveto(177.6213,166.24217247)(177.6542,166.26414247)(177.6542,166.29711247)
\curveto(177.6542,166.39601247)(177.5553,166.39601247)(177.50036,166.39601247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(177.50045,166.39601347)
\lineto(177.3576,166.29711347)
\lineto(177.23672,166.19821347)
\lineto(177.11584,166.08832547)
\lineto(176.99497,165.97843747)
\lineto(176.88508,165.86854947)
\lineto(176.78618,165.75866247)
\lineto(176.68728,165.64877447)
\lineto(176.59938,165.52789747)
\lineto(176.51148,165.40702147)
\lineto(176.42358,165.28614447)
\lineto(176.34668,165.16526847)
\lineto(176.26978,165.04439147)
\lineto(176.20388,164.91252647)
\lineto(176.13798,164.79164947)
\lineto(176.08308,164.65978447)
\lineto(176.02818,164.53890747)
\lineto(175.98418,164.40704247)
\lineto(175.92928,164.27517747)
\lineto(175.89628,164.15430047)
\lineto(175.85228,164.02243547)
\lineto(175.81928,163.90155847)
\lineto(175.78628,163.76969347)
\lineto(175.76428,163.63782747)
\lineto(175.74228,163.51695147)
\lineto(175.72028,163.39607447)
\lineto(175.69828,163.27519847)
\lineto(175.68728,163.14333247)
\lineto(175.67628,163.03344547)
\lineto(175.66528,162.91256847)
\lineto(175.66528,162.79169247)
\lineto(175.65428,162.68180447)
\lineto(175.65428,162.57191647)
\curveto(175.65428,161.49501647)(175.98394,159.81373347)(177.50039,158.73683247)
\curveto(177.55539,158.73683247)(177.65423,158.73683247)(177.65423,158.83573247)
\curveto(177.65423,158.87969247)(177.62123,158.89067247)(177.56633,158.94562047)
\curveto(176.55537,159.86867747)(176.18175,161.16535347)(176.18175,162.56092847)
\curveto(176.18175,164.62681847)(176.97294,165.63778647)(177.5993,166.20920247)
\curveto(177.6213,166.24217247)(177.6542,166.26414247)(177.6542,166.29711247)
\curveto(177.6542,166.39601247)(177.5553,166.39601247)(177.50036,166.39601247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.76412,165.51691047)
\lineto(180.76412,165.52790047)
\lineto(180.76412,165.53889047)
\lineto(180.76412,165.54988047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.57186047)
\lineto(180.76412,165.58285047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.61582047)
\lineto(180.76412,165.62681047)
\lineto(180.76412,165.62681047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.65978047)
\lineto(180.75312,165.67077047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.69275047)
\lineto(180.73112,165.70374047)
\lineto(180.73112,165.70374047)
\lineto(180.72012,165.71473047)
\lineto(180.72012,165.71473047)
\lineto(180.70912,165.71473047)
\lineto(180.69812,165.72572047)
\lineto(180.68712,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.66512,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.64312,165.73671047)
\lineto(180.64312,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.62112,165.73671047)
\lineto(180.61012,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.58812,165.73671047)
\lineto(180.57712,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.55512,165.73671047)
\lineto(180.54412,165.73671047)
\lineto(180.53312,165.73671047)
\curveto(180.03863,165.25320447)(179.34634,165.24221547)(179.02766,165.24221547)
\lineto(179.02766,164.96749647)
\curveto(179.21447,164.96749647)(179.71995,164.96749647)(180.13753,165.18727147)
\lineto(180.13753,161.27526647)
\curveto(180.13753,161.02252447)(180.13753,160.92362547)(179.3793,160.92362547)
\lineto(179.08261,160.92362547)
\lineto(179.08261,160.64890647)
\curveto(179.22546,160.64890647)(180.17049,160.68187647)(180.44521,160.68187647)
\curveto(180.68697,160.68187647)(181.65398,160.64890647)(181.81881,160.64890647)
\lineto(181.81881,160.92362547)
\lineto(181.5331,160.92362547)
\curveto(180.76389,160.92362547)(180.76389,161.02252547)(180.76389,161.27526647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(180.76412,165.51691047)
\lineto(180.76412,165.52790047)
\lineto(180.76412,165.53889047)
\lineto(180.76412,165.54988047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.57186047)
\lineto(180.76412,165.58285047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.61582047)
\lineto(180.76412,165.62681047)
\lineto(180.76412,165.62681047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.65978047)
\lineto(180.75312,165.67077047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.69275047)
\lineto(180.73112,165.70374047)
\lineto(180.73112,165.70374047)
\lineto(180.72012,165.71473047)
\lineto(180.72012,165.71473047)
\lineto(180.70912,165.71473047)
\lineto(180.69812,165.72572047)
\lineto(180.68712,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.66512,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.64312,165.73671047)
\lineto(180.64312,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.62112,165.73671047)
\lineto(180.61012,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.58812,165.73671047)
\lineto(180.57712,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.55512,165.73671047)
\lineto(180.54412,165.73671047)
\lineto(180.53312,165.73671047)
\curveto(180.03863,165.25320447)(179.34634,165.24221547)(179.02766,165.24221547)
\lineto(179.02766,164.96749647)
\curveto(179.21447,164.96749647)(179.71995,164.96749647)(180.13753,165.18727147)
\lineto(180.13753,161.27526647)
\curveto(180.13753,161.02252447)(180.13753,160.92362547)(179.3793,160.92362547)
\lineto(179.08261,160.92362547)
\lineto(179.08261,160.64890647)
\curveto(179.22546,160.64890647)(180.17049,160.68187647)(180.44521,160.68187647)
\curveto(180.68697,160.68187647)(181.65398,160.64890647)(181.81881,160.64890647)
\lineto(181.81881,160.92362547)
\lineto(181.5331,160.92362547)
\curveto(180.76389,160.92362547)(180.76389,161.02252547)(180.76389,161.27526647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.24758,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.18158,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.13758,166.37403347)
\lineto(183.13758,166.37403347)
\lineto(183.12658,166.37403347)
\lineto(183.12658,166.36304347)
\lineto(183.12658,166.36304347)
\lineto(183.11558,166.36304347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.10458,166.35205347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.30809347)
\lineto(183.10458,166.30809347)
\lineto(183.09358,166.29710347)
\curveto(183.09358,166.26413347)(183.12658,166.24216347)(183.17048,166.18721547)
\curveto(183.82981,165.58283247)(184.56606,164.54988747)(184.56606,162.57190747)
\curveto(184.56606,160.96754547)(184.06057,159.75878047)(183.23641,159.00055447)
\curveto(183.10455,158.87967747)(183.09356,158.86868947)(183.09356,158.83572247)
\curveto(183.09356,158.79177247)(183.12656,158.73682247)(183.20345,158.73682247)
\curveto(183.29135,158.73682247)(184.01662,159.24230647)(184.5221,160.19833047)
\curveto(184.86275,160.83567947)(185.08253,161.65983847)(185.08253,162.56091747)
\curveto(185.08253,163.63781747)(184.76385,165.31910047)(183.2474,166.39600147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(183.24758,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.18158,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.13758,166.37403347)
\lineto(183.13758,166.37403347)
\lineto(183.12658,166.37403347)
\lineto(183.12658,166.36304347)
\lineto(183.12658,166.36304347)
\lineto(183.11558,166.36304347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.10458,166.35205347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.30809347)
\lineto(183.10458,166.30809347)
\lineto(183.09358,166.29710347)
\curveto(183.09358,166.26413347)(183.12658,166.24216347)(183.17048,166.18721547)
\curveto(183.82981,165.58283247)(184.56606,164.54988747)(184.56606,162.57190747)
\curveto(184.56606,160.96754547)(184.06057,159.75878047)(183.23641,159.00055447)
\curveto(183.10455,158.87967747)(183.09356,158.86868947)(183.09356,158.83572247)
\curveto(183.09356,158.79177247)(183.12656,158.73682247)(183.20345,158.73682247)
\curveto(183.29135,158.73682247)(184.01662,159.24230647)(184.5221,160.19833047)
\curveto(184.86275,160.83567947)(185.08253,161.65983847)(185.08253,162.56091747)
\curveto(185.08253,163.63781747)(184.76385,165.31910047)(183.2474,166.39600147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.03782,28.59767247)
\lineto(172.7631,28.59767247)
\curveto(172.7082,28.26801247)(172.63124,27.78451247)(172.52135,27.61967247)
\curveto(172.44445,27.53177247)(171.71917,27.53177247)(171.47741,27.53177247)
\lineto(169.51042,27.53177247)
\lineto(170.67523,28.66362247)
\curveto(172.37849,30.16908247)(173.03782,30.76247247)(173.03782,31.86136247)
\curveto(173.03782,33.10309247)(172.04883,33.98219247)(170.71919,33.98219247)
\curveto(169.47746,33.98219247)(168.66429,32.97123247)(168.66429,31.99322247)
\curveto(168.66429,31.38884247)(169.21373,31.38884247)(169.24669,31.38884247)
\curveto(169.4335,31.38884247)(169.81811,31.52071247)(169.81811,31.96026247)
\curveto(169.81811,32.24597247)(169.62031,32.53167247)(169.2357,32.53167247)
\curveto(169.1478,32.53167247)(169.12582,32.53167247)(169.09285,32.52067247)
\curveto(169.34559,33.23494247)(169.93899,33.64152247)(170.57633,33.64152247)
\curveto(171.56532,33.64152247)(172.03784,32.75143247)(172.03784,31.86134247)
\curveto(172.03784,30.98223247)(171.4884,30.11412247)(170.89501,29.43281247)
\lineto(168.78516,27.09220247)
\curveto(168.66429,26.97133247)(168.66429,26.94935247)(168.66429,26.68562247)
\lineto(172.73013,26.68562247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(173.03782,28.59767247)
\lineto(172.7631,28.59767247)
\curveto(172.7082,28.26801247)(172.63124,27.78451247)(172.52135,27.61967247)
\curveto(172.44445,27.53177247)(171.71917,27.53177247)(171.47741,27.53177247)
\lineto(169.51042,27.53177247)
\lineto(170.67523,28.66362247)
\curveto(172.37849,30.16908247)(173.03782,30.76247247)(173.03782,31.86136247)
\curveto(173.03782,33.10309247)(172.04883,33.98219247)(170.71919,33.98219247)
\curveto(169.47746,33.98219247)(168.66429,32.97123247)(168.66429,31.99322247)
\curveto(168.66429,31.38884247)(169.21373,31.38884247)(169.24669,31.38884247)
\curveto(169.4335,31.38884247)(169.81811,31.52071247)(169.81811,31.96026247)
\curveto(169.81811,32.24597247)(169.62031,32.53167247)(169.2357,32.53167247)
\curveto(169.1478,32.53167247)(169.12582,32.53167247)(169.09285,32.52067247)
\curveto(169.34559,33.23494247)(169.93899,33.64152247)(170.57633,33.64152247)
\curveto(171.56532,33.64152247)(172.03784,32.75143247)(172.03784,31.86134247)
\curveto(172.03784,30.98223247)(171.4884,30.11412247)(170.89501,29.43281247)
\lineto(168.78516,27.09220247)
\curveto(168.66429,26.97133247)(168.66429,26.94935247)(168.66429,26.68562247)
\lineto(172.73013,26.68562247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.31248,36.41070247)
\lineto(176.18061,36.31180247)
\lineto(176.04875,36.21290247)
\lineto(175.92787,36.10301247)
\lineto(175.81798,35.99312247)
\lineto(175.70809,35.88323247)
\lineto(175.59821,35.77334247)
\lineto(175.51031,35.66346247)
\lineto(175.41141,35.54258247)
\lineto(175.32351,35.42170247)
\lineto(175.24661,35.30083247)
\lineto(175.16971,35.17995247)
\lineto(175.09281,35.05907247)
\lineto(175.02691,34.92721247)
\lineto(174.96101,34.80633247)
\lineto(174.90611,34.67447247)
\lineto(174.85121,34.55359247)
\lineto(174.79631,34.42172247)
\lineto(174.75241,34.28986247)
\lineto(174.70841,34.16898247)
\lineto(174.67541,34.03712247)
\lineto(174.64241,33.91624247)
\lineto(174.60941,33.78438247)
\lineto(174.57641,33.65251247)
\lineto(174.55441,33.53163247)
\lineto(174.53241,33.41076247)
\lineto(174.52141,33.28988247)
\lineto(174.49941,33.15801247)
\lineto(174.48841,33.04813247)
\lineto(174.48841,32.92725247)
\lineto(174.47741,32.80637247)
\lineto(174.47741,32.69649247)
\lineto(174.47741,32.58660247)
\curveto(174.47741,31.50970247)(174.79608,29.82841247)(176.31254,28.75151247)
\curveto(176.37844,28.75151247)(176.46638,28.75151247)(176.46638,28.85041247)
\curveto(176.46638,28.89431247)(176.44438,28.90531247)(176.38948,28.96029247)
\curveto(175.36752,29.88335247)(174.9939,31.18003247)(174.9939,32.57561247)
\curveto(174.9939,34.64150247)(175.78509,35.65247247)(176.41146,36.22388247)
\curveto(176.44446,36.25688247)(176.46636,36.27878247)(176.46636,36.31178247)
\curveto(176.46636,36.41068247)(176.37846,36.41068247)(176.31252,36.41068247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(176.31248,36.41070247)
\lineto(176.18061,36.31180247)
\lineto(176.04875,36.21290247)
\lineto(175.92787,36.10301247)
\lineto(175.81798,35.99312247)
\lineto(175.70809,35.88323247)
\lineto(175.59821,35.77334247)
\lineto(175.51031,35.66346247)
\lineto(175.41141,35.54258247)
\lineto(175.32351,35.42170247)
\lineto(175.24661,35.30083247)
\lineto(175.16971,35.17995247)
\lineto(175.09281,35.05907247)
\lineto(175.02691,34.92721247)
\lineto(174.96101,34.80633247)
\lineto(174.90611,34.67447247)
\lineto(174.85121,34.55359247)
\lineto(174.79631,34.42172247)
\lineto(174.75241,34.28986247)
\lineto(174.70841,34.16898247)
\lineto(174.67541,34.03712247)
\lineto(174.64241,33.91624247)
\lineto(174.60941,33.78438247)
\lineto(174.57641,33.65251247)
\lineto(174.55441,33.53163247)
\lineto(174.53241,33.41076247)
\lineto(174.52141,33.28988247)
\lineto(174.49941,33.15801247)
\lineto(174.48841,33.04813247)
\lineto(174.48841,32.92725247)
\lineto(174.47741,32.80637247)
\lineto(174.47741,32.69649247)
\lineto(174.47741,32.58660247)
\curveto(174.47741,31.50970247)(174.79608,29.82841247)(176.31254,28.75151247)
\curveto(176.37844,28.75151247)(176.46638,28.75151247)(176.46638,28.85041247)
\curveto(176.46638,28.89431247)(176.44438,28.90531247)(176.38948,28.96029247)
\curveto(175.36752,29.88335247)(174.9939,31.18003247)(174.9939,32.57561247)
\curveto(174.9939,34.64150247)(175.78509,35.65247247)(176.41146,36.22388247)
\curveto(176.44446,36.25688247)(176.46636,36.27878247)(176.46636,36.31178247)
\curveto(176.46636,36.41068247)(176.37846,36.41068247)(176.31252,36.41068247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.57614,35.53160247)
\lineto(179.57614,35.54260247)
\lineto(179.57614,35.55360247)
\lineto(179.57614,35.56460247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.58660247)
\lineto(179.57614,35.59760247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.63060247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.66360247)
\lineto(179.57614,35.66360247)
\lineto(179.56514,35.67460247)
\lineto(179.56514,35.68560247)
\lineto(179.56514,35.69660247)
\lineto(179.56514,35.69660247)
\lineto(179.55414,35.70760247)
\lineto(179.55414,35.71860247)
\lineto(179.54314,35.71860247)
\lineto(179.54314,35.72960247)
\lineto(179.53214,35.72960247)
\lineto(179.52114,35.72960247)
\lineto(179.52114,35.74060247)
\lineto(179.51014,35.74060247)
\lineto(179.49914,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.47714,35.74060247)
\lineto(179.46614,35.74060247)
\lineto(179.46614,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.44414,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.42214,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.40014,35.75160247)
\lineto(179.38914,35.75160247)
\lineto(179.37814,35.75160247)
\lineto(179.36714,35.75160247)
\lineto(179.35614,35.75160247)
\lineto(179.34514,35.75160247)
\curveto(178.86163,35.26809247)(178.15835,35.25710247)(177.85067,35.25710247)
\lineto(177.85067,34.98238247)
\curveto(178.03747,34.98238247)(178.53197,34.98238247)(178.96053,35.20216247)
\lineto(178.96053,31.29015247)
\curveto(178.96053,31.03740247)(178.96053,30.93850247)(178.19132,30.93850247)
\lineto(177.90561,30.93850247)
\lineto(177.90561,30.66379247)
\curveto(178.03747,30.66379247)(178.98251,30.69679247)(179.26822,30.69679247)
\curveto(179.49898,30.69679247)(180.46599,30.66379247)(180.64181,30.66379247)
\lineto(180.64181,30.93850247)
\lineto(180.34512,30.93850247)
\curveto(179.5759,30.93850247)(179.5759,31.03740247)(179.5759,31.29015247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(179.57614,35.53160247)
\lineto(179.57614,35.54260247)
\lineto(179.57614,35.55360247)
\lineto(179.57614,35.56460247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.58660247)
\lineto(179.57614,35.59760247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.63060247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.66360247)
\lineto(179.57614,35.66360247)
\lineto(179.56514,35.67460247)
\lineto(179.56514,35.68560247)
\lineto(179.56514,35.69660247)
\lineto(179.56514,35.69660247)
\lineto(179.55414,35.70760247)
\lineto(179.55414,35.71860247)
\lineto(179.54314,35.71860247)
\lineto(179.54314,35.72960247)
\lineto(179.53214,35.72960247)
\lineto(179.52114,35.72960247)
\lineto(179.52114,35.74060247)
\lineto(179.51014,35.74060247)
\lineto(179.49914,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.47714,35.74060247)
\lineto(179.46614,35.74060247)
\lineto(179.46614,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.44414,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.42214,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.40014,35.75160247)
\lineto(179.38914,35.75160247)
\lineto(179.37814,35.75160247)
\lineto(179.36714,35.75160247)
\lineto(179.35614,35.75160247)
\lineto(179.34514,35.75160247)
\curveto(178.86163,35.26809247)(178.15835,35.25710247)(177.85067,35.25710247)
\lineto(177.85067,34.98238247)
\curveto(178.03747,34.98238247)(178.53197,34.98238247)(178.96053,35.20216247)
\lineto(178.96053,31.29015247)
\curveto(178.96053,31.03740247)(178.96053,30.93850247)(178.19132,30.93850247)
\lineto(177.90561,30.93850247)
\lineto(177.90561,30.66379247)
\curveto(178.03747,30.66379247)(178.98251,30.69679247)(179.26822,30.69679247)
\curveto(179.49898,30.69679247)(180.46599,30.66379247)(180.64181,30.66379247)
\lineto(180.64181,30.93850247)
\lineto(180.34512,30.93850247)
\curveto(179.5759,30.93850247)(179.5759,31.03740247)(179.5759,31.29015247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.0706,36.41070247)
\lineto(182.0706,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0486,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0046,36.39970247)
\lineto(182.0046,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9716,36.39970247)
\lineto(181.9716,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.31170247)
\curveto(181.9276,36.27870247)(181.9496,36.25680247)(181.9935,36.20182247)
\curveto(182.65283,35.59743247)(183.38908,34.56449247)(183.38908,32.58651247)
\curveto(183.38908,30.98214247)(182.89458,29.77338247)(182.05944,29.01515247)
\curveto(181.92757,28.89427247)(181.92757,28.88328247)(181.92757,28.85032247)
\curveto(181.92757,28.80632247)(181.94957,28.75142247)(182.02647,28.75142247)
\curveto(182.11437,28.75142247)(182.83964,29.25691247)(183.35611,30.21293247)
\curveto(183.68578,30.85028247)(183.90555,31.67444247)(183.90555,32.57552247)
\curveto(183.90555,33.65242247)(183.58688,35.33370247)(182.07043,36.41060247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(182.0706,36.41070247)
\lineto(182.0706,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0486,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0046,36.39970247)
\lineto(182.0046,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9716,36.39970247)
\lineto(181.9716,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.31170247)
\curveto(181.9276,36.27870247)(181.9496,36.25680247)(181.9935,36.20182247)
\curveto(182.65283,35.59743247)(183.38908,34.56449247)(183.38908,32.58651247)
\curveto(183.38908,30.98214247)(182.89458,29.77338247)(182.05944,29.01515247)
\curveto(181.92757,28.89427247)(181.92757,28.88328247)(181.92757,28.85032247)
\curveto(181.92757,28.80632247)(181.94957,28.75142247)(182.02647,28.75142247)
\curveto(182.11437,28.75142247)(182.83964,29.25691247)(183.35611,30.21293247)
\curveto(183.68578,30.85028247)(183.90555,31.67444247)(183.90555,32.57552247)
\curveto(183.90555,33.65242247)(183.58688,35.33370247)(182.07043,36.41060247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.904284,100.77712247)
\lineto(64.981184,100.81012247)
\lineto(65.069084,100.83212247)
\lineto(65.145984,100.87602247)
\lineto(65.222884,100.90902247)
\lineto(65.299784,100.95292247)
\lineto(65.376684,100.98592247)
\lineto(65.453584,101.02992247)
\lineto(65.519484,101.08482247)
\lineto(65.585384,101.12872247)
\lineto(65.651284,101.18372247)
\lineto(65.717184,101.22762247)
\lineto(65.783084,101.28252247)
\lineto(65.837984,101.34842247)
\lineto(65.903884,101.40332247)
\lineto(65.958784,101.46922247)
\lineto(66.002784,101.52412247)
\lineto(66.057684,101.59002247)
\lineto(66.101684,101.65592247)
\lineto(66.145684,101.72182247)
\lineto(66.189584,101.78772247)
\lineto(66.222584,101.86462247)
\lineto(66.266584,101.93052247)
\lineto(66.288584,102.00742247)
\lineto(66.321584,102.07332247)
\lineto(66.343584,102.15022247)
\lineto(66.376584,102.22712247)
\lineto(66.387584,102.30402247)
\lineto(66.409584,102.38092247)
\lineto(66.420584,102.45782247)
\lineto(66.431584,102.54572247)
\lineto(66.431584,102.62262247)
\lineto(66.431584,102.69952247)
\curveto(66.431584,103.60060247)(65.475554,104.21597247)(64.420634,104.21597247)
\curveto(63.321754,104.21597247)(62.486614,103.55664247)(62.486614,102.72150247)
\curveto(62.486614,102.35887247)(62.728364,102.16107247)(63.047034,102.16107247)
\curveto(63.376704,102.16107247)(63.596474,102.39183247)(63.596474,102.71051247)
\curveto(63.596474,103.25995247)(63.080004,103.25995247)(62.926164,103.25995247)
\curveto(63.255824,103.79840247)(63.981084,103.94125247)(64.376684,103.94125247)
\curveto(64.827224,103.94125247)(65.431604,103.69950247)(65.431604,102.71051247)
\curveto(65.431604,102.57864247)(65.409604,101.95228247)(65.123914,101.46878247)
\curveto(64.794254,100.94132247)(64.420634,100.90835247)(64.145914,100.89736247)
\curveto(64.058014,100.88636247)(63.794274,100.86436247)(63.717354,100.86436247)
\curveto(63.629454,100.85336247)(63.552524,100.84236247)(63.552524,100.73250247)
\curveto(63.552524,100.61162247)(63.629424,100.61162247)(63.816254,100.61162247)
\lineto(64.299754,100.61162247)
\curveto(65.200834,100.61162247)(65.607424,99.86439247)(65.607424,98.79847247)
\curveto(65.607424,97.30400247)(64.849194,96.98533247)(64.365694,96.98533247)
\curveto(63.893174,96.98533247)(63.080004,97.17213247)(62.695394,97.82047247)
\curveto(63.080004,97.76557247)(63.409664,98.00728247)(63.409664,98.42486247)
\curveto(63.409664,98.82045247)(63.112974,99.02924247)(62.805284,99.02924247)
\curveto(62.541554,99.02924247)(62.189914,98.88638247)(62.189914,98.40288247)
\curveto(62.189914,97.40290247)(63.211874,96.67764247)(64.398654,96.67764247)
\curveto(65.739284,96.67764247)(66.728274,97.67762247)(66.728274,98.79847247)
\curveto(66.728274,99.68856247)(66.035984,100.54569247)(64.904144,100.77645247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(64.904284,100.77712247)
\lineto(64.981184,100.81012247)
\lineto(65.069084,100.83212247)
\lineto(65.145984,100.87602247)
\lineto(65.222884,100.90902247)
\lineto(65.299784,100.95292247)
\lineto(65.376684,100.98592247)
\lineto(65.453584,101.02992247)
\lineto(65.519484,101.08482247)
\lineto(65.585384,101.12872247)
\lineto(65.651284,101.18372247)
\lineto(65.717184,101.22762247)
\lineto(65.783084,101.28252247)
\lineto(65.837984,101.34842247)
\lineto(65.903884,101.40332247)
\lineto(65.958784,101.46922247)
\lineto(66.002784,101.52412247)
\lineto(66.057684,101.59002247)
\lineto(66.101684,101.65592247)
\lineto(66.145684,101.72182247)
\lineto(66.189584,101.78772247)
\lineto(66.222584,101.86462247)
\lineto(66.266584,101.93052247)
\lineto(66.288584,102.00742247)
\lineto(66.321584,102.07332247)
\lineto(66.343584,102.15022247)
\lineto(66.376584,102.22712247)
\lineto(66.387584,102.30402247)
\lineto(66.409584,102.38092247)
\lineto(66.420584,102.45782247)
\lineto(66.431584,102.54572247)
\lineto(66.431584,102.62262247)
\lineto(66.431584,102.69952247)
\curveto(66.431584,103.60060247)(65.475554,104.21597247)(64.420634,104.21597247)
\curveto(63.321754,104.21597247)(62.486614,103.55664247)(62.486614,102.72150247)
\curveto(62.486614,102.35887247)(62.728364,102.16107247)(63.047034,102.16107247)
\curveto(63.376704,102.16107247)(63.596474,102.39183247)(63.596474,102.71051247)
\curveto(63.596474,103.25995247)(63.080004,103.25995247)(62.926164,103.25995247)
\curveto(63.255824,103.79840247)(63.981084,103.94125247)(64.376684,103.94125247)
\curveto(64.827224,103.94125247)(65.431604,103.69950247)(65.431604,102.71051247)
\curveto(65.431604,102.57864247)(65.409604,101.95228247)(65.123914,101.46878247)
\curveto(64.794254,100.94132247)(64.420634,100.90835247)(64.145914,100.89736247)
\curveto(64.058014,100.88636247)(63.794274,100.86436247)(63.717354,100.86436247)
\curveto(63.629454,100.85336247)(63.552524,100.84236247)(63.552524,100.73250247)
\curveto(63.552524,100.61162247)(63.629424,100.61162247)(63.816254,100.61162247)
\lineto(64.299754,100.61162247)
\curveto(65.200834,100.61162247)(65.607424,99.86439247)(65.607424,98.79847247)
\curveto(65.607424,97.30400247)(64.849194,96.98533247)(64.365694,96.98533247)
\curveto(63.893174,96.98533247)(63.080004,97.17213247)(62.695394,97.82047247)
\curveto(63.080004,97.76557247)(63.409664,98.00728247)(63.409664,98.42486247)
\curveto(63.409664,98.82045247)(63.112974,99.02924247)(62.805284,99.02924247)
\curveto(62.541554,99.02924247)(62.189914,98.88638247)(62.189914,98.40288247)
\curveto(62.189914,97.40290247)(63.211874,96.67764247)(64.398654,96.67764247)
\curveto(65.739284,96.67764247)(66.728274,97.67762247)(66.728274,98.79847247)
\curveto(66.728274,99.68856247)(66.035984,100.54569247)(64.904144,100.77645247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.926154,106.64513247)
\lineto(69.783294,106.54623247)
\lineto(69.662424,106.44733247)
\lineto(69.541544,106.33745247)
\lineto(69.420664,106.22756247)
\lineto(69.310784,106.11767247)
\lineto(69.211884,106.00778247)
\lineto(69.112984,105.89789247)
\lineto(69.025084,105.77702247)
\lineto(68.937184,105.65614247)
\lineto(68.849284,105.53526247)
\lineto(68.772384,105.41439247)
\lineto(68.695484,105.29351247)
\lineto(68.629584,105.16165247)
\lineto(68.563684,105.04077247)
\lineto(68.508784,104.90890247)
\lineto(68.453784,104.78803247)
\lineto(68.409884,104.65616247)
\lineto(68.354884,104.52430247)
\lineto(68.321884,104.40342247)
\lineto(68.277884,104.27156247)
\lineto(68.244884,104.15068247)
\lineto(68.211884,104.01881247)
\lineto(68.189884,103.88695247)
\lineto(68.167884,103.76607247)
\lineto(68.145884,103.64519247)
\lineto(68.123884,103.52432247)
\lineto(68.112884,103.39245247)
\lineto(68.101884,103.28257247)
\lineto(68.090884,103.16169247)
\lineto(68.090884,103.04081247)
\lineto(68.079884,102.93092247)
\lineto(68.079884,102.82104247)
\curveto(68.079884,101.74414247)(68.398564,100.06285247)(69.926004,98.98595247)
\curveto(69.980904,98.98595247)(70.079844,98.98595247)(70.079844,99.08485247)
\curveto(70.079844,99.12885247)(70.046844,99.13975247)(69.991944,99.19474247)
\curveto(68.980974,100.11780247)(68.607364,101.41447247)(68.607364,102.81005247)
\curveto(68.607364,104.87594247)(69.398554,105.88691247)(70.024914,106.45832247)
\curveto(70.046914,106.49132247)(70.079814,106.51322247)(70.079814,106.54622247)
\curveto(70.079814,106.64512247)(69.980914,106.64512247)(69.925974,106.64512247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(69.926154,106.64513247)
\lineto(69.783294,106.54623247)
\lineto(69.662424,106.44733247)
\lineto(69.541544,106.33745247)
\lineto(69.420664,106.22756247)
\lineto(69.310784,106.11767247)
\lineto(69.211884,106.00778247)
\lineto(69.112984,105.89789247)
\lineto(69.025084,105.77702247)
\lineto(68.937184,105.65614247)
\lineto(68.849284,105.53526247)
\lineto(68.772384,105.41439247)
\lineto(68.695484,105.29351247)
\lineto(68.629584,105.16165247)
\lineto(68.563684,105.04077247)
\lineto(68.508784,104.90890247)
\lineto(68.453784,104.78803247)
\lineto(68.409884,104.65616247)
\lineto(68.354884,104.52430247)
\lineto(68.321884,104.40342247)
\lineto(68.277884,104.27156247)
\lineto(68.244884,104.15068247)
\lineto(68.211884,104.01881247)
\lineto(68.189884,103.88695247)
\lineto(68.167884,103.76607247)
\lineto(68.145884,103.64519247)
\lineto(68.123884,103.52432247)
\lineto(68.112884,103.39245247)
\lineto(68.101884,103.28257247)
\lineto(68.090884,103.16169247)
\lineto(68.090884,103.04081247)
\lineto(68.079884,102.93092247)
\lineto(68.079884,102.82104247)
\curveto(68.079884,101.74414247)(68.398564,100.06285247)(69.926004,98.98595247)
\curveto(69.980904,98.98595247)(70.079844,98.98595247)(70.079844,99.08485247)
\curveto(70.079844,99.12885247)(70.046844,99.13975247)(69.991944,99.19474247)
\curveto(68.980974,100.11780247)(68.607364,101.41447247)(68.607364,102.81005247)
\curveto(68.607364,104.87594247)(69.398554,105.88691247)(70.024914,106.45832247)
\curveto(70.046914,106.49132247)(70.079814,106.51322247)(70.079814,106.54622247)
\curveto(70.079814,106.64512247)(69.980914,106.64512247)(69.925974,106.64512247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.189824,105.76603247)
\lineto(73.189824,105.77703247)
\lineto(73.189824,105.78803247)
\lineto(73.189824,105.79903247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.82103247)
\lineto(73.189824,105.83203247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.86503247)
\lineto(73.189824,105.87603247)
\lineto(73.189824,105.87603247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.90903247)
\lineto(73.178824,105.92003247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.94203247)
\lineto(73.156824,105.95303247)
\lineto(73.156824,105.95303247)
\lineto(73.145824,105.96403247)
\lineto(73.145824,105.96403247)
\lineto(73.134824,105.96403247)
\lineto(73.123824,105.97503247)
\lineto(73.112824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.090824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.068824,105.98603247)
\lineto(73.068824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.046824,105.98603247)
\lineto(73.035824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.013824,105.98603247)
\lineto(73.002824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.980824,105.98603247)
\lineto(72.969824,105.98603247)
\lineto(72.958824,105.98603247)
\curveto(72.464334,105.50253247)(71.772034,105.49154247)(71.453364,105.49154247)
\lineto(71.453364,105.21682247)
\curveto(71.640174,105.21682247)(72.145654,105.21682247)(72.563234,105.43660247)
\lineto(72.563234,101.52459247)
\curveto(72.563234,101.27185247)(72.563234,101.17295247)(71.805004,101.17295247)
\lineto(71.508304,101.17295247)
\lineto(71.508304,100.89823247)
\curveto(71.651164,100.89823247)(72.596194,100.93123247)(72.870914,100.93123247)
\curveto(73.112664,100.93123247)(74.079684,100.89823247)(74.244514,100.89823247)
\lineto(74.244514,101.17295247)
\lineto(73.958804,101.17295247)
\curveto(73.189594,101.17295247)(73.189594,101.27185247)(73.189594,101.52459247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(73.189824,105.76603247)
\lineto(73.189824,105.77703247)
\lineto(73.189824,105.78803247)
\lineto(73.189824,105.79903247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.82103247)
\lineto(73.189824,105.83203247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.86503247)
\lineto(73.189824,105.87603247)
\lineto(73.189824,105.87603247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.90903247)
\lineto(73.178824,105.92003247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.94203247)
\lineto(73.156824,105.95303247)
\lineto(73.156824,105.95303247)
\lineto(73.145824,105.96403247)
\lineto(73.145824,105.96403247)
\lineto(73.134824,105.96403247)
\lineto(73.123824,105.97503247)
\lineto(73.112824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.090824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.068824,105.98603247)
\lineto(73.068824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.046824,105.98603247)
\lineto(73.035824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.013824,105.98603247)
\lineto(73.002824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.980824,105.98603247)
\lineto(72.969824,105.98603247)
\lineto(72.958824,105.98603247)
\curveto(72.464334,105.50253247)(71.772034,105.49154247)(71.453364,105.49154247)
\lineto(71.453364,105.21682247)
\curveto(71.640174,105.21682247)(72.145654,105.21682247)(72.563234,105.43660247)
\lineto(72.563234,101.52459247)
\curveto(72.563234,101.27185247)(72.563234,101.17295247)(71.805004,101.17295247)
\lineto(71.508304,101.17295247)
\lineto(71.508304,100.89823247)
\curveto(71.651164,100.89823247)(72.596194,100.93123247)(72.870914,100.93123247)
\curveto(73.112664,100.93123247)(74.079684,100.89823247)(74.244514,100.89823247)
\lineto(74.244514,101.17295247)
\lineto(73.958804,101.17295247)
\curveto(73.189594,101.17295247)(73.189594,101.27185247)(73.189594,101.52459247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.684274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.651274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.618274,106.64513247)
\lineto(75.618274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.574274,106.62313247)
\lineto(75.574274,106.62313247)
\lineto(75.563274,106.62313247)
\lineto(75.563274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.54613247)
\curveto(75.530274,106.51313247)(75.552274,106.49123247)(75.607174,106.43624247)
\curveto(76.266494,105.83186247)(76.991754,104.79892247)(76.991754,102.82094247)
\curveto(76.991754,101.21658247)(76.497264,100.00781247)(75.673104,99.24958247)
\curveto(75.541234,99.12871247)(75.530254,99.11772247)(75.530254,99.08475247)
\curveto(75.530254,99.04085247)(75.552254,98.98585247)(75.629154,98.98585247)
\curveto(75.728054,98.98585247)(76.453314,99.49134247)(76.958804,100.44736247)
\curveto(77.299454,101.08471247)(77.519224,101.90887247)(77.519224,102.80995247)
\curveto(77.519224,103.88685247)(77.200554,105.56813247)(75.684104,106.64503247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(75.684274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.651274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.618274,106.64513247)
\lineto(75.618274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.574274,106.62313247)
\lineto(75.574274,106.62313247)
\lineto(75.563274,106.62313247)
\lineto(75.563274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.54613247)
\curveto(75.530274,106.51313247)(75.552274,106.49123247)(75.607174,106.43624247)
\curveto(76.266494,105.83186247)(76.991754,104.79892247)(76.991754,102.82094247)
\curveto(76.991754,101.21658247)(76.497264,100.00781247)(75.673104,99.24958247)
\curveto(75.541234,99.12871247)(75.530254,99.11772247)(75.530254,99.08475247)
\curveto(75.530254,99.04085247)(75.552254,98.98585247)(75.629154,98.98585247)
\curveto(75.728054,98.98585247)(76.453314,99.49134247)(76.958804,100.44736247)
\curveto(77.299454,101.08471247)(77.519224,101.90887247)(77.519224,102.80995247)
\curveto(77.519224,103.88685247)(77.200554,105.56813247)(75.684104,106.64503247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.15349,19.73285247)
\lineto(16.18646,19.73285247)
\lineto(16.20844,19.73285247)
\lineto(16.24141,19.74385247)
\lineto(16.26339,19.74385247)
\lineto(16.27438,19.74385247)
\lineto(16.28537,19.74385247)
\lineto(16.30735,19.74385247)
\lineto(16.31834,19.74385247)
\lineto(16.34032,19.74385247)
\lineto(16.35131,19.75485247)
\lineto(16.3623,19.75485247)
\lineto(16.37329,19.75485247)
\lineto(16.39527,19.76585247)
\lineto(16.40626,19.76585247)
\lineto(16.41725,19.77685247)
\lineto(16.42824,19.78785247)
\lineto(16.43923,19.78785247)
\lineto(16.45022,19.79885247)
\lineto(16.46121,19.80985247)
\lineto(16.4722,19.82085247)
\lineto(16.4722,19.82085247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.84285247)
\lineto(16.49418,19.84285247)
\lineto(16.49418,19.85385247)
\lineto(16.49418,19.86485247)
\lineto(16.50517,19.86485247)
\lineto(16.50517,19.87585247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.89785247)
\lineto(16.51616,19.90885247)
\lineto(16.51616,19.91985247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.94185247)
\lineto(16.51616,19.95285247)
\curveto(16.51616,20.17262247)(16.307374,20.17262247)(16.153531,20.17262247)
\lineto(10.186625,20.17262247)
\curveto(10.032782,20.17262247)(9.8239953,20.17262247)(9.8239953,19.95285247)
\curveto(9.8239953,19.73307247)(10.032782,19.73307247)(10.186625,19.73307247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(16.15349,19.73285247)
\lineto(16.18646,19.73285247)
\lineto(16.20844,19.73285247)
\lineto(16.24141,19.74385247)
\lineto(16.26339,19.74385247)
\lineto(16.27438,19.74385247)
\lineto(16.28537,19.74385247)
\lineto(16.30735,19.74385247)
\lineto(16.31834,19.74385247)
\lineto(16.34032,19.74385247)
\lineto(16.35131,19.75485247)
\lineto(16.3623,19.75485247)
\lineto(16.37329,19.75485247)
\lineto(16.39527,19.76585247)
\lineto(16.40626,19.76585247)
\lineto(16.41725,19.77685247)
\lineto(16.42824,19.78785247)
\lineto(16.43923,19.78785247)
\lineto(16.45022,19.79885247)
\lineto(16.46121,19.80985247)
\lineto(16.4722,19.82085247)
\lineto(16.4722,19.82085247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.84285247)
\lineto(16.49418,19.84285247)
\lineto(16.49418,19.85385247)
\lineto(16.49418,19.86485247)
\lineto(16.50517,19.86485247)
\lineto(16.50517,19.87585247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.89785247)
\lineto(16.51616,19.90885247)
\lineto(16.51616,19.91985247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.94185247)
\lineto(16.51616,19.95285247)
\curveto(16.51616,20.17262247)(16.307374,20.17262247)(16.153531,20.17262247)
\lineto(10.186625,20.17262247)
\curveto(10.032782,20.17262247)(9.8239953,20.17262247)(9.8239953,19.95285247)
\curveto(9.8239953,19.73307247)(10.032782,19.73307247)(10.186625,19.73307247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.07642,24.22726247)
\lineto(23.07642,24.23826247)
\lineto(23.07642,24.24926247)
\lineto(23.07642,24.26026247)
\lineto(23.07642,24.27126247)
\lineto(23.07642,24.28226247)
\lineto(23.07642,24.29326247)
\lineto(23.07642,24.30426247)
\lineto(23.07642,24.31526247)
\lineto(23.07642,24.32626247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.34826247)
\lineto(23.07642,24.35926247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.38126247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.40326247)
\lineto(23.06543,24.42526247)
\lineto(23.06543,24.43626247)
\lineto(23.06543,24.44726247)
\lineto(23.05444,24.44726247)
\lineto(23.05444,24.45826247)
\lineto(23.05444,24.46926247)
\lineto(23.04345,24.46926247)
\lineto(23.03246,24.48026247)
\lineto(23.03246,24.48026247)
\lineto(23.02147,24.49126247)
\lineto(23.01048,24.49126247)
\lineto(22.99949,24.49126247)
\lineto(22.99949,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.96652,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.94454,24.50226247)
\lineto(22.93355,24.51326247)
\lineto(22.93355,24.51326247)
\lineto(22.92256,24.51326247)
\lineto(22.91157,24.51326247)
\lineto(22.90058,24.51326247)
\lineto(22.88959,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.86761,24.51326247)
\lineto(22.85662,24.51326247)
\lineto(22.84563,24.51326247)
\lineto(22.82365,24.51326247)
\curveto(22.153334,23.80998247)(21.186322,23.80998247)(20.834681,23.80998247)
\lineto(20.834681,23.46933247)
\curveto(21.054457,23.46933247)(21.702794,23.46933247)(22.274211,23.75503247)
\lineto(22.274211,18.08483247)
\curveto(22.274211,17.68923247)(22.241241,17.55736247)(21.252255,17.55736247)
\lineto(20.900614,17.55736247)
\lineto(20.900614,17.21671247)
\curveto(21.285221,17.24971247)(22.241245,17.24971247)(22.680796,17.24971247)
\curveto(23.109358,17.24971247)(24.065382,17.24971247)(24.449989,17.21671247)
\lineto(24.449989,17.55736247)
\lineto(24.098348,17.55736247)
\curveto(23.109358,17.55736247)(23.076392,17.67824247)(23.076392,18.08483247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(23.07642,24.22726247)
\lineto(23.07642,24.23826247)
\lineto(23.07642,24.24926247)
\lineto(23.07642,24.26026247)
\lineto(23.07642,24.27126247)
\lineto(23.07642,24.28226247)
\lineto(23.07642,24.29326247)
\lineto(23.07642,24.30426247)
\lineto(23.07642,24.31526247)
\lineto(23.07642,24.32626247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.34826247)
\lineto(23.07642,24.35926247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.38126247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.40326247)
\lineto(23.06543,24.42526247)
\lineto(23.06543,24.43626247)
\lineto(23.06543,24.44726247)
\lineto(23.05444,24.44726247)
\lineto(23.05444,24.45826247)
\lineto(23.05444,24.46926247)
\lineto(23.04345,24.46926247)
\lineto(23.03246,24.48026247)
\lineto(23.03246,24.48026247)
\lineto(23.02147,24.49126247)
\lineto(23.01048,24.49126247)
\lineto(22.99949,24.49126247)
\lineto(22.99949,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.96652,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.94454,24.50226247)
\lineto(22.93355,24.51326247)
\lineto(22.93355,24.51326247)
\lineto(22.92256,24.51326247)
\lineto(22.91157,24.51326247)
\lineto(22.90058,24.51326247)
\lineto(22.88959,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.86761,24.51326247)
\lineto(22.85662,24.51326247)
\lineto(22.84563,24.51326247)
\lineto(22.82365,24.51326247)
\curveto(22.153334,23.80998247)(21.186322,23.80998247)(20.834681,23.80998247)
\lineto(20.834681,23.46933247)
\curveto(21.054457,23.46933247)(21.702794,23.46933247)(22.274211,23.75503247)
\lineto(22.274211,18.08483247)
\curveto(22.274211,17.68923247)(22.241241,17.55736247)(21.252255,17.55736247)
\lineto(20.900614,17.55736247)
\lineto(20.900614,17.21671247)
\curveto(21.285221,17.24971247)(22.241245,17.24971247)(22.680796,17.24971247)
\curveto(23.109358,17.24971247)(24.065382,17.24971247)(24.449989,17.21671247)
\lineto(24.449989,17.55736247)
\lineto(24.098348,17.55736247)
\curveto(23.109358,17.55736247)(23.076392,17.67824247)(23.076392,18.08483247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.054336,26.94149247)
\lineto(27.922471,26.84259247)
\lineto(27.790605,26.74369247)
\lineto(27.669729,26.63380247)
\lineto(27.559841,26.52392247)
\lineto(27.449953,26.41403247)
\lineto(27.340065,26.30414247)
\lineto(27.252155,26.19425247)
\lineto(27.153255,26.07338247)
\lineto(27.065345,25.95250247)
\lineto(26.988425,25.83162247)
\lineto(26.911505,25.71075247)
\lineto(26.834585,25.58987247)
\lineto(26.768655,25.45801247)
\lineto(26.702725,25.33713247)
\lineto(26.647785,25.20526247)
\lineto(26.592845,25.08439247)
\lineto(26.537905,24.95252247)
\lineto(26.493945,24.82066247)
\lineto(26.449985,24.69978247)
\lineto(26.417015,24.56791247)
\lineto(26.384045,24.44704247)
\lineto(26.351075,24.31517247)
\lineto(26.318105,24.18331247)
\lineto(26.296125,24.06243247)
\lineto(26.274145,23.94155247)
\lineto(26.263155,23.82068247)
\lineto(26.241175,23.68881247)
\lineto(26.230185,23.57892247)
\lineto(26.230185,23.45805247)
\lineto(26.219195,23.33717247)
\lineto(26.219195,23.22728247)
\lineto(26.219195,23.11740247)
\curveto(26.219195,22.04050247)(26.53787,20.35921247)(28.054321,19.28231247)
\curveto(28.120251,19.28231247)(28.208164,19.28231247)(28.208164,19.38121247)
\curveto(28.208164,19.42521247)(28.186184,19.43611247)(28.131244,19.49110247)
\curveto(27.109288,20.41416247)(26.73567,21.71083247)(26.73567,23.10641247)
\curveto(26.73567,25.17230247)(27.526862,26.18326247)(28.153222,26.75468247)
\curveto(28.186192,26.78768247)(28.208162,26.80958247)(28.208162,26.84258247)
\curveto(28.208162,26.94148247)(28.120252,26.94148247)(28.054319,26.94148247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(28.054336,26.94149247)
\lineto(27.922471,26.84259247)
\lineto(27.790605,26.74369247)
\lineto(27.669729,26.63380247)
\lineto(27.559841,26.52392247)
\lineto(27.449953,26.41403247)
\lineto(27.340065,26.30414247)
\lineto(27.252155,26.19425247)
\lineto(27.153255,26.07338247)
\lineto(27.065345,25.95250247)
\lineto(26.988425,25.83162247)
\lineto(26.911505,25.71075247)
\lineto(26.834585,25.58987247)
\lineto(26.768655,25.45801247)
\lineto(26.702725,25.33713247)
\lineto(26.647785,25.20526247)
\lineto(26.592845,25.08439247)
\lineto(26.537905,24.95252247)
\lineto(26.493945,24.82066247)
\lineto(26.449985,24.69978247)
\lineto(26.417015,24.56791247)
\lineto(26.384045,24.44704247)
\lineto(26.351075,24.31517247)
\lineto(26.318105,24.18331247)
\lineto(26.296125,24.06243247)
\lineto(26.274145,23.94155247)
\lineto(26.263155,23.82068247)
\lineto(26.241175,23.68881247)
\lineto(26.230185,23.57892247)
\lineto(26.230185,23.45805247)
\lineto(26.219195,23.33717247)
\lineto(26.219195,23.22728247)
\lineto(26.219195,23.11740247)
\curveto(26.219195,22.04050247)(26.53787,20.35921247)(28.054321,19.28231247)
\curveto(28.120251,19.28231247)(28.208164,19.28231247)(28.208164,19.38121247)
\curveto(28.208164,19.42521247)(28.186184,19.43611247)(28.131244,19.49110247)
\curveto(27.109288,20.41416247)(26.73567,21.71083247)(26.73567,23.10641247)
\curveto(26.73567,25.17230247)(27.526862,26.18326247)(28.153222,26.75468247)
\curveto(28.186192,26.78768247)(28.208162,26.80958247)(28.208162,26.84258247)
\curveto(28.208162,26.94148247)(28.120252,26.94148247)(28.054319,26.94148247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.318003,26.06239247)
\lineto(31.318003,26.07339247)
\lineto(31.318003,26.08439247)
\lineto(31.318003,26.09539247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.11739247)
\lineto(31.318003,26.12839247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.16139247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.19439247)
\lineto(31.318003,26.19439247)
\lineto(31.307013,26.20539247)
\lineto(31.307013,26.21639247)
\lineto(31.307013,26.22739247)
\lineto(31.307013,26.22739247)
\lineto(31.296023,26.23839247)
\lineto(31.296023,26.24939247)
\lineto(31.285033,26.24939247)
\lineto(31.285033,26.26039247)
\lineto(31.274043,26.26039247)
\lineto(31.263053,26.26039247)
\lineto(31.263053,26.27139247)
\lineto(31.252063,26.27139247)
\lineto(31.241073,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.219093,26.27139247)
\lineto(31.208103,26.27139247)
\lineto(31.208103,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.186123,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.164143,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.142163,26.28239247)
\lineto(31.131173,26.28239247)
\lineto(31.120183,26.28239247)
\lineto(31.109193,26.28239247)
\lineto(31.098203,26.28239247)
\lineto(31.087213,26.28239247)
\curveto(30.603707,25.79889247)(29.900425,25.78790247)(29.59274,25.78790247)
\lineto(29.59274,25.51318247)
\curveto(29.779549,25.51318247)(30.274044,25.51318247)(30.702606,25.73295247)
\lineto(30.702606,21.82095247)
\curveto(30.702606,21.56821247)(30.702606,21.46931247)(29.933392,21.46931247)
\lineto(29.647684,21.46931247)
\lineto(29.647684,21.19459247)
\curveto(29.779549,21.19459247)(30.724584,21.22759247)(31.010292,21.22759247)
\curveto(31.241056,21.22759247)(32.208069,21.19459247)(32.383889,21.19459247)
\lineto(32.383889,21.46931247)
\lineto(32.087192,21.46931247)
\curveto(31.317978,21.46931247)(31.317978,21.56821247)(31.317978,21.82095247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(31.318003,26.06239247)
\lineto(31.318003,26.07339247)
\lineto(31.318003,26.08439247)
\lineto(31.318003,26.09539247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.11739247)
\lineto(31.318003,26.12839247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.16139247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.19439247)
\lineto(31.318003,26.19439247)
\lineto(31.307013,26.20539247)
\lineto(31.307013,26.21639247)
\lineto(31.307013,26.22739247)
\lineto(31.307013,26.22739247)
\lineto(31.296023,26.23839247)
\lineto(31.296023,26.24939247)
\lineto(31.285033,26.24939247)
\lineto(31.285033,26.26039247)
\lineto(31.274043,26.26039247)
\lineto(31.263053,26.26039247)
\lineto(31.263053,26.27139247)
\lineto(31.252063,26.27139247)
\lineto(31.241073,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.219093,26.27139247)
\lineto(31.208103,26.27139247)
\lineto(31.208103,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.186123,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.164143,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.142163,26.28239247)
\lineto(31.131173,26.28239247)
\lineto(31.120183,26.28239247)
\lineto(31.109193,26.28239247)
\lineto(31.098203,26.28239247)
\lineto(31.087213,26.28239247)
\curveto(30.603707,25.79889247)(29.900425,25.78790247)(29.59274,25.78790247)
\lineto(29.59274,25.51318247)
\curveto(29.779549,25.51318247)(30.274044,25.51318247)(30.702606,25.73295247)
\lineto(30.702606,21.82095247)
\curveto(30.702606,21.56821247)(30.702606,21.46931247)(29.933392,21.46931247)
\lineto(29.647684,21.46931247)
\lineto(29.647684,21.19459247)
\curveto(29.779549,21.19459247)(30.724584,21.22759247)(31.010292,21.22759247)
\curveto(31.241056,21.22759247)(32.208069,21.19459247)(32.383889,21.19459247)
\lineto(32.383889,21.46931247)
\lineto(32.087192,21.46931247)
\curveto(31.317978,21.46931247)(31.317978,21.56821247)(31.317978,21.82095247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.812455,26.94149247)
\lineto(33.812455,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.790475,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.746515,26.93049247)
\lineto(33.746515,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.713545,26.93049247)
\lineto(33.713545,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.84249247)
\curveto(33.669585,26.80949247)(33.691565,26.78759247)(33.735515,26.73260247)
\curveto(34.394841,26.12822247)(35.13109,25.09528247)(35.13109,23.11730247)
\curveto(35.13109,21.51293247)(34.636595,20.30417247)(33.801447,19.54594247)
\curveto(33.669582,19.42507247)(33.669582,19.41408247)(33.669582,19.38111247)
\curveto(33.669582,19.33721247)(33.691562,19.28221247)(33.768482,19.28221247)
\curveto(33.856392,19.28221247)(34.581652,19.78770247)(35.098124,20.74372247)
\curveto(35.427788,21.38107247)(35.647563,22.20523247)(35.647563,23.10631247)
\curveto(35.647563,24.18321247)(35.328889,25.86449247)(33.812437,26.94139247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(33.812455,26.94149247)
\lineto(33.812455,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.790475,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.746515,26.93049247)
\lineto(33.746515,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.713545,26.93049247)
\lineto(33.713545,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.84249247)
\curveto(33.669585,26.80949247)(33.691565,26.78759247)(33.735515,26.73260247)
\curveto(34.394841,26.12822247)(35.13109,25.09528247)(35.13109,23.11730247)
\curveto(35.13109,21.51293247)(34.636595,20.30417247)(33.801447,19.54594247)
\curveto(33.669582,19.42507247)(33.669582,19.41408247)(33.669582,19.38111247)
\curveto(33.669582,19.33721247)(33.691562,19.28221247)(33.768482,19.28221247)
\curveto(33.856392,19.28221247)(34.581652,19.78770247)(35.098124,20.74372247)
\curveto(35.427788,21.38107247)(35.647563,22.20523247)(35.647563,23.10631247)
\curveto(35.647563,24.18321247)(35.328889,25.86449247)(33.812437,26.94139247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.642134,156.45366047)
\lineto(20.653124,156.45366047)
\lineto(20.664114,156.45366047)
\lineto(20.697084,156.45366047)
\lineto(20.730054,156.46466047)
\lineto(20.741044,156.46466047)
\lineto(20.763024,156.46466047)
\lineto(20.774014,156.46466047)
\lineto(20.795994,156.46466047)
\lineto(20.806984,156.46466047)
\lineto(20.817974,156.46466047)
\lineto(20.839954,156.47566047)
\lineto(20.850944,156.47566047)
\lineto(20.861934,156.47566047)
\lineto(20.872924,156.48666047)
\lineto(20.894904,156.48666047)
\lineto(20.905894,156.49766047)
\lineto(20.916884,156.50866047)
\lineto(20.927874,156.50866047)
\lineto(20.938864,156.51966047)
\lineto(20.949854,156.53066047)
\lineto(20.960844,156.54166047)
\lineto(20.960844,156.54166047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.56366047)
\lineto(20.982824,156.56366047)
\lineto(20.982824,156.57466047)
\lineto(20.982824,156.58566047)
\lineto(20.982824,156.58566047)
\lineto(20.993814,156.59666047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.61866047)
\lineto(20.993814,156.62966047)
\lineto(20.993814,156.64066047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.66266047)
\lineto(21.004804,156.67366047)
\curveto(21.004804,156.89343047)(20.796017,156.89343047)(20.642174,156.89343047)
\lineto(14.675268,156.89343047)
\curveto(14.521425,156.89343047)(14.312638,156.89343047)(14.312638,156.67366047)
\curveto(14.312638,156.45388047)(14.521425,156.45388047)(14.675268,156.45388047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(20.642134,156.45366047)
\lineto(20.653124,156.45366047)
\lineto(20.664114,156.45366047)
\lineto(20.697084,156.45366047)
\lineto(20.730054,156.46466047)
\lineto(20.741044,156.46466047)
\lineto(20.763024,156.46466047)
\lineto(20.774014,156.46466047)
\lineto(20.795994,156.46466047)
\lineto(20.806984,156.46466047)
\lineto(20.817974,156.46466047)
\lineto(20.839954,156.47566047)
\lineto(20.850944,156.47566047)
\lineto(20.861934,156.47566047)
\lineto(20.872924,156.48666047)
\lineto(20.894904,156.48666047)
\lineto(20.905894,156.49766047)
\lineto(20.916884,156.50866047)
\lineto(20.927874,156.50866047)
\lineto(20.938864,156.51966047)
\lineto(20.949854,156.53066047)
\lineto(20.960844,156.54166047)
\lineto(20.960844,156.54166047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.56366047)
\lineto(20.982824,156.56366047)
\lineto(20.982824,156.57466047)
\lineto(20.982824,156.58566047)
\lineto(20.982824,156.58566047)
\lineto(20.993814,156.59666047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.61866047)
\lineto(20.993814,156.62966047)
\lineto(20.993814,156.64066047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.66266047)
\lineto(21.004804,156.67366047)
\curveto(21.004804,156.89343047)(20.796017,156.89343047)(20.642174,156.89343047)
\lineto(14.675268,156.89343047)
\curveto(14.521425,156.89343047)(14.312638,156.89343047)(14.312638,156.67366047)
\curveto(14.312638,156.45388047)(14.521425,156.45388047)(14.675268,156.45388047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.268324,155.84928047)
\lineto(28.993605,155.84928047)
\curveto(28.938665,155.51962047)(28.872728,155.03611047)(28.76284,154.87128047)
\curveto(28.67493,154.78338047)(27.96066,154.78338047)(27.718907,154.78338047)
\lineto(25.751915,154.78338047)
\lineto(26.905737,155.91522047)
\curveto(28.608998,157.42069047)(29.268324,158.01408047)(29.268324,159.11296047)
\curveto(29.268324,160.35469047)(28.290323,161.23379047)(26.949692,161.23379047)
\curveto(25.718949,161.23379047)(24.90578,160.22282047)(24.90578,159.24482047)
\curveto(24.90578,158.64044047)(25.455218,158.64044047)(25.488185,158.64044047)
\curveto(25.674994,158.64044047)(26.048612,158.77231047)(26.048612,159.21186047)
\curveto(26.048612,159.49757047)(25.850814,159.78327047)(25.477196,159.78327047)
\curveto(25.389286,159.78327047)(25.367308,159.78327047)(25.334342,159.77227047)
\curveto(25.587084,160.48654047)(26.169489,160.89313047)(26.806838,160.89313047)
\curveto(27.806817,160.89313047)(28.279334,160.00304047)(28.279334,159.11295047)
\curveto(28.279334,158.23385047)(27.729895,157.36573047)(27.125513,156.68443047)
\lineto(25.026656,154.34382047)
\curveto(24.90578,154.22294047)(24.90578,154.20096047)(24.90578,153.93723047)
\lineto(28.960638,153.93723047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(29.268324,155.84928047)
\lineto(28.993605,155.84928047)
\curveto(28.938665,155.51962047)(28.872728,155.03611047)(28.76284,154.87128047)
\curveto(28.67493,154.78338047)(27.96066,154.78338047)(27.718907,154.78338047)
\lineto(25.751915,154.78338047)
\lineto(26.905737,155.91522047)
\curveto(28.608998,157.42069047)(29.268324,158.01408047)(29.268324,159.11296047)
\curveto(29.268324,160.35469047)(28.290323,161.23379047)(26.949692,161.23379047)
\curveto(25.718949,161.23379047)(24.90578,160.22282047)(24.90578,159.24482047)
\curveto(24.90578,158.64044047)(25.455218,158.64044047)(25.488185,158.64044047)
\curveto(25.674994,158.64044047)(26.048612,158.77231047)(26.048612,159.21186047)
\curveto(26.048612,159.49757047)(25.850814,159.78327047)(25.477196,159.78327047)
\curveto(25.389286,159.78327047)(25.367308,159.78327047)(25.334342,159.77227047)
\curveto(25.587084,160.48654047)(26.169489,160.89313047)(26.806838,160.89313047)
\curveto(27.806817,160.89313047)(28.279334,160.00304047)(28.279334,159.11295047)
\curveto(28.279334,158.23385047)(27.729895,157.36573047)(27.125513,156.68443047)
\lineto(25.026656,154.34382047)
\curveto(24.90578,154.22294047)(24.90578,154.20096047)(24.90578,153.93723047)
\lineto(28.960638,153.93723047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.553969,163.66230047)
\lineto(32.411115,163.56340047)
\lineto(32.290238,163.46450047)
\lineto(32.169361,163.35462047)
\lineto(32.048485,163.24473047)
\lineto(31.938597,163.13484047)
\lineto(31.839697,163.02495047)
\lineto(31.740797,162.91506047)
\lineto(31.652887,162.79419047)
\lineto(31.564977,162.67331047)
\lineto(31.477067,162.55244047)
\lineto(31.400147,162.43156047)
\lineto(31.323227,162.31068047)
\lineto(31.257297,162.17882047)
\lineto(31.191367,162.05794047)
\lineto(31.136427,161.92607047)
\lineto(31.081487,161.80520047)
\lineto(31.037527,161.67333047)
\lineto(30.982587,161.54147047)
\lineto(30.949617,161.42059047)
\lineto(30.905657,161.28873047)
\lineto(30.872687,161.16785047)
\lineto(30.839717,161.03598047)
\lineto(30.817737,160.90412047)
\lineto(30.795757,160.78324047)
\lineto(30.773777,160.66237047)
\lineto(30.751797,160.54149047)
\lineto(30.740807,160.40962047)
\lineto(30.729817,160.29974047)
\lineto(30.718827,160.17886047)
\lineto(30.718827,160.05798047)
\lineto(30.707837,159.94809047)
\lineto(30.707837,159.83821047)
\curveto(30.707837,158.76131047)(31.0375,157.08002047)(32.553952,156.00312047)
\curveto(32.608892,156.00312047)(32.696806,156.00312047)(32.696806,156.10202047)
\curveto(32.696806,156.14602047)(32.674826,156.15692047)(32.619886,156.21191047)
\curveto(31.608919,157.13497047)(31.2353,158.43164047)(31.2353,159.82722047)
\curveto(31.2353,161.89311047)(32.026492,162.90408047)(32.652853,163.47549047)
\curveto(32.674833,163.50849047)(32.696813,163.53039047)(32.696813,163.56339047)
\curveto(32.696813,163.66229047)(32.608903,163.66229047)(32.553959,163.66229047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(32.553969,163.66230047)
\lineto(32.411115,163.56340047)
\lineto(32.290238,163.46450047)
\lineto(32.169361,163.35462047)
\lineto(32.048485,163.24473047)
\lineto(31.938597,163.13484047)
\lineto(31.839697,163.02495047)
\lineto(31.740797,162.91506047)
\lineto(31.652887,162.79419047)
\lineto(31.564977,162.67331047)
\lineto(31.477067,162.55244047)
\lineto(31.400147,162.43156047)
\lineto(31.323227,162.31068047)
\lineto(31.257297,162.17882047)
\lineto(31.191367,162.05794047)
\lineto(31.136427,161.92607047)
\lineto(31.081487,161.80520047)
\lineto(31.037527,161.67333047)
\lineto(30.982587,161.54147047)
\lineto(30.949617,161.42059047)
\lineto(30.905657,161.28873047)
\lineto(30.872687,161.16785047)
\lineto(30.839717,161.03598047)
\lineto(30.817737,160.90412047)
\lineto(30.795757,160.78324047)
\lineto(30.773777,160.66237047)
\lineto(30.751797,160.54149047)
\lineto(30.740807,160.40962047)
\lineto(30.729817,160.29974047)
\lineto(30.718827,160.17886047)
\lineto(30.718827,160.05798047)
\lineto(30.707837,159.94809047)
\lineto(30.707837,159.83821047)
\curveto(30.707837,158.76131047)(31.0375,157.08002047)(32.553952,156.00312047)
\curveto(32.608892,156.00312047)(32.696806,156.00312047)(32.696806,156.10202047)
\curveto(32.696806,156.14602047)(32.674826,156.15692047)(32.619886,156.21191047)
\curveto(31.608919,157.13497047)(31.2353,158.43164047)(31.2353,159.82722047)
\curveto(31.2353,161.89311047)(32.026492,162.90408047)(32.652853,163.47549047)
\curveto(32.674833,163.50849047)(32.696813,163.53039047)(32.696813,163.56339047)
\curveto(32.696813,163.66229047)(32.608903,163.66229047)(32.553959,163.66229047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.817636,162.78320047)
\lineto(35.817636,162.79420047)
\lineto(35.817636,162.80520047)
\lineto(35.817636,162.81620047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.83820047)
\lineto(35.817636,162.84920047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.88220047)
\lineto(35.817636,162.89320047)
\lineto(35.817636,162.89320047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.92620047)
\lineto(35.806646,162.93720047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.95920047)
\lineto(35.784666,162.97020047)
\lineto(35.784666,162.97020047)
\lineto(35.773676,162.98120047)
\lineto(35.773676,162.98120047)
\lineto(35.762686,162.98120047)
\lineto(35.751696,162.99220047)
\lineto(35.740706,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.718726,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.696746,163.00320047)
\lineto(35.696746,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.674766,163.00320047)
\lineto(35.663776,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.641796,163.00320047)
\lineto(35.630806,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.608826,163.00320047)
\lineto(35.597836,163.00320047)
\lineto(35.586846,163.00320047)
\curveto(35.092351,162.51969047)(34.400058,162.50870047)(34.081384,162.50870047)
\lineto(34.081384,162.23398047)
\curveto(34.268193,162.23398047)(34.773677,162.23398047)(35.19125,162.45376047)
\lineto(35.19125,158.54175047)
\curveto(35.19125,158.28901047)(35.19125,158.19011047)(34.433025,158.19011047)
\lineto(34.136328,158.19011047)
\lineto(34.136328,157.91539047)
\curveto(34.279182,157.91539047)(35.224217,157.94839047)(35.498936,157.94839047)
\curveto(35.740689,157.94839047)(36.707702,157.91539047)(36.872533,157.91539047)
\lineto(36.872533,158.19011047)
\lineto(36.586825,158.19011047)
\curveto(35.817611,158.19011047)(35.817611,158.28901047)(35.817611,158.54175047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(35.817636,162.78320047)
\lineto(35.817636,162.79420047)
\lineto(35.817636,162.80520047)
\lineto(35.817636,162.81620047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.83820047)
\lineto(35.817636,162.84920047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.88220047)
\lineto(35.817636,162.89320047)
\lineto(35.817636,162.89320047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.92620047)
\lineto(35.806646,162.93720047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.95920047)
\lineto(35.784666,162.97020047)
\lineto(35.784666,162.97020047)
\lineto(35.773676,162.98120047)
\lineto(35.773676,162.98120047)
\lineto(35.762686,162.98120047)
\lineto(35.751696,162.99220047)
\lineto(35.740706,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.718726,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.696746,163.00320047)
\lineto(35.696746,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.674766,163.00320047)
\lineto(35.663776,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.641796,163.00320047)
\lineto(35.630806,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.608826,163.00320047)
\lineto(35.597836,163.00320047)
\lineto(35.586846,163.00320047)
\curveto(35.092351,162.51969047)(34.400058,162.50870047)(34.081384,162.50870047)
\lineto(34.081384,162.23398047)
\curveto(34.268193,162.23398047)(34.773677,162.23398047)(35.19125,162.45376047)
\lineto(35.19125,158.54175047)
\curveto(35.19125,158.28901047)(35.19125,158.19011047)(34.433025,158.19011047)
\lineto(34.136328,158.19011047)
\lineto(34.136328,157.91539047)
\curveto(34.279182,157.91539047)(35.224217,157.94839047)(35.498936,157.94839047)
\curveto(35.740689,157.94839047)(36.707702,157.91539047)(36.872533,157.91539047)
\lineto(36.872533,158.19011047)
\lineto(36.586825,158.19011047)
\curveto(35.817611,158.19011047)(35.817611,158.28901047)(35.817611,158.54175047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.312088,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.279118,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.246148,163.66230047)
\lineto(38.246148,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.202188,163.64030047)
\lineto(38.202188,163.64030047)
\lineto(38.191198,163.64030047)
\lineto(38.191198,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.56330047)
\curveto(38.158228,163.53030047)(38.180208,163.50840047)(38.224158,163.45341047)
\curveto(38.894473,162.84903047)(39.619732,161.81609047)(39.619732,159.83811047)
\curveto(39.619732,158.23375047)(39.125238,157.02499047)(38.301079,156.26675047)
\curveto(38.169214,156.14588047)(38.158225,156.13489047)(38.158225,156.10192047)
\curveto(38.158225,156.05802047)(38.180205,156.00302047)(38.257125,156.00302047)
\curveto(38.356025,156.00302047)(39.081284,156.50851047)(39.586767,157.46453047)
\curveto(39.927419,158.10189047)(40.147195,158.92605047)(40.147195,159.82712047)
\curveto(40.147195,160.90402047)(39.82852,162.58530047)(38.312069,163.66220047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(38.312088,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.279118,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.246148,163.66230047)
\lineto(38.246148,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.202188,163.64030047)
\lineto(38.202188,163.64030047)
\lineto(38.191198,163.64030047)
\lineto(38.191198,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.56330047)
\curveto(38.158228,163.53030047)(38.180208,163.50840047)(38.224158,163.45341047)
\curveto(38.894473,162.84903047)(39.619732,161.81609047)(39.619732,159.83811047)
\curveto(39.619732,158.23375047)(39.125238,157.02499047)(38.301079,156.26675047)
\curveto(38.169214,156.14588047)(38.158225,156.13489047)(38.158225,156.10192047)
\curveto(38.158225,156.05802047)(38.180205,156.00302047)(38.257125,156.00302047)
\curveto(38.356025,156.00302047)(39.081284,156.50851047)(39.586767,157.46453047)
\curveto(39.927419,158.10189047)(40.147195,158.92605047)(40.147195,159.82712047)
\curveto(40.147195,160.90402047)(39.82852,162.58530047)(38.312069,163.66220047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.03026,83.32851247)
\lineto(129.05226,83.32851247)
\lineto(129.06326,83.32851247)
\lineto(129.09626,83.32851247)
\lineto(129.11826,83.33951247)
\lineto(129.14026,83.33951247)
\lineto(129.15126,83.33951247)
\lineto(129.17326,83.33951247)
\lineto(129.18426,83.33951247)
\lineto(129.19526,83.33951247)
\lineto(129.21726,83.33951247)
\lineto(129.22826,83.35051247)
\lineto(129.23926,83.35051247)
\lineto(129.26126,83.35051247)
\lineto(129.27226,83.36151247)
\lineto(129.28326,83.36151247)
\lineto(129.29426,83.37251247)
\lineto(129.30526,83.38351247)
\lineto(129.31626,83.38351247)
\lineto(129.32726,83.39451247)
\lineto(129.33826,83.40551247)
\lineto(129.34926,83.41651247)
\lineto(129.36026,83.41651247)
\lineto(129.36026,83.42751247)
\lineto(129.36026,83.42751247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.44951247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.47151247)
\lineto(129.38226,83.48251247)
\lineto(129.39326,83.48251247)
\lineto(129.39326,83.49351247)
\lineto(129.39326,83.50451247)
\lineto(129.39326,83.51551247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.53751247)
\lineto(129.39326,83.54851247)
\curveto(129.39326,83.76829247)(129.18447,83.76829247)(129.03063,83.76829247)
\lineto(123.06372,83.76829247)
\curveto(122.90988,83.76829247)(122.70109,83.76829247)(122.70109,83.54851247)
\curveto(122.70109,83.32873247)(122.90988,83.32873247)(123.06372,83.32873247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(129.03026,83.32851247)
\lineto(129.05226,83.32851247)
\lineto(129.06326,83.32851247)
\lineto(129.09626,83.32851247)
\lineto(129.11826,83.33951247)
\lineto(129.14026,83.33951247)
\lineto(129.15126,83.33951247)
\lineto(129.17326,83.33951247)
\lineto(129.18426,83.33951247)
\lineto(129.19526,83.33951247)
\lineto(129.21726,83.33951247)
\lineto(129.22826,83.35051247)
\lineto(129.23926,83.35051247)
\lineto(129.26126,83.35051247)
\lineto(129.27226,83.36151247)
\lineto(129.28326,83.36151247)
\lineto(129.29426,83.37251247)
\lineto(129.30526,83.38351247)
\lineto(129.31626,83.38351247)
\lineto(129.32726,83.39451247)
\lineto(129.33826,83.40551247)
\lineto(129.34926,83.41651247)
\lineto(129.36026,83.41651247)
\lineto(129.36026,83.42751247)
\lineto(129.36026,83.42751247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.44951247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.47151247)
\lineto(129.38226,83.48251247)
\lineto(129.39326,83.48251247)
\lineto(129.39326,83.49351247)
\lineto(129.39326,83.50451247)
\lineto(129.39326,83.51551247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.53751247)
\lineto(129.39326,83.54851247)
\curveto(129.39326,83.76829247)(129.18447,83.76829247)(129.03063,83.76829247)
\lineto(123.06372,83.76829247)
\curveto(122.90988,83.76829247)(122.70109,83.76829247)(122.70109,83.54851247)
\curveto(122.70109,83.32873247)(122.90988,83.32873247)(123.06372,83.32873247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.03292,84.39953247)
\lineto(134.12082,84.43253247)
\lineto(134.19772,84.45453247)
\lineto(134.28562,84.49853247)
\lineto(134.36252,84.53153247)
\lineto(134.43942,84.57553247)
\lineto(134.51632,84.60853247)
\lineto(134.58222,84.65253247)
\lineto(134.65912,84.70743247)
\lineto(134.72502,84.75143247)
\lineto(134.79092,84.80633247)
\lineto(134.85682,84.85033247)
\lineto(134.91172,84.90523247)
\lineto(134.97762,84.97113247)
\lineto(135.03252,85.02603247)
\lineto(135.08742,85.09193247)
\lineto(135.14232,85.14683247)
\lineto(135.18632,85.21273247)
\lineto(135.24122,85.27863247)
\lineto(135.28522,85.34453247)
\lineto(135.31822,85.41043247)
\lineto(135.36222,85.48733247)
\lineto(135.39522,85.55323247)
\lineto(135.42822,85.63013247)
\lineto(135.46122,85.69603247)
\lineto(135.48322,85.77293247)
\lineto(135.50522,85.84983247)
\lineto(135.52722,85.92673247)
\lineto(135.53822,86.00363247)
\lineto(135.54922,86.08053247)
\lineto(135.56022,86.16843247)
\lineto(135.57122,86.24533247)
\lineto(135.57122,86.32223247)
\curveto(135.57122,87.22331247)(134.60421,87.83868447)(133.56027,87.83868447)
\curveto(132.45041,87.83868447)(131.61526,87.17936247)(131.61526,86.34421247)
\curveto(131.61526,85.98158247)(131.85701,85.78378247)(132.17569,85.78378247)
\curveto(132.51634,85.78378247)(132.73612,86.01455247)(132.73612,86.33322247)
\curveto(132.73612,86.88266247)(132.21964,86.88266247)(132.05481,86.88266247)
\curveto(132.39546,87.42111247)(133.12072,87.56396447)(133.51632,87.56396447)
\curveto(133.95587,87.56396447)(134.56025,87.32221247)(134.56025,86.33322247)
\curveto(134.56025,86.20135247)(134.53825,85.57499247)(134.25257,85.09149247)
\curveto(133.9229,84.56403247)(133.56027,84.53106247)(133.28555,84.52007247)
\curveto(133.19765,84.50907247)(132.93391,84.48707247)(132.85699,84.48707247)
\curveto(132.76909,84.47607247)(132.69216,84.46507247)(132.69216,84.35521247)
\curveto(132.69216,84.23433247)(132.76906,84.23433247)(132.95589,84.23433247)
\lineto(133.4394,84.23433247)
\curveto(134.32949,84.23433247)(134.73607,83.48709247)(134.73607,82.42118247)
\curveto(134.73607,80.92671247)(133.97785,80.60803247)(133.50533,80.60803247)
\curveto(133.03281,80.60803247)(132.20865,80.79484247)(131.82405,81.44318247)
\curveto(132.20865,81.38828247)(132.54931,81.62999247)(132.54931,82.04756247)
\curveto(132.54931,82.44316247)(132.25261,82.65195247)(131.93394,82.65195247)
\curveto(131.6702,82.65195247)(131.31856,82.50909247)(131.31856,82.02558247)
\curveto(131.31856,81.02561247)(132.34052,80.30035247)(133.5383,80.30035247)
\curveto(134.86794,80.30035247)(135.86792,81.30033247)(135.86792,82.42118247)
\curveto(135.86792,83.31127247)(135.17562,84.16840247)(134.03279,84.39916247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(134.03292,84.39953247)
\lineto(134.12082,84.43253247)
\lineto(134.19772,84.45453247)
\lineto(134.28562,84.49853247)
\lineto(134.36252,84.53153247)
\lineto(134.43942,84.57553247)
\lineto(134.51632,84.60853247)
\lineto(134.58222,84.65253247)
\lineto(134.65912,84.70743247)
\lineto(134.72502,84.75143247)
\lineto(134.79092,84.80633247)
\lineto(134.85682,84.85033247)
\lineto(134.91172,84.90523247)
\lineto(134.97762,84.97113247)
\lineto(135.03252,85.02603247)
\lineto(135.08742,85.09193247)
\lineto(135.14232,85.14683247)
\lineto(135.18632,85.21273247)
\lineto(135.24122,85.27863247)
\lineto(135.28522,85.34453247)
\lineto(135.31822,85.41043247)
\lineto(135.36222,85.48733247)
\lineto(135.39522,85.55323247)
\lineto(135.42822,85.63013247)
\lineto(135.46122,85.69603247)
\lineto(135.48322,85.77293247)
\lineto(135.50522,85.84983247)
\lineto(135.52722,85.92673247)
\lineto(135.53822,86.00363247)
\lineto(135.54922,86.08053247)
\lineto(135.56022,86.16843247)
\lineto(135.57122,86.24533247)
\lineto(135.57122,86.32223247)
\curveto(135.57122,87.22331247)(134.60421,87.83868447)(133.56027,87.83868447)
\curveto(132.45041,87.83868447)(131.61526,87.17936247)(131.61526,86.34421247)
\curveto(131.61526,85.98158247)(131.85701,85.78378247)(132.17569,85.78378247)
\curveto(132.51634,85.78378247)(132.73612,86.01455247)(132.73612,86.33322247)
\curveto(132.73612,86.88266247)(132.21964,86.88266247)(132.05481,86.88266247)
\curveto(132.39546,87.42111247)(133.12072,87.56396447)(133.51632,87.56396447)
\curveto(133.95587,87.56396447)(134.56025,87.32221247)(134.56025,86.33322247)
\curveto(134.56025,86.20135247)(134.53825,85.57499247)(134.25257,85.09149247)
\curveto(133.9229,84.56403247)(133.56027,84.53106247)(133.28555,84.52007247)
\curveto(133.19765,84.50907247)(132.93391,84.48707247)(132.85699,84.48707247)
\curveto(132.76909,84.47607247)(132.69216,84.46507247)(132.69216,84.35521247)
\curveto(132.69216,84.23433247)(132.76906,84.23433247)(132.95589,84.23433247)
\lineto(133.4394,84.23433247)
\curveto(134.32949,84.23433247)(134.73607,83.48709247)(134.73607,82.42118247)
\curveto(134.73607,80.92671247)(133.97785,80.60803247)(133.50533,80.60803247)
\curveto(133.03281,80.60803247)(132.20865,80.79484247)(131.82405,81.44318247)
\curveto(132.20865,81.38828247)(132.54931,81.62999247)(132.54931,82.04756247)
\curveto(132.54931,82.44316247)(132.25261,82.65195247)(131.93394,82.65195247)
\curveto(131.6702,82.65195247)(131.31856,82.50909247)(131.31856,82.02558247)
\curveto(131.31856,81.02561247)(132.34052,80.30035247)(133.5383,80.30035247)
\curveto(134.86794,80.30035247)(135.86792,81.30033247)(135.86792,82.42118247)
\curveto(135.86792,83.31127247)(135.17562,84.16840247)(134.03279,84.39916247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.05479,90.26754147)
\lineto(138.92293,90.16864147)
\lineto(138.79106,90.06974147)
\lineto(138.67018,89.95985347)
\lineto(138.5603,89.84996547)
\lineto(138.45041,89.74007747)
\lineto(138.34052,89.63019047)
\lineto(138.25262,89.52030247)
\lineto(138.15372,89.39942547)
\lineto(138.06582,89.27854947)
\lineto(137.98892,89.15767247)
\lineto(137.91202,89.03679647)
\lineto(137.83512,88.91591947)
\lineto(137.76922,88.78405447)
\lineto(137.70332,88.66317747)
\lineto(137.64842,88.53131247)
\lineto(137.59352,88.41043547)
\lineto(137.53862,88.27857047)
\lineto(137.49472,88.14670447)
\lineto(137.45072,88.02582847)
\lineto(137.41772,87.89396347)
\lineto(137.38472,87.77308647)
\lineto(137.35172,87.64122147)
\lineto(137.31872,87.50935547)
\lineto(137.29672,87.38848347)
\lineto(137.27472,87.26760347)
\lineto(137.26372,87.14672347)
\lineto(137.24172,87.01486347)
\lineto(137.23072,86.90497347)
\lineto(137.23072,86.78409347)
\lineto(137.21972,86.66322347)
\lineto(137.21972,86.55333347)
\lineto(137.21972,86.44344347)
\curveto(137.21972,85.36654247)(137.5384,83.68526247)(139.05485,82.60836247)
\curveto(139.12075,82.60836247)(139.20869,82.60836247)(139.20869,82.70726247)
\curveto(139.20869,82.75126247)(139.18669,82.76216247)(139.13179,82.81715247)
\curveto(138.10983,83.74020247)(137.73621,85.03688247)(137.73621,86.43245347)
\curveto(137.73621,88.49834647)(138.52741,89.50931447)(139.15377,90.08073147)
\curveto(139.18677,90.11370147)(139.20867,90.13567147)(139.20867,90.16864147)
\curveto(139.20867,90.26754147)(139.12077,90.26754147)(139.05482,90.26754147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(139.05479,90.26754147)
\lineto(138.92293,90.16864147)
\lineto(138.79106,90.06974147)
\lineto(138.67018,89.95985347)
\lineto(138.5603,89.84996547)
\lineto(138.45041,89.74007747)
\lineto(138.34052,89.63019047)
\lineto(138.25262,89.52030247)
\lineto(138.15372,89.39942547)
\lineto(138.06582,89.27854947)
\lineto(137.98892,89.15767247)
\lineto(137.91202,89.03679647)
\lineto(137.83512,88.91591947)
\lineto(137.76922,88.78405447)
\lineto(137.70332,88.66317747)
\lineto(137.64842,88.53131247)
\lineto(137.59352,88.41043547)
\lineto(137.53862,88.27857047)
\lineto(137.49472,88.14670447)
\lineto(137.45072,88.02582847)
\lineto(137.41772,87.89396347)
\lineto(137.38472,87.77308647)
\lineto(137.35172,87.64122147)
\lineto(137.31872,87.50935547)
\lineto(137.29672,87.38848347)
\lineto(137.27472,87.26760347)
\lineto(137.26372,87.14672347)
\lineto(137.24172,87.01486347)
\lineto(137.23072,86.90497347)
\lineto(137.23072,86.78409347)
\lineto(137.21972,86.66322347)
\lineto(137.21972,86.55333347)
\lineto(137.21972,86.44344347)
\curveto(137.21972,85.36654247)(137.5384,83.68526247)(139.05485,82.60836247)
\curveto(139.12075,82.60836247)(139.20869,82.60836247)(139.20869,82.70726247)
\curveto(139.20869,82.75126247)(139.18669,82.76216247)(139.13179,82.81715247)
\curveto(138.10983,83.74020247)(137.73621,85.03688247)(137.73621,86.43245347)
\curveto(137.73621,88.49834647)(138.52741,89.50931447)(139.15377,90.08073147)
\curveto(139.18677,90.11370147)(139.20867,90.13567147)(139.20867,90.16864147)
\curveto(139.20867,90.26754147)(139.12077,90.26754147)(139.05482,90.26754147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.31846,89.38843947)
\lineto(142.31846,89.39942947)
\lineto(142.31846,89.41041947)
\lineto(142.31846,89.42140947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.44338947)
\lineto(142.31846,89.45437947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.48734947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.52031947)
\lineto(142.31846,89.52031947)
\lineto(142.30746,89.53130947)
\lineto(142.30746,89.54229947)
\lineto(142.30746,89.55328947)
\lineto(142.30746,89.55328947)
\lineto(142.29646,89.56427947)
\lineto(142.29646,89.57526947)
\lineto(142.28546,89.57526947)
\lineto(142.28546,89.58625947)
\lineto(142.27446,89.58625947)
\lineto(142.26346,89.58625947)
\lineto(142.26346,89.59724947)
\lineto(142.25246,89.59724947)
\lineto(142.24146,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.21946,89.59724947)
\lineto(142.20846,89.59724947)
\lineto(142.20846,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.18646,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.16446,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.14246,89.60823947)
\lineto(142.13146,89.60823947)
\lineto(142.12046,89.60823947)
\lineto(142.10946,89.60823947)
\lineto(142.09846,89.60823947)
\lineto(142.09846,89.60823947)
\curveto(141.60396,89.12473347)(140.90068,89.11374447)(140.593,89.11374447)
\lineto(140.593,88.83902547)
\curveto(140.76882,88.83902547)(141.2743,88.83902547)(141.70286,89.05880047)
\lineto(141.70286,85.14679247)
\curveto(141.70286,84.89405247)(141.70286,84.79515247)(140.93365,84.79515247)
\lineto(140.64794,84.79515247)
\lineto(140.64794,84.52043247)
\curveto(140.77981,84.52043247)(141.72484,84.55343247)(142.01055,84.55343247)
\curveto(142.24131,84.55343247)(143.20832,84.52043247)(143.38415,84.52043247)
\lineto(143.38415,84.79515247)
\lineto(143.08745,84.79515247)
\curveto(142.31823,84.79515247)(142.31823,84.89405247)(142.31823,85.14679247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(142.31846,89.38843947)
\lineto(142.31846,89.39942947)
\lineto(142.31846,89.41041947)
\lineto(142.31846,89.42140947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.44338947)
\lineto(142.31846,89.45437947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.48734947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.52031947)
\lineto(142.31846,89.52031947)
\lineto(142.30746,89.53130947)
\lineto(142.30746,89.54229947)
\lineto(142.30746,89.55328947)
\lineto(142.30746,89.55328947)
\lineto(142.29646,89.56427947)
\lineto(142.29646,89.57526947)
\lineto(142.28546,89.57526947)
\lineto(142.28546,89.58625947)
\lineto(142.27446,89.58625947)
\lineto(142.26346,89.58625947)
\lineto(142.26346,89.59724947)
\lineto(142.25246,89.59724947)
\lineto(142.24146,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.21946,89.59724947)
\lineto(142.20846,89.59724947)
\lineto(142.20846,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.18646,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.16446,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.14246,89.60823947)
\lineto(142.13146,89.60823947)
\lineto(142.12046,89.60823947)
\lineto(142.10946,89.60823947)
\lineto(142.09846,89.60823947)
\lineto(142.09846,89.60823947)
\curveto(141.60396,89.12473347)(140.90068,89.11374447)(140.593,89.11374447)
\lineto(140.593,88.83902547)
\curveto(140.76882,88.83902547)(141.2743,88.83902547)(141.70286,89.05880047)
\lineto(141.70286,85.14679247)
\curveto(141.70286,84.89405247)(141.70286,84.79515247)(140.93365,84.79515247)
\lineto(140.64794,84.79515247)
\lineto(140.64794,84.52043247)
\curveto(140.77981,84.52043247)(141.72484,84.55343247)(142.01055,84.55343247)
\curveto(142.24131,84.55343247)(143.20832,84.52043247)(143.38415,84.52043247)
\lineto(143.38415,84.79515247)
\lineto(143.08745,84.79515247)
\curveto(142.31823,84.79515247)(142.31823,84.89405247)(142.31823,85.14679247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.80192,90.26754147)
\lineto(144.80192,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.74692,90.26754147)
\lineto(144.73592,90.25655147)
\lineto(144.73592,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.70292,90.25655147)
\lineto(144.70292,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.16863147)
\curveto(144.65892,90.13566147)(144.68092,90.11369147)(144.72482,90.05874347)
\curveto(145.38415,89.45436047)(146.1204,88.42141547)(146.1204,86.44343347)
\curveto(146.1204,84.83907247)(145.6259,83.63031247)(144.80174,82.87208247)
\curveto(144.66988,82.75120247)(144.65889,82.74021247)(144.65889,82.70725247)
\curveto(144.65889,82.66325247)(144.68089,82.60835247)(144.75779,82.60835247)
\curveto(144.84569,82.60835247)(145.58195,83.11383247)(146.08743,84.06986247)
\curveto(146.41709,84.70720247)(146.64786,85.53136247)(146.64786,86.43244347)
\curveto(146.64786,87.50934547)(146.3182,89.19062947)(144.80174,90.26752947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(144.80192,90.26754147)
\lineto(144.80192,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.74692,90.26754147)
\lineto(144.73592,90.25655147)
\lineto(144.73592,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.70292,90.25655147)
\lineto(144.70292,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.16863147)
\curveto(144.65892,90.13566147)(144.68092,90.11369147)(144.72482,90.05874347)
\curveto(145.38415,89.45436047)(146.1204,88.42141547)(146.1204,86.44343347)
\curveto(146.1204,84.83907247)(145.6259,83.63031247)(144.80174,82.87208247)
\curveto(144.66988,82.75120247)(144.65889,82.74021247)(144.65889,82.70725247)
\curveto(144.65889,82.66325247)(144.68089,82.60835247)(144.75779,82.60835247)
\curveto(144.84569,82.60835247)(145.58195,83.11383247)(146.08743,84.06986247)
\curveto(146.41709,84.70720247)(146.64786,85.53136247)(146.64786,86.43244347)
\curveto(146.64786,87.50934547)(146.3182,89.19062947)(144.80174,90.26752947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(105.690237,14.91271247)
\lineto(164.605077,37.82403247)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(36.956267,31.27794247)
\lineto(188.451547,96.73886247)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(14.512517,90.66035247)
\lineto(164.137487,153.78339247)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(37.891427,148.87382247)
\lineto(96.806257,171.78514247)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(83.119847,94.17268247)
\lineto(102.758117,109.60275247)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(100.644197,78.86441247)
\lineto(120.282457,94.29448247)
}
}
\end{pspicture}


==> handshakeD3_2.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
\begin{pspicture}(198.1771698,186.08328247)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.52840196,171.7261636)
\curveto(100.52840196,169.84059398)(98.99984576,168.31203779)(97.11427614,168.31203779)
\curveto(95.22870652,168.31203779)(93.70015032,169.84059398)(93.70015032,171.7261636)
\curveto(93.70015032,173.61173322)(95.22870652,175.14028942)(97.11427614,175.14028942)
\curveto(98.99984576,175.14028942)(100.52840196,173.61173322)(100.52840196,171.7261636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(100.52840196,171.7261636)
\curveto(100.52840196,169.84059398)(98.99984576,168.31203779)(97.11427614,168.31203779)
\curveto(95.22870652,168.31203779)(93.70015032,169.84059398)(93.70015032,171.7261636)
\curveto(93.70015032,173.61173322)(95.22870652,175.14028942)(97.11427614,175.14028942)
\curveto(98.99984576,175.14028942)(100.52840196,173.61173322)(100.52840196,171.7261636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.13786796,93.20449333)
\curveto(124.13786796,91.31892371)(122.60931176,89.79036752)(120.72374214,89.79036752)
\curveto(118.83817252,89.79036752)(117.30961632,91.31892371)(117.30961632,93.20449333)
\curveto(117.30961632,95.09006295)(118.83817252,96.61861915)(120.72374214,96.61861915)
\curveto(122.60931176,96.61861915)(124.13786796,95.09006295)(124.13786796,93.20449333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(124.13786796,93.20449333)
\curveto(124.13786796,91.31892371)(122.60931176,89.79036752)(120.72374214,89.79036752)
\curveto(118.83817252,89.79036752)(117.30961632,91.31892371)(117.30961632,93.20449333)
\curveto(117.30961632,95.09006295)(118.83817252,96.61861915)(120.72374214,96.61861915)
\curveto(122.60931176,96.61861915)(124.13786796,95.09006295)(124.13786796,93.20449333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.02571896,153.9582036)
\curveto(168.02571896,152.07263398)(166.49716276,150.54407779)(164.61159314,150.54407779)
\curveto(162.72602352,150.54407779)(161.19746732,152.07263398)(161.19746732,153.9582036)
\curveto(161.19746732,155.84377322)(162.72602352,157.37232942)(164.61159314,157.37232942)
\curveto(166.49716276,157.37232942)(168.02571896,155.84377322)(168.02571896,153.9582036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(168.02571896,153.9582036)
\curveto(168.02571896,152.07263398)(166.49716276,150.54407779)(164.61159314,150.54407779)
\curveto(162.72602352,150.54407779)(161.19746732,152.07263398)(161.19746732,153.9582036)
\curveto(161.19746732,155.84377322)(162.72602352,157.37232942)(164.61159314,157.37232942)
\curveto(166.49716276,157.37232942)(168.02571896,155.84377322)(168.02571896,153.9582036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.65453796,96.3050233)
\curveto(191.65453796,94.41945368)(190.12598176,92.89089749)(188.24041214,92.89089749)
\curveto(186.35484252,92.89089749)(184.82628632,94.41945368)(184.82628632,96.3050233)
\curveto(184.82628632,98.19059292)(186.35484252,99.71914912)(188.24041214,99.71914912)
\curveto(190.12598176,99.71914912)(191.65453796,98.19059292)(191.65453796,96.3050233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(191.65453796,96.3050233)
\curveto(191.65453796,94.41945368)(190.12598176,92.89089749)(188.24041214,92.89089749)
\curveto(186.35484252,92.89089749)(184.82628632,94.41945368)(184.82628632,96.3050233)
\curveto(184.82628632,98.19059292)(186.35484252,99.71914912)(188.24041214,99.71914912)
\curveto(190.12598176,99.71914912)(191.65453796,98.19059292)(191.65453796,96.3050233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.69518896,36.9347036)
\curveto(167.69518896,35.04913398)(166.16663276,33.52057779)(164.28106314,33.52057779)
\curveto(162.39549352,33.52057779)(160.86693732,35.04913398)(160.86693732,36.9347036)
\curveto(160.86693732,38.82027322)(162.39549352,40.34882942)(164.28106314,40.34882942)
\curveto(166.16663276,40.34882942)(167.69518896,38.82027322)(167.69518896,36.9347036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(167.69518896,36.9347036)
\curveto(167.69518896,35.04913398)(166.16663276,33.52057779)(164.28106314,33.52057779)
\curveto(162.39549352,33.52057779)(160.86693732,35.04913398)(160.86693732,36.9347036)
\curveto(160.86693732,38.82027322)(162.39549352,40.34882942)(164.28106314,40.34882942)
\curveto(166.16663276,40.34882942)(167.69518896,38.82027322)(167.69518896,36.9347036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.00379196,79.3786916)
\curveto(104.00379196,77.49312198)(102.47523576,75.96456579)(100.58966614,75.96456579)
\curveto(98.70409652,75.96456579)(97.17554032,77.49312198)(97.17554032,79.3786916)
\curveto(97.17554032,81.26426122)(98.70409652,82.79281742)(100.58966614,82.79281742)
\curveto(102.47523576,82.79281742)(104.00379196,81.26426122)(104.00379196,79.3786916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(104.00379196,79.3786916)
\curveto(104.00379196,77.49312198)(102.47523576,75.96456579)(100.58966614,75.96456579)
\curveto(98.70409652,75.96456579)(97.17554032,77.49312198)(97.17554032,79.3786916)
\curveto(97.17554032,81.26426122)(98.70409652,82.79281742)(100.58966614,82.79281742)
\curveto(102.47523576,82.79281742)(104.00379196,81.26426122)(104.00379196,79.3786916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.09474796,14.9867536)
\curveto(109.09474796,13.10118398)(107.56619176,11.57262779)(105.68062214,11.57262779)
\curveto(103.79505252,11.57262779)(102.26649632,13.10118398)(102.26649632,14.9867536)
\curveto(102.26649632,16.87232322)(103.79505252,18.40087942)(105.68062214,18.40087942)
\curveto(107.56619176,18.40087942)(109.09474796,16.87232322)(109.09474796,14.9867536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(109.09474796,14.9867536)
\curveto(109.09474796,13.10118398)(107.56619176,11.57262779)(105.68062214,11.57262779)
\curveto(103.79505252,11.57262779)(102.26649632,13.10118398)(102.26649632,14.9867536)
\curveto(102.26649632,16.87232322)(103.79505252,18.40087942)(105.68062214,18.40087942)
\curveto(107.56619176,18.40087942)(109.09474796,16.87232322)(109.09474796,14.9867536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.55426196,31.4729036)
\curveto(40.55426196,29.58733398)(39.02570576,28.05877779)(37.14013614,28.05877779)
\curveto(35.25456652,28.05877779)(33.72601032,29.58733398)(33.72601032,31.4729036)
\curveto(33.72601032,33.35847322)(35.25456652,34.88702942)(37.14013614,34.88702942)
\curveto(39.02570576,34.88702942)(40.55426196,33.35847322)(40.55426196,31.4729036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(40.55426196,31.4729036)
\curveto(40.55426196,29.58733398)(39.02570576,28.05877779)(37.14013614,28.05877779)
\curveto(35.25456652,28.05877779)(33.72601032,29.58733398)(33.72601032,31.4729036)
\curveto(33.72601032,33.35847322)(35.25456652,34.88702942)(37.14013614,34.88702942)
\curveto(39.02570576,34.88702942)(40.55426196,33.35847322)(40.55426196,31.4729036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.67116196,94.8571433)
\curveto(86.67116196,92.97157368)(85.14260576,91.44301749)(83.25703614,91.44301749)
\curveto(81.37146652,91.44301749)(79.84291032,92.97157368)(79.84291032,94.8571433)
\curveto(79.84291032,96.74271292)(81.37146652,98.27126912)(83.25703614,98.27126912)
\curveto(85.14260576,98.27126912)(86.67116196,96.74271292)(86.67116196,94.8571433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(86.67116196,94.8571433)
\curveto(86.67116196,92.97157368)(85.14260576,91.44301749)(83.25703614,91.44301749)
\curveto(81.37146652,91.44301749)(79.84291032,92.97157368)(79.84291032,94.8571433)
\curveto(79.84291032,96.74271292)(81.37146652,98.27126912)(83.25703614,98.27126912)
\curveto(85.14260576,98.27126912)(86.67116196,96.74271292)(86.67116196,94.8571433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.46522196,90.4078933)
\curveto(18.46522196,88.52232368)(16.93666576,86.99376749)(15.05109614,86.99376749)
\curveto(13.16552652,86.99376749)(11.63697032,88.52232368)(11.63697032,90.4078933)
\curveto(11.63697032,92.29346292)(13.16552652,93.82201912)(15.05109614,93.82201912)
\curveto(16.93666576,93.82201912)(18.46522196,92.29346292)(18.46522196,90.4078933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(18.46522196,90.4078933)
\curveto(18.46522196,88.52232368)(16.93666576,86.99376749)(15.05109614,86.99376749)
\curveto(13.16552652,86.99376749)(11.63697032,88.52232368)(11.63697032,90.4078933)
\curveto(11.63697032,92.29346292)(13.16552652,93.82201912)(15.05109614,93.82201912)
\curveto(16.93666576,93.82201912)(18.46522196,92.29346292)(18.46522196,90.4078933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.23582196,148.8349936)
\curveto(40.23582196,146.94942398)(38.70726576,145.42086779)(36.82169614,145.42086779)
\curveto(34.93612652,145.42086779)(33.40757032,146.94942398)(33.40757032,148.8349936)
\curveto(33.40757032,150.72056322)(34.93612652,152.24911942)(36.82169614,152.24911942)
\curveto(38.70726576,152.24911942)(40.23582196,150.72056322)(40.23582196,148.8349936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(40.23582196,148.8349936)
\curveto(40.23582196,146.94942398)(38.70726576,145.42086779)(36.82169614,145.42086779)
\curveto(34.93612652,145.42086779)(33.40757032,146.94942398)(33.40757032,148.8349936)
\curveto(33.40757032,150.72056322)(34.93612652,152.24911942)(36.82169614,152.24911942)
\curveto(38.70726576,152.24911942)(40.23582196,150.72056322)(40.23582196,148.8349936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.82134796,109.6664626)
\curveto(106.82134796,107.78089298)(105.29279176,106.25233679)(103.40722214,106.25233679)
\curveto(101.52165252,106.25233679)(99.99309632,107.78089298)(99.99309632,109.6664626)
\curveto(99.99309632,111.55203222)(101.52165252,113.08058842)(103.40722214,113.08058842)
\curveto(105.29279176,113.08058842)(106.82134796,111.55203222)(106.82134796,109.6664626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(106.82134796,109.6664626)
\curveto(106.82134796,107.78089298)(105.29279176,106.25233679)(103.40722214,106.25233679)
\curveto(101.52165252,106.25233679)(99.99309632,107.78089298)(99.99309632,109.6664626)
\curveto(99.99309632,111.55203222)(101.52165252,113.08058842)(103.40722214,113.08058842)
\curveto(105.29279176,113.08058842)(106.82134796,111.55203222)(106.82134796,109.6664626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.37056,182.73336347)
\lineto(103.37056,182.74435347)
\lineto(103.37056,182.75534347)
\lineto(103.37056,182.76633347)
\lineto(103.37056,182.77732347)
\lineto(103.37056,182.78831347)
\lineto(103.37056,182.79930347)
\lineto(103.37056,182.81029347)
\lineto(103.37056,182.82128347)
\lineto(103.37056,182.83227347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.85425347)
\lineto(103.37056,182.86524347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.88722347)
\lineto(103.37056,182.89821347)
\lineto(103.37056,182.89821347)
\lineto(103.35956,182.90920347)
\lineto(103.35956,182.93118347)
\lineto(103.35956,182.94217347)
\lineto(103.35956,182.95316347)
\lineto(103.34856,182.95316347)
\lineto(103.34856,182.96415347)
\lineto(103.33756,182.97514347)
\lineto(103.33756,182.97514347)
\lineto(103.32656,182.98613347)
\lineto(103.31556,182.98613347)
\lineto(103.31556,182.99712347)
\lineto(103.30456,182.99712347)
\lineto(103.29356,182.99712347)
\lineto(103.29356,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.27156,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.23856,183.00811347)
\lineto(103.22756,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.20556,183.01910347)
\lineto(103.19456,183.01910347)
\lineto(103.18356,183.01910347)
\lineto(103.17256,183.01910347)
\lineto(103.16156,183.01910347)
\lineto(103.15056,183.01910347)
\lineto(103.13956,183.01910347)
\lineto(103.12856,183.01910347)
\lineto(103.11756,183.01910347)
\curveto(102.43626,182.31582147)(101.48023,182.31582147)(101.12859,182.31582147)
\lineto(101.12859,181.97516947)
\curveto(101.34837,181.97516947)(101.9967,181.97516947)(102.55713,182.26087847)
\lineto(102.55713,176.59066847)
\curveto(102.55713,176.19507247)(102.52413,176.06320747)(101.54616,176.06320747)
\lineto(101.19452,176.06320747)
\lineto(101.19452,175.72255547)
\curveto(101.57913,175.75552547)(102.52417,175.75552547)(102.96372,175.75552547)
\curveto(103.40327,175.75552547)(104.35929,175.75552547)(104.7439,175.72255547)
\lineto(104.7439,176.06320747)
\lineto(104.39226,176.06320747)
\curveto(103.40327,176.06320747)(103.3703,176.18408447)(103.3703,176.59066847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(103.37056,182.73336347)
\lineto(103.37056,182.74435347)
\lineto(103.37056,182.75534347)
\lineto(103.37056,182.76633347)
\lineto(103.37056,182.77732347)
\lineto(103.37056,182.78831347)
\lineto(103.37056,182.79930347)
\lineto(103.37056,182.81029347)
\lineto(103.37056,182.82128347)
\lineto(103.37056,182.83227347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.85425347)
\lineto(103.37056,182.86524347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.88722347)
\lineto(103.37056,182.89821347)
\lineto(103.37056,182.89821347)
\lineto(103.35956,182.90920347)
\lineto(103.35956,182.93118347)
\lineto(103.35956,182.94217347)
\lineto(103.35956,182.95316347)
\lineto(103.34856,182.95316347)
\lineto(103.34856,182.96415347)
\lineto(103.33756,182.97514347)
\lineto(103.33756,182.97514347)
\lineto(103.32656,182.98613347)
\lineto(103.31556,182.98613347)
\lineto(103.31556,182.99712347)
\lineto(103.30456,182.99712347)
\lineto(103.29356,182.99712347)
\lineto(103.29356,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.27156,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.23856,183.00811347)
\lineto(103.22756,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.20556,183.01910347)
\lineto(103.19456,183.01910347)
\lineto(103.18356,183.01910347)
\lineto(103.17256,183.01910347)
\lineto(103.16156,183.01910347)
\lineto(103.15056,183.01910347)
\lineto(103.13956,183.01910347)
\lineto(103.12856,183.01910347)
\lineto(103.11756,183.01910347)
\curveto(102.43626,182.31582147)(101.48023,182.31582147)(101.12859,182.31582147)
\lineto(101.12859,181.97516947)
\curveto(101.34837,181.97516947)(101.9967,181.97516947)(102.55713,182.26087847)
\lineto(102.55713,176.59066847)
\curveto(102.55713,176.19507247)(102.52413,176.06320747)(101.54616,176.06320747)
\lineto(101.19452,176.06320747)
\lineto(101.19452,175.72255547)
\curveto(101.57913,175.75552547)(102.52417,175.75552547)(102.96372,175.75552547)
\curveto(103.40327,175.75552547)(104.35929,175.75552547)(104.7439,175.72255547)
\lineto(104.7439,176.06320747)
\lineto(104.39226,176.06320747)
\curveto(103.40327,176.06320747)(103.3703,176.18408447)(103.3703,176.59066847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.34848,185.4475915)
\lineto(108.21661,185.3486915)
\lineto(108.08475,185.2497915)
\lineto(107.96387,185.1399035)
\lineto(107.85398,185.03001547)
\lineto(107.74409,184.92012847)
\lineto(107.63421,184.81024047)
\lineto(107.53531,184.70035247)
\lineto(107.44741,184.57947547)
\lineto(107.35951,184.45859947)
\lineto(107.27161,184.33772247)
\lineto(107.19471,184.21684647)
\lineto(107.12881,184.09596947)
\lineto(107.05191,183.96410447)
\lineto(106.99701,183.84322747)
\lineto(106.93111,183.71136247)
\lineto(106.87621,183.59048647)
\lineto(106.83221,183.45862047)
\lineto(106.78831,183.32675547)
\lineto(106.74431,183.20587847)
\lineto(106.70031,183.07401347)
\lineto(106.66731,182.95313747)
\lineto(106.64531,182.82127147)
\lineto(106.61231,182.68940647)
\lineto(106.59031,182.56852947)
\lineto(106.56831,182.44765347)
\lineto(106.54631,182.32677647)
\lineto(106.53531,182.19491147)
\lineto(106.52431,182.08502347)
\lineto(106.51331,181.96414747)
\lineto(106.51331,181.84327047)
\lineto(106.51331,181.73338247)
\lineto(106.50231,181.62349547)
\curveto(106.50231,180.54659447)(106.83197,178.86531147)(108.34841,177.78841147)
\curveto(108.40331,177.78841147)(108.50226,177.78841147)(108.50226,177.88731147)
\curveto(108.50226,177.93127147)(108.48026,177.94225147)(108.42536,177.99719947)
\curveto(107.4034,178.92025647)(107.02978,180.21693247)(107.02978,181.61250747)
\curveto(107.02978,183.67839747)(107.82097,184.68936447)(108.44733,185.2607815)
\curveto(108.48033,185.2937515)(108.50223,185.3157215)(108.50223,185.3486915)
\curveto(108.50223,185.4475915)(108.40333,185.4475915)(108.34839,185.4475915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(108.34848,185.4475915)
\lineto(108.21661,185.3486915)
\lineto(108.08475,185.2497915)
\lineto(107.96387,185.1399035)
\lineto(107.85398,185.03001547)
\lineto(107.74409,184.92012847)
\lineto(107.63421,184.81024047)
\lineto(107.53531,184.70035247)
\lineto(107.44741,184.57947547)
\lineto(107.35951,184.45859947)
\lineto(107.27161,184.33772247)
\lineto(107.19471,184.21684647)
\lineto(107.12881,184.09596947)
\lineto(107.05191,183.96410447)
\lineto(106.99701,183.84322747)
\lineto(106.93111,183.71136247)
\lineto(106.87621,183.59048647)
\lineto(106.83221,183.45862047)
\lineto(106.78831,183.32675547)
\lineto(106.74431,183.20587847)
\lineto(106.70031,183.07401347)
\lineto(106.66731,182.95313747)
\lineto(106.64531,182.82127147)
\lineto(106.61231,182.68940647)
\lineto(106.59031,182.56852947)
\lineto(106.56831,182.44765347)
\lineto(106.54631,182.32677647)
\lineto(106.53531,182.19491147)
\lineto(106.52431,182.08502347)
\lineto(106.51331,181.96414747)
\lineto(106.51331,181.84327047)
\lineto(106.51331,181.73338247)
\lineto(106.50231,181.62349547)
\curveto(106.50231,180.54659447)(106.83197,178.86531147)(108.34841,177.78841147)
\curveto(108.40331,177.78841147)(108.50226,177.78841147)(108.50226,177.88731147)
\curveto(108.50226,177.93127147)(108.48026,177.94225147)(108.42536,177.99719947)
\curveto(107.4034,178.92025647)(107.02978,180.21693247)(107.02978,181.61250747)
\curveto(107.02978,183.67839747)(107.82097,184.68936447)(108.44733,185.2607815)
\curveto(108.48033,185.2937515)(108.50223,185.3157215)(108.50223,185.3486915)
\curveto(108.50223,185.4475915)(108.40333,185.4475915)(108.34839,185.4475915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.99673,182.13996947)
\lineto(112.99673,182.29381247)
\lineto(112.99673,182.44765547)
\lineto(112.98573,182.59050947)
\lineto(112.97473,182.73336347)
\lineto(112.96373,182.86522847)
\lineto(112.95273,182.99709447)
\lineto(112.93073,183.12895947)
\lineto(112.90873,183.24983647)
\lineto(112.87573,183.37071247)
\lineto(112.84273,183.48060047)
\lineto(112.80973,183.60147647)
\lineto(112.76573,183.71136447)
\lineto(112.72173,183.82125247)
\lineto(112.66683,183.92015247)
\lineto(112.61193,184.03004047)
\lineto(112.57893,184.07400047)
\lineto(112.54593,184.12894047)
\curveto(112.31517,184.48058047)(111.83166,184.78826647)(111.22728,184.78826647)
\lineto(111.22728,184.56849147)
\curveto(111.63386,184.56849147)(112.02946,184.31574947)(112.17231,183.87619847)
\curveto(112.29319,183.45862447)(112.30418,182.90918547)(112.30418,182.23887047)
\curveto(112.30418,181.67844247)(112.30418,181.10702647)(112.20528,180.62352047)
\curveto(112.05143,179.93122747)(111.53496,179.75540647)(111.22728,179.75540647)
\lineto(111.22728,179.75540647)
\curveto(110.86465,179.75540647)(110.40312,179.96419347)(110.24928,180.59055347)
\curveto(110.13939,181.05208247)(110.13939,181.67844247)(110.13939,182.23887047)
\curveto(110.13939,182.79929847)(110.13939,183.38170347)(110.26026,183.79927647)
\curveto(110.41411,184.41464847)(110.9086,184.56849147)(111.22728,184.56849147)
\lineto(111.22728,184.78826647)
\curveto(109.44709,184.78826647)(109.44709,182.68941047)(109.44709,182.13997147)
\curveto(109.44709,181.59053247)(109.44709,179.54662047)(111.22728,179.54662047)
\curveto(112.99647,179.54662047)(112.99647,181.59053247)(112.99647,182.13997147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(112.99673,182.13996947)
\lineto(112.99673,182.29381247)
\lineto(112.99673,182.44765547)
\lineto(112.98573,182.59050947)
\lineto(112.97473,182.73336347)
\lineto(112.96373,182.86522847)
\lineto(112.95273,182.99709447)
\lineto(112.93073,183.12895947)
\lineto(112.90873,183.24983647)
\lineto(112.87573,183.37071247)
\lineto(112.84273,183.48060047)
\lineto(112.80973,183.60147647)
\lineto(112.76573,183.71136447)
\lineto(112.72173,183.82125247)
\lineto(112.66683,183.92015247)
\lineto(112.61193,184.03004047)
\lineto(112.57893,184.07400047)
\lineto(112.54593,184.12894047)
\curveto(112.31517,184.48058047)(111.83166,184.78826647)(111.22728,184.78826647)
\lineto(111.22728,184.56849147)
\curveto(111.63386,184.56849147)(112.02946,184.31574947)(112.17231,183.87619847)
\curveto(112.29319,183.45862447)(112.30418,182.90918547)(112.30418,182.23887047)
\curveto(112.30418,181.67844247)(112.30418,181.10702647)(112.20528,180.62352047)
\curveto(112.05143,179.93122747)(111.53496,179.75540647)(111.22728,179.75540647)
\lineto(111.22728,179.75540647)
\curveto(110.86465,179.75540647)(110.40312,179.96419347)(110.24928,180.59055347)
\curveto(110.13939,181.05208247)(110.13939,181.67844247)(110.13939,182.23887047)
\curveto(110.13939,182.79929847)(110.13939,183.38170347)(110.26026,183.79927647)
\curveto(110.41411,184.41464847)(110.9086,184.56849147)(111.22728,184.56849147)
\lineto(111.22728,184.78826647)
\curveto(109.44709,184.78826647)(109.44709,182.68941047)(109.44709,182.13997147)
\curveto(109.44709,181.59053247)(109.44709,179.54662047)(111.22728,179.54662047)
\curveto(112.99647,179.54662047)(112.99647,181.59053247)(112.99647,182.13997147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.1066,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0406,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(113.9966,185.4256115)
\lineto(113.9966,185.4256115)
\lineto(113.9856,185.4256115)
\lineto(113.9856,185.4146215)
\lineto(113.9856,185.4146215)
\lineto(113.9746,185.4146215)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9636,185.4036315)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3596715)
\lineto(113.9636,185.3596715)
\lineto(113.9526,185.3486815)
\curveto(113.9526,185.3157115)(113.9856,185.2937415)(114.0295,185.2387935)
\curveto(114.68882,184.63441047)(115.42507,183.60146547)(115.42507,181.62348647)
\curveto(115.42507,180.01912447)(114.91959,178.81035847)(114.09543,178.05213347)
\curveto(113.96356,177.93125647)(113.95258,177.92026747)(113.95258,177.88730147)
\curveto(113.95258,177.84335147)(113.98558,177.78840147)(114.06246,177.78840147)
\curveto(114.15036,177.78840147)(114.87563,178.29388547)(115.38112,179.24990947)
\curveto(115.72177,179.88725847)(115.94154,180.71141647)(115.94154,181.61249647)
\curveto(115.94154,182.68939647)(115.62287,184.37067947)(114.10642,185.4475795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(114.1066,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0406,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(113.9966,185.4256115)
\lineto(113.9966,185.4256115)
\lineto(113.9856,185.4256115)
\lineto(113.9856,185.4146215)
\lineto(113.9856,185.4146215)
\lineto(113.9746,185.4146215)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9636,185.4036315)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3596715)
\lineto(113.9636,185.3596715)
\lineto(113.9526,185.3486815)
\curveto(113.9526,185.3157115)(113.9856,185.2937415)(114.0295,185.2387935)
\curveto(114.68882,184.63441047)(115.42507,183.60146547)(115.42507,181.62348647)
\curveto(115.42507,180.01912447)(114.91959,178.81035847)(114.09543,178.05213347)
\curveto(113.96356,177.93125647)(113.95258,177.92026747)(113.95258,177.88730147)
\curveto(113.95258,177.84335147)(113.98558,177.78840147)(114.06246,177.78840147)
\curveto(114.15036,177.78840147)(114.87563,178.29388547)(115.38112,179.24990947)
\curveto(115.72177,179.88725847)(115.94154,180.71141647)(115.94154,181.61249647)
\curveto(115.94154,182.68939647)(115.62287,184.37067947)(114.10642,185.4475795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.96175,105.74208347)
\lineto(186.68703,105.74208347)
\curveto(186.63213,105.41242047)(186.55516,104.92891447)(186.44528,104.76408247)
\curveto(186.36838,104.67617247)(185.6431,104.67617247)(185.41233,104.67617247)
\lineto(183.43435,104.67617247)
\lineto(184.59916,105.80801647)
\curveto(186.30242,107.31347847)(186.96175,107.90687247)(186.96175,109.00575047)
\curveto(186.96175,110.24748247)(185.97276,111.12658447)(184.64312,111.12658447)
\curveto(183.40139,111.12658447)(182.5992,110.11561747)(182.5992,109.13761547)
\curveto(182.5992,108.53323347)(183.13765,108.53323347)(183.17062,108.53323347)
\curveto(183.35743,108.53323347)(183.74204,108.66509847)(183.74204,109.10464947)
\curveto(183.74204,109.39035747)(183.54424,109.67606547)(183.15963,109.67606547)
\curveto(183.07173,109.67606547)(183.04974,109.67606547)(183.01678,109.66507547)
\curveto(183.26952,110.37934547)(183.86291,110.78593047)(184.50026,110.78593047)
\curveto(185.50024,110.78593047)(185.96177,109.89583947)(185.96177,109.00574847)
\curveto(185.96177,108.12664647)(185.42332,107.25853247)(184.81894,106.57722847)
\lineto(182.70909,104.23661947)
\curveto(182.5992,104.11574247)(182.5992,104.09376447)(182.5992,103.83003447)
\lineto(186.65406,103.83003447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(186.96175,105.74208347)
\lineto(186.68703,105.74208347)
\curveto(186.63213,105.41242047)(186.55516,104.92891447)(186.44528,104.76408247)
\curveto(186.36838,104.67617247)(185.6431,104.67617247)(185.41233,104.67617247)
\lineto(183.43435,104.67617247)
\lineto(184.59916,105.80801647)
\curveto(186.30242,107.31347847)(186.96175,107.90687247)(186.96175,109.00575047)
\curveto(186.96175,110.24748247)(185.97276,111.12658447)(184.64312,111.12658447)
\curveto(183.40139,111.12658447)(182.5992,110.11561747)(182.5992,109.13761547)
\curveto(182.5992,108.53323347)(183.13765,108.53323347)(183.17062,108.53323347)
\curveto(183.35743,108.53323347)(183.74204,108.66509847)(183.74204,109.10464947)
\curveto(183.74204,109.39035747)(183.54424,109.67606547)(183.15963,109.67606547)
\curveto(183.07173,109.67606547)(183.04974,109.67606547)(183.01678,109.66507547)
\curveto(183.26952,110.37934547)(183.86291,110.78593047)(184.50026,110.78593047)
\curveto(185.50024,110.78593047)(185.96177,109.89583947)(185.96177,109.00574847)
\curveto(185.96177,108.12664647)(185.42332,107.25853247)(184.81894,106.57722847)
\lineto(182.70909,104.23661947)
\curveto(182.5992,104.11574247)(182.5992,104.09376447)(182.5992,103.83003447)
\lineto(186.65406,103.83003447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.2364,113.55510447)
\lineto(190.10454,113.45620447)
\lineto(189.98366,113.35730447)
\lineto(189.86279,113.24741647)
\lineto(189.74191,113.13752847)
\lineto(189.63202,113.02764147)
\lineto(189.53312,112.91775347)
\lineto(189.43422,112.80786547)
\lineto(189.33532,112.68698847)
\lineto(189.24742,112.56611247)
\lineto(189.17052,112.44523547)
\lineto(189.09362,112.32435947)
\lineto(189.01672,112.20348247)
\lineto(188.95082,112.07161747)
\lineto(188.88492,111.95074047)
\lineto(188.83002,111.81887547)
\lineto(188.77512,111.69799947)
\lineto(188.72012,111.56613347)
\lineto(188.67622,111.43426847)
\lineto(188.63222,111.31339147)
\lineto(188.59922,111.18152647)
\lineto(188.56622,111.06064947)
\lineto(188.53322,110.92878447)
\lineto(188.51122,110.79691947)
\lineto(188.47822,110.67604247)
\lineto(188.46722,110.55516647)
\lineto(188.44522,110.43428947)
\lineto(188.43422,110.30242447)
\lineto(188.42322,110.19253647)
\lineto(188.41222,110.07165947)
\lineto(188.40122,109.95078347)
\lineto(188.40122,109.84089547)
\lineto(188.40122,109.73100747)
\curveto(188.40122,108.65410747)(188.71989,106.97282447)(190.23634,105.89592447)
\curveto(190.30224,105.89592447)(190.39019,105.89592447)(190.39019,105.99482447)
\curveto(190.39019,106.03877447)(190.36819,106.04976447)(190.31329,106.10471247)
\curveto(189.30232,107.02776947)(188.91771,108.32444547)(188.91771,109.72002047)
\curveto(188.91771,111.78591047)(189.7089,112.79687747)(190.33526,113.36829447)
\curveto(190.36826,113.40126447)(190.39016,113.42323447)(190.39016,113.45620447)
\curveto(190.39016,113.55510447)(190.30226,113.55510447)(190.23631,113.55510447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(190.2364,113.55510447)
\lineto(190.10454,113.45620447)
\lineto(189.98366,113.35730447)
\lineto(189.86279,113.24741647)
\lineto(189.74191,113.13752847)
\lineto(189.63202,113.02764147)
\lineto(189.53312,112.91775347)
\lineto(189.43422,112.80786547)
\lineto(189.33532,112.68698847)
\lineto(189.24742,112.56611247)
\lineto(189.17052,112.44523547)
\lineto(189.09362,112.32435947)
\lineto(189.01672,112.20348247)
\lineto(188.95082,112.07161747)
\lineto(188.88492,111.95074047)
\lineto(188.83002,111.81887547)
\lineto(188.77512,111.69799947)
\lineto(188.72012,111.56613347)
\lineto(188.67622,111.43426847)
\lineto(188.63222,111.31339147)
\lineto(188.59922,111.18152647)
\lineto(188.56622,111.06064947)
\lineto(188.53322,110.92878447)
\lineto(188.51122,110.79691947)
\lineto(188.47822,110.67604247)
\lineto(188.46722,110.55516647)
\lineto(188.44522,110.43428947)
\lineto(188.43422,110.30242447)
\lineto(188.42322,110.19253647)
\lineto(188.41222,110.07165947)
\lineto(188.40122,109.95078347)
\lineto(188.40122,109.84089547)
\lineto(188.40122,109.73100747)
\curveto(188.40122,108.65410747)(188.71989,106.97282447)(190.23634,105.89592447)
\curveto(190.30224,105.89592447)(190.39019,105.89592447)(190.39019,105.99482447)
\curveto(190.39019,106.03877447)(190.36819,106.04976447)(190.31329,106.10471247)
\curveto(189.30232,107.02776947)(188.91771,108.32444547)(188.91771,109.72002047)
\curveto(188.91771,111.78591047)(189.7089,112.79687747)(190.33526,113.36829447)
\curveto(190.36826,113.40126447)(190.39016,113.42323447)(190.39016,113.45620447)
\curveto(190.39016,113.55510447)(190.30226,113.55510447)(190.23631,113.55510447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.90664,110.24748247)
\lineto(194.89564,110.40132547)
\lineto(194.89564,110.55516847)
\lineto(194.89564,110.69802247)
\lineto(194.88464,110.84087647)
\lineto(194.87364,110.97274147)
\lineto(194.85164,111.10460747)
\lineto(194.82964,111.23647247)
\lineto(194.80764,111.35734847)
\lineto(194.78564,111.47822547)
\lineto(194.75264,111.58811347)
\lineto(194.70864,111.70898947)
\lineto(194.66464,111.81887747)
\lineto(194.62074,111.92876547)
\lineto(194.56584,112.02766547)
\lineto(194.51094,112.13755347)
\lineto(194.47794,112.18150347)
\lineto(194.45594,112.23644347)
\curveto(194.21418,112.58808347)(193.74166,112.89576947)(193.12629,112.89576947)
\lineto(193.12629,112.67599447)
\curveto(193.54387,112.67599447)(193.93946,112.42325247)(194.07133,111.98370147)
\curveto(194.1922,111.56612747)(194.20319,111.01668847)(194.20319,110.34637347)
\curveto(194.20319,109.78594547)(194.20319,109.21452947)(194.10429,108.73102347)
\curveto(193.95045,108.03873047)(193.43398,107.86290947)(193.12629,107.86290947)
\lineto(193.12629,107.86290947)
\curveto(192.77465,107.86290947)(192.30214,108.07169647)(192.14829,108.69805647)
\curveto(192.04939,109.15958547)(192.04939,109.78594547)(192.04939,110.34637347)
\curveto(192.04939,110.90680147)(192.04939,111.48920647)(192.15928,111.90677947)
\curveto(192.32411,112.52215147)(192.80762,112.67599447)(193.12629,112.67599447)
\lineto(193.12629,112.89576947)
\curveto(191.34611,112.89576947)(191.34611,110.79691347)(191.34611,110.24747447)
\curveto(191.34611,109.69803547)(191.34611,107.65412247)(193.12629,107.65412247)
\curveto(194.90648,107.65412247)(194.90648,109.69803547)(194.90648,110.24747447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(194.90664,110.24748247)
\lineto(194.89564,110.40132547)
\lineto(194.89564,110.55516847)
\lineto(194.89564,110.69802247)
\lineto(194.88464,110.84087647)
\lineto(194.87364,110.97274147)
\lineto(194.85164,111.10460747)
\lineto(194.82964,111.23647247)
\lineto(194.80764,111.35734847)
\lineto(194.78564,111.47822547)
\lineto(194.75264,111.58811347)
\lineto(194.70864,111.70898947)
\lineto(194.66464,111.81887747)
\lineto(194.62074,111.92876547)
\lineto(194.56584,112.02766547)
\lineto(194.51094,112.13755347)
\lineto(194.47794,112.18150347)
\lineto(194.45594,112.23644347)
\curveto(194.21418,112.58808347)(193.74166,112.89576947)(193.12629,112.89576947)
\lineto(193.12629,112.67599447)
\curveto(193.54387,112.67599447)(193.93946,112.42325247)(194.07133,111.98370147)
\curveto(194.1922,111.56612747)(194.20319,111.01668847)(194.20319,110.34637347)
\curveto(194.20319,109.78594547)(194.20319,109.21452947)(194.10429,108.73102347)
\curveto(193.95045,108.03873047)(193.43398,107.86290947)(193.12629,107.86290947)
\lineto(193.12629,107.86290947)
\curveto(192.77465,107.86290947)(192.30214,108.07169647)(192.14829,108.69805647)
\curveto(192.04939,109.15958547)(192.04939,109.78594547)(192.04939,110.34637347)
\curveto(192.04939,110.90680147)(192.04939,111.48920647)(192.15928,111.90677947)
\curveto(192.32411,112.52215147)(192.80762,112.67599447)(193.12629,112.67599447)
\lineto(193.12629,112.89576947)
\curveto(191.34611,112.89576947)(191.34611,110.79691347)(191.34611,110.24747447)
\curveto(191.34611,109.69803547)(191.34611,107.65412247)(193.12629,107.65412247)
\curveto(194.90648,107.65412247)(194.90648,109.69803547)(194.90648,110.24747447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.99452,113.55510447)
\lineto(195.99452,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.93952,113.55510447)
\lineto(195.92852,113.54411447)
\lineto(195.92852,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.89552,113.54411447)
\lineto(195.89552,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.45619447)
\curveto(195.85152,113.42322447)(195.87352,113.40125447)(195.91742,113.34630647)
\curveto(196.57675,112.74192347)(197.313,111.70897847)(197.313,109.73099847)
\curveto(197.313,108.12663747)(196.8185,106.91787147)(195.99434,106.15964647)
\curveto(195.86248,106.03876947)(195.85149,106.02778047)(195.85149,105.99481447)
\curveto(195.85149,105.95086447)(195.87349,105.89591447)(195.95039,105.89591447)
\curveto(196.03829,105.89591447)(196.77455,106.40139847)(197.28003,107.35742147)
\curveto(197.60969,107.99477047)(197.84046,108.81892947)(197.84046,109.72000947)
\curveto(197.84046,110.79690947)(197.5108,112.47819247)(195.99434,113.55509247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(195.99452,113.55510447)
\lineto(195.99452,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.93952,113.55510447)
\lineto(195.92852,113.54411447)
\lineto(195.92852,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.89552,113.54411447)
\lineto(195.89552,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.45619447)
\curveto(195.85152,113.42322447)(195.87352,113.40125447)(195.91742,113.34630647)
\curveto(196.57675,112.74192347)(197.313,111.70897847)(197.313,109.73099847)
\curveto(197.313,108.12663747)(196.8185,106.91787147)(195.99434,106.15964647)
\curveto(195.86248,106.03876947)(195.85149,106.02778047)(195.85149,105.99481447)
\curveto(195.85149,105.95086447)(195.87349,105.89591447)(195.95039,105.89591447)
\curveto(196.03829,105.89591447)(196.77455,106.40139847)(197.28003,107.35742147)
\curveto(197.60969,107.99477047)(197.84046,108.81892947)(197.84046,109.72000947)
\curveto(197.84046,110.79690947)(197.5108,112.47819247)(195.99434,113.55509247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.455371,116.60585747)
\lineto(93.532271,116.63885747)
\lineto(93.620171,116.66085747)
\lineto(93.697071,116.70485747)
\lineto(93.773971,116.73785747)
\lineto(93.850871,116.78185747)
\lineto(93.927771,116.81485747)
\lineto(94.004671,116.85885747)
\lineto(94.070571,116.91375747)
\lineto(94.136471,116.95775747)
\lineto(94.202371,117.01265747)
\lineto(94.268271,117.05665747)
\lineto(94.334171,117.11155747)
\lineto(94.389071,117.17745747)
\lineto(94.454971,117.23235747)
\lineto(94.509971,117.29825747)
\lineto(94.553871,117.35315747)
\lineto(94.608771,117.41905747)
\lineto(94.652671,117.48495747)
\lineto(94.696671,117.55085747)
\lineto(94.740671,117.61675747)
\lineto(94.773671,117.69365747)
\lineto(94.817571,117.75955747)
\lineto(94.839571,117.83645747)
\lineto(94.872571,117.90235747)
\lineto(94.894571,117.97925747)
\lineto(94.927571,118.05615747)
\lineto(94.938571,118.13305747)
\lineto(94.960571,118.20995747)
\lineto(94.971571,118.28685747)
\lineto(94.982571,118.37475747)
\lineto(94.982571,118.45165747)
\lineto(94.982571,118.52855747)
\curveto(94.982571,119.42963747)(94.026551,120.04500747)(92.971631,120.04500747)
\curveto(91.861761,120.04500747)(91.037601,119.38568747)(91.037601,118.55053747)
\curveto(91.037601,118.18790747)(91.279361,117.99010747)(91.598031,117.99010747)
\curveto(91.927691,117.99010747)(92.147471,118.22087747)(92.147471,118.53954747)
\curveto(92.147471,119.08898747)(91.631001,119.08898747)(91.477151,119.08898747)
\curveto(91.806821,119.62743747)(92.532081,119.77028747)(92.927671,119.77028747)
\curveto(93.378211,119.77028747)(93.982601,119.52853747)(93.982601,118.53954747)
\curveto(93.982601,118.40768747)(93.960601,117.78132747)(93.674911,117.29781747)
\curveto(93.345251,116.77035747)(92.971631,116.73738747)(92.696911,116.72639747)
\curveto(92.609011,116.71539747)(92.345271,116.69339747)(92.268351,116.69339747)
\curveto(92.180451,116.68239747)(92.103511,116.67139747)(92.103511,116.56152747)
\curveto(92.103511,116.44065747)(92.180411,116.44065747)(92.367251,116.44065747)
\lineto(92.850751,116.44065747)
\curveto(93.751831,116.44065747)(94.158421,115.69341747)(94.158421,114.62750747)
\curveto(94.158421,113.13302747)(93.400191,112.81435747)(92.916681,112.81435747)
\curveto(92.444171,112.81435747)(91.631001,113.00116747)(91.246391,113.64950747)
\curveto(91.631001,113.59460747)(91.960661,113.83631747)(91.960661,114.25388747)
\curveto(91.960661,114.64947747)(91.663961,114.85826747)(91.356281,114.85826747)
\curveto(91.092551,114.85826747)(90.740911,114.71541747)(90.740911,114.23190747)
\curveto(90.740911,113.23192747)(91.762861,112.50666747)(92.949651,112.50666747)
\curveto(94.290281,112.50666747)(95.279271,113.50664747)(95.279271,114.62750747)
\curveto(95.279271,115.51759747)(94.586981,116.37471747)(93.455131,116.60548747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(93.455371,116.60585747)
\lineto(93.532271,116.63885747)
\lineto(93.620171,116.66085747)
\lineto(93.697071,116.70485747)
\lineto(93.773971,116.73785747)
\lineto(93.850871,116.78185747)
\lineto(93.927771,116.81485747)
\lineto(94.004671,116.85885747)
\lineto(94.070571,116.91375747)
\lineto(94.136471,116.95775747)
\lineto(94.202371,117.01265747)
\lineto(94.268271,117.05665747)
\lineto(94.334171,117.11155747)
\lineto(94.389071,117.17745747)
\lineto(94.454971,117.23235747)
\lineto(94.509971,117.29825747)
\lineto(94.553871,117.35315747)
\lineto(94.608771,117.41905747)
\lineto(94.652671,117.48495747)
\lineto(94.696671,117.55085747)
\lineto(94.740671,117.61675747)
\lineto(94.773671,117.69365747)
\lineto(94.817571,117.75955747)
\lineto(94.839571,117.83645747)
\lineto(94.872571,117.90235747)
\lineto(94.894571,117.97925747)
\lineto(94.927571,118.05615747)
\lineto(94.938571,118.13305747)
\lineto(94.960571,118.20995747)
\lineto(94.971571,118.28685747)
\lineto(94.982571,118.37475747)
\lineto(94.982571,118.45165747)
\lineto(94.982571,118.52855747)
\curveto(94.982571,119.42963747)(94.026551,120.04500747)(92.971631,120.04500747)
\curveto(91.861761,120.04500747)(91.037601,119.38568747)(91.037601,118.55053747)
\curveto(91.037601,118.18790747)(91.279361,117.99010747)(91.598031,117.99010747)
\curveto(91.927691,117.99010747)(92.147471,118.22087747)(92.147471,118.53954747)
\curveto(92.147471,119.08898747)(91.631001,119.08898747)(91.477151,119.08898747)
\curveto(91.806821,119.62743747)(92.532081,119.77028747)(92.927671,119.77028747)
\curveto(93.378211,119.77028747)(93.982601,119.52853747)(93.982601,118.53954747)
\curveto(93.982601,118.40768747)(93.960601,117.78132747)(93.674911,117.29781747)
\curveto(93.345251,116.77035747)(92.971631,116.73738747)(92.696911,116.72639747)
\curveto(92.609011,116.71539747)(92.345271,116.69339747)(92.268351,116.69339747)
\curveto(92.180451,116.68239747)(92.103511,116.67139747)(92.103511,116.56152747)
\curveto(92.103511,116.44065747)(92.180411,116.44065747)(92.367251,116.44065747)
\lineto(92.850751,116.44065747)
\curveto(93.751831,116.44065747)(94.158421,115.69341747)(94.158421,114.62750747)
\curveto(94.158421,113.13302747)(93.400191,112.81435747)(92.916681,112.81435747)
\curveto(92.444171,112.81435747)(91.631001,113.00116747)(91.246391,113.64950747)
\curveto(91.631001,113.59460747)(91.960661,113.83631747)(91.960661,114.25388747)
\curveto(91.960661,114.64947747)(91.663961,114.85826747)(91.356281,114.85826747)
\curveto(91.092551,114.85826747)(90.740911,114.71541747)(90.740911,114.23190747)
\curveto(90.740911,113.23192747)(91.762861,112.50666747)(92.949651,112.50666747)
\curveto(94.290281,112.50666747)(95.279271,113.50664747)(95.279271,114.62750747)
\curveto(95.279271,115.51759747)(94.586981,116.37471747)(93.455131,116.60548747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.477251,122.47385747)
\lineto(98.334391,122.37495747)
\lineto(98.213511,122.27605747)
\lineto(98.092641,122.16616747)
\lineto(97.971761,122.05627747)
\lineto(97.861871,121.94638747)
\lineto(97.762971,121.83650747)
\lineto(97.664071,121.72661747)
\lineto(97.576171,121.60573747)
\lineto(97.488271,121.48485747)
\lineto(97.400371,121.36398747)
\lineto(97.323471,121.24310747)
\lineto(97.246571,121.12222747)
\lineto(97.180671,120.99036747)
\lineto(97.114771,120.86948747)
\lineto(97.059871,120.73762747)
\lineto(97.004971,120.61674747)
\lineto(96.960971,120.48488747)
\lineto(96.906071,120.35301747)
\lineto(96.873071,120.23213747)
\lineto(96.829171,120.10027747)
\lineto(96.796171,119.97939747)
\lineto(96.763171,119.84753747)
\lineto(96.741171,119.71566747)
\lineto(96.719171,119.59478747)
\lineto(96.697171,119.47391747)
\lineto(96.675171,119.35303747)
\lineto(96.664171,119.22117747)
\lineto(96.653171,119.11128747)
\lineto(96.642171,118.99040747)
\lineto(96.642171,118.86953747)
\lineto(96.631171,118.75964747)
\lineto(96.631171,118.64975747)
\curveto(96.631171,117.57285747)(96.949851,115.89157747)(98.477291,114.81467747)
\curveto(98.532191,114.81467747)(98.631131,114.81467747)(98.631131,114.91357747)
\curveto(98.631131,114.95757747)(98.598131,114.96847747)(98.554231,115.02345747)
\curveto(97.532271,115.94651747)(97.158651,117.24319747)(97.158651,118.63876747)
\curveto(97.158651,120.70465747)(97.949841,121.71562747)(98.576201,122.28703747)
\curveto(98.598201,122.32003747)(98.631201,122.34193747)(98.631201,122.37493747)
\curveto(98.631201,122.47383747)(98.532301,122.47383747)(98.477361,122.47383747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(98.477251,122.47385747)
\lineto(98.334391,122.37495747)
\lineto(98.213511,122.27605747)
\lineto(98.092641,122.16616747)
\lineto(97.971761,122.05627747)
\lineto(97.861871,121.94638747)
\lineto(97.762971,121.83650747)
\lineto(97.664071,121.72661747)
\lineto(97.576171,121.60573747)
\lineto(97.488271,121.48485747)
\lineto(97.400371,121.36398747)
\lineto(97.323471,121.24310747)
\lineto(97.246571,121.12222747)
\lineto(97.180671,120.99036747)
\lineto(97.114771,120.86948747)
\lineto(97.059871,120.73762747)
\lineto(97.004971,120.61674747)
\lineto(96.960971,120.48488747)
\lineto(96.906071,120.35301747)
\lineto(96.873071,120.23213747)
\lineto(96.829171,120.10027747)
\lineto(96.796171,119.97939747)
\lineto(96.763171,119.84753747)
\lineto(96.741171,119.71566747)
\lineto(96.719171,119.59478747)
\lineto(96.697171,119.47391747)
\lineto(96.675171,119.35303747)
\lineto(96.664171,119.22117747)
\lineto(96.653171,119.11128747)
\lineto(96.642171,118.99040747)
\lineto(96.642171,118.86953747)
\lineto(96.631171,118.75964747)
\lineto(96.631171,118.64975747)
\curveto(96.631171,117.57285747)(96.949851,115.89157747)(98.477291,114.81467747)
\curveto(98.532191,114.81467747)(98.631131,114.81467747)(98.631131,114.91357747)
\curveto(98.631131,114.95757747)(98.598131,114.96847747)(98.554231,115.02345747)
\curveto(97.532271,115.94651747)(97.158651,117.24319747)(97.158651,118.63876747)
\curveto(97.158651,120.70465747)(97.949841,121.71562747)(98.576201,122.28703747)
\curveto(98.598201,122.32003747)(98.631201,122.34193747)(98.631201,122.37493747)
\curveto(98.631201,122.47383747)(98.532301,122.47383747)(98.477361,122.47383747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.1255,119.16623747)
\lineto(103.1255,119.32008747)
\lineto(103.1255,119.47392747)
\lineto(103.1145,119.61677747)
\lineto(103.1035,119.75963747)
\lineto(103.0925,119.89149747)
\lineto(103.0815,120.02336747)
\lineto(103.0595,120.15522747)
\lineto(103.0375,120.27610747)
\lineto(103.0045,120.39698747)
\lineto(102.9715,120.50686747)
\lineto(102.9385,120.62774747)
\lineto(102.8945,120.73763747)
\lineto(102.8506,120.84752747)
\lineto(102.7957,120.94642747)
\lineto(102.7407,121.05631747)
\lineto(102.7077,121.10031747)
\lineto(102.6747,121.15521747)
\curveto(102.43295,121.50685747)(101.96043,121.81454747)(101.34506,121.81454747)
\lineto(101.34506,121.59476747)
\curveto(101.76263,121.59476747)(102.15823,121.34202747)(102.30108,120.90247747)
\curveto(102.42196,120.48490747)(102.43295,119.93546747)(102.43295,119.26514747)
\curveto(102.43295,118.70471747)(102.43295,118.13330747)(102.33405,117.64979747)
\curveto(102.1802,116.95750747)(101.65274,116.78168747)(101.34506,116.78168747)
\lineto(101.34506,116.78168747)
\curveto(100.99342,116.78168747)(100.53189,116.99046747)(100.37804,117.61682747)
\curveto(100.26816,118.07835747)(100.26816,118.70471747)(100.26816,119.26514747)
\curveto(100.26816,119.82557747)(100.26816,120.40797747)(100.37804,120.82555747)
\curveto(100.54288,121.44092747)(101.03737,121.59476747)(101.34506,121.59476747)
\lineto(101.34506,121.81454747)
\curveto(99.564871,121.81454747)(99.564871,119.71568747)(99.564871,119.16624747)
\curveto(99.564871,118.61680747)(99.564871,116.57289747)(101.34506,116.57289747)
\curveto(103.12524,116.57289747)(103.12524,118.61680747)(103.12524,119.16624747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(103.1255,119.16623747)
\lineto(103.1255,119.32008747)
\lineto(103.1255,119.47392747)
\lineto(103.1145,119.61677747)
\lineto(103.1035,119.75963747)
\lineto(103.0925,119.89149747)
\lineto(103.0815,120.02336747)
\lineto(103.0595,120.15522747)
\lineto(103.0375,120.27610747)
\lineto(103.0045,120.39698747)
\lineto(102.9715,120.50686747)
\lineto(102.9385,120.62774747)
\lineto(102.8945,120.73763747)
\lineto(102.8506,120.84752747)
\lineto(102.7957,120.94642747)
\lineto(102.7407,121.05631747)
\lineto(102.7077,121.10031747)
\lineto(102.6747,121.15521747)
\curveto(102.43295,121.50685747)(101.96043,121.81454747)(101.34506,121.81454747)
\lineto(101.34506,121.59476747)
\curveto(101.76263,121.59476747)(102.15823,121.34202747)(102.30108,120.90247747)
\curveto(102.42196,120.48490747)(102.43295,119.93546747)(102.43295,119.26514747)
\curveto(102.43295,118.70471747)(102.43295,118.13330747)(102.33405,117.64979747)
\curveto(102.1802,116.95750747)(101.65274,116.78168747)(101.34506,116.78168747)
\lineto(101.34506,116.78168747)
\curveto(100.99342,116.78168747)(100.53189,116.99046747)(100.37804,117.61682747)
\curveto(100.26816,118.07835747)(100.26816,118.70471747)(100.26816,119.26514747)
\curveto(100.26816,119.82557747)(100.26816,120.40797747)(100.37804,120.82555747)
\curveto(100.54288,121.44092747)(101.03737,121.59476747)(101.34506,121.59476747)
\lineto(101.34506,121.81454747)
\curveto(99.564871,121.81454747)(99.564871,119.71568747)(99.564871,119.16624747)
\curveto(99.564871,118.61680747)(99.564871,116.57289747)(101.34506,116.57289747)
\curveto(103.12524,116.57289747)(103.12524,118.61680747)(103.12524,119.16624747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.22438,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.15838,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.11438,122.45185747)
\lineto(104.11438,122.45185747)
\lineto(104.10338,122.45185747)
\lineto(104.10338,122.44085747)
\lineto(104.10338,122.44085747)
\lineto(104.09238,122.44085747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.08138,122.42985747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.37485747)
\curveto(104.08138,122.34185747)(104.10338,122.31985747)(104.14728,122.26496747)
\curveto(104.80661,121.66057747)(105.54286,120.62763747)(105.54286,118.64965747)
\curveto(105.54286,117.04529747)(105.03738,115.83652747)(104.21322,115.07830747)
\curveto(104.08135,114.95742747)(104.08135,114.94643747)(104.08135,114.91347747)
\curveto(104.08135,114.86947747)(104.10335,114.81457747)(104.18025,114.81457747)
\curveto(104.26815,114.81457747)(104.99342,115.32005747)(105.4989,116.27607747)
\curveto(105.83956,116.91342747)(106.05933,117.73758747)(106.05933,118.63866747)
\curveto(106.05933,119.71556747)(105.74066,121.39684747)(104.22421,122.47374747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(104.22438,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.15838,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.11438,122.45185747)
\lineto(104.11438,122.45185747)
\lineto(104.10338,122.45185747)
\lineto(104.10338,122.44085747)
\lineto(104.10338,122.44085747)
\lineto(104.09238,122.44085747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.08138,122.42985747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.37485747)
\curveto(104.08138,122.34185747)(104.10338,122.31985747)(104.14728,122.26496747)
\curveto(104.80661,121.66057747)(105.54286,120.62763747)(105.54286,118.64965747)
\curveto(105.54286,117.04529747)(105.03738,115.83652747)(104.21322,115.07830747)
\curveto(104.08135,114.95742747)(104.08135,114.94643747)(104.08135,114.91347747)
\curveto(104.08135,114.86947747)(104.10335,114.81457747)(104.18025,114.81457747)
\curveto(104.26815,114.81457747)(104.99342,115.32005747)(105.4989,116.27607747)
\curveto(105.83956,116.91342747)(106.05933,117.73758747)(106.05933,118.63866747)
\curveto(106.05933,119.71556747)(105.74066,121.39684747)(104.22421,122.47374747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.356485,2.82220247)
\lineto(99.378465,2.82220247)
\lineto(99.389455,2.82220247)
\lineto(99.422425,2.82220247)
\lineto(99.444405,2.83320247)
\lineto(99.466385,2.83320247)
\lineto(99.477375,2.83320247)
\lineto(99.499355,2.83320247)
\lineto(99.510345,2.83320247)
\lineto(99.521335,2.83320247)
\lineto(99.543315,2.83320247)
\lineto(99.554305,2.84420247)
\lineto(99.565295,2.84420247)
\lineto(99.587275,2.84420247)
\lineto(99.598265,2.85520247)
\lineto(99.609255,2.85520247)
\lineto(99.620245,2.86620247)
\lineto(99.631235,2.87720247)
\lineto(99.642225,2.87720247)
\lineto(99.653215,2.88820247)
\lineto(99.664205,2.89920247)
\lineto(99.675195,2.91020247)
\lineto(99.686185,2.91020247)
\lineto(99.686185,2.92120247)
\lineto(99.686185,2.92120247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.94320247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.96520247)
\lineto(99.708165,2.97620247)
\lineto(99.719155,2.97620247)
\lineto(99.719155,2.98720247)
\lineto(99.719155,2.99820247)
\lineto(99.719155,3.00920247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.03120247)
\lineto(99.719155,3.04220247)
\curveto(99.719155,3.26197247)(99.510368,3.26197247)(99.356525,3.26197247)
\lineto(93.389618,3.26197247)
\curveto(93.235775,3.26197247)(93.026989,3.26197247)(93.026989,3.04220247)
\curveto(93.026989,2.82242247)(93.235775,2.82242247)(93.389618,2.82242247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(99.356485,2.82220247)
\lineto(99.378465,2.82220247)
\lineto(99.389455,2.82220247)
\lineto(99.422425,2.82220247)
\lineto(99.444405,2.83320247)
\lineto(99.466385,2.83320247)
\lineto(99.477375,2.83320247)
\lineto(99.499355,2.83320247)
\lineto(99.510345,2.83320247)
\lineto(99.521335,2.83320247)
\lineto(99.543315,2.83320247)
\lineto(99.554305,2.84420247)
\lineto(99.565295,2.84420247)
\lineto(99.587275,2.84420247)
\lineto(99.598265,2.85520247)
\lineto(99.609255,2.85520247)
\lineto(99.620245,2.86620247)
\lineto(99.631235,2.87720247)
\lineto(99.642225,2.87720247)
\lineto(99.653215,2.88820247)
\lineto(99.664205,2.89920247)
\lineto(99.675195,2.91020247)
\lineto(99.686185,2.91020247)
\lineto(99.686185,2.92120247)
\lineto(99.686185,2.92120247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.94320247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.96520247)
\lineto(99.708165,2.97620247)
\lineto(99.719155,2.97620247)
\lineto(99.719155,2.98720247)
\lineto(99.719155,2.99820247)
\lineto(99.719155,3.00920247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.03120247)
\lineto(99.719155,3.04220247)
\curveto(99.719155,3.26197247)(99.510368,3.26197247)(99.356525,3.26197247)
\lineto(93.389618,3.26197247)
\curveto(93.235775,3.26197247)(93.026989,3.26197247)(93.026989,3.04220247)
\curveto(93.026989,2.82242247)(93.235775,2.82242247)(93.389618,2.82242247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.2904,7.31661247)
\lineto(106.2904,7.32761247)
\lineto(106.2904,7.33861247)
\lineto(106.2904,7.34961247)
\lineto(106.2904,7.36061247)
\lineto(106.2904,7.37161247)
\lineto(106.2904,7.38261247)
\lineto(106.2904,7.39361247)
\lineto(106.2904,7.40461247)
\lineto(106.2904,7.41561247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.43761247)
\lineto(106.2904,7.44861247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.47061247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.49261247)
\lineto(106.2794,7.51461247)
\lineto(106.2684,7.52561247)
\lineto(106.2684,7.53661247)
\lineto(106.2684,7.53661247)
\lineto(106.2574,7.54761247)
\lineto(106.2574,7.55861247)
\lineto(106.2464,7.55861247)
\lineto(106.2464,7.56961247)
\lineto(106.2354,7.56961247)
\lineto(106.2244,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2024,7.59161247)
\lineto(106.2024,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1804,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1584,7.59161247)
\lineto(106.1474,7.59161247)
\lineto(106.1474,7.60261247)
\lineto(106.1364,7.60261247)
\lineto(106.1254,7.60261247)
\lineto(106.1144,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.0924,7.60261247)
\lineto(106.0814,7.60261247)
\lineto(106.0704,7.60261247)
\lineto(106.0594,7.60261247)
\lineto(106.0484,7.60261247)
\lineto(106.0374,7.60261247)
\curveto(105.3561,6.89933247)(104.38909,6.89933247)(104.03745,6.89933247)
\lineto(104.03745,6.55867247)
\curveto(104.25722,6.55867247)(104.90556,6.55867247)(105.47698,6.84438247)
\lineto(105.47698,1.17417247)
\curveto(105.47698,0.77858247)(105.44398,0.64671247)(104.45502,0.64671247)
\lineto(104.10338,0.64671247)
\lineto(104.10338,0.30606247)
\curveto(104.48799,0.33906247)(105.44401,0.33906247)(105.88356,0.33906247)
\curveto(106.32311,0.33906247)(107.26815,0.33906247)(107.65275,0.30606247)
\lineto(107.65275,0.64671247)
\lineto(107.30111,0.64671247)
\curveto(106.32311,0.64671247)(106.29015,0.76759247)(106.29015,1.17417247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(106.2904,7.31661247)
\lineto(106.2904,7.32761247)
\lineto(106.2904,7.33861247)
\lineto(106.2904,7.34961247)
\lineto(106.2904,7.36061247)
\lineto(106.2904,7.37161247)
\lineto(106.2904,7.38261247)
\lineto(106.2904,7.39361247)
\lineto(106.2904,7.40461247)
\lineto(106.2904,7.41561247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.43761247)
\lineto(106.2904,7.44861247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.47061247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.49261247)
\lineto(106.2794,7.51461247)
\lineto(106.2684,7.52561247)
\lineto(106.2684,7.53661247)
\lineto(106.2684,7.53661247)
\lineto(106.2574,7.54761247)
\lineto(106.2574,7.55861247)
\lineto(106.2464,7.55861247)
\lineto(106.2464,7.56961247)
\lineto(106.2354,7.56961247)
\lineto(106.2244,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2024,7.59161247)
\lineto(106.2024,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1804,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1584,7.59161247)
\lineto(106.1474,7.59161247)
\lineto(106.1474,7.60261247)
\lineto(106.1364,7.60261247)
\lineto(106.1254,7.60261247)
\lineto(106.1144,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.0924,7.60261247)
\lineto(106.0814,7.60261247)
\lineto(106.0704,7.60261247)
\lineto(106.0594,7.60261247)
\lineto(106.0484,7.60261247)
\lineto(106.0374,7.60261247)
\curveto(105.3561,6.89933247)(104.38909,6.89933247)(104.03745,6.89933247)
\lineto(104.03745,6.55867247)
\curveto(104.25722,6.55867247)(104.90556,6.55867247)(105.47698,6.84438247)
\lineto(105.47698,1.17417247)
\curveto(105.47698,0.77858247)(105.44398,0.64671247)(104.45502,0.64671247)
\lineto(104.10338,0.64671247)
\lineto(104.10338,0.30606247)
\curveto(104.48799,0.33906247)(105.44401,0.33906247)(105.88356,0.33906247)
\curveto(106.32311,0.33906247)(107.26815,0.33906247)(107.65275,0.30606247)
\lineto(107.65275,0.64671247)
\lineto(107.30111,0.64671247)
\curveto(106.32311,0.64671247)(106.29015,0.76759247)(106.29015,1.17417247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.26832,10.03084247)
\lineto(111.13646,9.93194247)
\lineto(111.00459,9.83304247)
\lineto(110.88371,9.72315247)
\lineto(110.77383,9.61326247)
\lineto(110.66394,9.50338247)
\lineto(110.55405,9.39349247)
\lineto(110.46615,9.28360247)
\lineto(110.36725,9.16272247)
\lineto(110.27935,9.04185247)
\lineto(110.20245,8.92097247)
\lineto(110.12555,8.80010247)
\lineto(110.04865,8.67922247)
\lineto(109.98275,8.54735247)
\lineto(109.91685,8.42648247)
\lineto(109.86195,8.29461247)
\lineto(109.80705,8.17373247)
\lineto(109.75215,8.04187247)
\lineto(109.70815,7.91000247)
\lineto(109.66415,7.78913247)
\lineto(109.63115,7.65726247)
\lineto(109.59815,7.53639247)
\lineto(109.56515,7.40452247)
\lineto(109.53215,7.27265247)
\lineto(109.51015,7.15178247)
\lineto(109.48815,7.03090247)
\lineto(109.47715,6.91003247)
\lineto(109.45515,6.77816247)
\lineto(109.44415,6.66827247)
\lineto(109.44415,6.54740247)
\lineto(109.43315,6.42652247)
\lineto(109.43315,6.31663247)
\lineto(109.43315,6.20674247)
\curveto(109.43315,5.12984247)(109.75183,3.44856247)(111.26828,2.37166247)
\curveto(111.33418,2.37166247)(111.42212,2.37166247)(111.42212,2.47056247)
\curveto(111.42212,2.51446247)(111.40012,2.52546247)(111.34522,2.58045247)
\curveto(110.32326,3.50350247)(109.94965,4.80018247)(109.94965,6.19575247)
\curveto(109.94965,8.26164247)(110.74084,9.27261247)(111.3672,9.84403247)
\curveto(111.4002,9.87703247)(111.4221,9.89893247)(111.4221,9.93193247)
\curveto(111.4221,10.03083247)(111.3342,10.03083247)(111.26825,10.03083247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(111.26832,10.03084247)
\lineto(111.13646,9.93194247)
\lineto(111.00459,9.83304247)
\lineto(110.88371,9.72315247)
\lineto(110.77383,9.61326247)
\lineto(110.66394,9.50338247)
\lineto(110.55405,9.39349247)
\lineto(110.46615,9.28360247)
\lineto(110.36725,9.16272247)
\lineto(110.27935,9.04185247)
\lineto(110.20245,8.92097247)
\lineto(110.12555,8.80010247)
\lineto(110.04865,8.67922247)
\lineto(109.98275,8.54735247)
\lineto(109.91685,8.42648247)
\lineto(109.86195,8.29461247)
\lineto(109.80705,8.17373247)
\lineto(109.75215,8.04187247)
\lineto(109.70815,7.91000247)
\lineto(109.66415,7.78913247)
\lineto(109.63115,7.65726247)
\lineto(109.59815,7.53639247)
\lineto(109.56515,7.40452247)
\lineto(109.53215,7.27265247)
\lineto(109.51015,7.15178247)
\lineto(109.48815,7.03090247)
\lineto(109.47715,6.91003247)
\lineto(109.45515,6.77816247)
\lineto(109.44415,6.66827247)
\lineto(109.44415,6.54740247)
\lineto(109.43315,6.42652247)
\lineto(109.43315,6.31663247)
\lineto(109.43315,6.20674247)
\curveto(109.43315,5.12984247)(109.75183,3.44856247)(111.26828,2.37166247)
\curveto(111.33418,2.37166247)(111.42212,2.37166247)(111.42212,2.47056247)
\curveto(111.42212,2.51446247)(111.40012,2.52546247)(111.34522,2.58045247)
\curveto(110.32326,3.50350247)(109.94965,4.80018247)(109.94965,6.19575247)
\curveto(109.94965,8.26164247)(110.74084,9.27261247)(111.3672,9.84403247)
\curveto(111.4002,9.87703247)(111.4221,9.89893247)(111.4221,9.93193247)
\curveto(111.4221,10.03083247)(111.3342,10.03083247)(111.26825,10.03083247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.92756,6.72322247)
\lineto(115.91656,6.87706247)
\lineto(115.91656,7.03090247)
\lineto(115.91656,7.17376247)
\lineto(115.90556,7.31661247)
\lineto(115.89456,7.44848247)
\lineto(115.87256,7.58034247)
\lineto(115.85056,7.71221247)
\lineto(115.82856,7.83308247)
\lineto(115.80656,7.95396247)
\lineto(115.77356,8.06385247)
\lineto(115.72956,8.18472247)
\lineto(115.68556,8.29461247)
\lineto(115.64156,8.40450247)
\lineto(115.58666,8.50340247)
\lineto(115.53176,8.61329247)
\lineto(115.49876,8.65719247)
\lineto(115.46576,8.71209247)
\curveto(115.235,9.06374247)(114.76248,9.37142247)(114.14711,9.37142247)
\lineto(114.14711,9.15165247)
\curveto(114.56468,9.15165247)(114.96028,8.89890247)(115.09214,8.45935247)
\curveto(115.21302,8.04178247)(115.22401,7.49234247)(115.22401,6.82203247)
\curveto(115.22401,6.26160247)(115.22401,5.69018247)(115.12511,5.20667247)
\curveto(114.97127,4.51438247)(114.45479,4.33856247)(114.14711,4.33856247)
\lineto(114.14711,4.33856247)
\curveto(113.79547,4.33856247)(113.32295,4.54735247)(113.16911,5.17371247)
\curveto(113.05922,5.63524247)(113.05922,6.26160247)(113.05922,6.82203247)
\curveto(113.05922,7.38245247)(113.05922,7.96486247)(113.1801,8.38243247)
\curveto(113.34493,8.99780247)(113.82843,9.15165247)(114.14711,9.15165247)
\lineto(114.14711,9.37142247)
\curveto(112.36693,9.37142247)(112.36693,7.27256247)(112.36693,6.72313247)
\curveto(112.36693,6.17369247)(112.36693,4.12977247)(114.14711,4.12977247)
\curveto(115.92729,4.12977247)(115.92729,6.17369247)(115.92729,6.72313247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(115.92756,6.72322247)
\lineto(115.91656,6.87706247)
\lineto(115.91656,7.03090247)
\lineto(115.91656,7.17376247)
\lineto(115.90556,7.31661247)
\lineto(115.89456,7.44848247)
\lineto(115.87256,7.58034247)
\lineto(115.85056,7.71221247)
\lineto(115.82856,7.83308247)
\lineto(115.80656,7.95396247)
\lineto(115.77356,8.06385247)
\lineto(115.72956,8.18472247)
\lineto(115.68556,8.29461247)
\lineto(115.64156,8.40450247)
\lineto(115.58666,8.50340247)
\lineto(115.53176,8.61329247)
\lineto(115.49876,8.65719247)
\lineto(115.46576,8.71209247)
\curveto(115.235,9.06374247)(114.76248,9.37142247)(114.14711,9.37142247)
\lineto(114.14711,9.15165247)
\curveto(114.56468,9.15165247)(114.96028,8.89890247)(115.09214,8.45935247)
\curveto(115.21302,8.04178247)(115.22401,7.49234247)(115.22401,6.82203247)
\curveto(115.22401,6.26160247)(115.22401,5.69018247)(115.12511,5.20667247)
\curveto(114.97127,4.51438247)(114.45479,4.33856247)(114.14711,4.33856247)
\lineto(114.14711,4.33856247)
\curveto(113.79547,4.33856247)(113.32295,4.54735247)(113.16911,5.17371247)
\curveto(113.05922,5.63524247)(113.05922,6.26160247)(113.05922,6.82203247)
\curveto(113.05922,7.38245247)(113.05922,7.96486247)(113.1801,8.38243247)
\curveto(113.34493,8.99780247)(113.82843,9.15165247)(114.14711,9.15165247)
\lineto(114.14711,9.37142247)
\curveto(112.36693,9.37142247)(112.36693,7.27256247)(112.36693,6.72313247)
\curveto(112.36693,6.17369247)(112.36693,4.12977247)(114.14711,4.12977247)
\curveto(115.92729,4.12977247)(115.92729,6.17369247)(115.92729,6.72313247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.01545,10.03084247)
\lineto(117.01545,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.96045,10.03084247)
\lineto(116.94945,10.01984247)
\lineto(116.94945,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.91645,10.01984247)
\lineto(116.91645,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.93184247)
\curveto(116.87245,9.89884247)(116.89445,9.87694247)(116.93835,9.82195247)
\curveto(117.59768,9.21757247)(118.33393,8.18462247)(118.33393,6.20664247)
\curveto(118.33393,4.60228247)(117.83943,3.39352247)(117.01527,2.63529247)
\curveto(116.88341,2.51441247)(116.87242,2.50343247)(116.87242,2.47046247)
\curveto(116.87242,2.42646247)(116.89442,2.37156247)(116.97132,2.37156247)
\curveto(117.07022,2.37156247)(117.79548,2.87704247)(118.30096,3.83307247)
\curveto(118.63062,4.47042247)(118.86139,5.29457247)(118.86139,6.19565247)
\curveto(118.86139,7.27255247)(118.53173,8.95384247)(117.01527,10.03074247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(117.01545,10.03084247)
\lineto(117.01545,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.96045,10.03084247)
\lineto(116.94945,10.01984247)
\lineto(116.94945,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.91645,10.01984247)
\lineto(116.91645,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.93184247)
\curveto(116.87245,9.89884247)(116.89445,9.87694247)(116.93835,9.82195247)
\curveto(117.59768,9.21757247)(118.33393,8.18462247)(118.33393,6.20664247)
\curveto(118.33393,4.60228247)(117.83943,3.39352247)(117.01527,2.63529247)
\curveto(116.88341,2.51441247)(116.87242,2.50343247)(116.87242,2.47046247)
\curveto(116.87242,2.42646247)(116.89442,2.37156247)(116.97132,2.37156247)
\curveto(117.07022,2.37156247)(117.79548,2.87704247)(118.30096,3.83307247)
\curveto(118.63062,4.47042247)(118.86139,5.29457247)(118.86139,6.19565247)
\curveto(118.86139,7.27255247)(118.53173,8.95384247)(117.01527,10.03074247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.7060669,100.04243747)
\lineto(6.7170569,100.04243747)
\lineto(6.7280469,100.04243747)
\lineto(6.7610169,100.04243747)
\lineto(6.7939869,100.05343747)
\lineto(6.8049769,100.05343747)
\lineto(6.8269569,100.05343747)
\lineto(6.8379469,100.05343747)
\lineto(6.8599269,100.05343747)
\lineto(6.8709169,100.05343747)
\lineto(6.8819069,100.05343747)
\lineto(6.9038869,100.06443747)
\lineto(6.9148769,100.06443747)
\lineto(6.9258669,100.06443747)
\lineto(6.9368569,100.07543747)
\lineto(6.9588369,100.07543747)
\lineto(6.9698269,100.08643747)
\lineto(6.9808169,100.09743747)
\lineto(6.9918069,100.09743747)
\lineto(7.0027969,100.10843747)
\lineto(7.0137869,100.11943747)
\lineto(7.0247769,100.13043747)
\lineto(7.0247769,100.13043747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.15243747)
\lineto(7.0467569,100.15243747)
\lineto(7.0467569,100.16343747)
\lineto(7.0467569,100.17443747)
\lineto(7.0467569,100.17443747)
\lineto(7.0577469,100.18543747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.20743747)
\lineto(7.0577469,100.21843747)
\lineto(7.0577469,100.22943747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.25143747)
\lineto(7.0687369,100.26243747)
\curveto(7.0687369,100.48221747)(6.8599499,100.48221747)(6.7061069,100.48221747)
\lineto(0.73920088,100.48221747)
\curveto(0.58535788,100.48221747)(0.37657088,100.48221747)(0.37657088,100.26243747)
\curveto(0.37657088,100.04266747)(0.58535788,100.04266747)(0.73920088,100.04266747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(6.7060669,100.04243747)
\lineto(6.7170569,100.04243747)
\lineto(6.7280469,100.04243747)
\lineto(6.7610169,100.04243747)
\lineto(6.7939869,100.05343747)
\lineto(6.8049769,100.05343747)
\lineto(6.8269569,100.05343747)
\lineto(6.8379469,100.05343747)
\lineto(6.8599269,100.05343747)
\lineto(6.8709169,100.05343747)
\lineto(6.8819069,100.05343747)
\lineto(6.9038869,100.06443747)
\lineto(6.9148769,100.06443747)
\lineto(6.9258669,100.06443747)
\lineto(6.9368569,100.07543747)
\lineto(6.9588369,100.07543747)
\lineto(6.9698269,100.08643747)
\lineto(6.9808169,100.09743747)
\lineto(6.9918069,100.09743747)
\lineto(7.0027969,100.10843747)
\lineto(7.0137869,100.11943747)
\lineto(7.0247769,100.13043747)
\lineto(7.0247769,100.13043747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.15243747)
\lineto(7.0467569,100.15243747)
\lineto(7.0467569,100.16343747)
\lineto(7.0467569,100.17443747)
\lineto(7.0467569,100.17443747)
\lineto(7.0577469,100.18543747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.20743747)
\lineto(7.0577469,100.21843747)
\lineto(7.0577469,100.22943747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.25143747)
\lineto(7.0687369,100.26243747)
\curveto(7.0687369,100.48221747)(6.8599499,100.48221747)(6.7061069,100.48221747)
\lineto(0.73920088,100.48221747)
\curveto(0.58535788,100.48221747)(0.37657088,100.48221747)(0.37657088,100.26243747)
\curveto(0.37657088,100.04266747)(0.58535788,100.04266747)(0.73920088,100.04266747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.444958,99.16844347)
\lineto(13.170238,99.16844347)
\curveto(13.115298,98.83877347)(13.038373,98.35527347)(12.928485,98.19043347)
\curveto(12.851565,98.10253347)(12.126305,98.10253347)(11.884551,98.10253347)
\lineto(9.9175614,98.10253347)
\lineto(11.071382,99.23438347)
\curveto(12.785631,100.73984347)(13.444958,101.33324347)(13.444958,102.43211347)
\curveto(13.444958,103.67384347)(12.455968,104.55295347)(11.115337,104.55295347)
\curveto(9.8845944,104.55295347)(9.0714254,103.54198347)(9.0714254,102.56398347)
\curveto(9.0714254,101.95960347)(9.6208644,101.95960347)(9.6538304,101.95960347)
\curveto(9.8406394,101.95960347)(10.225246,102.09146347)(10.225246,102.53101347)
\curveto(10.225246,102.81672347)(10.027448,103.10243347)(9.6428414,103.10243347)
\curveto(9.5549314,103.10243347)(9.5329534,103.10243347)(9.4999874,103.09143347)
\curveto(9.7527294,103.80570347)(10.346123,104.21228347)(10.972483,104.21228347)
\curveto(11.972462,104.21228347)(12.444979,103.32219347)(12.444979,102.43210347)
\curveto(12.444979,101.55300347)(11.89554,100.68489347)(11.291158,100.00358347)
\lineto(9.1923014,97.66297347)
\curveto(9.0714254,97.54210347)(9.0714254,97.52012347)(9.0714254,97.25639347)
\lineto(13.137272,97.25639347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(13.444958,99.16844347)
\lineto(13.170238,99.16844347)
\curveto(13.115298,98.83877347)(13.038373,98.35527347)(12.928485,98.19043347)
\curveto(12.851565,98.10253347)(12.126305,98.10253347)(11.884551,98.10253347)
\lineto(9.9175614,98.10253347)
\lineto(11.071382,99.23438347)
\curveto(12.785631,100.73984347)(13.444958,101.33324347)(13.444958,102.43211347)
\curveto(13.444958,103.67384347)(12.455968,104.55295347)(11.115337,104.55295347)
\curveto(9.8845944,104.55295347)(9.0714254,103.54198347)(9.0714254,102.56398347)
\curveto(9.0714254,101.95960347)(9.6208644,101.95960347)(9.6538304,101.95960347)
\curveto(9.8406394,101.95960347)(10.225246,102.09146347)(10.225246,102.53101347)
\curveto(10.225246,102.81672347)(10.027448,103.10243347)(9.6428414,103.10243347)
\curveto(9.5549314,103.10243347)(9.5329534,103.10243347)(9.4999874,103.09143347)
\curveto(9.7527294,103.80570347)(10.346123,104.21228347)(10.972483,104.21228347)
\curveto(11.972462,104.21228347)(12.444979,103.32219347)(12.444979,102.43210347)
\curveto(12.444979,101.55300347)(11.89554,100.68489347)(11.291158,100.00358347)
\lineto(9.1923014,97.66297347)
\curveto(9.0714254,97.54210347)(9.0714254,97.52012347)(9.0714254,97.25639347)
\lineto(13.137272,97.25639347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.719614,106.98146347)
\lineto(16.587748,106.88256347)
\lineto(16.455883,106.78366347)
\lineto(16.335006,106.67377347)
\lineto(16.225119,106.56388347)
\lineto(16.115231,106.45400347)
\lineto(16.005343,106.34411347)
\lineto(15.906443,106.23422347)
\lineto(15.818533,106.11334347)
\lineto(15.730623,105.99247347)
\lineto(15.642713,105.87159347)
\lineto(15.565793,105.75071347)
\lineto(15.499863,105.62984347)
\lineto(15.422943,105.49797347)
\lineto(15.368003,105.37710347)
\lineto(15.302073,105.24523347)
\lineto(15.247133,105.12435347)
\lineto(15.203173,104.99249347)
\lineto(15.159213,104.86062347)
\lineto(15.115253,104.73975347)
\lineto(15.071293,104.60788347)
\lineto(15.038323,104.48700347)
\lineto(15.016343,104.35514347)
\lineto(14.983373,104.22327347)
\lineto(14.961393,104.10240347)
\lineto(14.939413,103.98152347)
\lineto(14.917433,103.86064347)
\lineto(14.906443,103.72878347)
\lineto(14.895453,103.61889347)
\lineto(14.884463,103.49801347)
\lineto(14.884463,103.37714347)
\lineto(14.884463,103.26725347)
\lineto(14.873473,103.15736347)
\curveto(14.873473,102.08046347)(15.203136,100.39918347)(16.719588,99.32228347)
\curveto(16.774528,99.32228347)(16.873431,99.32228347)(16.873431,99.42118347)
\curveto(16.873431,99.46508347)(16.851451,99.47608347)(16.796511,99.53107347)
\curveto(15.774554,100.45412347)(15.400936,101.75080347)(15.400936,103.14637347)
\curveto(15.400936,105.21226347)(16.192128,106.22323347)(16.818488,106.79465347)
\curveto(16.851458,106.82765347)(16.873428,106.84955347)(16.873428,106.88255347)
\curveto(16.873428,106.98145347)(16.774528,106.98145347)(16.719585,106.98145347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(16.719614,106.98146347)
\lineto(16.587748,106.88256347)
\lineto(16.455883,106.78366347)
\lineto(16.335006,106.67377347)
\lineto(16.225119,106.56388347)
\lineto(16.115231,106.45400347)
\lineto(16.005343,106.34411347)
\lineto(15.906443,106.23422347)
\lineto(15.818533,106.11334347)
\lineto(15.730623,105.99247347)
\lineto(15.642713,105.87159347)
\lineto(15.565793,105.75071347)
\lineto(15.499863,105.62984347)
\lineto(15.422943,105.49797347)
\lineto(15.368003,105.37710347)
\lineto(15.302073,105.24523347)
\lineto(15.247133,105.12435347)
\lineto(15.203173,104.99249347)
\lineto(15.159213,104.86062347)
\lineto(15.115253,104.73975347)
\lineto(15.071293,104.60788347)
\lineto(15.038323,104.48700347)
\lineto(15.016343,104.35514347)
\lineto(14.983373,104.22327347)
\lineto(14.961393,104.10240347)
\lineto(14.939413,103.98152347)
\lineto(14.917433,103.86064347)
\lineto(14.906443,103.72878347)
\lineto(14.895453,103.61889347)
\lineto(14.884463,103.49801347)
\lineto(14.884463,103.37714347)
\lineto(14.884463,103.26725347)
\lineto(14.873473,103.15736347)
\curveto(14.873473,102.08046347)(15.203136,100.39918347)(16.719588,99.32228347)
\curveto(16.774528,99.32228347)(16.873431,99.32228347)(16.873431,99.42118347)
\curveto(16.873431,99.46508347)(16.851451,99.47608347)(16.796511,99.53107347)
\curveto(15.774554,100.45412347)(15.400936,101.75080347)(15.400936,103.14637347)
\curveto(15.400936,105.21226347)(16.192128,106.22323347)(16.818488,106.79465347)
\curveto(16.851458,106.82765347)(16.873428,106.84955347)(16.873428,106.88255347)
\curveto(16.873428,106.98145347)(16.774528,106.98145347)(16.719585,106.98145347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.378856,103.67383347)
\lineto(21.378856,103.82768347)
\lineto(21.378856,103.98152347)
\lineto(21.367866,104.12437347)
\lineto(21.356876,104.26723347)
\lineto(21.345886,104.39909347)
\lineto(21.334896,104.53096347)
\lineto(21.312916,104.66282347)
\lineto(21.290936,104.78370347)
\lineto(21.257966,104.90458347)
\lineto(21.224996,105.01447347)
\lineto(21.192026,105.13534347)
\lineto(21.148066,105.24523347)
\lineto(21.104106,105.35512347)
\lineto(21.049166,105.45402347)
\lineto(20.994226,105.56390347)
\lineto(20.961256,105.60790347)
\lineto(20.928286,105.66280347)
\curveto(20.686533,106.01444347)(20.214015,106.32213347)(19.598644,106.32213347)
\lineto(19.598644,106.10235347)
\curveto(20.016217,106.10235347)(20.411813,105.84961347)(20.554667,105.41006347)
\curveto(20.675544,104.99249347)(20.686533,104.44305347)(20.686533,103.77273347)
\curveto(20.686533,103.21231347)(20.686533,102.64089347)(20.587633,102.15738347)
\curveto(20.43379,101.46509347)(19.906328,101.28927347)(19.598643,101.28927347)
\lineto(19.598643,101.28927347)
\curveto(19.247002,101.28927347)(18.785473,101.49806347)(18.63163,102.12442347)
\curveto(18.521742,102.58595347)(18.521742,103.21231347)(18.521742,103.77273347)
\curveto(18.521742,104.33316347)(18.521742,104.91557347)(18.63163,105.33314347)
\curveto(18.796462,105.94851347)(19.290957,106.10235347)(19.598643,106.10235347)
\lineto(19.598643,106.32213347)
\curveto(17.818461,106.32213347)(17.818461,104.22327347)(17.818461,103.67383347)
\curveto(17.818461,103.12440347)(17.818461,101.08048347)(19.598643,101.08048347)
\curveto(21.378825,101.08048347)(21.378825,103.12440347)(21.378825,103.67383347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(21.378856,103.67383347)
\lineto(21.378856,103.82768347)
\lineto(21.378856,103.98152347)
\lineto(21.367866,104.12437347)
\lineto(21.356876,104.26723347)
\lineto(21.345886,104.39909347)
\lineto(21.334896,104.53096347)
\lineto(21.312916,104.66282347)
\lineto(21.290936,104.78370347)
\lineto(21.257966,104.90458347)
\lineto(21.224996,105.01447347)
\lineto(21.192026,105.13534347)
\lineto(21.148066,105.24523347)
\lineto(21.104106,105.35512347)
\lineto(21.049166,105.45402347)
\lineto(20.994226,105.56390347)
\lineto(20.961256,105.60790347)
\lineto(20.928286,105.66280347)
\curveto(20.686533,106.01444347)(20.214015,106.32213347)(19.598644,106.32213347)
\lineto(19.598644,106.10235347)
\curveto(20.016217,106.10235347)(20.411813,105.84961347)(20.554667,105.41006347)
\curveto(20.675544,104.99249347)(20.686533,104.44305347)(20.686533,103.77273347)
\curveto(20.686533,103.21231347)(20.686533,102.64089347)(20.587633,102.15738347)
\curveto(20.43379,101.46509347)(19.906328,101.28927347)(19.598643,101.28927347)
\lineto(19.598643,101.28927347)
\curveto(19.247002,101.28927347)(18.785473,101.49806347)(18.63163,102.12442347)
\curveto(18.521742,102.58595347)(18.521742,103.21231347)(18.521742,103.77273347)
\curveto(18.521742,104.33316347)(18.521742,104.91557347)(18.63163,105.33314347)
\curveto(18.796462,105.94851347)(19.290957,106.10235347)(19.598643,106.10235347)
\lineto(19.598643,106.32213347)
\curveto(17.818461,106.32213347)(17.818461,104.22327347)(17.818461,103.67383347)
\curveto(17.818461,103.12440347)(17.818461,101.08048347)(19.598643,101.08048347)
\curveto(21.378825,101.08048347)(21.378825,103.12440347)(21.378825,103.67383347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.477733,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.411793,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.367833,106.95946347)
\lineto(22.367833,106.95946347)
\lineto(22.356843,106.95946347)
\lineto(22.356843,106.94846347)
\lineto(22.356843,106.94846347)
\lineto(22.345853,106.94846347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.334863,106.93746347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.89346347)
\lineto(22.334863,106.89346347)
\lineto(22.323873,106.88246347)
\curveto(22.323873,106.84946347)(22.356843,106.82756347)(22.400793,106.77257347)
\curveto(23.06012,106.16819347)(23.796368,105.13524347)(23.796368,103.15726347)
\curveto(23.796368,101.55290347)(23.290884,100.34414347)(22.466726,99.58591347)
\curveto(22.334861,99.46503347)(22.323872,99.45404347)(22.323872,99.42108347)
\curveto(22.323872,99.37708347)(22.356842,99.32218347)(22.43376,99.32218347)
\curveto(22.52167,99.32218347)(23.246929,99.82766347)(23.752413,100.78369347)
\curveto(24.093065,101.42104347)(24.312841,102.24519347)(24.312841,103.14627347)
\curveto(24.312841,104.22317347)(23.994166,105.90446347)(22.477715,106.98136347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(22.477733,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.411793,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.367833,106.95946347)
\lineto(22.367833,106.95946347)
\lineto(22.356843,106.95946347)
\lineto(22.356843,106.94846347)
\lineto(22.356843,106.94846347)
\lineto(22.345853,106.94846347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.334863,106.93746347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.89346347)
\lineto(22.334863,106.89346347)
\lineto(22.323873,106.88246347)
\curveto(22.323873,106.84946347)(22.356843,106.82756347)(22.400793,106.77257347)
\curveto(23.06012,106.16819347)(23.796368,105.13524347)(23.796368,103.15726347)
\curveto(23.796368,101.55290347)(23.290884,100.34414347)(22.466726,99.58591347)
\curveto(22.334861,99.46503347)(22.323872,99.45404347)(22.323872,99.42108347)
\curveto(22.323872,99.37708347)(22.356842,99.32218347)(22.43376,99.32218347)
\curveto(22.52167,99.32218347)(23.246929,99.82766347)(23.752413,100.78369347)
\curveto(24.093065,101.42104347)(24.312841,102.24519347)(24.312841,103.14627347)
\curveto(24.312841,104.22317347)(23.994166,105.90446347)(22.477715,106.98136347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.50511,70.16396247)
\lineto(100.52711,70.16396247)
\lineto(100.53811,70.16396247)
\lineto(100.57111,70.16396247)
\lineto(100.59311,70.17496247)
\lineto(100.61511,70.17496247)
\lineto(100.62611,70.17496247)
\lineto(100.64811,70.17496247)
\lineto(100.65911,70.17496247)
\lineto(100.67011,70.17496247)
\lineto(100.69211,70.17496247)
\lineto(100.70311,70.18596247)
\lineto(100.71411,70.18596247)
\lineto(100.73611,70.18596247)
\lineto(100.74711,70.19696247)
\lineto(100.75811,70.19696247)
\lineto(100.76911,70.20796247)
\lineto(100.78011,70.21896247)
\lineto(100.79111,70.21896247)
\lineto(100.80211,70.22996247)
\lineto(100.81311,70.24096247)
\lineto(100.82411,70.25196247)
\lineto(100.83511,70.25196247)
\lineto(100.83511,70.26296247)
\lineto(100.83511,70.26296247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.28496247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.30696247)
\lineto(100.85711,70.31796247)
\lineto(100.86811,70.31796247)
\lineto(100.86811,70.32896247)
\lineto(100.86811,70.33996247)
\lineto(100.86811,70.35096247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.37296247)
\lineto(100.86811,70.38396247)
\curveto(100.86811,70.60374247)(100.65932,70.60374247)(100.50548,70.60374247)
\lineto(94.538576,70.60374247)
\curveto(94.384733,70.60374247)(94.175946,70.60374247)(94.175946,70.38396247)
\curveto(94.175946,70.16419247)(94.384733,70.16419247)(94.538576,70.16419247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(100.50511,70.16396247)
\lineto(100.52711,70.16396247)
\lineto(100.53811,70.16396247)
\lineto(100.57111,70.16396247)
\lineto(100.59311,70.17496247)
\lineto(100.61511,70.17496247)
\lineto(100.62611,70.17496247)
\lineto(100.64811,70.17496247)
\lineto(100.65911,70.17496247)
\lineto(100.67011,70.17496247)
\lineto(100.69211,70.17496247)
\lineto(100.70311,70.18596247)
\lineto(100.71411,70.18596247)
\lineto(100.73611,70.18596247)
\lineto(100.74711,70.19696247)
\lineto(100.75811,70.19696247)
\lineto(100.76911,70.20796247)
\lineto(100.78011,70.21896247)
\lineto(100.79111,70.21896247)
\lineto(100.80211,70.22996247)
\lineto(100.81311,70.24096247)
\lineto(100.82411,70.25196247)
\lineto(100.83511,70.25196247)
\lineto(100.83511,70.26296247)
\lineto(100.83511,70.26296247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.28496247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.30696247)
\lineto(100.85711,70.31796247)
\lineto(100.86811,70.31796247)
\lineto(100.86811,70.32896247)
\lineto(100.86811,70.33996247)
\lineto(100.86811,70.35096247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.37296247)
\lineto(100.86811,70.38396247)
\curveto(100.86811,70.60374247)(100.65932,70.60374247)(100.50548,70.60374247)
\lineto(94.538576,70.60374247)
\curveto(94.384733,70.60374247)(94.175946,70.60374247)(94.175946,70.38396247)
\curveto(94.175946,70.16419247)(94.384733,70.16419247)(94.538576,70.16419247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.23816,70.96536247)
\lineto(105.31506,70.99836247)
\lineto(105.40296,71.02036247)
\lineto(105.47986,71.06436247)
\lineto(105.55676,71.09736247)
\lineto(105.63366,71.14136247)
\lineto(105.71056,71.17436247)
\lineto(105.78746,71.21836247)
\lineto(105.85336,71.27326247)
\lineto(105.91926,71.31726247)
\lineto(105.98516,71.37216247)
\lineto(106.05106,71.41616247)
\lineto(106.11696,71.47106247)
\lineto(106.17186,71.53696247)
\lineto(106.22676,71.59186247)
\lineto(106.28166,71.65776247)
\lineto(106.33656,71.71266247)
\lineto(106.39146,71.77856247)
\lineto(106.43546,71.84446247)
\lineto(106.47946,71.91036247)
\lineto(106.52346,71.97626247)
\lineto(106.55646,72.05316247)
\lineto(106.58946,72.11906247)
\lineto(106.62246,72.19596247)
\lineto(106.65546,72.26186247)
\lineto(106.67746,72.33876247)
\lineto(106.69946,72.41566247)
\lineto(106.72146,72.49256247)
\lineto(106.73246,72.56946247)
\lineto(106.75446,72.64636247)
\lineto(106.75446,72.73426247)
\lineto(106.76546,72.81116247)
\lineto(106.76546,72.88806247)
\curveto(106.76546,73.78914247)(105.80944,74.40451247)(104.75452,74.40451247)
\curveto(103.64465,74.40451247)(102.82049,73.74519247)(102.82049,72.91004247)
\curveto(102.82049,72.54741247)(103.05126,72.34961247)(103.36993,72.34961247)
\curveto(103.71058,72.34961247)(103.93036,72.58038247)(103.93036,72.89905247)
\curveto(103.93036,73.44849247)(103.41389,73.44849247)(103.24905,73.44849247)
\curveto(103.58971,73.98694247)(104.31496,74.12980247)(104.71056,74.12980247)
\curveto(105.1611,74.12980247)(105.7545,73.88804247)(105.7545,72.89905247)
\curveto(105.7545,72.76719247)(105.7435,72.14083247)(105.4578,71.65732247)
\curveto(105.12813,71.12986247)(104.75452,71.09689247)(104.4798,71.08590247)
\curveto(104.3919,71.07490247)(104.12816,71.05290247)(104.05123,71.05290247)
\curveto(103.96333,71.04190247)(103.8864,71.03090247)(103.8864,70.92104247)
\curveto(103.8864,70.80016247)(103.9633,70.80016247)(104.15013,70.80016247)
\lineto(104.63364,70.80016247)
\curveto(105.53472,70.80016247)(105.93032,70.05293247)(105.93032,68.98701247)
\curveto(105.93032,67.49254247)(105.18308,67.17387247)(104.69957,67.17387247)
\curveto(104.22705,67.17387247)(103.4029,67.36068247)(103.01829,68.00901247)
\curveto(103.4029,67.95411247)(103.74355,68.19582247)(103.74355,68.61340247)
\curveto(103.74355,69.00899247)(103.44685,69.21778247)(103.12818,69.21778247)
\curveto(102.86445,69.21778247)(102.52379,69.07492247)(102.52379,68.59142247)
\curveto(102.52379,67.59144247)(103.53476,66.86618247)(104.73254,66.86618247)
\curveto(106.06218,66.86618247)(107.06216,67.86616247)(107.06216,68.98701247)
\curveto(107.06216,69.87711247)(106.36987,70.73423247)(105.23802,70.96499247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(105.23816,70.96536247)
\lineto(105.31506,70.99836247)
\lineto(105.40296,71.02036247)
\lineto(105.47986,71.06436247)
\lineto(105.55676,71.09736247)
\lineto(105.63366,71.14136247)
\lineto(105.71056,71.17436247)
\lineto(105.78746,71.21836247)
\lineto(105.85336,71.27326247)
\lineto(105.91926,71.31726247)
\lineto(105.98516,71.37216247)
\lineto(106.05106,71.41616247)
\lineto(106.11696,71.47106247)
\lineto(106.17186,71.53696247)
\lineto(106.22676,71.59186247)
\lineto(106.28166,71.65776247)
\lineto(106.33656,71.71266247)
\lineto(106.39146,71.77856247)
\lineto(106.43546,71.84446247)
\lineto(106.47946,71.91036247)
\lineto(106.52346,71.97626247)
\lineto(106.55646,72.05316247)
\lineto(106.58946,72.11906247)
\lineto(106.62246,72.19596247)
\lineto(106.65546,72.26186247)
\lineto(106.67746,72.33876247)
\lineto(106.69946,72.41566247)
\lineto(106.72146,72.49256247)
\lineto(106.73246,72.56946247)
\lineto(106.75446,72.64636247)
\lineto(106.75446,72.73426247)
\lineto(106.76546,72.81116247)
\lineto(106.76546,72.88806247)
\curveto(106.76546,73.78914247)(105.80944,74.40451247)(104.75452,74.40451247)
\curveto(103.64465,74.40451247)(102.82049,73.74519247)(102.82049,72.91004247)
\curveto(102.82049,72.54741247)(103.05126,72.34961247)(103.36993,72.34961247)
\curveto(103.71058,72.34961247)(103.93036,72.58038247)(103.93036,72.89905247)
\curveto(103.93036,73.44849247)(103.41389,73.44849247)(103.24905,73.44849247)
\curveto(103.58971,73.98694247)(104.31496,74.12980247)(104.71056,74.12980247)
\curveto(105.1611,74.12980247)(105.7545,73.88804247)(105.7545,72.89905247)
\curveto(105.7545,72.76719247)(105.7435,72.14083247)(105.4578,71.65732247)
\curveto(105.12813,71.12986247)(104.75452,71.09689247)(104.4798,71.08590247)
\curveto(104.3919,71.07490247)(104.12816,71.05290247)(104.05123,71.05290247)
\curveto(103.96333,71.04190247)(103.8864,71.03090247)(103.8864,70.92104247)
\curveto(103.8864,70.80016247)(103.9633,70.80016247)(104.15013,70.80016247)
\lineto(104.63364,70.80016247)
\curveto(105.53472,70.80016247)(105.93032,70.05293247)(105.93032,68.98701247)
\curveto(105.93032,67.49254247)(105.18308,67.17387247)(104.69957,67.17387247)
\curveto(104.22705,67.17387247)(103.4029,67.36068247)(103.01829,68.00901247)
\curveto(103.4029,67.95411247)(103.74355,68.19582247)(103.74355,68.61340247)
\curveto(103.74355,69.00899247)(103.44685,69.21778247)(103.12818,69.21778247)
\curveto(102.86445,69.21778247)(102.52379,69.07492247)(102.52379,68.59142247)
\curveto(102.52379,67.59144247)(103.53476,66.86618247)(104.73254,66.86618247)
\curveto(106.06218,66.86618247)(107.06216,67.86616247)(107.06216,68.98701247)
\curveto(107.06216,69.87711247)(106.36987,70.73423247)(105.23802,70.96499247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.24905,76.83337247)
\lineto(110.11718,76.73447247)
\lineto(109.9963,76.63557247)
\lineto(109.87543,76.52568247)
\lineto(109.75455,76.41580247)
\lineto(109.64466,76.30591247)
\lineto(109.54576,76.19602247)
\lineto(109.44686,76.08613247)
\lineto(109.34796,75.96526247)
\lineto(109.26006,75.84438247)
\lineto(109.18316,75.72350247)
\lineto(109.10626,75.60263247)
\lineto(109.02936,75.48175247)
\lineto(108.96346,75.34988247)
\lineto(108.89756,75.22901247)
\lineto(108.84266,75.09714247)
\lineto(108.78776,74.97627247)
\lineto(108.73286,74.84440247)
\lineto(108.68886,74.71253247)
\lineto(108.64486,74.59166247)
\lineto(108.61186,74.45979247)
\lineto(108.57886,74.33892247)
\lineto(108.54586,74.20705247)
\lineto(108.52386,74.07519247)
\lineto(108.49086,73.95431247)
\lineto(108.47986,73.83343247)
\lineto(108.45786,73.71256247)
\lineto(108.44686,73.58069247)
\lineto(108.43586,73.47080247)
\lineto(108.42486,73.34993247)
\lineto(108.41386,73.22905247)
\lineto(108.41386,73.11916247)
\lineto(108.41386,73.00927247)
\curveto(108.41386,71.93237247)(108.73254,70.25109247)(110.24899,69.17419247)
\curveto(110.31489,69.17419247)(110.40283,69.17419247)(110.40283,69.27309247)
\curveto(110.40283,69.31709247)(110.38083,69.32799247)(110.32593,69.38298247)
\curveto(109.31496,70.30604247)(108.93036,71.60271247)(108.93036,72.99829247)
\curveto(108.93036,75.06418247)(109.72155,76.07514247)(110.34791,76.64656247)
\curveto(110.38091,76.67956247)(110.40281,76.70146247)(110.40281,76.73446247)
\curveto(110.40281,76.83336247)(110.31491,76.83336247)(110.24897,76.83336247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(110.24905,76.83337247)
\lineto(110.11718,76.73447247)
\lineto(109.9963,76.63557247)
\lineto(109.87543,76.52568247)
\lineto(109.75455,76.41580247)
\lineto(109.64466,76.30591247)
\lineto(109.54576,76.19602247)
\lineto(109.44686,76.08613247)
\lineto(109.34796,75.96526247)
\lineto(109.26006,75.84438247)
\lineto(109.18316,75.72350247)
\lineto(109.10626,75.60263247)
\lineto(109.02936,75.48175247)
\lineto(108.96346,75.34988247)
\lineto(108.89756,75.22901247)
\lineto(108.84266,75.09714247)
\lineto(108.78776,74.97627247)
\lineto(108.73286,74.84440247)
\lineto(108.68886,74.71253247)
\lineto(108.64486,74.59166247)
\lineto(108.61186,74.45979247)
\lineto(108.57886,74.33892247)
\lineto(108.54586,74.20705247)
\lineto(108.52386,74.07519247)
\lineto(108.49086,73.95431247)
\lineto(108.47986,73.83343247)
\lineto(108.45786,73.71256247)
\lineto(108.44686,73.58069247)
\lineto(108.43586,73.47080247)
\lineto(108.42486,73.34993247)
\lineto(108.41386,73.22905247)
\lineto(108.41386,73.11916247)
\lineto(108.41386,73.00927247)
\curveto(108.41386,71.93237247)(108.73254,70.25109247)(110.24899,69.17419247)
\curveto(110.31489,69.17419247)(110.40283,69.17419247)(110.40283,69.27309247)
\curveto(110.40283,69.31709247)(110.38083,69.32799247)(110.32593,69.38298247)
\curveto(109.31496,70.30604247)(108.93036,71.60271247)(108.93036,72.99829247)
\curveto(108.93036,75.06418247)(109.72155,76.07514247)(110.34791,76.64656247)
\curveto(110.38091,76.67956247)(110.40281,76.70146247)(110.40281,76.73446247)
\curveto(110.40281,76.83336247)(110.31491,76.83336247)(110.24897,76.83336247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.90829,73.52575247)
\lineto(114.90829,73.67959247)
\lineto(114.89729,73.83343247)
\lineto(114.89729,73.97629247)
\lineto(114.88629,74.11914247)
\lineto(114.87529,74.25101247)
\lineto(114.85329,74.38287247)
\lineto(114.83129,74.51474247)
\lineto(114.80929,74.63562247)
\lineto(114.78729,74.75649247)
\lineto(114.75429,74.86638247)
\lineto(114.71039,74.98726247)
\lineto(114.67739,75.09714247)
\lineto(114.62249,75.20703247)
\lineto(114.57849,75.30593247)
\lineto(114.51259,75.41582247)
\lineto(114.49059,75.45982247)
\lineto(114.45759,75.51472247)
\curveto(114.21583,75.86637247)(113.74332,76.17405247)(113.12794,76.17405247)
\lineto(113.12794,75.95428247)
\curveto(113.54552,75.95428247)(113.94111,75.70154247)(114.08397,75.26199247)
\curveto(114.20484,74.84441247)(114.20484,74.29497247)(114.20484,73.62466247)
\curveto(114.20484,73.06423247)(114.20484,72.49281247)(114.10594,72.00931247)
\curveto(113.9521,71.31701247)(113.43563,71.14119247)(113.12794,71.14119247)
\lineto(113.12794,71.14119247)
\curveto(112.7763,71.14119247)(112.30379,71.34998247)(112.16093,71.97634247)
\curveto(112.05104,72.43787247)(112.05104,73.06423247)(112.05104,73.62466247)
\curveto(112.05104,74.18509247)(112.05104,74.76749247)(112.16093,75.18506247)
\curveto(112.32576,75.80044247)(112.82026,75.95428247)(113.12794,75.95428247)
\lineto(113.12794,76.17405247)
\curveto(111.34776,76.17405247)(111.34776,74.07520247)(111.34776,73.52576247)
\curveto(111.34776,72.97632247)(111.34776,70.93241247)(113.12794,70.93241247)
\curveto(114.90813,70.93241247)(114.90813,72.97632247)(114.90813,73.52576247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(114.90829,73.52575247)
\lineto(114.90829,73.67959247)
\lineto(114.89729,73.83343247)
\lineto(114.89729,73.97629247)
\lineto(114.88629,74.11914247)
\lineto(114.87529,74.25101247)
\lineto(114.85329,74.38287247)
\lineto(114.83129,74.51474247)
\lineto(114.80929,74.63562247)
\lineto(114.78729,74.75649247)
\lineto(114.75429,74.86638247)
\lineto(114.71039,74.98726247)
\lineto(114.67739,75.09714247)
\lineto(114.62249,75.20703247)
\lineto(114.57849,75.30593247)
\lineto(114.51259,75.41582247)
\lineto(114.49059,75.45982247)
\lineto(114.45759,75.51472247)
\curveto(114.21583,75.86637247)(113.74332,76.17405247)(113.12794,76.17405247)
\lineto(113.12794,75.95428247)
\curveto(113.54552,75.95428247)(113.94111,75.70154247)(114.08397,75.26199247)
\curveto(114.20484,74.84441247)(114.20484,74.29497247)(114.20484,73.62466247)
\curveto(114.20484,73.06423247)(114.20484,72.49281247)(114.10594,72.00931247)
\curveto(113.9521,71.31701247)(113.43563,71.14119247)(113.12794,71.14119247)
\lineto(113.12794,71.14119247)
\curveto(112.7763,71.14119247)(112.30379,71.34998247)(112.16093,71.97634247)
\curveto(112.05104,72.43787247)(112.05104,73.06423247)(112.05104,73.62466247)
\curveto(112.05104,74.18509247)(112.05104,74.76749247)(112.16093,75.18506247)
\curveto(112.32576,75.80044247)(112.82026,75.95428247)(113.12794,75.95428247)
\lineto(113.12794,76.17405247)
\curveto(111.34776,76.17405247)(111.34776,74.07520247)(111.34776,73.52576247)
\curveto(111.34776,72.97632247)(111.34776,70.93241247)(113.12794,70.93241247)
\curveto(114.90813,70.93241247)(114.90813,72.97632247)(114.90813,73.52576247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.00716,76.83337247)
\lineto(116.00716,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.95216,76.83337247)
\lineto(115.94116,76.82237247)
\lineto(115.94116,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.90816,76.82237247)
\lineto(115.90816,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.73437247)
\curveto(115.86416,76.70137247)(115.88616,76.67947247)(115.93006,76.62448247)
\curveto(116.58939,76.02010247)(117.32564,74.98716247)(117.32564,73.00918247)
\curveto(117.32564,71.40481247)(116.83114,70.19605247)(116.00699,69.43782247)
\curveto(115.87512,69.31695247)(115.86413,69.30596247)(115.86413,69.27299247)
\curveto(115.86413,69.22899247)(115.88613,69.17409247)(115.96303,69.17409247)
\curveto(116.05093,69.17409247)(116.78719,69.67957247)(117.29267,70.63560247)
\curveto(117.62234,71.27295247)(117.8531,72.09711247)(117.8531,72.99819247)
\curveto(117.8531,74.07509247)(117.52344,75.75637247)(116.00699,76.83327247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(116.00716,76.83337247)
\lineto(116.00716,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.95216,76.83337247)
\lineto(115.94116,76.82237247)
\lineto(115.94116,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.90816,76.82237247)
\lineto(115.90816,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.73437247)
\curveto(115.86416,76.70137247)(115.88616,76.67947247)(115.93006,76.62448247)
\curveto(116.58939,76.02010247)(117.32564,74.98716247)(117.32564,73.00918247)
\curveto(117.32564,71.40481247)(116.83114,70.19605247)(116.00699,69.43782247)
\curveto(115.87512,69.31695247)(115.86413,69.30596247)(115.86413,69.27299247)
\curveto(115.86413,69.22899247)(115.88613,69.17409247)(115.96303,69.17409247)
\curveto(116.05093,69.17409247)(116.78719,69.67957247)(117.29267,70.63560247)
\curveto(117.62234,71.27295247)(117.8531,72.09711247)(117.8531,72.99819247)
\curveto(117.8531,74.07509247)(117.52344,75.75637247)(116.00699,76.83327247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.51155,163.68178547)
\lineto(172.51155,163.69277547)
\lineto(172.51155,163.70376547)
\lineto(172.51155,163.71475547)
\lineto(172.51155,163.72574547)
\lineto(172.51155,163.73673547)
\lineto(172.51155,163.74772547)
\lineto(172.51155,163.75871547)
\lineto(172.51155,163.76970547)
\lineto(172.51155,163.78069547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.80267547)
\lineto(172.51155,163.81366547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.83564547)
\lineto(172.51155,163.84663547)
\lineto(172.51155,163.84663547)
\lineto(172.50055,163.85762547)
\lineto(172.50055,163.87960547)
\lineto(172.50055,163.89059547)
\lineto(172.50055,163.90158547)
\lineto(172.48955,163.90158547)
\lineto(172.48955,163.91257547)
\lineto(172.47855,163.92356547)
\lineto(172.47855,163.92356547)
\lineto(172.46755,163.93455547)
\lineto(172.45655,163.93455547)
\lineto(172.45655,163.94554547)
\lineto(172.44555,163.94554547)
\lineto(172.43455,163.94554547)
\lineto(172.43455,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.41255,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.37955,163.95653547)
\lineto(172.36855,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.34655,163.96752547)
\lineto(172.33555,163.96752547)
\lineto(172.32455,163.96752547)
\lineto(172.31355,163.96752547)
\lineto(172.30255,163.96752547)
\lineto(172.29155,163.96752547)
\lineto(172.28055,163.96752547)
\lineto(172.26955,163.96752547)
\lineto(172.25855,163.96752547)
\curveto(171.58824,163.26424347)(170.62123,163.26424347)(170.26959,163.26424347)
\lineto(170.26959,162.92359147)
\curveto(170.48936,162.92359147)(171.1377,162.92359147)(171.69813,163.20929947)
\lineto(171.69813,157.53909047)
\curveto(171.69813,157.14349447)(171.66513,157.01162847)(170.68716,157.01162847)
\lineto(170.33552,157.01162847)
\lineto(170.33552,156.67097647)
\curveto(170.72013,156.70394647)(171.66516,156.70394647)(172.10471,156.70394647)
\curveto(172.54426,156.70394647)(173.50029,156.70394647)(173.88489,156.67097647)
\lineto(173.88489,157.01162847)
\lineto(173.53325,157.01162847)
\curveto(172.54426,157.01162847)(172.5113,157.13250547)(172.5113,157.53909047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(172.51155,163.68178547)
\lineto(172.51155,163.69277547)
\lineto(172.51155,163.70376547)
\lineto(172.51155,163.71475547)
\lineto(172.51155,163.72574547)
\lineto(172.51155,163.73673547)
\lineto(172.51155,163.74772547)
\lineto(172.51155,163.75871547)
\lineto(172.51155,163.76970547)
\lineto(172.51155,163.78069547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.80267547)
\lineto(172.51155,163.81366547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.83564547)
\lineto(172.51155,163.84663547)
\lineto(172.51155,163.84663547)
\lineto(172.50055,163.85762547)
\lineto(172.50055,163.87960547)
\lineto(172.50055,163.89059547)
\lineto(172.50055,163.90158547)
\lineto(172.48955,163.90158547)
\lineto(172.48955,163.91257547)
\lineto(172.47855,163.92356547)
\lineto(172.47855,163.92356547)
\lineto(172.46755,163.93455547)
\lineto(172.45655,163.93455547)
\lineto(172.45655,163.94554547)
\lineto(172.44555,163.94554547)
\lineto(172.43455,163.94554547)
\lineto(172.43455,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.41255,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.37955,163.95653547)
\lineto(172.36855,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.34655,163.96752547)
\lineto(172.33555,163.96752547)
\lineto(172.32455,163.96752547)
\lineto(172.31355,163.96752547)
\lineto(172.30255,163.96752547)
\lineto(172.29155,163.96752547)
\lineto(172.28055,163.96752547)
\lineto(172.26955,163.96752547)
\lineto(172.25855,163.96752547)
\curveto(171.58824,163.26424347)(170.62123,163.26424347)(170.26959,163.26424347)
\lineto(170.26959,162.92359147)
\curveto(170.48936,162.92359147)(171.1377,162.92359147)(171.69813,163.20929947)
\lineto(171.69813,157.53909047)
\curveto(171.69813,157.14349447)(171.66513,157.01162847)(170.68716,157.01162847)
\lineto(170.33552,157.01162847)
\lineto(170.33552,156.67097647)
\curveto(170.72013,156.70394647)(171.66516,156.70394647)(172.10471,156.70394647)
\curveto(172.54426,156.70394647)(173.50029,156.70394647)(173.88489,156.67097647)
\lineto(173.88489,157.01162847)
\lineto(173.53325,157.01162847)
\curveto(172.54426,157.01162847)(172.5113,157.13250547)(172.5113,157.53909047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.50045,166.39601347)
\lineto(177.3576,166.29711347)
\lineto(177.23672,166.19821347)
\lineto(177.11584,166.08832547)
\lineto(176.99497,165.97843747)
\lineto(176.88508,165.86854947)
\lineto(176.78618,165.75866247)
\lineto(176.68728,165.64877447)
\lineto(176.59938,165.52789747)
\lineto(176.51148,165.40702147)
\lineto(176.42358,165.28614447)
\lineto(176.34668,165.16526847)
\lineto(176.26978,165.04439147)
\lineto(176.20388,164.91252647)
\lineto(176.13798,164.79164947)
\lineto(176.08308,164.65978447)
\lineto(176.02818,164.53890747)
\lineto(175.98418,164.40704247)
\lineto(175.92928,164.27517747)
\lineto(175.89628,164.15430047)
\lineto(175.85228,164.02243547)
\lineto(175.81928,163.90155847)
\lineto(175.78628,163.76969347)
\lineto(175.76428,163.63782747)
\lineto(175.74228,163.51695147)
\lineto(175.72028,163.39607447)
\lineto(175.69828,163.27519847)
\lineto(175.68728,163.14333247)
\lineto(175.67628,163.03344547)
\lineto(175.66528,162.91256847)
\lineto(175.66528,162.79169247)
\lineto(175.65428,162.68180447)
\lineto(175.65428,162.57191647)
\curveto(175.65428,161.49501647)(175.98394,159.81373347)(177.50039,158.73683247)
\curveto(177.55539,158.73683247)(177.65423,158.73683247)(177.65423,158.83573247)
\curveto(177.65423,158.87969247)(177.62123,158.89067247)(177.56633,158.94562047)
\curveto(176.55537,159.86867747)(176.18175,161.16535347)(176.18175,162.56092847)
\curveto(176.18175,164.62681847)(176.97294,165.63778647)(177.5993,166.20920247)
\curveto(177.6213,166.24217247)(177.6542,166.26414247)(177.6542,166.29711247)
\curveto(177.6542,166.39601247)(177.5553,166.39601247)(177.50036,166.39601247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(177.50045,166.39601347)
\lineto(177.3576,166.29711347)
\lineto(177.23672,166.19821347)
\lineto(177.11584,166.08832547)
\lineto(176.99497,165.97843747)
\lineto(176.88508,165.86854947)
\lineto(176.78618,165.75866247)
\lineto(176.68728,165.64877447)
\lineto(176.59938,165.52789747)
\lineto(176.51148,165.40702147)
\lineto(176.42358,165.28614447)
\lineto(176.34668,165.16526847)
\lineto(176.26978,165.04439147)
\lineto(176.20388,164.91252647)
\lineto(176.13798,164.79164947)
\lineto(176.08308,164.65978447)
\lineto(176.02818,164.53890747)
\lineto(175.98418,164.40704247)
\lineto(175.92928,164.27517747)
\lineto(175.89628,164.15430047)
\lineto(175.85228,164.02243547)
\lineto(175.81928,163.90155847)
\lineto(175.78628,163.76969347)
\lineto(175.76428,163.63782747)
\lineto(175.74228,163.51695147)
\lineto(175.72028,163.39607447)
\lineto(175.69828,163.27519847)
\lineto(175.68728,163.14333247)
\lineto(175.67628,163.03344547)
\lineto(175.66528,162.91256847)
\lineto(175.66528,162.79169247)
\lineto(175.65428,162.68180447)
\lineto(175.65428,162.57191647)
\curveto(175.65428,161.49501647)(175.98394,159.81373347)(177.50039,158.73683247)
\curveto(177.55539,158.73683247)(177.65423,158.73683247)(177.65423,158.83573247)
\curveto(177.65423,158.87969247)(177.62123,158.89067247)(177.56633,158.94562047)
\curveto(176.55537,159.86867747)(176.18175,161.16535347)(176.18175,162.56092847)
\curveto(176.18175,164.62681847)(176.97294,165.63778647)(177.5993,166.20920247)
\curveto(177.6213,166.24217247)(177.6542,166.26414247)(177.6542,166.29711247)
\curveto(177.6542,166.39601247)(177.5553,166.39601247)(177.50036,166.39601247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.76412,165.51691047)
\lineto(180.76412,165.52790047)
\lineto(180.76412,165.53889047)
\lineto(180.76412,165.54988047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.57186047)
\lineto(180.76412,165.58285047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.61582047)
\lineto(180.76412,165.62681047)
\lineto(180.76412,165.62681047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.65978047)
\lineto(180.75312,165.67077047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.69275047)
\lineto(180.73112,165.70374047)
\lineto(180.73112,165.70374047)
\lineto(180.72012,165.71473047)
\lineto(180.72012,165.71473047)
\lineto(180.70912,165.71473047)
\lineto(180.69812,165.72572047)
\lineto(180.68712,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.66512,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.64312,165.73671047)
\lineto(180.64312,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.62112,165.73671047)
\lineto(180.61012,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.58812,165.73671047)
\lineto(180.57712,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.55512,165.73671047)
\lineto(180.54412,165.73671047)
\lineto(180.53312,165.73671047)
\curveto(180.03863,165.25320447)(179.34634,165.24221547)(179.02766,165.24221547)
\lineto(179.02766,164.96749647)
\curveto(179.21447,164.96749647)(179.71995,164.96749647)(180.13753,165.18727147)
\lineto(180.13753,161.27526647)
\curveto(180.13753,161.02252447)(180.13753,160.92362547)(179.3793,160.92362547)
\lineto(179.08261,160.92362547)
\lineto(179.08261,160.64890647)
\curveto(179.22546,160.64890647)(180.17049,160.68187647)(180.44521,160.68187647)
\curveto(180.68697,160.68187647)(181.65398,160.64890647)(181.81881,160.64890647)
\lineto(181.81881,160.92362547)
\lineto(181.5331,160.92362547)
\curveto(180.76389,160.92362547)(180.76389,161.02252547)(180.76389,161.27526647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(180.76412,165.51691047)
\lineto(180.76412,165.52790047)
\lineto(180.76412,165.53889047)
\lineto(180.76412,165.54988047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.57186047)
\lineto(180.76412,165.58285047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.61582047)
\lineto(180.76412,165.62681047)
\lineto(180.76412,165.62681047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.65978047)
\lineto(180.75312,165.67077047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.69275047)
\lineto(180.73112,165.70374047)
\lineto(180.73112,165.70374047)
\lineto(180.72012,165.71473047)
\lineto(180.72012,165.71473047)
\lineto(180.70912,165.71473047)
\lineto(180.69812,165.72572047)
\lineto(180.68712,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.66512,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.64312,165.73671047)
\lineto(180.64312,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.62112,165.73671047)
\lineto(180.61012,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.58812,165.73671047)
\lineto(180.57712,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.55512,165.73671047)
\lineto(180.54412,165.73671047)
\lineto(180.53312,165.73671047)
\curveto(180.03863,165.25320447)(179.34634,165.24221547)(179.02766,165.24221547)
\lineto(179.02766,164.96749647)
\curveto(179.21447,164.96749647)(179.71995,164.96749647)(180.13753,165.18727147)
\lineto(180.13753,161.27526647)
\curveto(180.13753,161.02252447)(180.13753,160.92362547)(179.3793,160.92362547)
\lineto(179.08261,160.92362547)
\lineto(179.08261,160.64890647)
\curveto(179.22546,160.64890647)(180.17049,160.68187647)(180.44521,160.68187647)
\curveto(180.68697,160.68187647)(181.65398,160.64890647)(181.81881,160.64890647)
\lineto(181.81881,160.92362547)
\lineto(181.5331,160.92362547)
\curveto(180.76389,160.92362547)(180.76389,161.02252547)(180.76389,161.27526647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.24758,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.18158,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.13758,166.37403347)
\lineto(183.13758,166.37403347)
\lineto(183.12658,166.37403347)
\lineto(183.12658,166.36304347)
\lineto(183.12658,166.36304347)
\lineto(183.11558,166.36304347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.10458,166.35205347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.30809347)
\lineto(183.10458,166.30809347)
\lineto(183.09358,166.29710347)
\curveto(183.09358,166.26413347)(183.12658,166.24216347)(183.17048,166.18721547)
\curveto(183.82981,165.58283247)(184.56606,164.54988747)(184.56606,162.57190747)
\curveto(184.56606,160.96754547)(184.06057,159.75878047)(183.23641,159.00055447)
\curveto(183.10455,158.87967747)(183.09356,158.86868947)(183.09356,158.83572247)
\curveto(183.09356,158.79177247)(183.12656,158.73682247)(183.20345,158.73682247)
\curveto(183.29135,158.73682247)(184.01662,159.24230647)(184.5221,160.19833047)
\curveto(184.86275,160.83567947)(185.08253,161.65983847)(185.08253,162.56091747)
\curveto(185.08253,163.63781747)(184.76385,165.31910047)(183.2474,166.39600147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(183.24758,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.18158,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.13758,166.37403347)
\lineto(183.13758,166.37403347)
\lineto(183.12658,166.37403347)
\lineto(183.12658,166.36304347)
\lineto(183.12658,166.36304347)
\lineto(183.11558,166.36304347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.10458,166.35205347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.30809347)
\lineto(183.10458,166.30809347)
\lineto(183.09358,166.29710347)
\curveto(183.09358,166.26413347)(183.12658,166.24216347)(183.17048,166.18721547)
\curveto(183.82981,165.58283247)(184.56606,164.54988747)(184.56606,162.57190747)
\curveto(184.56606,160.96754547)(184.06057,159.75878047)(183.23641,159.00055447)
\curveto(183.10455,158.87967747)(183.09356,158.86868947)(183.09356,158.83572247)
\curveto(183.09356,158.79177247)(183.12656,158.73682247)(183.20345,158.73682247)
\curveto(183.29135,158.73682247)(184.01662,159.24230647)(184.5221,160.19833047)
\curveto(184.86275,160.83567947)(185.08253,161.65983847)(185.08253,162.56091747)
\curveto(185.08253,163.63781747)(184.76385,165.31910047)(183.2474,166.39600147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.03782,28.59767247)
\lineto(172.7631,28.59767247)
\curveto(172.7082,28.26801247)(172.63124,27.78451247)(172.52135,27.61967247)
\curveto(172.44445,27.53177247)(171.71917,27.53177247)(171.47741,27.53177247)
\lineto(169.51042,27.53177247)
\lineto(170.67523,28.66362247)
\curveto(172.37849,30.16908247)(173.03782,30.76247247)(173.03782,31.86136247)
\curveto(173.03782,33.10309247)(172.04883,33.98219247)(170.71919,33.98219247)
\curveto(169.47746,33.98219247)(168.66429,32.97123247)(168.66429,31.99322247)
\curveto(168.66429,31.38884247)(169.21373,31.38884247)(169.24669,31.38884247)
\curveto(169.4335,31.38884247)(169.81811,31.52071247)(169.81811,31.96026247)
\curveto(169.81811,32.24597247)(169.62031,32.53167247)(169.2357,32.53167247)
\curveto(169.1478,32.53167247)(169.12582,32.53167247)(169.09285,32.52067247)
\curveto(169.34559,33.23494247)(169.93899,33.64152247)(170.57633,33.64152247)
\curveto(171.56532,33.64152247)(172.03784,32.75143247)(172.03784,31.86134247)
\curveto(172.03784,30.98223247)(171.4884,30.11412247)(170.89501,29.43281247)
\lineto(168.78516,27.09220247)
\curveto(168.66429,26.97133247)(168.66429,26.94935247)(168.66429,26.68562247)
\lineto(172.73013,26.68562247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(173.03782,28.59767247)
\lineto(172.7631,28.59767247)
\curveto(172.7082,28.26801247)(172.63124,27.78451247)(172.52135,27.61967247)
\curveto(172.44445,27.53177247)(171.71917,27.53177247)(171.47741,27.53177247)
\lineto(169.51042,27.53177247)
\lineto(170.67523,28.66362247)
\curveto(172.37849,30.16908247)(173.03782,30.76247247)(173.03782,31.86136247)
\curveto(173.03782,33.10309247)(172.04883,33.98219247)(170.71919,33.98219247)
\curveto(169.47746,33.98219247)(168.66429,32.97123247)(168.66429,31.99322247)
\curveto(168.66429,31.38884247)(169.21373,31.38884247)(169.24669,31.38884247)
\curveto(169.4335,31.38884247)(169.81811,31.52071247)(169.81811,31.96026247)
\curveto(169.81811,32.24597247)(169.62031,32.53167247)(169.2357,32.53167247)
\curveto(169.1478,32.53167247)(169.12582,32.53167247)(169.09285,32.52067247)
\curveto(169.34559,33.23494247)(169.93899,33.64152247)(170.57633,33.64152247)
\curveto(171.56532,33.64152247)(172.03784,32.75143247)(172.03784,31.86134247)
\curveto(172.03784,30.98223247)(171.4884,30.11412247)(170.89501,29.43281247)
\lineto(168.78516,27.09220247)
\curveto(168.66429,26.97133247)(168.66429,26.94935247)(168.66429,26.68562247)
\lineto(172.73013,26.68562247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.31248,36.41070247)
\lineto(176.18061,36.31180247)
\lineto(176.04875,36.21290247)
\lineto(175.92787,36.10301247)
\lineto(175.81798,35.99312247)
\lineto(175.70809,35.88323247)
\lineto(175.59821,35.77334247)
\lineto(175.51031,35.66346247)
\lineto(175.41141,35.54258247)
\lineto(175.32351,35.42170247)
\lineto(175.24661,35.30083247)
\lineto(175.16971,35.17995247)
\lineto(175.09281,35.05907247)
\lineto(175.02691,34.92721247)
\lineto(174.96101,34.80633247)
\lineto(174.90611,34.67447247)
\lineto(174.85121,34.55359247)
\lineto(174.79631,34.42172247)
\lineto(174.75241,34.28986247)
\lineto(174.70841,34.16898247)
\lineto(174.67541,34.03712247)
\lineto(174.64241,33.91624247)
\lineto(174.60941,33.78438247)
\lineto(174.57641,33.65251247)
\lineto(174.55441,33.53163247)
\lineto(174.53241,33.41076247)
\lineto(174.52141,33.28988247)
\lineto(174.49941,33.15801247)
\lineto(174.48841,33.04813247)
\lineto(174.48841,32.92725247)
\lineto(174.47741,32.80637247)
\lineto(174.47741,32.69649247)
\lineto(174.47741,32.58660247)
\curveto(174.47741,31.50970247)(174.79608,29.82841247)(176.31254,28.75151247)
\curveto(176.37844,28.75151247)(176.46638,28.75151247)(176.46638,28.85041247)
\curveto(176.46638,28.89431247)(176.44438,28.90531247)(176.38948,28.96029247)
\curveto(175.36752,29.88335247)(174.9939,31.18003247)(174.9939,32.57561247)
\curveto(174.9939,34.64150247)(175.78509,35.65247247)(176.41146,36.22388247)
\curveto(176.44446,36.25688247)(176.46636,36.27878247)(176.46636,36.31178247)
\curveto(176.46636,36.41068247)(176.37846,36.41068247)(176.31252,36.41068247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(176.31248,36.41070247)
\lineto(176.18061,36.31180247)
\lineto(176.04875,36.21290247)
\lineto(175.92787,36.10301247)
\lineto(175.81798,35.99312247)
\lineto(175.70809,35.88323247)
\lineto(175.59821,35.77334247)
\lineto(175.51031,35.66346247)
\lineto(175.41141,35.54258247)
\lineto(175.32351,35.42170247)
\lineto(175.24661,35.30083247)
\lineto(175.16971,35.17995247)
\lineto(175.09281,35.05907247)
\lineto(175.02691,34.92721247)
\lineto(174.96101,34.80633247)
\lineto(174.90611,34.67447247)
\lineto(174.85121,34.55359247)
\lineto(174.79631,34.42172247)
\lineto(174.75241,34.28986247)
\lineto(174.70841,34.16898247)
\lineto(174.67541,34.03712247)
\lineto(174.64241,33.91624247)
\lineto(174.60941,33.78438247)
\lineto(174.57641,33.65251247)
\lineto(174.55441,33.53163247)
\lineto(174.53241,33.41076247)
\lineto(174.52141,33.28988247)
\lineto(174.49941,33.15801247)
\lineto(174.48841,33.04813247)
\lineto(174.48841,32.92725247)
\lineto(174.47741,32.80637247)
\lineto(174.47741,32.69649247)
\lineto(174.47741,32.58660247)
\curveto(174.47741,31.50970247)(174.79608,29.82841247)(176.31254,28.75151247)
\curveto(176.37844,28.75151247)(176.46638,28.75151247)(176.46638,28.85041247)
\curveto(176.46638,28.89431247)(176.44438,28.90531247)(176.38948,28.96029247)
\curveto(175.36752,29.88335247)(174.9939,31.18003247)(174.9939,32.57561247)
\curveto(174.9939,34.64150247)(175.78509,35.65247247)(176.41146,36.22388247)
\curveto(176.44446,36.25688247)(176.46636,36.27878247)(176.46636,36.31178247)
\curveto(176.46636,36.41068247)(176.37846,36.41068247)(176.31252,36.41068247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.57614,35.53160247)
\lineto(179.57614,35.54260247)
\lineto(179.57614,35.55360247)
\lineto(179.57614,35.56460247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.58660247)
\lineto(179.57614,35.59760247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.63060247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.66360247)
\lineto(179.57614,35.66360247)
\lineto(179.56514,35.67460247)
\lineto(179.56514,35.68560247)
\lineto(179.56514,35.69660247)
\lineto(179.56514,35.69660247)
\lineto(179.55414,35.70760247)
\lineto(179.55414,35.71860247)
\lineto(179.54314,35.71860247)
\lineto(179.54314,35.72960247)
\lineto(179.53214,35.72960247)
\lineto(179.52114,35.72960247)
\lineto(179.52114,35.74060247)
\lineto(179.51014,35.74060247)
\lineto(179.49914,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.47714,35.74060247)
\lineto(179.46614,35.74060247)
\lineto(179.46614,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.44414,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.42214,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.40014,35.75160247)
\lineto(179.38914,35.75160247)
\lineto(179.37814,35.75160247)
\lineto(179.36714,35.75160247)
\lineto(179.35614,35.75160247)
\lineto(179.34514,35.75160247)
\curveto(178.86163,35.26809247)(178.15835,35.25710247)(177.85067,35.25710247)
\lineto(177.85067,34.98238247)
\curveto(178.03747,34.98238247)(178.53197,34.98238247)(178.96053,35.20216247)
\lineto(178.96053,31.29015247)
\curveto(178.96053,31.03740247)(178.96053,30.93850247)(178.19132,30.93850247)
\lineto(177.90561,30.93850247)
\lineto(177.90561,30.66379247)
\curveto(178.03747,30.66379247)(178.98251,30.69679247)(179.26822,30.69679247)
\curveto(179.49898,30.69679247)(180.46599,30.66379247)(180.64181,30.66379247)
\lineto(180.64181,30.93850247)
\lineto(180.34512,30.93850247)
\curveto(179.5759,30.93850247)(179.5759,31.03740247)(179.5759,31.29015247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(179.57614,35.53160247)
\lineto(179.57614,35.54260247)
\lineto(179.57614,35.55360247)
\lineto(179.57614,35.56460247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.58660247)
\lineto(179.57614,35.59760247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.63060247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.66360247)
\lineto(179.57614,35.66360247)
\lineto(179.56514,35.67460247)
\lineto(179.56514,35.68560247)
\lineto(179.56514,35.69660247)
\lineto(179.56514,35.69660247)
\lineto(179.55414,35.70760247)
\lineto(179.55414,35.71860247)
\lineto(179.54314,35.71860247)
\lineto(179.54314,35.72960247)
\lineto(179.53214,35.72960247)
\lineto(179.52114,35.72960247)
\lineto(179.52114,35.74060247)
\lineto(179.51014,35.74060247)
\lineto(179.49914,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.47714,35.74060247)
\lineto(179.46614,35.74060247)
\lineto(179.46614,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.44414,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.42214,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.40014,35.75160247)
\lineto(179.38914,35.75160247)
\lineto(179.37814,35.75160247)
\lineto(179.36714,35.75160247)
\lineto(179.35614,35.75160247)
\lineto(179.34514,35.75160247)
\curveto(178.86163,35.26809247)(178.15835,35.25710247)(177.85067,35.25710247)
\lineto(177.85067,34.98238247)
\curveto(178.03747,34.98238247)(178.53197,34.98238247)(178.96053,35.20216247)
\lineto(178.96053,31.29015247)
\curveto(178.96053,31.03740247)(178.96053,30.93850247)(178.19132,30.93850247)
\lineto(177.90561,30.93850247)
\lineto(177.90561,30.66379247)
\curveto(178.03747,30.66379247)(178.98251,30.69679247)(179.26822,30.69679247)
\curveto(179.49898,30.69679247)(180.46599,30.66379247)(180.64181,30.66379247)
\lineto(180.64181,30.93850247)
\lineto(180.34512,30.93850247)
\curveto(179.5759,30.93850247)(179.5759,31.03740247)(179.5759,31.29015247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.0706,36.41070247)
\lineto(182.0706,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0486,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0046,36.39970247)
\lineto(182.0046,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9716,36.39970247)
\lineto(181.9716,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.31170247)
\curveto(181.9276,36.27870247)(181.9496,36.25680247)(181.9935,36.20182247)
\curveto(182.65283,35.59743247)(183.38908,34.56449247)(183.38908,32.58651247)
\curveto(183.38908,30.98214247)(182.89458,29.77338247)(182.05944,29.01515247)
\curveto(181.92757,28.89427247)(181.92757,28.88328247)(181.92757,28.85032247)
\curveto(181.92757,28.80632247)(181.94957,28.75142247)(182.02647,28.75142247)
\curveto(182.11437,28.75142247)(182.83964,29.25691247)(183.35611,30.21293247)
\curveto(183.68578,30.85028247)(183.90555,31.67444247)(183.90555,32.57552247)
\curveto(183.90555,33.65242247)(183.58688,35.33370247)(182.07043,36.41060247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(182.0706,36.41070247)
\lineto(182.0706,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0486,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0046,36.39970247)
\lineto(182.0046,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9716,36.39970247)
\lineto(181.9716,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.31170247)
\curveto(181.9276,36.27870247)(181.9496,36.25680247)(181.9935,36.20182247)
\curveto(182.65283,35.59743247)(183.38908,34.56449247)(183.38908,32.58651247)
\curveto(183.38908,30.98214247)(182.89458,29.77338247)(182.05944,29.01515247)
\curveto(181.92757,28.89427247)(181.92757,28.88328247)(181.92757,28.85032247)
\curveto(181.92757,28.80632247)(181.94957,28.75142247)(182.02647,28.75142247)
\curveto(182.11437,28.75142247)(182.83964,29.25691247)(183.35611,30.21293247)
\curveto(183.68578,30.85028247)(183.90555,31.67444247)(183.90555,32.57552247)
\curveto(183.90555,33.65242247)(183.58688,35.33370247)(182.07043,36.41060247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.904284,100.77712247)
\lineto(64.981184,100.81012247)
\lineto(65.069084,100.83212247)
\lineto(65.145984,100.87602247)
\lineto(65.222884,100.90902247)
\lineto(65.299784,100.95292247)
\lineto(65.376684,100.98592247)
\lineto(65.453584,101.02992247)
\lineto(65.519484,101.08482247)
\lineto(65.585384,101.12872247)
\lineto(65.651284,101.18372247)
\lineto(65.717184,101.22762247)
\lineto(65.783084,101.28252247)
\lineto(65.837984,101.34842247)
\lineto(65.903884,101.40332247)
\lineto(65.958784,101.46922247)
\lineto(66.002784,101.52412247)
\lineto(66.057684,101.59002247)
\lineto(66.101684,101.65592247)
\lineto(66.145684,101.72182247)
\lineto(66.189584,101.78772247)
\lineto(66.222584,101.86462247)
\lineto(66.266584,101.93052247)
\lineto(66.288584,102.00742247)
\lineto(66.321584,102.07332247)
\lineto(66.343584,102.15022247)
\lineto(66.376584,102.22712247)
\lineto(66.387584,102.30402247)
\lineto(66.409584,102.38092247)
\lineto(66.420584,102.45782247)
\lineto(66.431584,102.54572247)
\lineto(66.431584,102.62262247)
\lineto(66.431584,102.69952247)
\curveto(66.431584,103.60060247)(65.475554,104.21597247)(64.420634,104.21597247)
\curveto(63.321754,104.21597247)(62.486614,103.55664247)(62.486614,102.72150247)
\curveto(62.486614,102.35887247)(62.728364,102.16107247)(63.047034,102.16107247)
\curveto(63.376704,102.16107247)(63.596474,102.39183247)(63.596474,102.71051247)
\curveto(63.596474,103.25995247)(63.080004,103.25995247)(62.926164,103.25995247)
\curveto(63.255824,103.79840247)(63.981084,103.94125247)(64.376684,103.94125247)
\curveto(64.827224,103.94125247)(65.431604,103.69950247)(65.431604,102.71051247)
\curveto(65.431604,102.57864247)(65.409604,101.95228247)(65.123914,101.46878247)
\curveto(64.794254,100.94132247)(64.420634,100.90835247)(64.145914,100.89736247)
\curveto(64.058014,100.88636247)(63.794274,100.86436247)(63.717354,100.86436247)
\curveto(63.629454,100.85336247)(63.552524,100.84236247)(63.552524,100.73250247)
\curveto(63.552524,100.61162247)(63.629424,100.61162247)(63.816254,100.61162247)
\lineto(64.299754,100.61162247)
\curveto(65.200834,100.61162247)(65.607424,99.86439247)(65.607424,98.79847247)
\curveto(65.607424,97.30400247)(64.849194,96.98533247)(64.365694,96.98533247)
\curveto(63.893174,96.98533247)(63.080004,97.17213247)(62.695394,97.82047247)
\curveto(63.080004,97.76557247)(63.409664,98.00728247)(63.409664,98.42486247)
\curveto(63.409664,98.82045247)(63.112974,99.02924247)(62.805284,99.02924247)
\curveto(62.541554,99.02924247)(62.189914,98.88638247)(62.189914,98.40288247)
\curveto(62.189914,97.40290247)(63.211874,96.67764247)(64.398654,96.67764247)
\curveto(65.739284,96.67764247)(66.728274,97.67762247)(66.728274,98.79847247)
\curveto(66.728274,99.68856247)(66.035984,100.54569247)(64.904144,100.77645247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(64.904284,100.77712247)
\lineto(64.981184,100.81012247)
\lineto(65.069084,100.83212247)
\lineto(65.145984,100.87602247)
\lineto(65.222884,100.90902247)
\lineto(65.299784,100.95292247)
\lineto(65.376684,100.98592247)
\lineto(65.453584,101.02992247)
\lineto(65.519484,101.08482247)
\lineto(65.585384,101.12872247)
\lineto(65.651284,101.18372247)
\lineto(65.717184,101.22762247)
\lineto(65.783084,101.28252247)
\lineto(65.837984,101.34842247)
\lineto(65.903884,101.40332247)
\lineto(65.958784,101.46922247)
\lineto(66.002784,101.52412247)
\lineto(66.057684,101.59002247)
\lineto(66.101684,101.65592247)
\lineto(66.145684,101.72182247)
\lineto(66.189584,101.78772247)
\lineto(66.222584,101.86462247)
\lineto(66.266584,101.93052247)
\lineto(66.288584,102.00742247)
\lineto(66.321584,102.07332247)
\lineto(66.343584,102.15022247)
\lineto(66.376584,102.22712247)
\lineto(66.387584,102.30402247)
\lineto(66.409584,102.38092247)
\lineto(66.420584,102.45782247)
\lineto(66.431584,102.54572247)
\lineto(66.431584,102.62262247)
\lineto(66.431584,102.69952247)
\curveto(66.431584,103.60060247)(65.475554,104.21597247)(64.420634,104.21597247)
\curveto(63.321754,104.21597247)(62.486614,103.55664247)(62.486614,102.72150247)
\curveto(62.486614,102.35887247)(62.728364,102.16107247)(63.047034,102.16107247)
\curveto(63.376704,102.16107247)(63.596474,102.39183247)(63.596474,102.71051247)
\curveto(63.596474,103.25995247)(63.080004,103.25995247)(62.926164,103.25995247)
\curveto(63.255824,103.79840247)(63.981084,103.94125247)(64.376684,103.94125247)
\curveto(64.827224,103.94125247)(65.431604,103.69950247)(65.431604,102.71051247)
\curveto(65.431604,102.57864247)(65.409604,101.95228247)(65.123914,101.46878247)
\curveto(64.794254,100.94132247)(64.420634,100.90835247)(64.145914,100.89736247)
\curveto(64.058014,100.88636247)(63.794274,100.86436247)(63.717354,100.86436247)
\curveto(63.629454,100.85336247)(63.552524,100.84236247)(63.552524,100.73250247)
\curveto(63.552524,100.61162247)(63.629424,100.61162247)(63.816254,100.61162247)
\lineto(64.299754,100.61162247)
\curveto(65.200834,100.61162247)(65.607424,99.86439247)(65.607424,98.79847247)
\curveto(65.607424,97.30400247)(64.849194,96.98533247)(64.365694,96.98533247)
\curveto(63.893174,96.98533247)(63.080004,97.17213247)(62.695394,97.82047247)
\curveto(63.080004,97.76557247)(63.409664,98.00728247)(63.409664,98.42486247)
\curveto(63.409664,98.82045247)(63.112974,99.02924247)(62.805284,99.02924247)
\curveto(62.541554,99.02924247)(62.189914,98.88638247)(62.189914,98.40288247)
\curveto(62.189914,97.40290247)(63.211874,96.67764247)(64.398654,96.67764247)
\curveto(65.739284,96.67764247)(66.728274,97.67762247)(66.728274,98.79847247)
\curveto(66.728274,99.68856247)(66.035984,100.54569247)(64.904144,100.77645247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.926154,106.64513247)
\lineto(69.783294,106.54623247)
\lineto(69.662424,106.44733247)
\lineto(69.541544,106.33745247)
\lineto(69.420664,106.22756247)
\lineto(69.310784,106.11767247)
\lineto(69.211884,106.00778247)
\lineto(69.112984,105.89789247)
\lineto(69.025084,105.77702247)
\lineto(68.937184,105.65614247)
\lineto(68.849284,105.53526247)
\lineto(68.772384,105.41439247)
\lineto(68.695484,105.29351247)
\lineto(68.629584,105.16165247)
\lineto(68.563684,105.04077247)
\lineto(68.508784,104.90890247)
\lineto(68.453784,104.78803247)
\lineto(68.409884,104.65616247)
\lineto(68.354884,104.52430247)
\lineto(68.321884,104.40342247)
\lineto(68.277884,104.27156247)
\lineto(68.244884,104.15068247)
\lineto(68.211884,104.01881247)
\lineto(68.189884,103.88695247)
\lineto(68.167884,103.76607247)
\lineto(68.145884,103.64519247)
\lineto(68.123884,103.52432247)
\lineto(68.112884,103.39245247)
\lineto(68.101884,103.28257247)
\lineto(68.090884,103.16169247)
\lineto(68.090884,103.04081247)
\lineto(68.079884,102.93092247)
\lineto(68.079884,102.82104247)
\curveto(68.079884,101.74414247)(68.398564,100.06285247)(69.926004,98.98595247)
\curveto(69.980904,98.98595247)(70.079844,98.98595247)(70.079844,99.08485247)
\curveto(70.079844,99.12885247)(70.046844,99.13975247)(69.991944,99.19474247)
\curveto(68.980974,100.11780247)(68.607364,101.41447247)(68.607364,102.81005247)
\curveto(68.607364,104.87594247)(69.398554,105.88691247)(70.024914,106.45832247)
\curveto(70.046914,106.49132247)(70.079814,106.51322247)(70.079814,106.54622247)
\curveto(70.079814,106.64512247)(69.980914,106.64512247)(69.925974,106.64512247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(69.926154,106.64513247)
\lineto(69.783294,106.54623247)
\lineto(69.662424,106.44733247)
\lineto(69.541544,106.33745247)
\lineto(69.420664,106.22756247)
\lineto(69.310784,106.11767247)
\lineto(69.211884,106.00778247)
\lineto(69.112984,105.89789247)
\lineto(69.025084,105.77702247)
\lineto(68.937184,105.65614247)
\lineto(68.849284,105.53526247)
\lineto(68.772384,105.41439247)
\lineto(68.695484,105.29351247)
\lineto(68.629584,105.16165247)
\lineto(68.563684,105.04077247)
\lineto(68.508784,104.90890247)
\lineto(68.453784,104.78803247)
\lineto(68.409884,104.65616247)
\lineto(68.354884,104.52430247)
\lineto(68.321884,104.40342247)
\lineto(68.277884,104.27156247)
\lineto(68.244884,104.15068247)
\lineto(68.211884,104.01881247)
\lineto(68.189884,103.88695247)
\lineto(68.167884,103.76607247)
\lineto(68.145884,103.64519247)
\lineto(68.123884,103.52432247)
\lineto(68.112884,103.39245247)
\lineto(68.101884,103.28257247)
\lineto(68.090884,103.16169247)
\lineto(68.090884,103.04081247)
\lineto(68.079884,102.93092247)
\lineto(68.079884,102.82104247)
\curveto(68.079884,101.74414247)(68.398564,100.06285247)(69.926004,98.98595247)
\curveto(69.980904,98.98595247)(70.079844,98.98595247)(70.079844,99.08485247)
\curveto(70.079844,99.12885247)(70.046844,99.13975247)(69.991944,99.19474247)
\curveto(68.980974,100.11780247)(68.607364,101.41447247)(68.607364,102.81005247)
\curveto(68.607364,104.87594247)(69.398554,105.88691247)(70.024914,106.45832247)
\curveto(70.046914,106.49132247)(70.079814,106.51322247)(70.079814,106.54622247)
\curveto(70.079814,106.64512247)(69.980914,106.64512247)(69.925974,106.64512247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.189824,105.76603247)
\lineto(73.189824,105.77703247)
\lineto(73.189824,105.78803247)
\lineto(73.189824,105.79903247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.82103247)
\lineto(73.189824,105.83203247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.86503247)
\lineto(73.189824,105.87603247)
\lineto(73.189824,105.87603247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.90903247)
\lineto(73.178824,105.92003247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.94203247)
\lineto(73.156824,105.95303247)
\lineto(73.156824,105.95303247)
\lineto(73.145824,105.96403247)
\lineto(73.145824,105.96403247)
\lineto(73.134824,105.96403247)
\lineto(73.123824,105.97503247)
\lineto(73.112824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.090824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.068824,105.98603247)
\lineto(73.068824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.046824,105.98603247)
\lineto(73.035824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.013824,105.98603247)
\lineto(73.002824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.980824,105.98603247)
\lineto(72.969824,105.98603247)
\lineto(72.958824,105.98603247)
\curveto(72.464334,105.50253247)(71.772034,105.49154247)(71.453364,105.49154247)
\lineto(71.453364,105.21682247)
\curveto(71.640174,105.21682247)(72.145654,105.21682247)(72.563234,105.43660247)
\lineto(72.563234,101.52459247)
\curveto(72.563234,101.27185247)(72.563234,101.17295247)(71.805004,101.17295247)
\lineto(71.508304,101.17295247)
\lineto(71.508304,100.89823247)
\curveto(71.651164,100.89823247)(72.596194,100.93123247)(72.870914,100.93123247)
\curveto(73.112664,100.93123247)(74.079684,100.89823247)(74.244514,100.89823247)
\lineto(74.244514,101.17295247)
\lineto(73.958804,101.17295247)
\curveto(73.189594,101.17295247)(73.189594,101.27185247)(73.189594,101.52459247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(73.189824,105.76603247)
\lineto(73.189824,105.77703247)
\lineto(73.189824,105.78803247)
\lineto(73.189824,105.79903247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.82103247)
\lineto(73.189824,105.83203247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.86503247)
\lineto(73.189824,105.87603247)
\lineto(73.189824,105.87603247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.90903247)
\lineto(73.178824,105.92003247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.94203247)
\lineto(73.156824,105.95303247)
\lineto(73.156824,105.95303247)
\lineto(73.145824,105.96403247)
\lineto(73.145824,105.96403247)
\lineto(73.134824,105.96403247)
\lineto(73.123824,105.97503247)
\lineto(73.112824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.090824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.068824,105.98603247)
\lineto(73.068824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.046824,105.98603247)
\lineto(73.035824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.013824,105.98603247)
\lineto(73.002824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.980824,105.98603247)
\lineto(72.969824,105.98603247)
\lineto(72.958824,105.98603247)
\curveto(72.464334,105.50253247)(71.772034,105.49154247)(71.453364,105.49154247)
\lineto(71.453364,105.21682247)
\curveto(71.640174,105.21682247)(72.145654,105.21682247)(72.563234,105.43660247)
\lineto(72.563234,101.52459247)
\curveto(72.563234,101.27185247)(72.563234,101.17295247)(71.805004,101.17295247)
\lineto(71.508304,101.17295247)
\lineto(71.508304,100.89823247)
\curveto(71.651164,100.89823247)(72.596194,100.93123247)(72.870914,100.93123247)
\curveto(73.112664,100.93123247)(74.079684,100.89823247)(74.244514,100.89823247)
\lineto(74.244514,101.17295247)
\lineto(73.958804,101.17295247)
\curveto(73.189594,101.17295247)(73.189594,101.27185247)(73.189594,101.52459247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.684274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.651274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.618274,106.64513247)
\lineto(75.618274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.574274,106.62313247)
\lineto(75.574274,106.62313247)
\lineto(75.563274,106.62313247)
\lineto(75.563274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.54613247)
\curveto(75.530274,106.51313247)(75.552274,106.49123247)(75.607174,106.43624247)
\curveto(76.266494,105.83186247)(76.991754,104.79892247)(76.991754,102.82094247)
\curveto(76.991754,101.21658247)(76.497264,100.00781247)(75.673104,99.24958247)
\curveto(75.541234,99.12871247)(75.530254,99.11772247)(75.530254,99.08475247)
\curveto(75.530254,99.04085247)(75.552254,98.98585247)(75.629154,98.98585247)
\curveto(75.728054,98.98585247)(76.453314,99.49134247)(76.958804,100.44736247)
\curveto(77.299454,101.08471247)(77.519224,101.90887247)(77.519224,102.80995247)
\curveto(77.519224,103.88685247)(77.200554,105.56813247)(75.684104,106.64503247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(75.684274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.651274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.618274,106.64513247)
\lineto(75.618274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.574274,106.62313247)
\lineto(75.574274,106.62313247)
\lineto(75.563274,106.62313247)
\lineto(75.563274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.54613247)
\curveto(75.530274,106.51313247)(75.552274,106.49123247)(75.607174,106.43624247)
\curveto(76.266494,105.83186247)(76.991754,104.79892247)(76.991754,102.82094247)
\curveto(76.991754,101.21658247)(76.497264,100.00781247)(75.673104,99.24958247)
\curveto(75.541234,99.12871247)(75.530254,99.11772247)(75.530254,99.08475247)
\curveto(75.530254,99.04085247)(75.552254,98.98585247)(75.629154,98.98585247)
\curveto(75.728054,98.98585247)(76.453314,99.49134247)(76.958804,100.44736247)
\curveto(77.299454,101.08471247)(77.519224,101.90887247)(77.519224,102.80995247)
\curveto(77.519224,103.88685247)(77.200554,105.56813247)(75.684104,106.64503247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.15349,19.73285247)
\lineto(16.18646,19.73285247)
\lineto(16.20844,19.73285247)
\lineto(16.24141,19.74385247)
\lineto(16.26339,19.74385247)
\lineto(16.27438,19.74385247)
\lineto(16.28537,19.74385247)
\lineto(16.30735,19.74385247)
\lineto(16.31834,19.74385247)
\lineto(16.34032,19.74385247)
\lineto(16.35131,19.75485247)
\lineto(16.3623,19.75485247)
\lineto(16.37329,19.75485247)
\lineto(16.39527,19.76585247)
\lineto(16.40626,19.76585247)
\lineto(16.41725,19.77685247)
\lineto(16.42824,19.78785247)
\lineto(16.43923,19.78785247)
\lineto(16.45022,19.79885247)
\lineto(16.46121,19.80985247)
\lineto(16.4722,19.82085247)
\lineto(16.4722,19.82085247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.84285247)
\lineto(16.49418,19.84285247)
\lineto(16.49418,19.85385247)
\lineto(16.49418,19.86485247)
\lineto(16.50517,19.86485247)
\lineto(16.50517,19.87585247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.89785247)
\lineto(16.51616,19.90885247)
\lineto(16.51616,19.91985247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.94185247)
\lineto(16.51616,19.95285247)
\curveto(16.51616,20.17262247)(16.307374,20.17262247)(16.153531,20.17262247)
\lineto(10.186625,20.17262247)
\curveto(10.032782,20.17262247)(9.8239953,20.17262247)(9.8239953,19.95285247)
\curveto(9.8239953,19.73307247)(10.032782,19.73307247)(10.186625,19.73307247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(16.15349,19.73285247)
\lineto(16.18646,19.73285247)
\lineto(16.20844,19.73285247)
\lineto(16.24141,19.74385247)
\lineto(16.26339,19.74385247)
\lineto(16.27438,19.74385247)
\lineto(16.28537,19.74385247)
\lineto(16.30735,19.74385247)
\lineto(16.31834,19.74385247)
\lineto(16.34032,19.74385247)
\lineto(16.35131,19.75485247)
\lineto(16.3623,19.75485247)
\lineto(16.37329,19.75485247)
\lineto(16.39527,19.76585247)
\lineto(16.40626,19.76585247)
\lineto(16.41725,19.77685247)
\lineto(16.42824,19.78785247)
\lineto(16.43923,19.78785247)
\lineto(16.45022,19.79885247)
\lineto(16.46121,19.80985247)
\lineto(16.4722,19.82085247)
\lineto(16.4722,19.82085247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.84285247)
\lineto(16.49418,19.84285247)
\lineto(16.49418,19.85385247)
\lineto(16.49418,19.86485247)
\lineto(16.50517,19.86485247)
\lineto(16.50517,19.87585247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.89785247)
\lineto(16.51616,19.90885247)
\lineto(16.51616,19.91985247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.94185247)
\lineto(16.51616,19.95285247)
\curveto(16.51616,20.17262247)(16.307374,20.17262247)(16.153531,20.17262247)
\lineto(10.186625,20.17262247)
\curveto(10.032782,20.17262247)(9.8239953,20.17262247)(9.8239953,19.95285247)
\curveto(9.8239953,19.73307247)(10.032782,19.73307247)(10.186625,19.73307247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.07642,24.22726247)
\lineto(23.07642,24.23826247)
\lineto(23.07642,24.24926247)
\lineto(23.07642,24.26026247)
\lineto(23.07642,24.27126247)
\lineto(23.07642,24.28226247)
\lineto(23.07642,24.29326247)
\lineto(23.07642,24.30426247)
\lineto(23.07642,24.31526247)
\lineto(23.07642,24.32626247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.34826247)
\lineto(23.07642,24.35926247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.38126247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.40326247)
\lineto(23.06543,24.42526247)
\lineto(23.06543,24.43626247)
\lineto(23.06543,24.44726247)
\lineto(23.05444,24.44726247)
\lineto(23.05444,24.45826247)
\lineto(23.05444,24.46926247)
\lineto(23.04345,24.46926247)
\lineto(23.03246,24.48026247)
\lineto(23.03246,24.48026247)
\lineto(23.02147,24.49126247)
\lineto(23.01048,24.49126247)
\lineto(22.99949,24.49126247)
\lineto(22.99949,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.96652,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.94454,24.50226247)
\lineto(22.93355,24.51326247)
\lineto(22.93355,24.51326247)
\lineto(22.92256,24.51326247)
\lineto(22.91157,24.51326247)
\lineto(22.90058,24.51326247)
\lineto(22.88959,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.86761,24.51326247)
\lineto(22.85662,24.51326247)
\lineto(22.84563,24.51326247)
\lineto(22.82365,24.51326247)
\curveto(22.153334,23.80998247)(21.186322,23.80998247)(20.834681,23.80998247)
\lineto(20.834681,23.46933247)
\curveto(21.054457,23.46933247)(21.702794,23.46933247)(22.274211,23.75503247)
\lineto(22.274211,18.08483247)
\curveto(22.274211,17.68923247)(22.241241,17.55736247)(21.252255,17.55736247)
\lineto(20.900614,17.55736247)
\lineto(20.900614,17.21671247)
\curveto(21.285221,17.24971247)(22.241245,17.24971247)(22.680796,17.24971247)
\curveto(23.109358,17.24971247)(24.065382,17.24971247)(24.449989,17.21671247)
\lineto(24.449989,17.55736247)
\lineto(24.098348,17.55736247)
\curveto(23.109358,17.55736247)(23.076392,17.67824247)(23.076392,18.08483247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(23.07642,24.22726247)
\lineto(23.07642,24.23826247)
\lineto(23.07642,24.24926247)
\lineto(23.07642,24.26026247)
\lineto(23.07642,24.27126247)
\lineto(23.07642,24.28226247)
\lineto(23.07642,24.29326247)
\lineto(23.07642,24.30426247)
\lineto(23.07642,24.31526247)
\lineto(23.07642,24.32626247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.34826247)
\lineto(23.07642,24.35926247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.38126247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.40326247)
\lineto(23.06543,24.42526247)
\lineto(23.06543,24.43626247)
\lineto(23.06543,24.44726247)
\lineto(23.05444,24.44726247)
\lineto(23.05444,24.45826247)
\lineto(23.05444,24.46926247)
\lineto(23.04345,24.46926247)
\lineto(23.03246,24.48026247)
\lineto(23.03246,24.48026247)
\lineto(23.02147,24.49126247)
\lineto(23.01048,24.49126247)
\lineto(22.99949,24.49126247)
\lineto(22.99949,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.96652,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.94454,24.50226247)
\lineto(22.93355,24.51326247)
\lineto(22.93355,24.51326247)
\lineto(22.92256,24.51326247)
\lineto(22.91157,24.51326247)
\lineto(22.90058,24.51326247)
\lineto(22.88959,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.86761,24.51326247)
\lineto(22.85662,24.51326247)
\lineto(22.84563,24.51326247)
\lineto(22.82365,24.51326247)
\curveto(22.153334,23.80998247)(21.186322,23.80998247)(20.834681,23.80998247)
\lineto(20.834681,23.46933247)
\curveto(21.054457,23.46933247)(21.702794,23.46933247)(22.274211,23.75503247)
\lineto(22.274211,18.08483247)
\curveto(22.274211,17.68923247)(22.241241,17.55736247)(21.252255,17.55736247)
\lineto(20.900614,17.55736247)
\lineto(20.900614,17.21671247)
\curveto(21.285221,17.24971247)(22.241245,17.24971247)(22.680796,17.24971247)
\curveto(23.109358,17.24971247)(24.065382,17.24971247)(24.449989,17.21671247)
\lineto(24.449989,17.55736247)
\lineto(24.098348,17.55736247)
\curveto(23.109358,17.55736247)(23.076392,17.67824247)(23.076392,18.08483247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.054336,26.94149247)
\lineto(27.922471,26.84259247)
\lineto(27.790605,26.74369247)
\lineto(27.669729,26.63380247)
\lineto(27.559841,26.52392247)
\lineto(27.449953,26.41403247)
\lineto(27.340065,26.30414247)
\lineto(27.252155,26.19425247)
\lineto(27.153255,26.07338247)
\lineto(27.065345,25.95250247)
\lineto(26.988425,25.83162247)
\lineto(26.911505,25.71075247)
\lineto(26.834585,25.58987247)
\lineto(26.768655,25.45801247)
\lineto(26.702725,25.33713247)
\lineto(26.647785,25.20526247)
\lineto(26.592845,25.08439247)
\lineto(26.537905,24.95252247)
\lineto(26.493945,24.82066247)
\lineto(26.449985,24.69978247)
\lineto(26.417015,24.56791247)
\lineto(26.384045,24.44704247)
\lineto(26.351075,24.31517247)
\lineto(26.318105,24.18331247)
\lineto(26.296125,24.06243247)
\lineto(26.274145,23.94155247)
\lineto(26.263155,23.82068247)
\lineto(26.241175,23.68881247)
\lineto(26.230185,23.57892247)
\lineto(26.230185,23.45805247)
\lineto(26.219195,23.33717247)
\lineto(26.219195,23.22728247)
\lineto(26.219195,23.11740247)
\curveto(26.219195,22.04050247)(26.53787,20.35921247)(28.054321,19.28231247)
\curveto(28.120251,19.28231247)(28.208164,19.28231247)(28.208164,19.38121247)
\curveto(28.208164,19.42521247)(28.186184,19.43611247)(28.131244,19.49110247)
\curveto(27.109288,20.41416247)(26.73567,21.71083247)(26.73567,23.10641247)
\curveto(26.73567,25.17230247)(27.526862,26.18326247)(28.153222,26.75468247)
\curveto(28.186192,26.78768247)(28.208162,26.80958247)(28.208162,26.84258247)
\curveto(28.208162,26.94148247)(28.120252,26.94148247)(28.054319,26.94148247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(28.054336,26.94149247)
\lineto(27.922471,26.84259247)
\lineto(27.790605,26.74369247)
\lineto(27.669729,26.63380247)
\lineto(27.559841,26.52392247)
\lineto(27.449953,26.41403247)
\lineto(27.340065,26.30414247)
\lineto(27.252155,26.19425247)
\lineto(27.153255,26.07338247)
\lineto(27.065345,25.95250247)
\lineto(26.988425,25.83162247)
\lineto(26.911505,25.71075247)
\lineto(26.834585,25.58987247)
\lineto(26.768655,25.45801247)
\lineto(26.702725,25.33713247)
\lineto(26.647785,25.20526247)
\lineto(26.592845,25.08439247)
\lineto(26.537905,24.95252247)
\lineto(26.493945,24.82066247)
\lineto(26.449985,24.69978247)
\lineto(26.417015,24.56791247)
\lineto(26.384045,24.44704247)
\lineto(26.351075,24.31517247)
\lineto(26.318105,24.18331247)
\lineto(26.296125,24.06243247)
\lineto(26.274145,23.94155247)
\lineto(26.263155,23.82068247)
\lineto(26.241175,23.68881247)
\lineto(26.230185,23.57892247)
\lineto(26.230185,23.45805247)
\lineto(26.219195,23.33717247)
\lineto(26.219195,23.22728247)
\lineto(26.219195,23.11740247)
\curveto(26.219195,22.04050247)(26.53787,20.35921247)(28.054321,19.28231247)
\curveto(28.120251,19.28231247)(28.208164,19.28231247)(28.208164,19.38121247)
\curveto(28.208164,19.42521247)(28.186184,19.43611247)(28.131244,19.49110247)
\curveto(27.109288,20.41416247)(26.73567,21.71083247)(26.73567,23.10641247)
\curveto(26.73567,25.17230247)(27.526862,26.18326247)(28.153222,26.75468247)
\curveto(28.186192,26.78768247)(28.208162,26.80958247)(28.208162,26.84258247)
\curveto(28.208162,26.94148247)(28.120252,26.94148247)(28.054319,26.94148247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.318003,26.06239247)
\lineto(31.318003,26.07339247)
\lineto(31.318003,26.08439247)
\lineto(31.318003,26.09539247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.11739247)
\lineto(31.318003,26.12839247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.16139247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.19439247)
\lineto(31.318003,26.19439247)
\lineto(31.307013,26.20539247)
\lineto(31.307013,26.21639247)
\lineto(31.307013,26.22739247)
\lineto(31.307013,26.22739247)
\lineto(31.296023,26.23839247)
\lineto(31.296023,26.24939247)
\lineto(31.285033,26.24939247)
\lineto(31.285033,26.26039247)
\lineto(31.274043,26.26039247)
\lineto(31.263053,26.26039247)
\lineto(31.263053,26.27139247)
\lineto(31.252063,26.27139247)
\lineto(31.241073,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.219093,26.27139247)
\lineto(31.208103,26.27139247)
\lineto(31.208103,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.186123,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.164143,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.142163,26.28239247)
\lineto(31.131173,26.28239247)
\lineto(31.120183,26.28239247)
\lineto(31.109193,26.28239247)
\lineto(31.098203,26.28239247)
\lineto(31.087213,26.28239247)
\curveto(30.603707,25.79889247)(29.900425,25.78790247)(29.59274,25.78790247)
\lineto(29.59274,25.51318247)
\curveto(29.779549,25.51318247)(30.274044,25.51318247)(30.702606,25.73295247)
\lineto(30.702606,21.82095247)
\curveto(30.702606,21.56821247)(30.702606,21.46931247)(29.933392,21.46931247)
\lineto(29.647684,21.46931247)
\lineto(29.647684,21.19459247)
\curveto(29.779549,21.19459247)(30.724584,21.22759247)(31.010292,21.22759247)
\curveto(31.241056,21.22759247)(32.208069,21.19459247)(32.383889,21.19459247)
\lineto(32.383889,21.46931247)
\lineto(32.087192,21.46931247)
\curveto(31.317978,21.46931247)(31.317978,21.56821247)(31.317978,21.82095247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(31.318003,26.06239247)
\lineto(31.318003,26.07339247)
\lineto(31.318003,26.08439247)
\lineto(31.318003,26.09539247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.11739247)
\lineto(31.318003,26.12839247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.16139247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.19439247)
\lineto(31.318003,26.19439247)
\lineto(31.307013,26.20539247)
\lineto(31.307013,26.21639247)
\lineto(31.307013,26.22739247)
\lineto(31.307013,26.22739247)
\lineto(31.296023,26.23839247)
\lineto(31.296023,26.24939247)
\lineto(31.285033,26.24939247)
\lineto(31.285033,26.26039247)
\lineto(31.274043,26.26039247)
\lineto(31.263053,26.26039247)
\lineto(31.263053,26.27139247)
\lineto(31.252063,26.27139247)
\lineto(31.241073,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.219093,26.27139247)
\lineto(31.208103,26.27139247)
\lineto(31.208103,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.186123,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.164143,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.142163,26.28239247)
\lineto(31.131173,26.28239247)
\lineto(31.120183,26.28239247)
\lineto(31.109193,26.28239247)
\lineto(31.098203,26.28239247)
\lineto(31.087213,26.28239247)
\curveto(30.603707,25.79889247)(29.900425,25.78790247)(29.59274,25.78790247)
\lineto(29.59274,25.51318247)
\curveto(29.779549,25.51318247)(30.274044,25.51318247)(30.702606,25.73295247)
\lineto(30.702606,21.82095247)
\curveto(30.702606,21.56821247)(30.702606,21.46931247)(29.933392,21.46931247)
\lineto(29.647684,21.46931247)
\lineto(29.647684,21.19459247)
\curveto(29.779549,21.19459247)(30.724584,21.22759247)(31.010292,21.22759247)
\curveto(31.241056,21.22759247)(32.208069,21.19459247)(32.383889,21.19459247)
\lineto(32.383889,21.46931247)
\lineto(32.087192,21.46931247)
\curveto(31.317978,21.46931247)(31.317978,21.56821247)(31.317978,21.82095247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.812455,26.94149247)
\lineto(33.812455,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.790475,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.746515,26.93049247)
\lineto(33.746515,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.713545,26.93049247)
\lineto(33.713545,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.84249247)
\curveto(33.669585,26.80949247)(33.691565,26.78759247)(33.735515,26.73260247)
\curveto(34.394841,26.12822247)(35.13109,25.09528247)(35.13109,23.11730247)
\curveto(35.13109,21.51293247)(34.636595,20.30417247)(33.801447,19.54594247)
\curveto(33.669582,19.42507247)(33.669582,19.41408247)(33.669582,19.38111247)
\curveto(33.669582,19.33721247)(33.691562,19.28221247)(33.768482,19.28221247)
\curveto(33.856392,19.28221247)(34.581652,19.78770247)(35.098124,20.74372247)
\curveto(35.427788,21.38107247)(35.647563,22.20523247)(35.647563,23.10631247)
\curveto(35.647563,24.18321247)(35.328889,25.86449247)(33.812437,26.94139247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(33.812455,26.94149247)
\lineto(33.812455,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.790475,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.746515,26.93049247)
\lineto(33.746515,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.713545,26.93049247)
\lineto(33.713545,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.84249247)
\curveto(33.669585,26.80949247)(33.691565,26.78759247)(33.735515,26.73260247)
\curveto(34.394841,26.12822247)(35.13109,25.09528247)(35.13109,23.11730247)
\curveto(35.13109,21.51293247)(34.636595,20.30417247)(33.801447,19.54594247)
\curveto(33.669582,19.42507247)(33.669582,19.41408247)(33.669582,19.38111247)
\curveto(33.669582,19.33721247)(33.691562,19.28221247)(33.768482,19.28221247)
\curveto(33.856392,19.28221247)(34.581652,19.78770247)(35.098124,20.74372247)
\curveto(35.427788,21.38107247)(35.647563,22.20523247)(35.647563,23.10631247)
\curveto(35.647563,24.18321247)(35.328889,25.86449247)(33.812437,26.94139247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.642134,156.45366047)
\lineto(20.653124,156.45366047)
\lineto(20.664114,156.45366047)
\lineto(20.697084,156.45366047)
\lineto(20.730054,156.46466047)
\lineto(20.741044,156.46466047)
\lineto(20.763024,156.46466047)
\lineto(20.774014,156.46466047)
\lineto(20.795994,156.46466047)
\lineto(20.806984,156.46466047)
\lineto(20.817974,156.46466047)
\lineto(20.839954,156.47566047)
\lineto(20.850944,156.47566047)
\lineto(20.861934,156.47566047)
\lineto(20.872924,156.48666047)
\lineto(20.894904,156.48666047)
\lineto(20.905894,156.49766047)
\lineto(20.916884,156.50866047)
\lineto(20.927874,156.50866047)
\lineto(20.938864,156.51966047)
\lineto(20.949854,156.53066047)
\lineto(20.960844,156.54166047)
\lineto(20.960844,156.54166047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.56366047)
\lineto(20.982824,156.56366047)
\lineto(20.982824,156.57466047)
\lineto(20.982824,156.58566047)
\lineto(20.982824,156.58566047)
\lineto(20.993814,156.59666047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.61866047)
\lineto(20.993814,156.62966047)
\lineto(20.993814,156.64066047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.66266047)
\lineto(21.004804,156.67366047)
\curveto(21.004804,156.89343047)(20.796017,156.89343047)(20.642174,156.89343047)
\lineto(14.675268,156.89343047)
\curveto(14.521425,156.89343047)(14.312638,156.89343047)(14.312638,156.67366047)
\curveto(14.312638,156.45388047)(14.521425,156.45388047)(14.675268,156.45388047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(20.642134,156.45366047)
\lineto(20.653124,156.45366047)
\lineto(20.664114,156.45366047)
\lineto(20.697084,156.45366047)
\lineto(20.730054,156.46466047)
\lineto(20.741044,156.46466047)
\lineto(20.763024,156.46466047)
\lineto(20.774014,156.46466047)
\lineto(20.795994,156.46466047)
\lineto(20.806984,156.46466047)
\lineto(20.817974,156.46466047)
\lineto(20.839954,156.47566047)
\lineto(20.850944,156.47566047)
\lineto(20.861934,156.47566047)
\lineto(20.872924,156.48666047)
\lineto(20.894904,156.48666047)
\lineto(20.905894,156.49766047)
\lineto(20.916884,156.50866047)
\lineto(20.927874,156.50866047)
\lineto(20.938864,156.51966047)
\lineto(20.949854,156.53066047)
\lineto(20.960844,156.54166047)
\lineto(20.960844,156.54166047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.56366047)
\lineto(20.982824,156.56366047)
\lineto(20.982824,156.57466047)
\lineto(20.982824,156.58566047)
\lineto(20.982824,156.58566047)
\lineto(20.993814,156.59666047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.61866047)
\lineto(20.993814,156.62966047)
\lineto(20.993814,156.64066047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.66266047)
\lineto(21.004804,156.67366047)
\curveto(21.004804,156.89343047)(20.796017,156.89343047)(20.642174,156.89343047)
\lineto(14.675268,156.89343047)
\curveto(14.521425,156.89343047)(14.312638,156.89343047)(14.312638,156.67366047)
\curveto(14.312638,156.45388047)(14.521425,156.45388047)(14.675268,156.45388047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.268324,155.84928047)
\lineto(28.993605,155.84928047)
\curveto(28.938665,155.51962047)(28.872728,155.03611047)(28.76284,154.87128047)
\curveto(28.67493,154.78338047)(27.96066,154.78338047)(27.718907,154.78338047)
\lineto(25.751915,154.78338047)
\lineto(26.905737,155.91522047)
\curveto(28.608998,157.42069047)(29.268324,158.01408047)(29.268324,159.11296047)
\curveto(29.268324,160.35469047)(28.290323,161.23379047)(26.949692,161.23379047)
\curveto(25.718949,161.23379047)(24.90578,160.22282047)(24.90578,159.24482047)
\curveto(24.90578,158.64044047)(25.455218,158.64044047)(25.488185,158.64044047)
\curveto(25.674994,158.64044047)(26.048612,158.77231047)(26.048612,159.21186047)
\curveto(26.048612,159.49757047)(25.850814,159.78327047)(25.477196,159.78327047)
\curveto(25.389286,159.78327047)(25.367308,159.78327047)(25.334342,159.77227047)
\curveto(25.587084,160.48654047)(26.169489,160.89313047)(26.806838,160.89313047)
\curveto(27.806817,160.89313047)(28.279334,160.00304047)(28.279334,159.11295047)
\curveto(28.279334,158.23385047)(27.729895,157.36573047)(27.125513,156.68443047)
\lineto(25.026656,154.34382047)
\curveto(24.90578,154.22294047)(24.90578,154.20096047)(24.90578,153.93723047)
\lineto(28.960638,153.93723047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(29.268324,155.84928047)
\lineto(28.993605,155.84928047)
\curveto(28.938665,155.51962047)(28.872728,155.03611047)(28.76284,154.87128047)
\curveto(28.67493,154.78338047)(27.96066,154.78338047)(27.718907,154.78338047)
\lineto(25.751915,154.78338047)
\lineto(26.905737,155.91522047)
\curveto(28.608998,157.42069047)(29.268324,158.01408047)(29.268324,159.11296047)
\curveto(29.268324,160.35469047)(28.290323,161.23379047)(26.949692,161.23379047)
\curveto(25.718949,161.23379047)(24.90578,160.22282047)(24.90578,159.24482047)
\curveto(24.90578,158.64044047)(25.455218,158.64044047)(25.488185,158.64044047)
\curveto(25.674994,158.64044047)(26.048612,158.77231047)(26.048612,159.21186047)
\curveto(26.048612,159.49757047)(25.850814,159.78327047)(25.477196,159.78327047)
\curveto(25.389286,159.78327047)(25.367308,159.78327047)(25.334342,159.77227047)
\curveto(25.587084,160.48654047)(26.169489,160.89313047)(26.806838,160.89313047)
\curveto(27.806817,160.89313047)(28.279334,160.00304047)(28.279334,159.11295047)
\curveto(28.279334,158.23385047)(27.729895,157.36573047)(27.125513,156.68443047)
\lineto(25.026656,154.34382047)
\curveto(24.90578,154.22294047)(24.90578,154.20096047)(24.90578,153.93723047)
\lineto(28.960638,153.93723047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.553969,163.66230047)
\lineto(32.411115,163.56340047)
\lineto(32.290238,163.46450047)
\lineto(32.169361,163.35462047)
\lineto(32.048485,163.24473047)
\lineto(31.938597,163.13484047)
\lineto(31.839697,163.02495047)
\lineto(31.740797,162.91506047)
\lineto(31.652887,162.79419047)
\lineto(31.564977,162.67331047)
\lineto(31.477067,162.55244047)
\lineto(31.400147,162.43156047)
\lineto(31.323227,162.31068047)
\lineto(31.257297,162.17882047)
\lineto(31.191367,162.05794047)
\lineto(31.136427,161.92607047)
\lineto(31.081487,161.80520047)
\lineto(31.037527,161.67333047)
\lineto(30.982587,161.54147047)
\lineto(30.949617,161.42059047)
\lineto(30.905657,161.28873047)
\lineto(30.872687,161.16785047)
\lineto(30.839717,161.03598047)
\lineto(30.817737,160.90412047)
\lineto(30.795757,160.78324047)
\lineto(30.773777,160.66237047)
\lineto(30.751797,160.54149047)
\lineto(30.740807,160.40962047)
\lineto(30.729817,160.29974047)
\lineto(30.718827,160.17886047)
\lineto(30.718827,160.05798047)
\lineto(30.707837,159.94809047)
\lineto(30.707837,159.83821047)
\curveto(30.707837,158.76131047)(31.0375,157.08002047)(32.553952,156.00312047)
\curveto(32.608892,156.00312047)(32.696806,156.00312047)(32.696806,156.10202047)
\curveto(32.696806,156.14602047)(32.674826,156.15692047)(32.619886,156.21191047)
\curveto(31.608919,157.13497047)(31.2353,158.43164047)(31.2353,159.82722047)
\curveto(31.2353,161.89311047)(32.026492,162.90408047)(32.652853,163.47549047)
\curveto(32.674833,163.50849047)(32.696813,163.53039047)(32.696813,163.56339047)
\curveto(32.696813,163.66229047)(32.608903,163.66229047)(32.553959,163.66229047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(32.553969,163.66230047)
\lineto(32.411115,163.56340047)
\lineto(32.290238,163.46450047)
\lineto(32.169361,163.35462047)
\lineto(32.048485,163.24473047)
\lineto(31.938597,163.13484047)
\lineto(31.839697,163.02495047)
\lineto(31.740797,162.91506047)
\lineto(31.652887,162.79419047)
\lineto(31.564977,162.67331047)
\lineto(31.477067,162.55244047)
\lineto(31.400147,162.43156047)
\lineto(31.323227,162.31068047)
\lineto(31.257297,162.17882047)
\lineto(31.191367,162.05794047)
\lineto(31.136427,161.92607047)
\lineto(31.081487,161.80520047)
\lineto(31.037527,161.67333047)
\lineto(30.982587,161.54147047)
\lineto(30.949617,161.42059047)
\lineto(30.905657,161.28873047)
\lineto(30.872687,161.16785047)
\lineto(30.839717,161.03598047)
\lineto(30.817737,160.90412047)
\lineto(30.795757,160.78324047)
\lineto(30.773777,160.66237047)
\lineto(30.751797,160.54149047)
\lineto(30.740807,160.40962047)
\lineto(30.729817,160.29974047)
\lineto(30.718827,160.17886047)
\lineto(30.718827,160.05798047)
\lineto(30.707837,159.94809047)
\lineto(30.707837,159.83821047)
\curveto(30.707837,158.76131047)(31.0375,157.08002047)(32.553952,156.00312047)
\curveto(32.608892,156.00312047)(32.696806,156.00312047)(32.696806,156.10202047)
\curveto(32.696806,156.14602047)(32.674826,156.15692047)(32.619886,156.21191047)
\curveto(31.608919,157.13497047)(31.2353,158.43164047)(31.2353,159.82722047)
\curveto(31.2353,161.89311047)(32.026492,162.90408047)(32.652853,163.47549047)
\curveto(32.674833,163.50849047)(32.696813,163.53039047)(32.696813,163.56339047)
\curveto(32.696813,163.66229047)(32.608903,163.66229047)(32.553959,163.66229047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.817636,162.78320047)
\lineto(35.817636,162.79420047)
\lineto(35.817636,162.80520047)
\lineto(35.817636,162.81620047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.83820047)
\lineto(35.817636,162.84920047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.88220047)
\lineto(35.817636,162.89320047)
\lineto(35.817636,162.89320047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.92620047)
\lineto(35.806646,162.93720047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.95920047)
\lineto(35.784666,162.97020047)
\lineto(35.784666,162.97020047)
\lineto(35.773676,162.98120047)
\lineto(35.773676,162.98120047)
\lineto(35.762686,162.98120047)
\lineto(35.751696,162.99220047)
\lineto(35.740706,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.718726,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.696746,163.00320047)
\lineto(35.696746,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.674766,163.00320047)
\lineto(35.663776,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.641796,163.00320047)
\lineto(35.630806,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.608826,163.00320047)
\lineto(35.597836,163.00320047)
\lineto(35.586846,163.00320047)
\curveto(35.092351,162.51969047)(34.400058,162.50870047)(34.081384,162.50870047)
\lineto(34.081384,162.23398047)
\curveto(34.268193,162.23398047)(34.773677,162.23398047)(35.19125,162.45376047)
\lineto(35.19125,158.54175047)
\curveto(35.19125,158.28901047)(35.19125,158.19011047)(34.433025,158.19011047)
\lineto(34.136328,158.19011047)
\lineto(34.136328,157.91539047)
\curveto(34.279182,157.91539047)(35.224217,157.94839047)(35.498936,157.94839047)
\curveto(35.740689,157.94839047)(36.707702,157.91539047)(36.872533,157.91539047)
\lineto(36.872533,158.19011047)
\lineto(36.586825,158.19011047)
\curveto(35.817611,158.19011047)(35.817611,158.28901047)(35.817611,158.54175047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(35.817636,162.78320047)
\lineto(35.817636,162.79420047)
\lineto(35.817636,162.80520047)
\lineto(35.817636,162.81620047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.83820047)
\lineto(35.817636,162.84920047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.88220047)
\lineto(35.817636,162.89320047)
\lineto(35.817636,162.89320047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.92620047)
\lineto(35.806646,162.93720047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.95920047)
\lineto(35.784666,162.97020047)
\lineto(35.784666,162.97020047)
\lineto(35.773676,162.98120047)
\lineto(35.773676,162.98120047)
\lineto(35.762686,162.98120047)
\lineto(35.751696,162.99220047)
\lineto(35.740706,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.718726,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.696746,163.00320047)
\lineto(35.696746,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.674766,163.00320047)
\lineto(35.663776,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.641796,163.00320047)
\lineto(35.630806,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.608826,163.00320047)
\lineto(35.597836,163.00320047)
\lineto(35.586846,163.00320047)
\curveto(35.092351,162.51969047)(34.400058,162.50870047)(34.081384,162.50870047)
\lineto(34.081384,162.23398047)
\curveto(34.268193,162.23398047)(34.773677,162.23398047)(35.19125,162.45376047)
\lineto(35.19125,158.54175047)
\curveto(35.19125,158.28901047)(35.19125,158.19011047)(34.433025,158.19011047)
\lineto(34.136328,158.19011047)
\lineto(34.136328,157.91539047)
\curveto(34.279182,157.91539047)(35.224217,157.94839047)(35.498936,157.94839047)
\curveto(35.740689,157.94839047)(36.707702,157.91539047)(36.872533,157.91539047)
\lineto(36.872533,158.19011047)
\lineto(36.586825,158.19011047)
\curveto(35.817611,158.19011047)(35.817611,158.28901047)(35.817611,158.54175047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.312088,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.279118,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.246148,163.66230047)
\lineto(38.246148,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.202188,163.64030047)
\lineto(38.202188,163.64030047)
\lineto(38.191198,163.64030047)
\lineto(38.191198,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.56330047)
\curveto(38.158228,163.53030047)(38.180208,163.50840047)(38.224158,163.45341047)
\curveto(38.894473,162.84903047)(39.619732,161.81609047)(39.619732,159.83811047)
\curveto(39.619732,158.23375047)(39.125238,157.02499047)(38.301079,156.26675047)
\curveto(38.169214,156.14588047)(38.158225,156.13489047)(38.158225,156.10192047)
\curveto(38.158225,156.05802047)(38.180205,156.00302047)(38.257125,156.00302047)
\curveto(38.356025,156.00302047)(39.081284,156.50851047)(39.586767,157.46453047)
\curveto(39.927419,158.10189047)(40.147195,158.92605047)(40.147195,159.82712047)
\curveto(40.147195,160.90402047)(39.82852,162.58530047)(38.312069,163.66220047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(38.312088,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.279118,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.246148,163.66230047)
\lineto(38.246148,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.202188,163.64030047)
\lineto(38.202188,163.64030047)
\lineto(38.191198,163.64030047)
\lineto(38.191198,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.56330047)
\curveto(38.158228,163.53030047)(38.180208,163.50840047)(38.224158,163.45341047)
\curveto(38.894473,162.84903047)(39.619732,161.81609047)(39.619732,159.83811047)
\curveto(39.619732,158.23375047)(39.125238,157.02499047)(38.301079,156.26675047)
\curveto(38.169214,156.14588047)(38.158225,156.13489047)(38.158225,156.10192047)
\curveto(38.158225,156.05802047)(38.180205,156.00302047)(38.257125,156.00302047)
\curveto(38.356025,156.00302047)(39.081284,156.50851047)(39.586767,157.46453047)
\curveto(39.927419,158.10189047)(40.147195,158.92605047)(40.147195,159.82712047)
\curveto(40.147195,160.90402047)(39.82852,162.58530047)(38.312069,163.66220047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.03026,83.32851247)
\lineto(129.05226,83.32851247)
\lineto(129.06326,83.32851247)
\lineto(129.09626,83.32851247)
\lineto(129.11826,83.33951247)
\lineto(129.14026,83.33951247)
\lineto(129.15126,83.33951247)
\lineto(129.17326,83.33951247)
\lineto(129.18426,83.33951247)
\lineto(129.19526,83.33951247)
\lineto(129.21726,83.33951247)
\lineto(129.22826,83.35051247)
\lineto(129.23926,83.35051247)
\lineto(129.26126,83.35051247)
\lineto(129.27226,83.36151247)
\lineto(129.28326,83.36151247)
\lineto(129.29426,83.37251247)
\lineto(129.30526,83.38351247)
\lineto(129.31626,83.38351247)
\lineto(129.32726,83.39451247)
\lineto(129.33826,83.40551247)
\lineto(129.34926,83.41651247)
\lineto(129.36026,83.41651247)
\lineto(129.36026,83.42751247)
\lineto(129.36026,83.42751247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.44951247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.47151247)
\lineto(129.38226,83.48251247)
\lineto(129.39326,83.48251247)
\lineto(129.39326,83.49351247)
\lineto(129.39326,83.50451247)
\lineto(129.39326,83.51551247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.53751247)
\lineto(129.39326,83.54851247)
\curveto(129.39326,83.76829247)(129.18447,83.76829247)(129.03063,83.76829247)
\lineto(123.06372,83.76829247)
\curveto(122.90988,83.76829247)(122.70109,83.76829247)(122.70109,83.54851247)
\curveto(122.70109,83.32873247)(122.90988,83.32873247)(123.06372,83.32873247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(129.03026,83.32851247)
\lineto(129.05226,83.32851247)
\lineto(129.06326,83.32851247)
\lineto(129.09626,83.32851247)
\lineto(129.11826,83.33951247)
\lineto(129.14026,83.33951247)
\lineto(129.15126,83.33951247)
\lineto(129.17326,83.33951247)
\lineto(129.18426,83.33951247)
\lineto(129.19526,83.33951247)
\lineto(129.21726,83.33951247)
\lineto(129.22826,83.35051247)
\lineto(129.23926,83.35051247)
\lineto(129.26126,83.35051247)
\lineto(129.27226,83.36151247)
\lineto(129.28326,83.36151247)
\lineto(129.29426,83.37251247)
\lineto(129.30526,83.38351247)
\lineto(129.31626,83.38351247)
\lineto(129.32726,83.39451247)
\lineto(129.33826,83.40551247)
\lineto(129.34926,83.41651247)
\lineto(129.36026,83.41651247)
\lineto(129.36026,83.42751247)
\lineto(129.36026,83.42751247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.44951247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.47151247)
\lineto(129.38226,83.48251247)
\lineto(129.39326,83.48251247)
\lineto(129.39326,83.49351247)
\lineto(129.39326,83.50451247)
\lineto(129.39326,83.51551247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.53751247)
\lineto(129.39326,83.54851247)
\curveto(129.39326,83.76829247)(129.18447,83.76829247)(129.03063,83.76829247)
\lineto(123.06372,83.76829247)
\curveto(122.90988,83.76829247)(122.70109,83.76829247)(122.70109,83.54851247)
\curveto(122.70109,83.32873247)(122.90988,83.32873247)(123.06372,83.32873247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.03292,84.39953247)
\lineto(134.12082,84.43253247)
\lineto(134.19772,84.45453247)
\lineto(134.28562,84.49853247)
\lineto(134.36252,84.53153247)
\lineto(134.43942,84.57553247)
\lineto(134.51632,84.60853247)
\lineto(134.58222,84.65253247)
\lineto(134.65912,84.70743247)
\lineto(134.72502,84.75143247)
\lineto(134.79092,84.80633247)
\lineto(134.85682,84.85033247)
\lineto(134.91172,84.90523247)
\lineto(134.97762,84.97113247)
\lineto(135.03252,85.02603247)
\lineto(135.08742,85.09193247)
\lineto(135.14232,85.14683247)
\lineto(135.18632,85.21273247)
\lineto(135.24122,85.27863247)
\lineto(135.28522,85.34453247)
\lineto(135.31822,85.41043247)
\lineto(135.36222,85.48733247)
\lineto(135.39522,85.55323247)
\lineto(135.42822,85.63013247)
\lineto(135.46122,85.69603247)
\lineto(135.48322,85.77293247)
\lineto(135.50522,85.84983247)
\lineto(135.52722,85.92673247)
\lineto(135.53822,86.00363247)
\lineto(135.54922,86.08053247)
\lineto(135.56022,86.16843247)
\lineto(135.57122,86.24533247)
\lineto(135.57122,86.32223247)
\curveto(135.57122,87.22331247)(134.60421,87.83868447)(133.56027,87.83868447)
\curveto(132.45041,87.83868447)(131.61526,87.17936247)(131.61526,86.34421247)
\curveto(131.61526,85.98158247)(131.85701,85.78378247)(132.17569,85.78378247)
\curveto(132.51634,85.78378247)(132.73612,86.01455247)(132.73612,86.33322247)
\curveto(132.73612,86.88266247)(132.21964,86.88266247)(132.05481,86.88266247)
\curveto(132.39546,87.42111247)(133.12072,87.56396447)(133.51632,87.56396447)
\curveto(133.95587,87.56396447)(134.56025,87.32221247)(134.56025,86.33322247)
\curveto(134.56025,86.20135247)(134.53825,85.57499247)(134.25257,85.09149247)
\curveto(133.9229,84.56403247)(133.56027,84.53106247)(133.28555,84.52007247)
\curveto(133.19765,84.50907247)(132.93391,84.48707247)(132.85699,84.48707247)
\curveto(132.76909,84.47607247)(132.69216,84.46507247)(132.69216,84.35521247)
\curveto(132.69216,84.23433247)(132.76906,84.23433247)(132.95589,84.23433247)
\lineto(133.4394,84.23433247)
\curveto(134.32949,84.23433247)(134.73607,83.48709247)(134.73607,82.42118247)
\curveto(134.73607,80.92671247)(133.97785,80.60803247)(133.50533,80.60803247)
\curveto(133.03281,80.60803247)(132.20865,80.79484247)(131.82405,81.44318247)
\curveto(132.20865,81.38828247)(132.54931,81.62999247)(132.54931,82.04756247)
\curveto(132.54931,82.44316247)(132.25261,82.65195247)(131.93394,82.65195247)
\curveto(131.6702,82.65195247)(131.31856,82.50909247)(131.31856,82.02558247)
\curveto(131.31856,81.02561247)(132.34052,80.30035247)(133.5383,80.30035247)
\curveto(134.86794,80.30035247)(135.86792,81.30033247)(135.86792,82.42118247)
\curveto(135.86792,83.31127247)(135.17562,84.16840247)(134.03279,84.39916247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(134.03292,84.39953247)
\lineto(134.12082,84.43253247)
\lineto(134.19772,84.45453247)
\lineto(134.28562,84.49853247)
\lineto(134.36252,84.53153247)
\lineto(134.43942,84.57553247)
\lineto(134.51632,84.60853247)
\lineto(134.58222,84.65253247)
\lineto(134.65912,84.70743247)
\lineto(134.72502,84.75143247)
\lineto(134.79092,84.80633247)
\lineto(134.85682,84.85033247)
\lineto(134.91172,84.90523247)
\lineto(134.97762,84.97113247)
\lineto(135.03252,85.02603247)
\lineto(135.08742,85.09193247)
\lineto(135.14232,85.14683247)
\lineto(135.18632,85.21273247)
\lineto(135.24122,85.27863247)
\lineto(135.28522,85.34453247)
\lineto(135.31822,85.41043247)
\lineto(135.36222,85.48733247)
\lineto(135.39522,85.55323247)
\lineto(135.42822,85.63013247)
\lineto(135.46122,85.69603247)
\lineto(135.48322,85.77293247)
\lineto(135.50522,85.84983247)
\lineto(135.52722,85.92673247)
\lineto(135.53822,86.00363247)
\lineto(135.54922,86.08053247)
\lineto(135.56022,86.16843247)
\lineto(135.57122,86.24533247)
\lineto(135.57122,86.32223247)
\curveto(135.57122,87.22331247)(134.60421,87.83868447)(133.56027,87.83868447)
\curveto(132.45041,87.83868447)(131.61526,87.17936247)(131.61526,86.34421247)
\curveto(131.61526,85.98158247)(131.85701,85.78378247)(132.17569,85.78378247)
\curveto(132.51634,85.78378247)(132.73612,86.01455247)(132.73612,86.33322247)
\curveto(132.73612,86.88266247)(132.21964,86.88266247)(132.05481,86.88266247)
\curveto(132.39546,87.42111247)(133.12072,87.56396447)(133.51632,87.56396447)
\curveto(133.95587,87.56396447)(134.56025,87.32221247)(134.56025,86.33322247)
\curveto(134.56025,86.20135247)(134.53825,85.57499247)(134.25257,85.09149247)
\curveto(133.9229,84.56403247)(133.56027,84.53106247)(133.28555,84.52007247)
\curveto(133.19765,84.50907247)(132.93391,84.48707247)(132.85699,84.48707247)
\curveto(132.76909,84.47607247)(132.69216,84.46507247)(132.69216,84.35521247)
\curveto(132.69216,84.23433247)(132.76906,84.23433247)(132.95589,84.23433247)
\lineto(133.4394,84.23433247)
\curveto(134.32949,84.23433247)(134.73607,83.48709247)(134.73607,82.42118247)
\curveto(134.73607,80.92671247)(133.97785,80.60803247)(133.50533,80.60803247)
\curveto(133.03281,80.60803247)(132.20865,80.79484247)(131.82405,81.44318247)
\curveto(132.20865,81.38828247)(132.54931,81.62999247)(132.54931,82.04756247)
\curveto(132.54931,82.44316247)(132.25261,82.65195247)(131.93394,82.65195247)
\curveto(131.6702,82.65195247)(131.31856,82.50909247)(131.31856,82.02558247)
\curveto(131.31856,81.02561247)(132.34052,80.30035247)(133.5383,80.30035247)
\curveto(134.86794,80.30035247)(135.86792,81.30033247)(135.86792,82.42118247)
\curveto(135.86792,83.31127247)(135.17562,84.16840247)(134.03279,84.39916247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.05479,90.26754147)
\lineto(138.92293,90.16864147)
\lineto(138.79106,90.06974147)
\lineto(138.67018,89.95985347)
\lineto(138.5603,89.84996547)
\lineto(138.45041,89.74007747)
\lineto(138.34052,89.63019047)
\lineto(138.25262,89.52030247)
\lineto(138.15372,89.39942547)
\lineto(138.06582,89.27854947)
\lineto(137.98892,89.15767247)
\lineto(137.91202,89.03679647)
\lineto(137.83512,88.91591947)
\lineto(137.76922,88.78405447)
\lineto(137.70332,88.66317747)
\lineto(137.64842,88.53131247)
\lineto(137.59352,88.41043547)
\lineto(137.53862,88.27857047)
\lineto(137.49472,88.14670447)
\lineto(137.45072,88.02582847)
\lineto(137.41772,87.89396347)
\lineto(137.38472,87.77308647)
\lineto(137.35172,87.64122147)
\lineto(137.31872,87.50935547)
\lineto(137.29672,87.38848347)
\lineto(137.27472,87.26760347)
\lineto(137.26372,87.14672347)
\lineto(137.24172,87.01486347)
\lineto(137.23072,86.90497347)
\lineto(137.23072,86.78409347)
\lineto(137.21972,86.66322347)
\lineto(137.21972,86.55333347)
\lineto(137.21972,86.44344347)
\curveto(137.21972,85.36654247)(137.5384,83.68526247)(139.05485,82.60836247)
\curveto(139.12075,82.60836247)(139.20869,82.60836247)(139.20869,82.70726247)
\curveto(139.20869,82.75126247)(139.18669,82.76216247)(139.13179,82.81715247)
\curveto(138.10983,83.74020247)(137.73621,85.03688247)(137.73621,86.43245347)
\curveto(137.73621,88.49834647)(138.52741,89.50931447)(139.15377,90.08073147)
\curveto(139.18677,90.11370147)(139.20867,90.13567147)(139.20867,90.16864147)
\curveto(139.20867,90.26754147)(139.12077,90.26754147)(139.05482,90.26754147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(139.05479,90.26754147)
\lineto(138.92293,90.16864147)
\lineto(138.79106,90.06974147)
\lineto(138.67018,89.95985347)
\lineto(138.5603,89.84996547)
\lineto(138.45041,89.74007747)
\lineto(138.34052,89.63019047)
\lineto(138.25262,89.52030247)
\lineto(138.15372,89.39942547)
\lineto(138.06582,89.27854947)
\lineto(137.98892,89.15767247)
\lineto(137.91202,89.03679647)
\lineto(137.83512,88.91591947)
\lineto(137.76922,88.78405447)
\lineto(137.70332,88.66317747)
\lineto(137.64842,88.53131247)
\lineto(137.59352,88.41043547)
\lineto(137.53862,88.27857047)
\lineto(137.49472,88.14670447)
\lineto(137.45072,88.02582847)
\lineto(137.41772,87.89396347)
\lineto(137.38472,87.77308647)
\lineto(137.35172,87.64122147)
\lineto(137.31872,87.50935547)
\lineto(137.29672,87.38848347)
\lineto(137.27472,87.26760347)
\lineto(137.26372,87.14672347)
\lineto(137.24172,87.01486347)
\lineto(137.23072,86.90497347)
\lineto(137.23072,86.78409347)
\lineto(137.21972,86.66322347)
\lineto(137.21972,86.55333347)
\lineto(137.21972,86.44344347)
\curveto(137.21972,85.36654247)(137.5384,83.68526247)(139.05485,82.60836247)
\curveto(139.12075,82.60836247)(139.20869,82.60836247)(139.20869,82.70726247)
\curveto(139.20869,82.75126247)(139.18669,82.76216247)(139.13179,82.81715247)
\curveto(138.10983,83.74020247)(137.73621,85.03688247)(137.73621,86.43245347)
\curveto(137.73621,88.49834647)(138.52741,89.50931447)(139.15377,90.08073147)
\curveto(139.18677,90.11370147)(139.20867,90.13567147)(139.20867,90.16864147)
\curveto(139.20867,90.26754147)(139.12077,90.26754147)(139.05482,90.26754147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.31846,89.38843947)
\lineto(142.31846,89.39942947)
\lineto(142.31846,89.41041947)
\lineto(142.31846,89.42140947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.44338947)
\lineto(142.31846,89.45437947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.48734947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.52031947)
\lineto(142.31846,89.52031947)
\lineto(142.30746,89.53130947)
\lineto(142.30746,89.54229947)
\lineto(142.30746,89.55328947)
\lineto(142.30746,89.55328947)
\lineto(142.29646,89.56427947)
\lineto(142.29646,89.57526947)
\lineto(142.28546,89.57526947)
\lineto(142.28546,89.58625947)
\lineto(142.27446,89.58625947)
\lineto(142.26346,89.58625947)
\lineto(142.26346,89.59724947)
\lineto(142.25246,89.59724947)
\lineto(142.24146,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.21946,89.59724947)
\lineto(142.20846,89.59724947)
\lineto(142.20846,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.18646,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.16446,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.14246,89.60823947)
\lineto(142.13146,89.60823947)
\lineto(142.12046,89.60823947)
\lineto(142.10946,89.60823947)
\lineto(142.09846,89.60823947)
\lineto(142.09846,89.60823947)
\curveto(141.60396,89.12473347)(140.90068,89.11374447)(140.593,89.11374447)
\lineto(140.593,88.83902547)
\curveto(140.76882,88.83902547)(141.2743,88.83902547)(141.70286,89.05880047)
\lineto(141.70286,85.14679247)
\curveto(141.70286,84.89405247)(141.70286,84.79515247)(140.93365,84.79515247)
\lineto(140.64794,84.79515247)
\lineto(140.64794,84.52043247)
\curveto(140.77981,84.52043247)(141.72484,84.55343247)(142.01055,84.55343247)
\curveto(142.24131,84.55343247)(143.20832,84.52043247)(143.38415,84.52043247)
\lineto(143.38415,84.79515247)
\lineto(143.08745,84.79515247)
\curveto(142.31823,84.79515247)(142.31823,84.89405247)(142.31823,85.14679247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(142.31846,89.38843947)
\lineto(142.31846,89.39942947)
\lineto(142.31846,89.41041947)
\lineto(142.31846,89.42140947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.44338947)
\lineto(142.31846,89.45437947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.48734947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.52031947)
\lineto(142.31846,89.52031947)
\lineto(142.30746,89.53130947)
\lineto(142.30746,89.54229947)
\lineto(142.30746,89.55328947)
\lineto(142.30746,89.55328947)
\lineto(142.29646,89.56427947)
\lineto(142.29646,89.57526947)
\lineto(142.28546,89.57526947)
\lineto(142.28546,89.58625947)
\lineto(142.27446,89.58625947)
\lineto(142.26346,89.58625947)
\lineto(142.26346,89.59724947)
\lineto(142.25246,89.59724947)
\lineto(142.24146,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.21946,89.59724947)
\lineto(142.20846,89.59724947)
\lineto(142.20846,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.18646,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.16446,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.14246,89.60823947)
\lineto(142.13146,89.60823947)
\lineto(142.12046,89.60823947)
\lineto(142.10946,89.60823947)
\lineto(142.09846,89.60823947)
\lineto(142.09846,89.60823947)
\curveto(141.60396,89.12473347)(140.90068,89.11374447)(140.593,89.11374447)
\lineto(140.593,88.83902547)
\curveto(140.76882,88.83902547)(141.2743,88.83902547)(141.70286,89.05880047)
\lineto(141.70286,85.14679247)
\curveto(141.70286,84.89405247)(141.70286,84.79515247)(140.93365,84.79515247)
\lineto(140.64794,84.79515247)
\lineto(140.64794,84.52043247)
\curveto(140.77981,84.52043247)(141.72484,84.55343247)(142.01055,84.55343247)
\curveto(142.24131,84.55343247)(143.20832,84.52043247)(143.38415,84.52043247)
\lineto(143.38415,84.79515247)
\lineto(143.08745,84.79515247)
\curveto(142.31823,84.79515247)(142.31823,84.89405247)(142.31823,85.14679247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.80192,90.26754147)
\lineto(144.80192,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.74692,90.26754147)
\lineto(144.73592,90.25655147)
\lineto(144.73592,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.70292,90.25655147)
\lineto(144.70292,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.16863147)
\curveto(144.65892,90.13566147)(144.68092,90.11369147)(144.72482,90.05874347)
\curveto(145.38415,89.45436047)(146.1204,88.42141547)(146.1204,86.44343347)
\curveto(146.1204,84.83907247)(145.6259,83.63031247)(144.80174,82.87208247)
\curveto(144.66988,82.75120247)(144.65889,82.74021247)(144.65889,82.70725247)
\curveto(144.65889,82.66325247)(144.68089,82.60835247)(144.75779,82.60835247)
\curveto(144.84569,82.60835247)(145.58195,83.11383247)(146.08743,84.06986247)
\curveto(146.41709,84.70720247)(146.64786,85.53136247)(146.64786,86.43244347)
\curveto(146.64786,87.50934547)(146.3182,89.19062947)(144.80174,90.26752947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(144.80192,90.26754147)
\lineto(144.80192,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.74692,90.26754147)
\lineto(144.73592,90.25655147)
\lineto(144.73592,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.70292,90.25655147)
\lineto(144.70292,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.16863147)
\curveto(144.65892,90.13566147)(144.68092,90.11369147)(144.72482,90.05874347)
\curveto(145.38415,89.45436047)(146.1204,88.42141547)(146.1204,86.44343347)
\curveto(146.1204,84.83907247)(145.6259,83.63031247)(144.80174,82.87208247)
\curveto(144.66988,82.75120247)(144.65889,82.74021247)(144.65889,82.70725247)
\curveto(144.65889,82.66325247)(144.68089,82.60835247)(144.75779,82.60835247)
\curveto(144.84569,82.60835247)(145.58195,83.11383247)(146.08743,84.06986247)
\curveto(146.41709,84.70720247)(146.64786,85.53136247)(146.64786,86.43244347)
\curveto(146.64786,87.50934547)(146.3182,89.19062947)(144.80174,90.26752947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(96.8995329,171.55776847)
\lineto(164.6983469,153.78980347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(34.9454339,32.68708347)
\lineto(102.7442569,14.91911347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(14.1382079,90.66676347)
\lineto(163.7631969,36.89528347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17304349,linecolor=curcolor]
{
\newpath
\moveto(36.1143819,150.28297747)
\lineto(185.7393569,96.51148347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(83.9381069,94.11177347)
\lineto(101.2384869,78.21412347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(102.8750169,109.54185347)
\lineto(120.1753969,93.64420347)
}
}
\end{pspicture}


==> handshakeD3_3.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
\begin{pspicture}(198.1771698,186.08328247)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.52840196,171.7261636)
\curveto(100.52840196,169.84059398)(98.99984576,168.31203779)(97.11427614,168.31203779)
\curveto(95.22870652,168.31203779)(93.70015032,169.84059398)(93.70015032,171.7261636)
\curveto(93.70015032,173.61173322)(95.22870652,175.14028942)(97.11427614,175.14028942)
\curveto(98.99984576,175.14028942)(100.52840196,173.61173322)(100.52840196,171.7261636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(100.52840196,171.7261636)
\curveto(100.52840196,169.84059398)(98.99984576,168.31203779)(97.11427614,168.31203779)
\curveto(95.22870652,168.31203779)(93.70015032,169.84059398)(93.70015032,171.7261636)
\curveto(93.70015032,173.61173322)(95.22870652,175.14028942)(97.11427614,175.14028942)
\curveto(98.99984576,175.14028942)(100.52840196,173.61173322)(100.52840196,171.7261636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.13786796,93.20449333)
\curveto(124.13786796,91.31892371)(122.60931176,89.79036752)(120.72374214,89.79036752)
\curveto(118.83817252,89.79036752)(117.30961632,91.31892371)(117.30961632,93.20449333)
\curveto(117.30961632,95.09006295)(118.83817252,96.61861915)(120.72374214,96.61861915)
\curveto(122.60931176,96.61861915)(124.13786796,95.09006295)(124.13786796,93.20449333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(124.13786796,93.20449333)
\curveto(124.13786796,91.31892371)(122.60931176,89.79036752)(120.72374214,89.79036752)
\curveto(118.83817252,89.79036752)(117.30961632,91.31892371)(117.30961632,93.20449333)
\curveto(117.30961632,95.09006295)(118.83817252,96.61861915)(120.72374214,96.61861915)
\curveto(122.60931176,96.61861915)(124.13786796,95.09006295)(124.13786796,93.20449333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.02571896,153.9582036)
\curveto(168.02571896,152.07263398)(166.49716276,150.54407779)(164.61159314,150.54407779)
\curveto(162.72602352,150.54407779)(161.19746732,152.07263398)(161.19746732,153.9582036)
\curveto(161.19746732,155.84377322)(162.72602352,157.37232942)(164.61159314,157.37232942)
\curveto(166.49716276,157.37232942)(168.02571896,155.84377322)(168.02571896,153.9582036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(168.02571896,153.9582036)
\curveto(168.02571896,152.07263398)(166.49716276,150.54407779)(164.61159314,150.54407779)
\curveto(162.72602352,150.54407779)(161.19746732,152.07263398)(161.19746732,153.9582036)
\curveto(161.19746732,155.84377322)(162.72602352,157.37232942)(164.61159314,157.37232942)
\curveto(166.49716276,157.37232942)(168.02571896,155.84377322)(168.02571896,153.9582036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.65453796,96.3050233)
\curveto(191.65453796,94.41945368)(190.12598176,92.89089749)(188.24041214,92.89089749)
\curveto(186.35484252,92.89089749)(184.82628632,94.41945368)(184.82628632,96.3050233)
\curveto(184.82628632,98.19059292)(186.35484252,99.71914912)(188.24041214,99.71914912)
\curveto(190.12598176,99.71914912)(191.65453796,98.19059292)(191.65453796,96.3050233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(191.65453796,96.3050233)
\curveto(191.65453796,94.41945368)(190.12598176,92.89089749)(188.24041214,92.89089749)
\curveto(186.35484252,92.89089749)(184.82628632,94.41945368)(184.82628632,96.3050233)
\curveto(184.82628632,98.19059292)(186.35484252,99.71914912)(188.24041214,99.71914912)
\curveto(190.12598176,99.71914912)(191.65453796,98.19059292)(191.65453796,96.3050233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.69518896,36.9347036)
\curveto(167.69518896,35.04913398)(166.16663276,33.52057779)(164.28106314,33.52057779)
\curveto(162.39549352,33.52057779)(160.86693732,35.04913398)(160.86693732,36.9347036)
\curveto(160.86693732,38.82027322)(162.39549352,40.34882942)(164.28106314,40.34882942)
\curveto(166.16663276,40.34882942)(167.69518896,38.82027322)(167.69518896,36.9347036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(167.69518896,36.9347036)
\curveto(167.69518896,35.04913398)(166.16663276,33.52057779)(164.28106314,33.52057779)
\curveto(162.39549352,33.52057779)(160.86693732,35.04913398)(160.86693732,36.9347036)
\curveto(160.86693732,38.82027322)(162.39549352,40.34882942)(164.28106314,40.34882942)
\curveto(166.16663276,40.34882942)(167.69518896,38.82027322)(167.69518896,36.9347036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.00379196,79.3786916)
\curveto(104.00379196,77.49312198)(102.47523576,75.96456579)(100.58966614,75.96456579)
\curveto(98.70409652,75.96456579)(97.17554032,77.49312198)(97.17554032,79.3786916)
\curveto(97.17554032,81.26426122)(98.70409652,82.79281742)(100.58966614,82.79281742)
\curveto(102.47523576,82.79281742)(104.00379196,81.26426122)(104.00379196,79.3786916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(104.00379196,79.3786916)
\curveto(104.00379196,77.49312198)(102.47523576,75.96456579)(100.58966614,75.96456579)
\curveto(98.70409652,75.96456579)(97.17554032,77.49312198)(97.17554032,79.3786916)
\curveto(97.17554032,81.26426122)(98.70409652,82.79281742)(100.58966614,82.79281742)
\curveto(102.47523576,82.79281742)(104.00379196,81.26426122)(104.00379196,79.3786916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.09474796,14.9867536)
\curveto(109.09474796,13.10118398)(107.56619176,11.57262779)(105.68062214,11.57262779)
\curveto(103.79505252,11.57262779)(102.26649632,13.10118398)(102.26649632,14.9867536)
\curveto(102.26649632,16.87232322)(103.79505252,18.40087942)(105.68062214,18.40087942)
\curveto(107.56619176,18.40087942)(109.09474796,16.87232322)(109.09474796,14.9867536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(109.09474796,14.9867536)
\curveto(109.09474796,13.10118398)(107.56619176,11.57262779)(105.68062214,11.57262779)
\curveto(103.79505252,11.57262779)(102.26649632,13.10118398)(102.26649632,14.9867536)
\curveto(102.26649632,16.87232322)(103.79505252,18.40087942)(105.68062214,18.40087942)
\curveto(107.56619176,18.40087942)(109.09474796,16.87232322)(109.09474796,14.9867536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.55426196,31.4729036)
\curveto(40.55426196,29.58733398)(39.02570576,28.05877779)(37.14013614,28.05877779)
\curveto(35.25456652,28.05877779)(33.72601032,29.58733398)(33.72601032,31.4729036)
\curveto(33.72601032,33.35847322)(35.25456652,34.88702942)(37.14013614,34.88702942)
\curveto(39.02570576,34.88702942)(40.55426196,33.35847322)(40.55426196,31.4729036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(40.55426196,31.4729036)
\curveto(40.55426196,29.58733398)(39.02570576,28.05877779)(37.14013614,28.05877779)
\curveto(35.25456652,28.05877779)(33.72601032,29.58733398)(33.72601032,31.4729036)
\curveto(33.72601032,33.35847322)(35.25456652,34.88702942)(37.14013614,34.88702942)
\curveto(39.02570576,34.88702942)(40.55426196,33.35847322)(40.55426196,31.4729036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.67116196,94.8571433)
\curveto(86.67116196,92.97157368)(85.14260576,91.44301749)(83.25703614,91.44301749)
\curveto(81.37146652,91.44301749)(79.84291032,92.97157368)(79.84291032,94.8571433)
\curveto(79.84291032,96.74271292)(81.37146652,98.27126912)(83.25703614,98.27126912)
\curveto(85.14260576,98.27126912)(86.67116196,96.74271292)(86.67116196,94.8571433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(86.67116196,94.8571433)
\curveto(86.67116196,92.97157368)(85.14260576,91.44301749)(83.25703614,91.44301749)
\curveto(81.37146652,91.44301749)(79.84291032,92.97157368)(79.84291032,94.8571433)
\curveto(79.84291032,96.74271292)(81.37146652,98.27126912)(83.25703614,98.27126912)
\curveto(85.14260576,98.27126912)(86.67116196,96.74271292)(86.67116196,94.8571433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.46522196,90.4078933)
\curveto(18.46522196,88.52232368)(16.93666576,86.99376749)(15.05109614,86.99376749)
\curveto(13.16552652,86.99376749)(11.63697032,88.52232368)(11.63697032,90.4078933)
\curveto(11.63697032,92.29346292)(13.16552652,93.82201912)(15.05109614,93.82201912)
\curveto(16.93666576,93.82201912)(18.46522196,92.29346292)(18.46522196,90.4078933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(18.46522196,90.4078933)
\curveto(18.46522196,88.52232368)(16.93666576,86.99376749)(15.05109614,86.99376749)
\curveto(13.16552652,86.99376749)(11.63697032,88.52232368)(11.63697032,90.4078933)
\curveto(11.63697032,92.29346292)(13.16552652,93.82201912)(15.05109614,93.82201912)
\curveto(16.93666576,93.82201912)(18.46522196,92.29346292)(18.46522196,90.4078933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.23582196,148.8349936)
\curveto(40.23582196,146.94942398)(38.70726576,145.42086779)(36.82169614,145.42086779)
\curveto(34.93612652,145.42086779)(33.40757032,146.94942398)(33.40757032,148.8349936)
\curveto(33.40757032,150.72056322)(34.93612652,152.24911942)(36.82169614,152.24911942)
\curveto(38.70726576,152.24911942)(40.23582196,150.72056322)(40.23582196,148.8349936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(40.23582196,148.8349936)
\curveto(40.23582196,146.94942398)(38.70726576,145.42086779)(36.82169614,145.42086779)
\curveto(34.93612652,145.42086779)(33.40757032,146.94942398)(33.40757032,148.8349936)
\curveto(33.40757032,150.72056322)(34.93612652,152.24911942)(36.82169614,152.24911942)
\curveto(38.70726576,152.24911942)(40.23582196,150.72056322)(40.23582196,148.8349936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.82134796,109.6664626)
\curveto(106.82134796,107.78089298)(105.29279176,106.25233679)(103.40722214,106.25233679)
\curveto(101.52165252,106.25233679)(99.99309632,107.78089298)(99.99309632,109.6664626)
\curveto(99.99309632,111.55203222)(101.52165252,113.08058842)(103.40722214,113.08058842)
\curveto(105.29279176,113.08058842)(106.82134796,111.55203222)(106.82134796,109.6664626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(106.82134796,109.6664626)
\curveto(106.82134796,107.78089298)(105.29279176,106.25233679)(103.40722214,106.25233679)
\curveto(101.52165252,106.25233679)(99.99309632,107.78089298)(99.99309632,109.6664626)
\curveto(99.99309632,111.55203222)(101.52165252,113.08058842)(103.40722214,113.08058842)
\curveto(105.29279176,113.08058842)(106.82134796,111.55203222)(106.82134796,109.6664626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.37056,182.73336347)
\lineto(103.37056,182.74435347)
\lineto(103.37056,182.75534347)
\lineto(103.37056,182.76633347)
\lineto(103.37056,182.77732347)
\lineto(103.37056,182.78831347)
\lineto(103.37056,182.79930347)
\lineto(103.37056,182.81029347)
\lineto(103.37056,182.82128347)
\lineto(103.37056,182.83227347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.85425347)
\lineto(103.37056,182.86524347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.88722347)
\lineto(103.37056,182.89821347)
\lineto(103.37056,182.89821347)
\lineto(103.35956,182.90920347)
\lineto(103.35956,182.93118347)
\lineto(103.35956,182.94217347)
\lineto(103.35956,182.95316347)
\lineto(103.34856,182.95316347)
\lineto(103.34856,182.96415347)
\lineto(103.33756,182.97514347)
\lineto(103.33756,182.97514347)
\lineto(103.32656,182.98613347)
\lineto(103.31556,182.98613347)
\lineto(103.31556,182.99712347)
\lineto(103.30456,182.99712347)
\lineto(103.29356,182.99712347)
\lineto(103.29356,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.27156,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.23856,183.00811347)
\lineto(103.22756,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.20556,183.01910347)
\lineto(103.19456,183.01910347)
\lineto(103.18356,183.01910347)
\lineto(103.17256,183.01910347)
\lineto(103.16156,183.01910347)
\lineto(103.15056,183.01910347)
\lineto(103.13956,183.01910347)
\lineto(103.12856,183.01910347)
\lineto(103.11756,183.01910347)
\curveto(102.43626,182.31582147)(101.48023,182.31582147)(101.12859,182.31582147)
\lineto(101.12859,181.97516947)
\curveto(101.34837,181.97516947)(101.9967,181.97516947)(102.55713,182.26087847)
\lineto(102.55713,176.59066847)
\curveto(102.55713,176.19507247)(102.52413,176.06320747)(101.54616,176.06320747)
\lineto(101.19452,176.06320747)
\lineto(101.19452,175.72255547)
\curveto(101.57913,175.75552547)(102.52417,175.75552547)(102.96372,175.75552547)
\curveto(103.40327,175.75552547)(104.35929,175.75552547)(104.7439,175.72255547)
\lineto(104.7439,176.06320747)
\lineto(104.39226,176.06320747)
\curveto(103.40327,176.06320747)(103.3703,176.18408447)(103.3703,176.59066847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(103.37056,182.73336347)
\lineto(103.37056,182.74435347)
\lineto(103.37056,182.75534347)
\lineto(103.37056,182.76633347)
\lineto(103.37056,182.77732347)
\lineto(103.37056,182.78831347)
\lineto(103.37056,182.79930347)
\lineto(103.37056,182.81029347)
\lineto(103.37056,182.82128347)
\lineto(103.37056,182.83227347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.85425347)
\lineto(103.37056,182.86524347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.88722347)
\lineto(103.37056,182.89821347)
\lineto(103.37056,182.89821347)
\lineto(103.35956,182.90920347)
\lineto(103.35956,182.93118347)
\lineto(103.35956,182.94217347)
\lineto(103.35956,182.95316347)
\lineto(103.34856,182.95316347)
\lineto(103.34856,182.96415347)
\lineto(103.33756,182.97514347)
\lineto(103.33756,182.97514347)
\lineto(103.32656,182.98613347)
\lineto(103.31556,182.98613347)
\lineto(103.31556,182.99712347)
\lineto(103.30456,182.99712347)
\lineto(103.29356,182.99712347)
\lineto(103.29356,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.27156,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.23856,183.00811347)
\lineto(103.22756,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.20556,183.01910347)
\lineto(103.19456,183.01910347)
\lineto(103.18356,183.01910347)
\lineto(103.17256,183.01910347)
\lineto(103.16156,183.01910347)
\lineto(103.15056,183.01910347)
\lineto(103.13956,183.01910347)
\lineto(103.12856,183.01910347)
\lineto(103.11756,183.01910347)
\curveto(102.43626,182.31582147)(101.48023,182.31582147)(101.12859,182.31582147)
\lineto(101.12859,181.97516947)
\curveto(101.34837,181.97516947)(101.9967,181.97516947)(102.55713,182.26087847)
\lineto(102.55713,176.59066847)
\curveto(102.55713,176.19507247)(102.52413,176.06320747)(101.54616,176.06320747)
\lineto(101.19452,176.06320747)
\lineto(101.19452,175.72255547)
\curveto(101.57913,175.75552547)(102.52417,175.75552547)(102.96372,175.75552547)
\curveto(103.40327,175.75552547)(104.35929,175.75552547)(104.7439,175.72255547)
\lineto(104.7439,176.06320747)
\lineto(104.39226,176.06320747)
\curveto(103.40327,176.06320747)(103.3703,176.18408447)(103.3703,176.59066847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.34848,185.4475915)
\lineto(108.21661,185.3486915)
\lineto(108.08475,185.2497915)
\lineto(107.96387,185.1399035)
\lineto(107.85398,185.03001547)
\lineto(107.74409,184.92012847)
\lineto(107.63421,184.81024047)
\lineto(107.53531,184.70035247)
\lineto(107.44741,184.57947547)
\lineto(107.35951,184.45859947)
\lineto(107.27161,184.33772247)
\lineto(107.19471,184.21684647)
\lineto(107.12881,184.09596947)
\lineto(107.05191,183.96410447)
\lineto(106.99701,183.84322747)
\lineto(106.93111,183.71136247)
\lineto(106.87621,183.59048647)
\lineto(106.83221,183.45862047)
\lineto(106.78831,183.32675547)
\lineto(106.74431,183.20587847)
\lineto(106.70031,183.07401347)
\lineto(106.66731,182.95313747)
\lineto(106.64531,182.82127147)
\lineto(106.61231,182.68940647)
\lineto(106.59031,182.56852947)
\lineto(106.56831,182.44765347)
\lineto(106.54631,182.32677647)
\lineto(106.53531,182.19491147)
\lineto(106.52431,182.08502347)
\lineto(106.51331,181.96414747)
\lineto(106.51331,181.84327047)
\lineto(106.51331,181.73338247)
\lineto(106.50231,181.62349547)
\curveto(106.50231,180.54659447)(106.83197,178.86531147)(108.34841,177.78841147)
\curveto(108.40331,177.78841147)(108.50226,177.78841147)(108.50226,177.88731147)
\curveto(108.50226,177.93127147)(108.48026,177.94225147)(108.42536,177.99719947)
\curveto(107.4034,178.92025647)(107.02978,180.21693247)(107.02978,181.61250747)
\curveto(107.02978,183.67839747)(107.82097,184.68936447)(108.44733,185.2607815)
\curveto(108.48033,185.2937515)(108.50223,185.3157215)(108.50223,185.3486915)
\curveto(108.50223,185.4475915)(108.40333,185.4475915)(108.34839,185.4475915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(108.34848,185.4475915)
\lineto(108.21661,185.3486915)
\lineto(108.08475,185.2497915)
\lineto(107.96387,185.1399035)
\lineto(107.85398,185.03001547)
\lineto(107.74409,184.92012847)
\lineto(107.63421,184.81024047)
\lineto(107.53531,184.70035247)
\lineto(107.44741,184.57947547)
\lineto(107.35951,184.45859947)
\lineto(107.27161,184.33772247)
\lineto(107.19471,184.21684647)
\lineto(107.12881,184.09596947)
\lineto(107.05191,183.96410447)
\lineto(106.99701,183.84322747)
\lineto(106.93111,183.71136247)
\lineto(106.87621,183.59048647)
\lineto(106.83221,183.45862047)
\lineto(106.78831,183.32675547)
\lineto(106.74431,183.20587847)
\lineto(106.70031,183.07401347)
\lineto(106.66731,182.95313747)
\lineto(106.64531,182.82127147)
\lineto(106.61231,182.68940647)
\lineto(106.59031,182.56852947)
\lineto(106.56831,182.44765347)
\lineto(106.54631,182.32677647)
\lineto(106.53531,182.19491147)
\lineto(106.52431,182.08502347)
\lineto(106.51331,181.96414747)
\lineto(106.51331,181.84327047)
\lineto(106.51331,181.73338247)
\lineto(106.50231,181.62349547)
\curveto(106.50231,180.54659447)(106.83197,178.86531147)(108.34841,177.78841147)
\curveto(108.40331,177.78841147)(108.50226,177.78841147)(108.50226,177.88731147)
\curveto(108.50226,177.93127147)(108.48026,177.94225147)(108.42536,177.99719947)
\curveto(107.4034,178.92025647)(107.02978,180.21693247)(107.02978,181.61250747)
\curveto(107.02978,183.67839747)(107.82097,184.68936447)(108.44733,185.2607815)
\curveto(108.48033,185.2937515)(108.50223,185.3157215)(108.50223,185.3486915)
\curveto(108.50223,185.4475915)(108.40333,185.4475915)(108.34839,185.4475915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.99673,182.13996947)
\lineto(112.99673,182.29381247)
\lineto(112.99673,182.44765547)
\lineto(112.98573,182.59050947)
\lineto(112.97473,182.73336347)
\lineto(112.96373,182.86522847)
\lineto(112.95273,182.99709447)
\lineto(112.93073,183.12895947)
\lineto(112.90873,183.24983647)
\lineto(112.87573,183.37071247)
\lineto(112.84273,183.48060047)
\lineto(112.80973,183.60147647)
\lineto(112.76573,183.71136447)
\lineto(112.72173,183.82125247)
\lineto(112.66683,183.92015247)
\lineto(112.61193,184.03004047)
\lineto(112.57893,184.07400047)
\lineto(112.54593,184.12894047)
\curveto(112.31517,184.48058047)(111.83166,184.78826647)(111.22728,184.78826647)
\lineto(111.22728,184.56849147)
\curveto(111.63386,184.56849147)(112.02946,184.31574947)(112.17231,183.87619847)
\curveto(112.29319,183.45862447)(112.30418,182.90918547)(112.30418,182.23887047)
\curveto(112.30418,181.67844247)(112.30418,181.10702647)(112.20528,180.62352047)
\curveto(112.05143,179.93122747)(111.53496,179.75540647)(111.22728,179.75540647)
\lineto(111.22728,179.75540647)
\curveto(110.86465,179.75540647)(110.40312,179.96419347)(110.24928,180.59055347)
\curveto(110.13939,181.05208247)(110.13939,181.67844247)(110.13939,182.23887047)
\curveto(110.13939,182.79929847)(110.13939,183.38170347)(110.26026,183.79927647)
\curveto(110.41411,184.41464847)(110.9086,184.56849147)(111.22728,184.56849147)
\lineto(111.22728,184.78826647)
\curveto(109.44709,184.78826647)(109.44709,182.68941047)(109.44709,182.13997147)
\curveto(109.44709,181.59053247)(109.44709,179.54662047)(111.22728,179.54662047)
\curveto(112.99647,179.54662047)(112.99647,181.59053247)(112.99647,182.13997147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(112.99673,182.13996947)
\lineto(112.99673,182.29381247)
\lineto(112.99673,182.44765547)
\lineto(112.98573,182.59050947)
\lineto(112.97473,182.73336347)
\lineto(112.96373,182.86522847)
\lineto(112.95273,182.99709447)
\lineto(112.93073,183.12895947)
\lineto(112.90873,183.24983647)
\lineto(112.87573,183.37071247)
\lineto(112.84273,183.48060047)
\lineto(112.80973,183.60147647)
\lineto(112.76573,183.71136447)
\lineto(112.72173,183.82125247)
\lineto(112.66683,183.92015247)
\lineto(112.61193,184.03004047)
\lineto(112.57893,184.07400047)
\lineto(112.54593,184.12894047)
\curveto(112.31517,184.48058047)(111.83166,184.78826647)(111.22728,184.78826647)
\lineto(111.22728,184.56849147)
\curveto(111.63386,184.56849147)(112.02946,184.31574947)(112.17231,183.87619847)
\curveto(112.29319,183.45862447)(112.30418,182.90918547)(112.30418,182.23887047)
\curveto(112.30418,181.67844247)(112.30418,181.10702647)(112.20528,180.62352047)
\curveto(112.05143,179.93122747)(111.53496,179.75540647)(111.22728,179.75540647)
\lineto(111.22728,179.75540647)
\curveto(110.86465,179.75540647)(110.40312,179.96419347)(110.24928,180.59055347)
\curveto(110.13939,181.05208247)(110.13939,181.67844247)(110.13939,182.23887047)
\curveto(110.13939,182.79929847)(110.13939,183.38170347)(110.26026,183.79927647)
\curveto(110.41411,184.41464847)(110.9086,184.56849147)(111.22728,184.56849147)
\lineto(111.22728,184.78826647)
\curveto(109.44709,184.78826647)(109.44709,182.68941047)(109.44709,182.13997147)
\curveto(109.44709,181.59053247)(109.44709,179.54662047)(111.22728,179.54662047)
\curveto(112.99647,179.54662047)(112.99647,181.59053247)(112.99647,182.13997147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.1066,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0406,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(113.9966,185.4256115)
\lineto(113.9966,185.4256115)
\lineto(113.9856,185.4256115)
\lineto(113.9856,185.4146215)
\lineto(113.9856,185.4146215)
\lineto(113.9746,185.4146215)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9636,185.4036315)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3596715)
\lineto(113.9636,185.3596715)
\lineto(113.9526,185.3486815)
\curveto(113.9526,185.3157115)(113.9856,185.2937415)(114.0295,185.2387935)
\curveto(114.68882,184.63441047)(115.42507,183.60146547)(115.42507,181.62348647)
\curveto(115.42507,180.01912447)(114.91959,178.81035847)(114.09543,178.05213347)
\curveto(113.96356,177.93125647)(113.95258,177.92026747)(113.95258,177.88730147)
\curveto(113.95258,177.84335147)(113.98558,177.78840147)(114.06246,177.78840147)
\curveto(114.15036,177.78840147)(114.87563,178.29388547)(115.38112,179.24990947)
\curveto(115.72177,179.88725847)(115.94154,180.71141647)(115.94154,181.61249647)
\curveto(115.94154,182.68939647)(115.62287,184.37067947)(114.10642,185.4475795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(114.1066,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0406,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(113.9966,185.4256115)
\lineto(113.9966,185.4256115)
\lineto(113.9856,185.4256115)
\lineto(113.9856,185.4146215)
\lineto(113.9856,185.4146215)
\lineto(113.9746,185.4146215)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9636,185.4036315)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3596715)
\lineto(113.9636,185.3596715)
\lineto(113.9526,185.3486815)
\curveto(113.9526,185.3157115)(113.9856,185.2937415)(114.0295,185.2387935)
\curveto(114.68882,184.63441047)(115.42507,183.60146547)(115.42507,181.62348647)
\curveto(115.42507,180.01912447)(114.91959,178.81035847)(114.09543,178.05213347)
\curveto(113.96356,177.93125647)(113.95258,177.92026747)(113.95258,177.88730147)
\curveto(113.95258,177.84335147)(113.98558,177.78840147)(114.06246,177.78840147)
\curveto(114.15036,177.78840147)(114.87563,178.29388547)(115.38112,179.24990947)
\curveto(115.72177,179.88725847)(115.94154,180.71141647)(115.94154,181.61249647)
\curveto(115.94154,182.68939647)(115.62287,184.37067947)(114.10642,185.4475795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.96175,105.74208347)
\lineto(186.68703,105.74208347)
\curveto(186.63213,105.41242047)(186.55516,104.92891447)(186.44528,104.76408247)
\curveto(186.36838,104.67617247)(185.6431,104.67617247)(185.41233,104.67617247)
\lineto(183.43435,104.67617247)
\lineto(184.59916,105.80801647)
\curveto(186.30242,107.31347847)(186.96175,107.90687247)(186.96175,109.00575047)
\curveto(186.96175,110.24748247)(185.97276,111.12658447)(184.64312,111.12658447)
\curveto(183.40139,111.12658447)(182.5992,110.11561747)(182.5992,109.13761547)
\curveto(182.5992,108.53323347)(183.13765,108.53323347)(183.17062,108.53323347)
\curveto(183.35743,108.53323347)(183.74204,108.66509847)(183.74204,109.10464947)
\curveto(183.74204,109.39035747)(183.54424,109.67606547)(183.15963,109.67606547)
\curveto(183.07173,109.67606547)(183.04974,109.67606547)(183.01678,109.66507547)
\curveto(183.26952,110.37934547)(183.86291,110.78593047)(184.50026,110.78593047)
\curveto(185.50024,110.78593047)(185.96177,109.89583947)(185.96177,109.00574847)
\curveto(185.96177,108.12664647)(185.42332,107.25853247)(184.81894,106.57722847)
\lineto(182.70909,104.23661947)
\curveto(182.5992,104.11574247)(182.5992,104.09376447)(182.5992,103.83003447)
\lineto(186.65406,103.83003447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(186.96175,105.74208347)
\lineto(186.68703,105.74208347)
\curveto(186.63213,105.41242047)(186.55516,104.92891447)(186.44528,104.76408247)
\curveto(186.36838,104.67617247)(185.6431,104.67617247)(185.41233,104.67617247)
\lineto(183.43435,104.67617247)
\lineto(184.59916,105.80801647)
\curveto(186.30242,107.31347847)(186.96175,107.90687247)(186.96175,109.00575047)
\curveto(186.96175,110.24748247)(185.97276,111.12658447)(184.64312,111.12658447)
\curveto(183.40139,111.12658447)(182.5992,110.11561747)(182.5992,109.13761547)
\curveto(182.5992,108.53323347)(183.13765,108.53323347)(183.17062,108.53323347)
\curveto(183.35743,108.53323347)(183.74204,108.66509847)(183.74204,109.10464947)
\curveto(183.74204,109.39035747)(183.54424,109.67606547)(183.15963,109.67606547)
\curveto(183.07173,109.67606547)(183.04974,109.67606547)(183.01678,109.66507547)
\curveto(183.26952,110.37934547)(183.86291,110.78593047)(184.50026,110.78593047)
\curveto(185.50024,110.78593047)(185.96177,109.89583947)(185.96177,109.00574847)
\curveto(185.96177,108.12664647)(185.42332,107.25853247)(184.81894,106.57722847)
\lineto(182.70909,104.23661947)
\curveto(182.5992,104.11574247)(182.5992,104.09376447)(182.5992,103.83003447)
\lineto(186.65406,103.83003447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.2364,113.55510447)
\lineto(190.10454,113.45620447)
\lineto(189.98366,113.35730447)
\lineto(189.86279,113.24741647)
\lineto(189.74191,113.13752847)
\lineto(189.63202,113.02764147)
\lineto(189.53312,112.91775347)
\lineto(189.43422,112.80786547)
\lineto(189.33532,112.68698847)
\lineto(189.24742,112.56611247)
\lineto(189.17052,112.44523547)
\lineto(189.09362,112.32435947)
\lineto(189.01672,112.20348247)
\lineto(188.95082,112.07161747)
\lineto(188.88492,111.95074047)
\lineto(188.83002,111.81887547)
\lineto(188.77512,111.69799947)
\lineto(188.72012,111.56613347)
\lineto(188.67622,111.43426847)
\lineto(188.63222,111.31339147)
\lineto(188.59922,111.18152647)
\lineto(188.56622,111.06064947)
\lineto(188.53322,110.92878447)
\lineto(188.51122,110.79691947)
\lineto(188.47822,110.67604247)
\lineto(188.46722,110.55516647)
\lineto(188.44522,110.43428947)
\lineto(188.43422,110.30242447)
\lineto(188.42322,110.19253647)
\lineto(188.41222,110.07165947)
\lineto(188.40122,109.95078347)
\lineto(188.40122,109.84089547)
\lineto(188.40122,109.73100747)
\curveto(188.40122,108.65410747)(188.71989,106.97282447)(190.23634,105.89592447)
\curveto(190.30224,105.89592447)(190.39019,105.89592447)(190.39019,105.99482447)
\curveto(190.39019,106.03877447)(190.36819,106.04976447)(190.31329,106.10471247)
\curveto(189.30232,107.02776947)(188.91771,108.32444547)(188.91771,109.72002047)
\curveto(188.91771,111.78591047)(189.7089,112.79687747)(190.33526,113.36829447)
\curveto(190.36826,113.40126447)(190.39016,113.42323447)(190.39016,113.45620447)
\curveto(190.39016,113.55510447)(190.30226,113.55510447)(190.23631,113.55510447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(190.2364,113.55510447)
\lineto(190.10454,113.45620447)
\lineto(189.98366,113.35730447)
\lineto(189.86279,113.24741647)
\lineto(189.74191,113.13752847)
\lineto(189.63202,113.02764147)
\lineto(189.53312,112.91775347)
\lineto(189.43422,112.80786547)
\lineto(189.33532,112.68698847)
\lineto(189.24742,112.56611247)
\lineto(189.17052,112.44523547)
\lineto(189.09362,112.32435947)
\lineto(189.01672,112.20348247)
\lineto(188.95082,112.07161747)
\lineto(188.88492,111.95074047)
\lineto(188.83002,111.81887547)
\lineto(188.77512,111.69799947)
\lineto(188.72012,111.56613347)
\lineto(188.67622,111.43426847)
\lineto(188.63222,111.31339147)
\lineto(188.59922,111.18152647)
\lineto(188.56622,111.06064947)
\lineto(188.53322,110.92878447)
\lineto(188.51122,110.79691947)
\lineto(188.47822,110.67604247)
\lineto(188.46722,110.55516647)
\lineto(188.44522,110.43428947)
\lineto(188.43422,110.30242447)
\lineto(188.42322,110.19253647)
\lineto(188.41222,110.07165947)
\lineto(188.40122,109.95078347)
\lineto(188.40122,109.84089547)
\lineto(188.40122,109.73100747)
\curveto(188.40122,108.65410747)(188.71989,106.97282447)(190.23634,105.89592447)
\curveto(190.30224,105.89592447)(190.39019,105.89592447)(190.39019,105.99482447)
\curveto(190.39019,106.03877447)(190.36819,106.04976447)(190.31329,106.10471247)
\curveto(189.30232,107.02776947)(188.91771,108.32444547)(188.91771,109.72002047)
\curveto(188.91771,111.78591047)(189.7089,112.79687747)(190.33526,113.36829447)
\curveto(190.36826,113.40126447)(190.39016,113.42323447)(190.39016,113.45620447)
\curveto(190.39016,113.55510447)(190.30226,113.55510447)(190.23631,113.55510447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.90664,110.24748247)
\lineto(194.89564,110.40132547)
\lineto(194.89564,110.55516847)
\lineto(194.89564,110.69802247)
\lineto(194.88464,110.84087647)
\lineto(194.87364,110.97274147)
\lineto(194.85164,111.10460747)
\lineto(194.82964,111.23647247)
\lineto(194.80764,111.35734847)
\lineto(194.78564,111.47822547)
\lineto(194.75264,111.58811347)
\lineto(194.70864,111.70898947)
\lineto(194.66464,111.81887747)
\lineto(194.62074,111.92876547)
\lineto(194.56584,112.02766547)
\lineto(194.51094,112.13755347)
\lineto(194.47794,112.18150347)
\lineto(194.45594,112.23644347)
\curveto(194.21418,112.58808347)(193.74166,112.89576947)(193.12629,112.89576947)
\lineto(193.12629,112.67599447)
\curveto(193.54387,112.67599447)(193.93946,112.42325247)(194.07133,111.98370147)
\curveto(194.1922,111.56612747)(194.20319,111.01668847)(194.20319,110.34637347)
\curveto(194.20319,109.78594547)(194.20319,109.21452947)(194.10429,108.73102347)
\curveto(193.95045,108.03873047)(193.43398,107.86290947)(193.12629,107.86290947)
\lineto(193.12629,107.86290947)
\curveto(192.77465,107.86290947)(192.30214,108.07169647)(192.14829,108.69805647)
\curveto(192.04939,109.15958547)(192.04939,109.78594547)(192.04939,110.34637347)
\curveto(192.04939,110.90680147)(192.04939,111.48920647)(192.15928,111.90677947)
\curveto(192.32411,112.52215147)(192.80762,112.67599447)(193.12629,112.67599447)
\lineto(193.12629,112.89576947)
\curveto(191.34611,112.89576947)(191.34611,110.79691347)(191.34611,110.24747447)
\curveto(191.34611,109.69803547)(191.34611,107.65412247)(193.12629,107.65412247)
\curveto(194.90648,107.65412247)(194.90648,109.69803547)(194.90648,110.24747447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(194.90664,110.24748247)
\lineto(194.89564,110.40132547)
\lineto(194.89564,110.55516847)
\lineto(194.89564,110.69802247)
\lineto(194.88464,110.84087647)
\lineto(194.87364,110.97274147)
\lineto(194.85164,111.10460747)
\lineto(194.82964,111.23647247)
\lineto(194.80764,111.35734847)
\lineto(194.78564,111.47822547)
\lineto(194.75264,111.58811347)
\lineto(194.70864,111.70898947)
\lineto(194.66464,111.81887747)
\lineto(194.62074,111.92876547)
\lineto(194.56584,112.02766547)
\lineto(194.51094,112.13755347)
\lineto(194.47794,112.18150347)
\lineto(194.45594,112.23644347)
\curveto(194.21418,112.58808347)(193.74166,112.89576947)(193.12629,112.89576947)
\lineto(193.12629,112.67599447)
\curveto(193.54387,112.67599447)(193.93946,112.42325247)(194.07133,111.98370147)
\curveto(194.1922,111.56612747)(194.20319,111.01668847)(194.20319,110.34637347)
\curveto(194.20319,109.78594547)(194.20319,109.21452947)(194.10429,108.73102347)
\curveto(193.95045,108.03873047)(193.43398,107.86290947)(193.12629,107.86290947)
\lineto(193.12629,107.86290947)
\curveto(192.77465,107.86290947)(192.30214,108.07169647)(192.14829,108.69805647)
\curveto(192.04939,109.15958547)(192.04939,109.78594547)(192.04939,110.34637347)
\curveto(192.04939,110.90680147)(192.04939,111.48920647)(192.15928,111.90677947)
\curveto(192.32411,112.52215147)(192.80762,112.67599447)(193.12629,112.67599447)
\lineto(193.12629,112.89576947)
\curveto(191.34611,112.89576947)(191.34611,110.79691347)(191.34611,110.24747447)
\curveto(191.34611,109.69803547)(191.34611,107.65412247)(193.12629,107.65412247)
\curveto(194.90648,107.65412247)(194.90648,109.69803547)(194.90648,110.24747447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.99452,113.55510447)
\lineto(195.99452,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.93952,113.55510447)
\lineto(195.92852,113.54411447)
\lineto(195.92852,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.89552,113.54411447)
\lineto(195.89552,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.45619447)
\curveto(195.85152,113.42322447)(195.87352,113.40125447)(195.91742,113.34630647)
\curveto(196.57675,112.74192347)(197.313,111.70897847)(197.313,109.73099847)
\curveto(197.313,108.12663747)(196.8185,106.91787147)(195.99434,106.15964647)
\curveto(195.86248,106.03876947)(195.85149,106.02778047)(195.85149,105.99481447)
\curveto(195.85149,105.95086447)(195.87349,105.89591447)(195.95039,105.89591447)
\curveto(196.03829,105.89591447)(196.77455,106.40139847)(197.28003,107.35742147)
\curveto(197.60969,107.99477047)(197.84046,108.81892947)(197.84046,109.72000947)
\curveto(197.84046,110.79690947)(197.5108,112.47819247)(195.99434,113.55509247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(195.99452,113.55510447)
\lineto(195.99452,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.93952,113.55510447)
\lineto(195.92852,113.54411447)
\lineto(195.92852,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.89552,113.54411447)
\lineto(195.89552,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.45619447)
\curveto(195.85152,113.42322447)(195.87352,113.40125447)(195.91742,113.34630647)
\curveto(196.57675,112.74192347)(197.313,111.70897847)(197.313,109.73099847)
\curveto(197.313,108.12663747)(196.8185,106.91787147)(195.99434,106.15964647)
\curveto(195.86248,106.03876947)(195.85149,106.02778047)(195.85149,105.99481447)
\curveto(195.85149,105.95086447)(195.87349,105.89591447)(195.95039,105.89591447)
\curveto(196.03829,105.89591447)(196.77455,106.40139847)(197.28003,107.35742147)
\curveto(197.60969,107.99477047)(197.84046,108.81892947)(197.84046,109.72000947)
\curveto(197.84046,110.79690947)(197.5108,112.47819247)(195.99434,113.55509247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.455371,116.60585747)
\lineto(93.532271,116.63885747)
\lineto(93.620171,116.66085747)
\lineto(93.697071,116.70485747)
\lineto(93.773971,116.73785747)
\lineto(93.850871,116.78185747)
\lineto(93.927771,116.81485747)
\lineto(94.004671,116.85885747)
\lineto(94.070571,116.91375747)
\lineto(94.136471,116.95775747)
\lineto(94.202371,117.01265747)
\lineto(94.268271,117.05665747)
\lineto(94.334171,117.11155747)
\lineto(94.389071,117.17745747)
\lineto(94.454971,117.23235747)
\lineto(94.509971,117.29825747)
\lineto(94.553871,117.35315747)
\lineto(94.608771,117.41905747)
\lineto(94.652671,117.48495747)
\lineto(94.696671,117.55085747)
\lineto(94.740671,117.61675747)
\lineto(94.773671,117.69365747)
\lineto(94.817571,117.75955747)
\lineto(94.839571,117.83645747)
\lineto(94.872571,117.90235747)
\lineto(94.894571,117.97925747)
\lineto(94.927571,118.05615747)
\lineto(94.938571,118.13305747)
\lineto(94.960571,118.20995747)
\lineto(94.971571,118.28685747)
\lineto(94.982571,118.37475747)
\lineto(94.982571,118.45165747)
\lineto(94.982571,118.52855747)
\curveto(94.982571,119.42963747)(94.026551,120.04500747)(92.971631,120.04500747)
\curveto(91.861761,120.04500747)(91.037601,119.38568747)(91.037601,118.55053747)
\curveto(91.037601,118.18790747)(91.279361,117.99010747)(91.598031,117.99010747)
\curveto(91.927691,117.99010747)(92.147471,118.22087747)(92.147471,118.53954747)
\curveto(92.147471,119.08898747)(91.631001,119.08898747)(91.477151,119.08898747)
\curveto(91.806821,119.62743747)(92.532081,119.77028747)(92.927671,119.77028747)
\curveto(93.378211,119.77028747)(93.982601,119.52853747)(93.982601,118.53954747)
\curveto(93.982601,118.40768747)(93.960601,117.78132747)(93.674911,117.29781747)
\curveto(93.345251,116.77035747)(92.971631,116.73738747)(92.696911,116.72639747)
\curveto(92.609011,116.71539747)(92.345271,116.69339747)(92.268351,116.69339747)
\curveto(92.180451,116.68239747)(92.103511,116.67139747)(92.103511,116.56152747)
\curveto(92.103511,116.44065747)(92.180411,116.44065747)(92.367251,116.44065747)
\lineto(92.850751,116.44065747)
\curveto(93.751831,116.44065747)(94.158421,115.69341747)(94.158421,114.62750747)
\curveto(94.158421,113.13302747)(93.400191,112.81435747)(92.916681,112.81435747)
\curveto(92.444171,112.81435747)(91.631001,113.00116747)(91.246391,113.64950747)
\curveto(91.631001,113.59460747)(91.960661,113.83631747)(91.960661,114.25388747)
\curveto(91.960661,114.64947747)(91.663961,114.85826747)(91.356281,114.85826747)
\curveto(91.092551,114.85826747)(90.740911,114.71541747)(90.740911,114.23190747)
\curveto(90.740911,113.23192747)(91.762861,112.50666747)(92.949651,112.50666747)
\curveto(94.290281,112.50666747)(95.279271,113.50664747)(95.279271,114.62750747)
\curveto(95.279271,115.51759747)(94.586981,116.37471747)(93.455131,116.60548747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(93.455371,116.60585747)
\lineto(93.532271,116.63885747)
\lineto(93.620171,116.66085747)
\lineto(93.697071,116.70485747)
\lineto(93.773971,116.73785747)
\lineto(93.850871,116.78185747)
\lineto(93.927771,116.81485747)
\lineto(94.004671,116.85885747)
\lineto(94.070571,116.91375747)
\lineto(94.136471,116.95775747)
\lineto(94.202371,117.01265747)
\lineto(94.268271,117.05665747)
\lineto(94.334171,117.11155747)
\lineto(94.389071,117.17745747)
\lineto(94.454971,117.23235747)
\lineto(94.509971,117.29825747)
\lineto(94.553871,117.35315747)
\lineto(94.608771,117.41905747)
\lineto(94.652671,117.48495747)
\lineto(94.696671,117.55085747)
\lineto(94.740671,117.61675747)
\lineto(94.773671,117.69365747)
\lineto(94.817571,117.75955747)
\lineto(94.839571,117.83645747)
\lineto(94.872571,117.90235747)
\lineto(94.894571,117.97925747)
\lineto(94.927571,118.05615747)
\lineto(94.938571,118.13305747)
\lineto(94.960571,118.20995747)
\lineto(94.971571,118.28685747)
\lineto(94.982571,118.37475747)
\lineto(94.982571,118.45165747)
\lineto(94.982571,118.52855747)
\curveto(94.982571,119.42963747)(94.026551,120.04500747)(92.971631,120.04500747)
\curveto(91.861761,120.04500747)(91.037601,119.38568747)(91.037601,118.55053747)
\curveto(91.037601,118.18790747)(91.279361,117.99010747)(91.598031,117.99010747)
\curveto(91.927691,117.99010747)(92.147471,118.22087747)(92.147471,118.53954747)
\curveto(92.147471,119.08898747)(91.631001,119.08898747)(91.477151,119.08898747)
\curveto(91.806821,119.62743747)(92.532081,119.77028747)(92.927671,119.77028747)
\curveto(93.378211,119.77028747)(93.982601,119.52853747)(93.982601,118.53954747)
\curveto(93.982601,118.40768747)(93.960601,117.78132747)(93.674911,117.29781747)
\curveto(93.345251,116.77035747)(92.971631,116.73738747)(92.696911,116.72639747)
\curveto(92.609011,116.71539747)(92.345271,116.69339747)(92.268351,116.69339747)
\curveto(92.180451,116.68239747)(92.103511,116.67139747)(92.103511,116.56152747)
\curveto(92.103511,116.44065747)(92.180411,116.44065747)(92.367251,116.44065747)
\lineto(92.850751,116.44065747)
\curveto(93.751831,116.44065747)(94.158421,115.69341747)(94.158421,114.62750747)
\curveto(94.158421,113.13302747)(93.400191,112.81435747)(92.916681,112.81435747)
\curveto(92.444171,112.81435747)(91.631001,113.00116747)(91.246391,113.64950747)
\curveto(91.631001,113.59460747)(91.960661,113.83631747)(91.960661,114.25388747)
\curveto(91.960661,114.64947747)(91.663961,114.85826747)(91.356281,114.85826747)
\curveto(91.092551,114.85826747)(90.740911,114.71541747)(90.740911,114.23190747)
\curveto(90.740911,113.23192747)(91.762861,112.50666747)(92.949651,112.50666747)
\curveto(94.290281,112.50666747)(95.279271,113.50664747)(95.279271,114.62750747)
\curveto(95.279271,115.51759747)(94.586981,116.37471747)(93.455131,116.60548747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.477251,122.47385747)
\lineto(98.334391,122.37495747)
\lineto(98.213511,122.27605747)
\lineto(98.092641,122.16616747)
\lineto(97.971761,122.05627747)
\lineto(97.861871,121.94638747)
\lineto(97.762971,121.83650747)
\lineto(97.664071,121.72661747)
\lineto(97.576171,121.60573747)
\lineto(97.488271,121.48485747)
\lineto(97.400371,121.36398747)
\lineto(97.323471,121.24310747)
\lineto(97.246571,121.12222747)
\lineto(97.180671,120.99036747)
\lineto(97.114771,120.86948747)
\lineto(97.059871,120.73762747)
\lineto(97.004971,120.61674747)
\lineto(96.960971,120.48488747)
\lineto(96.906071,120.35301747)
\lineto(96.873071,120.23213747)
\lineto(96.829171,120.10027747)
\lineto(96.796171,119.97939747)
\lineto(96.763171,119.84753747)
\lineto(96.741171,119.71566747)
\lineto(96.719171,119.59478747)
\lineto(96.697171,119.47391747)
\lineto(96.675171,119.35303747)
\lineto(96.664171,119.22117747)
\lineto(96.653171,119.11128747)
\lineto(96.642171,118.99040747)
\lineto(96.642171,118.86953747)
\lineto(96.631171,118.75964747)
\lineto(96.631171,118.64975747)
\curveto(96.631171,117.57285747)(96.949851,115.89157747)(98.477291,114.81467747)
\curveto(98.532191,114.81467747)(98.631131,114.81467747)(98.631131,114.91357747)
\curveto(98.631131,114.95757747)(98.598131,114.96847747)(98.554231,115.02345747)
\curveto(97.532271,115.94651747)(97.158651,117.24319747)(97.158651,118.63876747)
\curveto(97.158651,120.70465747)(97.949841,121.71562747)(98.576201,122.28703747)
\curveto(98.598201,122.32003747)(98.631201,122.34193747)(98.631201,122.37493747)
\curveto(98.631201,122.47383747)(98.532301,122.47383747)(98.477361,122.47383747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(98.477251,122.47385747)
\lineto(98.334391,122.37495747)
\lineto(98.213511,122.27605747)
\lineto(98.092641,122.16616747)
\lineto(97.971761,122.05627747)
\lineto(97.861871,121.94638747)
\lineto(97.762971,121.83650747)
\lineto(97.664071,121.72661747)
\lineto(97.576171,121.60573747)
\lineto(97.488271,121.48485747)
\lineto(97.400371,121.36398747)
\lineto(97.323471,121.24310747)
\lineto(97.246571,121.12222747)
\lineto(97.180671,120.99036747)
\lineto(97.114771,120.86948747)
\lineto(97.059871,120.73762747)
\lineto(97.004971,120.61674747)
\lineto(96.960971,120.48488747)
\lineto(96.906071,120.35301747)
\lineto(96.873071,120.23213747)
\lineto(96.829171,120.10027747)
\lineto(96.796171,119.97939747)
\lineto(96.763171,119.84753747)
\lineto(96.741171,119.71566747)
\lineto(96.719171,119.59478747)
\lineto(96.697171,119.47391747)
\lineto(96.675171,119.35303747)
\lineto(96.664171,119.22117747)
\lineto(96.653171,119.11128747)
\lineto(96.642171,118.99040747)
\lineto(96.642171,118.86953747)
\lineto(96.631171,118.75964747)
\lineto(96.631171,118.64975747)
\curveto(96.631171,117.57285747)(96.949851,115.89157747)(98.477291,114.81467747)
\curveto(98.532191,114.81467747)(98.631131,114.81467747)(98.631131,114.91357747)
\curveto(98.631131,114.95757747)(98.598131,114.96847747)(98.554231,115.02345747)
\curveto(97.532271,115.94651747)(97.158651,117.24319747)(97.158651,118.63876747)
\curveto(97.158651,120.70465747)(97.949841,121.71562747)(98.576201,122.28703747)
\curveto(98.598201,122.32003747)(98.631201,122.34193747)(98.631201,122.37493747)
\curveto(98.631201,122.47383747)(98.532301,122.47383747)(98.477361,122.47383747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.1255,119.16623747)
\lineto(103.1255,119.32008747)
\lineto(103.1255,119.47392747)
\lineto(103.1145,119.61677747)
\lineto(103.1035,119.75963747)
\lineto(103.0925,119.89149747)
\lineto(103.0815,120.02336747)
\lineto(103.0595,120.15522747)
\lineto(103.0375,120.27610747)
\lineto(103.0045,120.39698747)
\lineto(102.9715,120.50686747)
\lineto(102.9385,120.62774747)
\lineto(102.8945,120.73763747)
\lineto(102.8506,120.84752747)
\lineto(102.7957,120.94642747)
\lineto(102.7407,121.05631747)
\lineto(102.7077,121.10031747)
\lineto(102.6747,121.15521747)
\curveto(102.43295,121.50685747)(101.96043,121.81454747)(101.34506,121.81454747)
\lineto(101.34506,121.59476747)
\curveto(101.76263,121.59476747)(102.15823,121.34202747)(102.30108,120.90247747)
\curveto(102.42196,120.48490747)(102.43295,119.93546747)(102.43295,119.26514747)
\curveto(102.43295,118.70471747)(102.43295,118.13330747)(102.33405,117.64979747)
\curveto(102.1802,116.95750747)(101.65274,116.78168747)(101.34506,116.78168747)
\lineto(101.34506,116.78168747)
\curveto(100.99342,116.78168747)(100.53189,116.99046747)(100.37804,117.61682747)
\curveto(100.26816,118.07835747)(100.26816,118.70471747)(100.26816,119.26514747)
\curveto(100.26816,119.82557747)(100.26816,120.40797747)(100.37804,120.82555747)
\curveto(100.54288,121.44092747)(101.03737,121.59476747)(101.34506,121.59476747)
\lineto(101.34506,121.81454747)
\curveto(99.564871,121.81454747)(99.564871,119.71568747)(99.564871,119.16624747)
\curveto(99.564871,118.61680747)(99.564871,116.57289747)(101.34506,116.57289747)
\curveto(103.12524,116.57289747)(103.12524,118.61680747)(103.12524,119.16624747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(103.1255,119.16623747)
\lineto(103.1255,119.32008747)
\lineto(103.1255,119.47392747)
\lineto(103.1145,119.61677747)
\lineto(103.1035,119.75963747)
\lineto(103.0925,119.89149747)
\lineto(103.0815,120.02336747)
\lineto(103.0595,120.15522747)
\lineto(103.0375,120.27610747)
\lineto(103.0045,120.39698747)
\lineto(102.9715,120.50686747)
\lineto(102.9385,120.62774747)
\lineto(102.8945,120.73763747)
\lineto(102.8506,120.84752747)
\lineto(102.7957,120.94642747)
\lineto(102.7407,121.05631747)
\lineto(102.7077,121.10031747)
\lineto(102.6747,121.15521747)
\curveto(102.43295,121.50685747)(101.96043,121.81454747)(101.34506,121.81454747)
\lineto(101.34506,121.59476747)
\curveto(101.76263,121.59476747)(102.15823,121.34202747)(102.30108,120.90247747)
\curveto(102.42196,120.48490747)(102.43295,119.93546747)(102.43295,119.26514747)
\curveto(102.43295,118.70471747)(102.43295,118.13330747)(102.33405,117.64979747)
\curveto(102.1802,116.95750747)(101.65274,116.78168747)(101.34506,116.78168747)
\lineto(101.34506,116.78168747)
\curveto(100.99342,116.78168747)(100.53189,116.99046747)(100.37804,117.61682747)
\curveto(100.26816,118.07835747)(100.26816,118.70471747)(100.26816,119.26514747)
\curveto(100.26816,119.82557747)(100.26816,120.40797747)(100.37804,120.82555747)
\curveto(100.54288,121.44092747)(101.03737,121.59476747)(101.34506,121.59476747)
\lineto(101.34506,121.81454747)
\curveto(99.564871,121.81454747)(99.564871,119.71568747)(99.564871,119.16624747)
\curveto(99.564871,118.61680747)(99.564871,116.57289747)(101.34506,116.57289747)
\curveto(103.12524,116.57289747)(103.12524,118.61680747)(103.12524,119.16624747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.22438,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.15838,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.11438,122.45185747)
\lineto(104.11438,122.45185747)
\lineto(104.10338,122.45185747)
\lineto(104.10338,122.44085747)
\lineto(104.10338,122.44085747)
\lineto(104.09238,122.44085747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.08138,122.42985747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.37485747)
\curveto(104.08138,122.34185747)(104.10338,122.31985747)(104.14728,122.26496747)
\curveto(104.80661,121.66057747)(105.54286,120.62763747)(105.54286,118.64965747)
\curveto(105.54286,117.04529747)(105.03738,115.83652747)(104.21322,115.07830747)
\curveto(104.08135,114.95742747)(104.08135,114.94643747)(104.08135,114.91347747)
\curveto(104.08135,114.86947747)(104.10335,114.81457747)(104.18025,114.81457747)
\curveto(104.26815,114.81457747)(104.99342,115.32005747)(105.4989,116.27607747)
\curveto(105.83956,116.91342747)(106.05933,117.73758747)(106.05933,118.63866747)
\curveto(106.05933,119.71556747)(105.74066,121.39684747)(104.22421,122.47374747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(104.22438,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.15838,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.11438,122.45185747)
\lineto(104.11438,122.45185747)
\lineto(104.10338,122.45185747)
\lineto(104.10338,122.44085747)
\lineto(104.10338,122.44085747)
\lineto(104.09238,122.44085747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.08138,122.42985747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.37485747)
\curveto(104.08138,122.34185747)(104.10338,122.31985747)(104.14728,122.26496747)
\curveto(104.80661,121.66057747)(105.54286,120.62763747)(105.54286,118.64965747)
\curveto(105.54286,117.04529747)(105.03738,115.83652747)(104.21322,115.07830747)
\curveto(104.08135,114.95742747)(104.08135,114.94643747)(104.08135,114.91347747)
\curveto(104.08135,114.86947747)(104.10335,114.81457747)(104.18025,114.81457747)
\curveto(104.26815,114.81457747)(104.99342,115.32005747)(105.4989,116.27607747)
\curveto(105.83956,116.91342747)(106.05933,117.73758747)(106.05933,118.63866747)
\curveto(106.05933,119.71556747)(105.74066,121.39684747)(104.22421,122.47374747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.356485,2.82220247)
\lineto(99.378465,2.82220247)
\lineto(99.389455,2.82220247)
\lineto(99.422425,2.82220247)
\lineto(99.444405,2.83320247)
\lineto(99.466385,2.83320247)
\lineto(99.477375,2.83320247)
\lineto(99.499355,2.83320247)
\lineto(99.510345,2.83320247)
\lineto(99.521335,2.83320247)
\lineto(99.543315,2.83320247)
\lineto(99.554305,2.84420247)
\lineto(99.565295,2.84420247)
\lineto(99.587275,2.84420247)
\lineto(99.598265,2.85520247)
\lineto(99.609255,2.85520247)
\lineto(99.620245,2.86620247)
\lineto(99.631235,2.87720247)
\lineto(99.642225,2.87720247)
\lineto(99.653215,2.88820247)
\lineto(99.664205,2.89920247)
\lineto(99.675195,2.91020247)
\lineto(99.686185,2.91020247)
\lineto(99.686185,2.92120247)
\lineto(99.686185,2.92120247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.94320247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.96520247)
\lineto(99.708165,2.97620247)
\lineto(99.719155,2.97620247)
\lineto(99.719155,2.98720247)
\lineto(99.719155,2.99820247)
\lineto(99.719155,3.00920247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.03120247)
\lineto(99.719155,3.04220247)
\curveto(99.719155,3.26197247)(99.510368,3.26197247)(99.356525,3.26197247)
\lineto(93.389618,3.26197247)
\curveto(93.235775,3.26197247)(93.026989,3.26197247)(93.026989,3.04220247)
\curveto(93.026989,2.82242247)(93.235775,2.82242247)(93.389618,2.82242247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(99.356485,2.82220247)
\lineto(99.378465,2.82220247)
\lineto(99.389455,2.82220247)
\lineto(99.422425,2.82220247)
\lineto(99.444405,2.83320247)
\lineto(99.466385,2.83320247)
\lineto(99.477375,2.83320247)
\lineto(99.499355,2.83320247)
\lineto(99.510345,2.83320247)
\lineto(99.521335,2.83320247)
\lineto(99.543315,2.83320247)
\lineto(99.554305,2.84420247)
\lineto(99.565295,2.84420247)
\lineto(99.587275,2.84420247)
\lineto(99.598265,2.85520247)
\lineto(99.609255,2.85520247)
\lineto(99.620245,2.86620247)
\lineto(99.631235,2.87720247)
\lineto(99.642225,2.87720247)
\lineto(99.653215,2.88820247)
\lineto(99.664205,2.89920247)
\lineto(99.675195,2.91020247)
\lineto(99.686185,2.91020247)
\lineto(99.686185,2.92120247)
\lineto(99.686185,2.92120247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.94320247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.96520247)
\lineto(99.708165,2.97620247)
\lineto(99.719155,2.97620247)
\lineto(99.719155,2.98720247)
\lineto(99.719155,2.99820247)
\lineto(99.719155,3.00920247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.03120247)
\lineto(99.719155,3.04220247)
\curveto(99.719155,3.26197247)(99.510368,3.26197247)(99.356525,3.26197247)
\lineto(93.389618,3.26197247)
\curveto(93.235775,3.26197247)(93.026989,3.26197247)(93.026989,3.04220247)
\curveto(93.026989,2.82242247)(93.235775,2.82242247)(93.389618,2.82242247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.2904,7.31661247)
\lineto(106.2904,7.32761247)
\lineto(106.2904,7.33861247)
\lineto(106.2904,7.34961247)
\lineto(106.2904,7.36061247)
\lineto(106.2904,7.37161247)
\lineto(106.2904,7.38261247)
\lineto(106.2904,7.39361247)
\lineto(106.2904,7.40461247)
\lineto(106.2904,7.41561247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.43761247)
\lineto(106.2904,7.44861247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.47061247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.49261247)
\lineto(106.2794,7.51461247)
\lineto(106.2684,7.52561247)
\lineto(106.2684,7.53661247)
\lineto(106.2684,7.53661247)
\lineto(106.2574,7.54761247)
\lineto(106.2574,7.55861247)
\lineto(106.2464,7.55861247)
\lineto(106.2464,7.56961247)
\lineto(106.2354,7.56961247)
\lineto(106.2244,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2024,7.59161247)
\lineto(106.2024,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1804,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1584,7.59161247)
\lineto(106.1474,7.59161247)
\lineto(106.1474,7.60261247)
\lineto(106.1364,7.60261247)
\lineto(106.1254,7.60261247)
\lineto(106.1144,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.0924,7.60261247)
\lineto(106.0814,7.60261247)
\lineto(106.0704,7.60261247)
\lineto(106.0594,7.60261247)
\lineto(106.0484,7.60261247)
\lineto(106.0374,7.60261247)
\curveto(105.3561,6.89933247)(104.38909,6.89933247)(104.03745,6.89933247)
\lineto(104.03745,6.55867247)
\curveto(104.25722,6.55867247)(104.90556,6.55867247)(105.47698,6.84438247)
\lineto(105.47698,1.17417247)
\curveto(105.47698,0.77858247)(105.44398,0.64671247)(104.45502,0.64671247)
\lineto(104.10338,0.64671247)
\lineto(104.10338,0.30606247)
\curveto(104.48799,0.33906247)(105.44401,0.33906247)(105.88356,0.33906247)
\curveto(106.32311,0.33906247)(107.26815,0.33906247)(107.65275,0.30606247)
\lineto(107.65275,0.64671247)
\lineto(107.30111,0.64671247)
\curveto(106.32311,0.64671247)(106.29015,0.76759247)(106.29015,1.17417247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(106.2904,7.31661247)
\lineto(106.2904,7.32761247)
\lineto(106.2904,7.33861247)
\lineto(106.2904,7.34961247)
\lineto(106.2904,7.36061247)
\lineto(106.2904,7.37161247)
\lineto(106.2904,7.38261247)
\lineto(106.2904,7.39361247)
\lineto(106.2904,7.40461247)
\lineto(106.2904,7.41561247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.43761247)
\lineto(106.2904,7.44861247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.47061247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.49261247)
\lineto(106.2794,7.51461247)
\lineto(106.2684,7.52561247)
\lineto(106.2684,7.53661247)
\lineto(106.2684,7.53661247)
\lineto(106.2574,7.54761247)
\lineto(106.2574,7.55861247)
\lineto(106.2464,7.55861247)
\lineto(106.2464,7.56961247)
\lineto(106.2354,7.56961247)
\lineto(106.2244,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2024,7.59161247)
\lineto(106.2024,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1804,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1584,7.59161247)
\lineto(106.1474,7.59161247)
\lineto(106.1474,7.60261247)
\lineto(106.1364,7.60261247)
\lineto(106.1254,7.60261247)
\lineto(106.1144,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.0924,7.60261247)
\lineto(106.0814,7.60261247)
\lineto(106.0704,7.60261247)
\lineto(106.0594,7.60261247)
\lineto(106.0484,7.60261247)
\lineto(106.0374,7.60261247)
\curveto(105.3561,6.89933247)(104.38909,6.89933247)(104.03745,6.89933247)
\lineto(104.03745,6.55867247)
\curveto(104.25722,6.55867247)(104.90556,6.55867247)(105.47698,6.84438247)
\lineto(105.47698,1.17417247)
\curveto(105.47698,0.77858247)(105.44398,0.64671247)(104.45502,0.64671247)
\lineto(104.10338,0.64671247)
\lineto(104.10338,0.30606247)
\curveto(104.48799,0.33906247)(105.44401,0.33906247)(105.88356,0.33906247)
\curveto(106.32311,0.33906247)(107.26815,0.33906247)(107.65275,0.30606247)
\lineto(107.65275,0.64671247)
\lineto(107.30111,0.64671247)
\curveto(106.32311,0.64671247)(106.29015,0.76759247)(106.29015,1.17417247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.26832,10.03084247)
\lineto(111.13646,9.93194247)
\lineto(111.00459,9.83304247)
\lineto(110.88371,9.72315247)
\lineto(110.77383,9.61326247)
\lineto(110.66394,9.50338247)
\lineto(110.55405,9.39349247)
\lineto(110.46615,9.28360247)
\lineto(110.36725,9.16272247)
\lineto(110.27935,9.04185247)
\lineto(110.20245,8.92097247)
\lineto(110.12555,8.80010247)
\lineto(110.04865,8.67922247)
\lineto(109.98275,8.54735247)
\lineto(109.91685,8.42648247)
\lineto(109.86195,8.29461247)
\lineto(109.80705,8.17373247)
\lineto(109.75215,8.04187247)
\lineto(109.70815,7.91000247)
\lineto(109.66415,7.78913247)
\lineto(109.63115,7.65726247)
\lineto(109.59815,7.53639247)
\lineto(109.56515,7.40452247)
\lineto(109.53215,7.27265247)
\lineto(109.51015,7.15178247)
\lineto(109.48815,7.03090247)
\lineto(109.47715,6.91003247)
\lineto(109.45515,6.77816247)
\lineto(109.44415,6.66827247)
\lineto(109.44415,6.54740247)
\lineto(109.43315,6.42652247)
\lineto(109.43315,6.31663247)
\lineto(109.43315,6.20674247)
\curveto(109.43315,5.12984247)(109.75183,3.44856247)(111.26828,2.37166247)
\curveto(111.33418,2.37166247)(111.42212,2.37166247)(111.42212,2.47056247)
\curveto(111.42212,2.51446247)(111.40012,2.52546247)(111.34522,2.58045247)
\curveto(110.32326,3.50350247)(109.94965,4.80018247)(109.94965,6.19575247)
\curveto(109.94965,8.26164247)(110.74084,9.27261247)(111.3672,9.84403247)
\curveto(111.4002,9.87703247)(111.4221,9.89893247)(111.4221,9.93193247)
\curveto(111.4221,10.03083247)(111.3342,10.03083247)(111.26825,10.03083247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(111.26832,10.03084247)
\lineto(111.13646,9.93194247)
\lineto(111.00459,9.83304247)
\lineto(110.88371,9.72315247)
\lineto(110.77383,9.61326247)
\lineto(110.66394,9.50338247)
\lineto(110.55405,9.39349247)
\lineto(110.46615,9.28360247)
\lineto(110.36725,9.16272247)
\lineto(110.27935,9.04185247)
\lineto(110.20245,8.92097247)
\lineto(110.12555,8.80010247)
\lineto(110.04865,8.67922247)
\lineto(109.98275,8.54735247)
\lineto(109.91685,8.42648247)
\lineto(109.86195,8.29461247)
\lineto(109.80705,8.17373247)
\lineto(109.75215,8.04187247)
\lineto(109.70815,7.91000247)
\lineto(109.66415,7.78913247)
\lineto(109.63115,7.65726247)
\lineto(109.59815,7.53639247)
\lineto(109.56515,7.40452247)
\lineto(109.53215,7.27265247)
\lineto(109.51015,7.15178247)
\lineto(109.48815,7.03090247)
\lineto(109.47715,6.91003247)
\lineto(109.45515,6.77816247)
\lineto(109.44415,6.66827247)
\lineto(109.44415,6.54740247)
\lineto(109.43315,6.42652247)
\lineto(109.43315,6.31663247)
\lineto(109.43315,6.20674247)
\curveto(109.43315,5.12984247)(109.75183,3.44856247)(111.26828,2.37166247)
\curveto(111.33418,2.37166247)(111.42212,2.37166247)(111.42212,2.47056247)
\curveto(111.42212,2.51446247)(111.40012,2.52546247)(111.34522,2.58045247)
\curveto(110.32326,3.50350247)(109.94965,4.80018247)(109.94965,6.19575247)
\curveto(109.94965,8.26164247)(110.74084,9.27261247)(111.3672,9.84403247)
\curveto(111.4002,9.87703247)(111.4221,9.89893247)(111.4221,9.93193247)
\curveto(111.4221,10.03083247)(111.3342,10.03083247)(111.26825,10.03083247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.92756,6.72322247)
\lineto(115.91656,6.87706247)
\lineto(115.91656,7.03090247)
\lineto(115.91656,7.17376247)
\lineto(115.90556,7.31661247)
\lineto(115.89456,7.44848247)
\lineto(115.87256,7.58034247)
\lineto(115.85056,7.71221247)
\lineto(115.82856,7.83308247)
\lineto(115.80656,7.95396247)
\lineto(115.77356,8.06385247)
\lineto(115.72956,8.18472247)
\lineto(115.68556,8.29461247)
\lineto(115.64156,8.40450247)
\lineto(115.58666,8.50340247)
\lineto(115.53176,8.61329247)
\lineto(115.49876,8.65719247)
\lineto(115.46576,8.71209247)
\curveto(115.235,9.06374247)(114.76248,9.37142247)(114.14711,9.37142247)
\lineto(114.14711,9.15165247)
\curveto(114.56468,9.15165247)(114.96028,8.89890247)(115.09214,8.45935247)
\curveto(115.21302,8.04178247)(115.22401,7.49234247)(115.22401,6.82203247)
\curveto(115.22401,6.26160247)(115.22401,5.69018247)(115.12511,5.20667247)
\curveto(114.97127,4.51438247)(114.45479,4.33856247)(114.14711,4.33856247)
\lineto(114.14711,4.33856247)
\curveto(113.79547,4.33856247)(113.32295,4.54735247)(113.16911,5.17371247)
\curveto(113.05922,5.63524247)(113.05922,6.26160247)(113.05922,6.82203247)
\curveto(113.05922,7.38245247)(113.05922,7.96486247)(113.1801,8.38243247)
\curveto(113.34493,8.99780247)(113.82843,9.15165247)(114.14711,9.15165247)
\lineto(114.14711,9.37142247)
\curveto(112.36693,9.37142247)(112.36693,7.27256247)(112.36693,6.72313247)
\curveto(112.36693,6.17369247)(112.36693,4.12977247)(114.14711,4.12977247)
\curveto(115.92729,4.12977247)(115.92729,6.17369247)(115.92729,6.72313247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(115.92756,6.72322247)
\lineto(115.91656,6.87706247)
\lineto(115.91656,7.03090247)
\lineto(115.91656,7.17376247)
\lineto(115.90556,7.31661247)
\lineto(115.89456,7.44848247)
\lineto(115.87256,7.58034247)
\lineto(115.85056,7.71221247)
\lineto(115.82856,7.83308247)
\lineto(115.80656,7.95396247)
\lineto(115.77356,8.06385247)
\lineto(115.72956,8.18472247)
\lineto(115.68556,8.29461247)
\lineto(115.64156,8.40450247)
\lineto(115.58666,8.50340247)
\lineto(115.53176,8.61329247)
\lineto(115.49876,8.65719247)
\lineto(115.46576,8.71209247)
\curveto(115.235,9.06374247)(114.76248,9.37142247)(114.14711,9.37142247)
\lineto(114.14711,9.15165247)
\curveto(114.56468,9.15165247)(114.96028,8.89890247)(115.09214,8.45935247)
\curveto(115.21302,8.04178247)(115.22401,7.49234247)(115.22401,6.82203247)
\curveto(115.22401,6.26160247)(115.22401,5.69018247)(115.12511,5.20667247)
\curveto(114.97127,4.51438247)(114.45479,4.33856247)(114.14711,4.33856247)
\lineto(114.14711,4.33856247)
\curveto(113.79547,4.33856247)(113.32295,4.54735247)(113.16911,5.17371247)
\curveto(113.05922,5.63524247)(113.05922,6.26160247)(113.05922,6.82203247)
\curveto(113.05922,7.38245247)(113.05922,7.96486247)(113.1801,8.38243247)
\curveto(113.34493,8.99780247)(113.82843,9.15165247)(114.14711,9.15165247)
\lineto(114.14711,9.37142247)
\curveto(112.36693,9.37142247)(112.36693,7.27256247)(112.36693,6.72313247)
\curveto(112.36693,6.17369247)(112.36693,4.12977247)(114.14711,4.12977247)
\curveto(115.92729,4.12977247)(115.92729,6.17369247)(115.92729,6.72313247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.01545,10.03084247)
\lineto(117.01545,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.96045,10.03084247)
\lineto(116.94945,10.01984247)
\lineto(116.94945,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.91645,10.01984247)
\lineto(116.91645,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.93184247)
\curveto(116.87245,9.89884247)(116.89445,9.87694247)(116.93835,9.82195247)
\curveto(117.59768,9.21757247)(118.33393,8.18462247)(118.33393,6.20664247)
\curveto(118.33393,4.60228247)(117.83943,3.39352247)(117.01527,2.63529247)
\curveto(116.88341,2.51441247)(116.87242,2.50343247)(116.87242,2.47046247)
\curveto(116.87242,2.42646247)(116.89442,2.37156247)(116.97132,2.37156247)
\curveto(117.07022,2.37156247)(117.79548,2.87704247)(118.30096,3.83307247)
\curveto(118.63062,4.47042247)(118.86139,5.29457247)(118.86139,6.19565247)
\curveto(118.86139,7.27255247)(118.53173,8.95384247)(117.01527,10.03074247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(117.01545,10.03084247)
\lineto(117.01545,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.96045,10.03084247)
\lineto(116.94945,10.01984247)
\lineto(116.94945,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.91645,10.01984247)
\lineto(116.91645,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.93184247)
\curveto(116.87245,9.89884247)(116.89445,9.87694247)(116.93835,9.82195247)
\curveto(117.59768,9.21757247)(118.33393,8.18462247)(118.33393,6.20664247)
\curveto(118.33393,4.60228247)(117.83943,3.39352247)(117.01527,2.63529247)
\curveto(116.88341,2.51441247)(116.87242,2.50343247)(116.87242,2.47046247)
\curveto(116.87242,2.42646247)(116.89442,2.37156247)(116.97132,2.37156247)
\curveto(117.07022,2.37156247)(117.79548,2.87704247)(118.30096,3.83307247)
\curveto(118.63062,4.47042247)(118.86139,5.29457247)(118.86139,6.19565247)
\curveto(118.86139,7.27255247)(118.53173,8.95384247)(117.01527,10.03074247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.7060669,100.04243747)
\lineto(6.7170569,100.04243747)
\lineto(6.7280469,100.04243747)
\lineto(6.7610169,100.04243747)
\lineto(6.7939869,100.05343747)
\lineto(6.8049769,100.05343747)
\lineto(6.8269569,100.05343747)
\lineto(6.8379469,100.05343747)
\lineto(6.8599269,100.05343747)
\lineto(6.8709169,100.05343747)
\lineto(6.8819069,100.05343747)
\lineto(6.9038869,100.06443747)
\lineto(6.9148769,100.06443747)
\lineto(6.9258669,100.06443747)
\lineto(6.9368569,100.07543747)
\lineto(6.9588369,100.07543747)
\lineto(6.9698269,100.08643747)
\lineto(6.9808169,100.09743747)
\lineto(6.9918069,100.09743747)
\lineto(7.0027969,100.10843747)
\lineto(7.0137869,100.11943747)
\lineto(7.0247769,100.13043747)
\lineto(7.0247769,100.13043747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.15243747)
\lineto(7.0467569,100.15243747)
\lineto(7.0467569,100.16343747)
\lineto(7.0467569,100.17443747)
\lineto(7.0467569,100.17443747)
\lineto(7.0577469,100.18543747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.20743747)
\lineto(7.0577469,100.21843747)
\lineto(7.0577469,100.22943747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.25143747)
\lineto(7.0687369,100.26243747)
\curveto(7.0687369,100.48221747)(6.8599499,100.48221747)(6.7061069,100.48221747)
\lineto(0.73920088,100.48221747)
\curveto(0.58535788,100.48221747)(0.37657088,100.48221747)(0.37657088,100.26243747)
\curveto(0.37657088,100.04266747)(0.58535788,100.04266747)(0.73920088,100.04266747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(6.7060669,100.04243747)
\lineto(6.7170569,100.04243747)
\lineto(6.7280469,100.04243747)
\lineto(6.7610169,100.04243747)
\lineto(6.7939869,100.05343747)
\lineto(6.8049769,100.05343747)
\lineto(6.8269569,100.05343747)
\lineto(6.8379469,100.05343747)
\lineto(6.8599269,100.05343747)
\lineto(6.8709169,100.05343747)
\lineto(6.8819069,100.05343747)
\lineto(6.9038869,100.06443747)
\lineto(6.9148769,100.06443747)
\lineto(6.9258669,100.06443747)
\lineto(6.9368569,100.07543747)
\lineto(6.9588369,100.07543747)
\lineto(6.9698269,100.08643747)
\lineto(6.9808169,100.09743747)
\lineto(6.9918069,100.09743747)
\lineto(7.0027969,100.10843747)
\lineto(7.0137869,100.11943747)
\lineto(7.0247769,100.13043747)
\lineto(7.0247769,100.13043747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.15243747)
\lineto(7.0467569,100.15243747)
\lineto(7.0467569,100.16343747)
\lineto(7.0467569,100.17443747)
\lineto(7.0467569,100.17443747)
\lineto(7.0577469,100.18543747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.20743747)
\lineto(7.0577469,100.21843747)
\lineto(7.0577469,100.22943747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.25143747)
\lineto(7.0687369,100.26243747)
\curveto(7.0687369,100.48221747)(6.8599499,100.48221747)(6.7061069,100.48221747)
\lineto(0.73920088,100.48221747)
\curveto(0.58535788,100.48221747)(0.37657088,100.48221747)(0.37657088,100.26243747)
\curveto(0.37657088,100.04266747)(0.58535788,100.04266747)(0.73920088,100.04266747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.444958,99.16844347)
\lineto(13.170238,99.16844347)
\curveto(13.115298,98.83877347)(13.038373,98.35527347)(12.928485,98.19043347)
\curveto(12.851565,98.10253347)(12.126305,98.10253347)(11.884551,98.10253347)
\lineto(9.9175614,98.10253347)
\lineto(11.071382,99.23438347)
\curveto(12.785631,100.73984347)(13.444958,101.33324347)(13.444958,102.43211347)
\curveto(13.444958,103.67384347)(12.455968,104.55295347)(11.115337,104.55295347)
\curveto(9.8845944,104.55295347)(9.0714254,103.54198347)(9.0714254,102.56398347)
\curveto(9.0714254,101.95960347)(9.6208644,101.95960347)(9.6538304,101.95960347)
\curveto(9.8406394,101.95960347)(10.225246,102.09146347)(10.225246,102.53101347)
\curveto(10.225246,102.81672347)(10.027448,103.10243347)(9.6428414,103.10243347)
\curveto(9.5549314,103.10243347)(9.5329534,103.10243347)(9.4999874,103.09143347)
\curveto(9.7527294,103.80570347)(10.346123,104.21228347)(10.972483,104.21228347)
\curveto(11.972462,104.21228347)(12.444979,103.32219347)(12.444979,102.43210347)
\curveto(12.444979,101.55300347)(11.89554,100.68489347)(11.291158,100.00358347)
\lineto(9.1923014,97.66297347)
\curveto(9.0714254,97.54210347)(9.0714254,97.52012347)(9.0714254,97.25639347)
\lineto(13.137272,97.25639347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(13.444958,99.16844347)
\lineto(13.170238,99.16844347)
\curveto(13.115298,98.83877347)(13.038373,98.35527347)(12.928485,98.19043347)
\curveto(12.851565,98.10253347)(12.126305,98.10253347)(11.884551,98.10253347)
\lineto(9.9175614,98.10253347)
\lineto(11.071382,99.23438347)
\curveto(12.785631,100.73984347)(13.444958,101.33324347)(13.444958,102.43211347)
\curveto(13.444958,103.67384347)(12.455968,104.55295347)(11.115337,104.55295347)
\curveto(9.8845944,104.55295347)(9.0714254,103.54198347)(9.0714254,102.56398347)
\curveto(9.0714254,101.95960347)(9.6208644,101.95960347)(9.6538304,101.95960347)
\curveto(9.8406394,101.95960347)(10.225246,102.09146347)(10.225246,102.53101347)
\curveto(10.225246,102.81672347)(10.027448,103.10243347)(9.6428414,103.10243347)
\curveto(9.5549314,103.10243347)(9.5329534,103.10243347)(9.4999874,103.09143347)
\curveto(9.7527294,103.80570347)(10.346123,104.21228347)(10.972483,104.21228347)
\curveto(11.972462,104.21228347)(12.444979,103.32219347)(12.444979,102.43210347)
\curveto(12.444979,101.55300347)(11.89554,100.68489347)(11.291158,100.00358347)
\lineto(9.1923014,97.66297347)
\curveto(9.0714254,97.54210347)(9.0714254,97.52012347)(9.0714254,97.25639347)
\lineto(13.137272,97.25639347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.719614,106.98146347)
\lineto(16.587748,106.88256347)
\lineto(16.455883,106.78366347)
\lineto(16.335006,106.67377347)
\lineto(16.225119,106.56388347)
\lineto(16.115231,106.45400347)
\lineto(16.005343,106.34411347)
\lineto(15.906443,106.23422347)
\lineto(15.818533,106.11334347)
\lineto(15.730623,105.99247347)
\lineto(15.642713,105.87159347)
\lineto(15.565793,105.75071347)
\lineto(15.499863,105.62984347)
\lineto(15.422943,105.49797347)
\lineto(15.368003,105.37710347)
\lineto(15.302073,105.24523347)
\lineto(15.247133,105.12435347)
\lineto(15.203173,104.99249347)
\lineto(15.159213,104.86062347)
\lineto(15.115253,104.73975347)
\lineto(15.071293,104.60788347)
\lineto(15.038323,104.48700347)
\lineto(15.016343,104.35514347)
\lineto(14.983373,104.22327347)
\lineto(14.961393,104.10240347)
\lineto(14.939413,103.98152347)
\lineto(14.917433,103.86064347)
\lineto(14.906443,103.72878347)
\lineto(14.895453,103.61889347)
\lineto(14.884463,103.49801347)
\lineto(14.884463,103.37714347)
\lineto(14.884463,103.26725347)
\lineto(14.873473,103.15736347)
\curveto(14.873473,102.08046347)(15.203136,100.39918347)(16.719588,99.32228347)
\curveto(16.774528,99.32228347)(16.873431,99.32228347)(16.873431,99.42118347)
\curveto(16.873431,99.46508347)(16.851451,99.47608347)(16.796511,99.53107347)
\curveto(15.774554,100.45412347)(15.400936,101.75080347)(15.400936,103.14637347)
\curveto(15.400936,105.21226347)(16.192128,106.22323347)(16.818488,106.79465347)
\curveto(16.851458,106.82765347)(16.873428,106.84955347)(16.873428,106.88255347)
\curveto(16.873428,106.98145347)(16.774528,106.98145347)(16.719585,106.98145347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(16.719614,106.98146347)
\lineto(16.587748,106.88256347)
\lineto(16.455883,106.78366347)
\lineto(16.335006,106.67377347)
\lineto(16.225119,106.56388347)
\lineto(16.115231,106.45400347)
\lineto(16.005343,106.34411347)
\lineto(15.906443,106.23422347)
\lineto(15.818533,106.11334347)
\lineto(15.730623,105.99247347)
\lineto(15.642713,105.87159347)
\lineto(15.565793,105.75071347)
\lineto(15.499863,105.62984347)
\lineto(15.422943,105.49797347)
\lineto(15.368003,105.37710347)
\lineto(15.302073,105.24523347)
\lineto(15.247133,105.12435347)
\lineto(15.203173,104.99249347)
\lineto(15.159213,104.86062347)
\lineto(15.115253,104.73975347)
\lineto(15.071293,104.60788347)
\lineto(15.038323,104.48700347)
\lineto(15.016343,104.35514347)
\lineto(14.983373,104.22327347)
\lineto(14.961393,104.10240347)
\lineto(14.939413,103.98152347)
\lineto(14.917433,103.86064347)
\lineto(14.906443,103.72878347)
\lineto(14.895453,103.61889347)
\lineto(14.884463,103.49801347)
\lineto(14.884463,103.37714347)
\lineto(14.884463,103.26725347)
\lineto(14.873473,103.15736347)
\curveto(14.873473,102.08046347)(15.203136,100.39918347)(16.719588,99.32228347)
\curveto(16.774528,99.32228347)(16.873431,99.32228347)(16.873431,99.42118347)
\curveto(16.873431,99.46508347)(16.851451,99.47608347)(16.796511,99.53107347)
\curveto(15.774554,100.45412347)(15.400936,101.75080347)(15.400936,103.14637347)
\curveto(15.400936,105.21226347)(16.192128,106.22323347)(16.818488,106.79465347)
\curveto(16.851458,106.82765347)(16.873428,106.84955347)(16.873428,106.88255347)
\curveto(16.873428,106.98145347)(16.774528,106.98145347)(16.719585,106.98145347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.378856,103.67383347)
\lineto(21.378856,103.82768347)
\lineto(21.378856,103.98152347)
\lineto(21.367866,104.12437347)
\lineto(21.356876,104.26723347)
\lineto(21.345886,104.39909347)
\lineto(21.334896,104.53096347)
\lineto(21.312916,104.66282347)
\lineto(21.290936,104.78370347)
\lineto(21.257966,104.90458347)
\lineto(21.224996,105.01447347)
\lineto(21.192026,105.13534347)
\lineto(21.148066,105.24523347)
\lineto(21.104106,105.35512347)
\lineto(21.049166,105.45402347)
\lineto(20.994226,105.56390347)
\lineto(20.961256,105.60790347)
\lineto(20.928286,105.66280347)
\curveto(20.686533,106.01444347)(20.214015,106.32213347)(19.598644,106.32213347)
\lineto(19.598644,106.10235347)
\curveto(20.016217,106.10235347)(20.411813,105.84961347)(20.554667,105.41006347)
\curveto(20.675544,104.99249347)(20.686533,104.44305347)(20.686533,103.77273347)
\curveto(20.686533,103.21231347)(20.686533,102.64089347)(20.587633,102.15738347)
\curveto(20.43379,101.46509347)(19.906328,101.28927347)(19.598643,101.28927347)
\lineto(19.598643,101.28927347)
\curveto(19.247002,101.28927347)(18.785473,101.49806347)(18.63163,102.12442347)
\curveto(18.521742,102.58595347)(18.521742,103.21231347)(18.521742,103.77273347)
\curveto(18.521742,104.33316347)(18.521742,104.91557347)(18.63163,105.33314347)
\curveto(18.796462,105.94851347)(19.290957,106.10235347)(19.598643,106.10235347)
\lineto(19.598643,106.32213347)
\curveto(17.818461,106.32213347)(17.818461,104.22327347)(17.818461,103.67383347)
\curveto(17.818461,103.12440347)(17.818461,101.08048347)(19.598643,101.08048347)
\curveto(21.378825,101.08048347)(21.378825,103.12440347)(21.378825,103.67383347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(21.378856,103.67383347)
\lineto(21.378856,103.82768347)
\lineto(21.378856,103.98152347)
\lineto(21.367866,104.12437347)
\lineto(21.356876,104.26723347)
\lineto(21.345886,104.39909347)
\lineto(21.334896,104.53096347)
\lineto(21.312916,104.66282347)
\lineto(21.290936,104.78370347)
\lineto(21.257966,104.90458347)
\lineto(21.224996,105.01447347)
\lineto(21.192026,105.13534347)
\lineto(21.148066,105.24523347)
\lineto(21.104106,105.35512347)
\lineto(21.049166,105.45402347)
\lineto(20.994226,105.56390347)
\lineto(20.961256,105.60790347)
\lineto(20.928286,105.66280347)
\curveto(20.686533,106.01444347)(20.214015,106.32213347)(19.598644,106.32213347)
\lineto(19.598644,106.10235347)
\curveto(20.016217,106.10235347)(20.411813,105.84961347)(20.554667,105.41006347)
\curveto(20.675544,104.99249347)(20.686533,104.44305347)(20.686533,103.77273347)
\curveto(20.686533,103.21231347)(20.686533,102.64089347)(20.587633,102.15738347)
\curveto(20.43379,101.46509347)(19.906328,101.28927347)(19.598643,101.28927347)
\lineto(19.598643,101.28927347)
\curveto(19.247002,101.28927347)(18.785473,101.49806347)(18.63163,102.12442347)
\curveto(18.521742,102.58595347)(18.521742,103.21231347)(18.521742,103.77273347)
\curveto(18.521742,104.33316347)(18.521742,104.91557347)(18.63163,105.33314347)
\curveto(18.796462,105.94851347)(19.290957,106.10235347)(19.598643,106.10235347)
\lineto(19.598643,106.32213347)
\curveto(17.818461,106.32213347)(17.818461,104.22327347)(17.818461,103.67383347)
\curveto(17.818461,103.12440347)(17.818461,101.08048347)(19.598643,101.08048347)
\curveto(21.378825,101.08048347)(21.378825,103.12440347)(21.378825,103.67383347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.477733,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.411793,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.367833,106.95946347)
\lineto(22.367833,106.95946347)
\lineto(22.356843,106.95946347)
\lineto(22.356843,106.94846347)
\lineto(22.356843,106.94846347)
\lineto(22.345853,106.94846347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.334863,106.93746347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.89346347)
\lineto(22.334863,106.89346347)
\lineto(22.323873,106.88246347)
\curveto(22.323873,106.84946347)(22.356843,106.82756347)(22.400793,106.77257347)
\curveto(23.06012,106.16819347)(23.796368,105.13524347)(23.796368,103.15726347)
\curveto(23.796368,101.55290347)(23.290884,100.34414347)(22.466726,99.58591347)
\curveto(22.334861,99.46503347)(22.323872,99.45404347)(22.323872,99.42108347)
\curveto(22.323872,99.37708347)(22.356842,99.32218347)(22.43376,99.32218347)
\curveto(22.52167,99.32218347)(23.246929,99.82766347)(23.752413,100.78369347)
\curveto(24.093065,101.42104347)(24.312841,102.24519347)(24.312841,103.14627347)
\curveto(24.312841,104.22317347)(23.994166,105.90446347)(22.477715,106.98136347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(22.477733,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.411793,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.367833,106.95946347)
\lineto(22.367833,106.95946347)
\lineto(22.356843,106.95946347)
\lineto(22.356843,106.94846347)
\lineto(22.356843,106.94846347)
\lineto(22.345853,106.94846347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.334863,106.93746347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.89346347)
\lineto(22.334863,106.89346347)
\lineto(22.323873,106.88246347)
\curveto(22.323873,106.84946347)(22.356843,106.82756347)(22.400793,106.77257347)
\curveto(23.06012,106.16819347)(23.796368,105.13524347)(23.796368,103.15726347)
\curveto(23.796368,101.55290347)(23.290884,100.34414347)(22.466726,99.58591347)
\curveto(22.334861,99.46503347)(22.323872,99.45404347)(22.323872,99.42108347)
\curveto(22.323872,99.37708347)(22.356842,99.32218347)(22.43376,99.32218347)
\curveto(22.52167,99.32218347)(23.246929,99.82766347)(23.752413,100.78369347)
\curveto(24.093065,101.42104347)(24.312841,102.24519347)(24.312841,103.14627347)
\curveto(24.312841,104.22317347)(23.994166,105.90446347)(22.477715,106.98136347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.50511,70.16396247)
\lineto(100.52711,70.16396247)
\lineto(100.53811,70.16396247)
\lineto(100.57111,70.16396247)
\lineto(100.59311,70.17496247)
\lineto(100.61511,70.17496247)
\lineto(100.62611,70.17496247)
\lineto(100.64811,70.17496247)
\lineto(100.65911,70.17496247)
\lineto(100.67011,70.17496247)
\lineto(100.69211,70.17496247)
\lineto(100.70311,70.18596247)
\lineto(100.71411,70.18596247)
\lineto(100.73611,70.18596247)
\lineto(100.74711,70.19696247)
\lineto(100.75811,70.19696247)
\lineto(100.76911,70.20796247)
\lineto(100.78011,70.21896247)
\lineto(100.79111,70.21896247)
\lineto(100.80211,70.22996247)
\lineto(100.81311,70.24096247)
\lineto(100.82411,70.25196247)
\lineto(100.83511,70.25196247)
\lineto(100.83511,70.26296247)
\lineto(100.83511,70.26296247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.28496247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.30696247)
\lineto(100.85711,70.31796247)
\lineto(100.86811,70.31796247)
\lineto(100.86811,70.32896247)
\lineto(100.86811,70.33996247)
\lineto(100.86811,70.35096247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.37296247)
\lineto(100.86811,70.38396247)
\curveto(100.86811,70.60374247)(100.65932,70.60374247)(100.50548,70.60374247)
\lineto(94.538576,70.60374247)
\curveto(94.384733,70.60374247)(94.175946,70.60374247)(94.175946,70.38396247)
\curveto(94.175946,70.16419247)(94.384733,70.16419247)(94.538576,70.16419247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(100.50511,70.16396247)
\lineto(100.52711,70.16396247)
\lineto(100.53811,70.16396247)
\lineto(100.57111,70.16396247)
\lineto(100.59311,70.17496247)
\lineto(100.61511,70.17496247)
\lineto(100.62611,70.17496247)
\lineto(100.64811,70.17496247)
\lineto(100.65911,70.17496247)
\lineto(100.67011,70.17496247)
\lineto(100.69211,70.17496247)
\lineto(100.70311,70.18596247)
\lineto(100.71411,70.18596247)
\lineto(100.73611,70.18596247)
\lineto(100.74711,70.19696247)
\lineto(100.75811,70.19696247)
\lineto(100.76911,70.20796247)
\lineto(100.78011,70.21896247)
\lineto(100.79111,70.21896247)
\lineto(100.80211,70.22996247)
\lineto(100.81311,70.24096247)
\lineto(100.82411,70.25196247)
\lineto(100.83511,70.25196247)
\lineto(100.83511,70.26296247)
\lineto(100.83511,70.26296247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.28496247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.30696247)
\lineto(100.85711,70.31796247)
\lineto(100.86811,70.31796247)
\lineto(100.86811,70.32896247)
\lineto(100.86811,70.33996247)
\lineto(100.86811,70.35096247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.37296247)
\lineto(100.86811,70.38396247)
\curveto(100.86811,70.60374247)(100.65932,70.60374247)(100.50548,70.60374247)
\lineto(94.538576,70.60374247)
\curveto(94.384733,70.60374247)(94.175946,70.60374247)(94.175946,70.38396247)
\curveto(94.175946,70.16419247)(94.384733,70.16419247)(94.538576,70.16419247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.23816,70.96536247)
\lineto(105.31506,70.99836247)
\lineto(105.40296,71.02036247)
\lineto(105.47986,71.06436247)
\lineto(105.55676,71.09736247)
\lineto(105.63366,71.14136247)
\lineto(105.71056,71.17436247)
\lineto(105.78746,71.21836247)
\lineto(105.85336,71.27326247)
\lineto(105.91926,71.31726247)
\lineto(105.98516,71.37216247)
\lineto(106.05106,71.41616247)
\lineto(106.11696,71.47106247)
\lineto(106.17186,71.53696247)
\lineto(106.22676,71.59186247)
\lineto(106.28166,71.65776247)
\lineto(106.33656,71.71266247)
\lineto(106.39146,71.77856247)
\lineto(106.43546,71.84446247)
\lineto(106.47946,71.91036247)
\lineto(106.52346,71.97626247)
\lineto(106.55646,72.05316247)
\lineto(106.58946,72.11906247)
\lineto(106.62246,72.19596247)
\lineto(106.65546,72.26186247)
\lineto(106.67746,72.33876247)
\lineto(106.69946,72.41566247)
\lineto(106.72146,72.49256247)
\lineto(106.73246,72.56946247)
\lineto(106.75446,72.64636247)
\lineto(106.75446,72.73426247)
\lineto(106.76546,72.81116247)
\lineto(106.76546,72.88806247)
\curveto(106.76546,73.78914247)(105.80944,74.40451247)(104.75452,74.40451247)
\curveto(103.64465,74.40451247)(102.82049,73.74519247)(102.82049,72.91004247)
\curveto(102.82049,72.54741247)(103.05126,72.34961247)(103.36993,72.34961247)
\curveto(103.71058,72.34961247)(103.93036,72.58038247)(103.93036,72.89905247)
\curveto(103.93036,73.44849247)(103.41389,73.44849247)(103.24905,73.44849247)
\curveto(103.58971,73.98694247)(104.31496,74.12980247)(104.71056,74.12980247)
\curveto(105.1611,74.12980247)(105.7545,73.88804247)(105.7545,72.89905247)
\curveto(105.7545,72.76719247)(105.7435,72.14083247)(105.4578,71.65732247)
\curveto(105.12813,71.12986247)(104.75452,71.09689247)(104.4798,71.08590247)
\curveto(104.3919,71.07490247)(104.12816,71.05290247)(104.05123,71.05290247)
\curveto(103.96333,71.04190247)(103.8864,71.03090247)(103.8864,70.92104247)
\curveto(103.8864,70.80016247)(103.9633,70.80016247)(104.15013,70.80016247)
\lineto(104.63364,70.80016247)
\curveto(105.53472,70.80016247)(105.93032,70.05293247)(105.93032,68.98701247)
\curveto(105.93032,67.49254247)(105.18308,67.17387247)(104.69957,67.17387247)
\curveto(104.22705,67.17387247)(103.4029,67.36068247)(103.01829,68.00901247)
\curveto(103.4029,67.95411247)(103.74355,68.19582247)(103.74355,68.61340247)
\curveto(103.74355,69.00899247)(103.44685,69.21778247)(103.12818,69.21778247)
\curveto(102.86445,69.21778247)(102.52379,69.07492247)(102.52379,68.59142247)
\curveto(102.52379,67.59144247)(103.53476,66.86618247)(104.73254,66.86618247)
\curveto(106.06218,66.86618247)(107.06216,67.86616247)(107.06216,68.98701247)
\curveto(107.06216,69.87711247)(106.36987,70.73423247)(105.23802,70.96499247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(105.23816,70.96536247)
\lineto(105.31506,70.99836247)
\lineto(105.40296,71.02036247)
\lineto(105.47986,71.06436247)
\lineto(105.55676,71.09736247)
\lineto(105.63366,71.14136247)
\lineto(105.71056,71.17436247)
\lineto(105.78746,71.21836247)
\lineto(105.85336,71.27326247)
\lineto(105.91926,71.31726247)
\lineto(105.98516,71.37216247)
\lineto(106.05106,71.41616247)
\lineto(106.11696,71.47106247)
\lineto(106.17186,71.53696247)
\lineto(106.22676,71.59186247)
\lineto(106.28166,71.65776247)
\lineto(106.33656,71.71266247)
\lineto(106.39146,71.77856247)
\lineto(106.43546,71.84446247)
\lineto(106.47946,71.91036247)
\lineto(106.52346,71.97626247)
\lineto(106.55646,72.05316247)
\lineto(106.58946,72.11906247)
\lineto(106.62246,72.19596247)
\lineto(106.65546,72.26186247)
\lineto(106.67746,72.33876247)
\lineto(106.69946,72.41566247)
\lineto(106.72146,72.49256247)
\lineto(106.73246,72.56946247)
\lineto(106.75446,72.64636247)
\lineto(106.75446,72.73426247)
\lineto(106.76546,72.81116247)
\lineto(106.76546,72.88806247)
\curveto(106.76546,73.78914247)(105.80944,74.40451247)(104.75452,74.40451247)
\curveto(103.64465,74.40451247)(102.82049,73.74519247)(102.82049,72.91004247)
\curveto(102.82049,72.54741247)(103.05126,72.34961247)(103.36993,72.34961247)
\curveto(103.71058,72.34961247)(103.93036,72.58038247)(103.93036,72.89905247)
\curveto(103.93036,73.44849247)(103.41389,73.44849247)(103.24905,73.44849247)
\curveto(103.58971,73.98694247)(104.31496,74.12980247)(104.71056,74.12980247)
\curveto(105.1611,74.12980247)(105.7545,73.88804247)(105.7545,72.89905247)
\curveto(105.7545,72.76719247)(105.7435,72.14083247)(105.4578,71.65732247)
\curveto(105.12813,71.12986247)(104.75452,71.09689247)(104.4798,71.08590247)
\curveto(104.3919,71.07490247)(104.12816,71.05290247)(104.05123,71.05290247)
\curveto(103.96333,71.04190247)(103.8864,71.03090247)(103.8864,70.92104247)
\curveto(103.8864,70.80016247)(103.9633,70.80016247)(104.15013,70.80016247)
\lineto(104.63364,70.80016247)
\curveto(105.53472,70.80016247)(105.93032,70.05293247)(105.93032,68.98701247)
\curveto(105.93032,67.49254247)(105.18308,67.17387247)(104.69957,67.17387247)
\curveto(104.22705,67.17387247)(103.4029,67.36068247)(103.01829,68.00901247)
\curveto(103.4029,67.95411247)(103.74355,68.19582247)(103.74355,68.61340247)
\curveto(103.74355,69.00899247)(103.44685,69.21778247)(103.12818,69.21778247)
\curveto(102.86445,69.21778247)(102.52379,69.07492247)(102.52379,68.59142247)
\curveto(102.52379,67.59144247)(103.53476,66.86618247)(104.73254,66.86618247)
\curveto(106.06218,66.86618247)(107.06216,67.86616247)(107.06216,68.98701247)
\curveto(107.06216,69.87711247)(106.36987,70.73423247)(105.23802,70.96499247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.24905,76.83337247)
\lineto(110.11718,76.73447247)
\lineto(109.9963,76.63557247)
\lineto(109.87543,76.52568247)
\lineto(109.75455,76.41580247)
\lineto(109.64466,76.30591247)
\lineto(109.54576,76.19602247)
\lineto(109.44686,76.08613247)
\lineto(109.34796,75.96526247)
\lineto(109.26006,75.84438247)
\lineto(109.18316,75.72350247)
\lineto(109.10626,75.60263247)
\lineto(109.02936,75.48175247)
\lineto(108.96346,75.34988247)
\lineto(108.89756,75.22901247)
\lineto(108.84266,75.09714247)
\lineto(108.78776,74.97627247)
\lineto(108.73286,74.84440247)
\lineto(108.68886,74.71253247)
\lineto(108.64486,74.59166247)
\lineto(108.61186,74.45979247)
\lineto(108.57886,74.33892247)
\lineto(108.54586,74.20705247)
\lineto(108.52386,74.07519247)
\lineto(108.49086,73.95431247)
\lineto(108.47986,73.83343247)
\lineto(108.45786,73.71256247)
\lineto(108.44686,73.58069247)
\lineto(108.43586,73.47080247)
\lineto(108.42486,73.34993247)
\lineto(108.41386,73.22905247)
\lineto(108.41386,73.11916247)
\lineto(108.41386,73.00927247)
\curveto(108.41386,71.93237247)(108.73254,70.25109247)(110.24899,69.17419247)
\curveto(110.31489,69.17419247)(110.40283,69.17419247)(110.40283,69.27309247)
\curveto(110.40283,69.31709247)(110.38083,69.32799247)(110.32593,69.38298247)
\curveto(109.31496,70.30604247)(108.93036,71.60271247)(108.93036,72.99829247)
\curveto(108.93036,75.06418247)(109.72155,76.07514247)(110.34791,76.64656247)
\curveto(110.38091,76.67956247)(110.40281,76.70146247)(110.40281,76.73446247)
\curveto(110.40281,76.83336247)(110.31491,76.83336247)(110.24897,76.83336247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(110.24905,76.83337247)
\lineto(110.11718,76.73447247)
\lineto(109.9963,76.63557247)
\lineto(109.87543,76.52568247)
\lineto(109.75455,76.41580247)
\lineto(109.64466,76.30591247)
\lineto(109.54576,76.19602247)
\lineto(109.44686,76.08613247)
\lineto(109.34796,75.96526247)
\lineto(109.26006,75.84438247)
\lineto(109.18316,75.72350247)
\lineto(109.10626,75.60263247)
\lineto(109.02936,75.48175247)
\lineto(108.96346,75.34988247)
\lineto(108.89756,75.22901247)
\lineto(108.84266,75.09714247)
\lineto(108.78776,74.97627247)
\lineto(108.73286,74.84440247)
\lineto(108.68886,74.71253247)
\lineto(108.64486,74.59166247)
\lineto(108.61186,74.45979247)
\lineto(108.57886,74.33892247)
\lineto(108.54586,74.20705247)
\lineto(108.52386,74.07519247)
\lineto(108.49086,73.95431247)
\lineto(108.47986,73.83343247)
\lineto(108.45786,73.71256247)
\lineto(108.44686,73.58069247)
\lineto(108.43586,73.47080247)
\lineto(108.42486,73.34993247)
\lineto(108.41386,73.22905247)
\lineto(108.41386,73.11916247)
\lineto(108.41386,73.00927247)
\curveto(108.41386,71.93237247)(108.73254,70.25109247)(110.24899,69.17419247)
\curveto(110.31489,69.17419247)(110.40283,69.17419247)(110.40283,69.27309247)
\curveto(110.40283,69.31709247)(110.38083,69.32799247)(110.32593,69.38298247)
\curveto(109.31496,70.30604247)(108.93036,71.60271247)(108.93036,72.99829247)
\curveto(108.93036,75.06418247)(109.72155,76.07514247)(110.34791,76.64656247)
\curveto(110.38091,76.67956247)(110.40281,76.70146247)(110.40281,76.73446247)
\curveto(110.40281,76.83336247)(110.31491,76.83336247)(110.24897,76.83336247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.90829,73.52575247)
\lineto(114.90829,73.67959247)
\lineto(114.89729,73.83343247)
\lineto(114.89729,73.97629247)
\lineto(114.88629,74.11914247)
\lineto(114.87529,74.25101247)
\lineto(114.85329,74.38287247)
\lineto(114.83129,74.51474247)
\lineto(114.80929,74.63562247)
\lineto(114.78729,74.75649247)
\lineto(114.75429,74.86638247)
\lineto(114.71039,74.98726247)
\lineto(114.67739,75.09714247)
\lineto(114.62249,75.20703247)
\lineto(114.57849,75.30593247)
\lineto(114.51259,75.41582247)
\lineto(114.49059,75.45982247)
\lineto(114.45759,75.51472247)
\curveto(114.21583,75.86637247)(113.74332,76.17405247)(113.12794,76.17405247)
\lineto(113.12794,75.95428247)
\curveto(113.54552,75.95428247)(113.94111,75.70154247)(114.08397,75.26199247)
\curveto(114.20484,74.84441247)(114.20484,74.29497247)(114.20484,73.62466247)
\curveto(114.20484,73.06423247)(114.20484,72.49281247)(114.10594,72.00931247)
\curveto(113.9521,71.31701247)(113.43563,71.14119247)(113.12794,71.14119247)
\lineto(113.12794,71.14119247)
\curveto(112.7763,71.14119247)(112.30379,71.34998247)(112.16093,71.97634247)
\curveto(112.05104,72.43787247)(112.05104,73.06423247)(112.05104,73.62466247)
\curveto(112.05104,74.18509247)(112.05104,74.76749247)(112.16093,75.18506247)
\curveto(112.32576,75.80044247)(112.82026,75.95428247)(113.12794,75.95428247)
\lineto(113.12794,76.17405247)
\curveto(111.34776,76.17405247)(111.34776,74.07520247)(111.34776,73.52576247)
\curveto(111.34776,72.97632247)(111.34776,70.93241247)(113.12794,70.93241247)
\curveto(114.90813,70.93241247)(114.90813,72.97632247)(114.90813,73.52576247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(114.90829,73.52575247)
\lineto(114.90829,73.67959247)
\lineto(114.89729,73.83343247)
\lineto(114.89729,73.97629247)
\lineto(114.88629,74.11914247)
\lineto(114.87529,74.25101247)
\lineto(114.85329,74.38287247)
\lineto(114.83129,74.51474247)
\lineto(114.80929,74.63562247)
\lineto(114.78729,74.75649247)
\lineto(114.75429,74.86638247)
\lineto(114.71039,74.98726247)
\lineto(114.67739,75.09714247)
\lineto(114.62249,75.20703247)
\lineto(114.57849,75.30593247)
\lineto(114.51259,75.41582247)
\lineto(114.49059,75.45982247)
\lineto(114.45759,75.51472247)
\curveto(114.21583,75.86637247)(113.74332,76.17405247)(113.12794,76.17405247)
\lineto(113.12794,75.95428247)
\curveto(113.54552,75.95428247)(113.94111,75.70154247)(114.08397,75.26199247)
\curveto(114.20484,74.84441247)(114.20484,74.29497247)(114.20484,73.62466247)
\curveto(114.20484,73.06423247)(114.20484,72.49281247)(114.10594,72.00931247)
\curveto(113.9521,71.31701247)(113.43563,71.14119247)(113.12794,71.14119247)
\lineto(113.12794,71.14119247)
\curveto(112.7763,71.14119247)(112.30379,71.34998247)(112.16093,71.97634247)
\curveto(112.05104,72.43787247)(112.05104,73.06423247)(112.05104,73.62466247)
\curveto(112.05104,74.18509247)(112.05104,74.76749247)(112.16093,75.18506247)
\curveto(112.32576,75.80044247)(112.82026,75.95428247)(113.12794,75.95428247)
\lineto(113.12794,76.17405247)
\curveto(111.34776,76.17405247)(111.34776,74.07520247)(111.34776,73.52576247)
\curveto(111.34776,72.97632247)(111.34776,70.93241247)(113.12794,70.93241247)
\curveto(114.90813,70.93241247)(114.90813,72.97632247)(114.90813,73.52576247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.00716,76.83337247)
\lineto(116.00716,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.95216,76.83337247)
\lineto(115.94116,76.82237247)
\lineto(115.94116,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.90816,76.82237247)
\lineto(115.90816,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.73437247)
\curveto(115.86416,76.70137247)(115.88616,76.67947247)(115.93006,76.62448247)
\curveto(116.58939,76.02010247)(117.32564,74.98716247)(117.32564,73.00918247)
\curveto(117.32564,71.40481247)(116.83114,70.19605247)(116.00699,69.43782247)
\curveto(115.87512,69.31695247)(115.86413,69.30596247)(115.86413,69.27299247)
\curveto(115.86413,69.22899247)(115.88613,69.17409247)(115.96303,69.17409247)
\curveto(116.05093,69.17409247)(116.78719,69.67957247)(117.29267,70.63560247)
\curveto(117.62234,71.27295247)(117.8531,72.09711247)(117.8531,72.99819247)
\curveto(117.8531,74.07509247)(117.52344,75.75637247)(116.00699,76.83327247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(116.00716,76.83337247)
\lineto(116.00716,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.95216,76.83337247)
\lineto(115.94116,76.82237247)
\lineto(115.94116,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.90816,76.82237247)
\lineto(115.90816,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.73437247)
\curveto(115.86416,76.70137247)(115.88616,76.67947247)(115.93006,76.62448247)
\curveto(116.58939,76.02010247)(117.32564,74.98716247)(117.32564,73.00918247)
\curveto(117.32564,71.40481247)(116.83114,70.19605247)(116.00699,69.43782247)
\curveto(115.87512,69.31695247)(115.86413,69.30596247)(115.86413,69.27299247)
\curveto(115.86413,69.22899247)(115.88613,69.17409247)(115.96303,69.17409247)
\curveto(116.05093,69.17409247)(116.78719,69.67957247)(117.29267,70.63560247)
\curveto(117.62234,71.27295247)(117.8531,72.09711247)(117.8531,72.99819247)
\curveto(117.8531,74.07509247)(117.52344,75.75637247)(116.00699,76.83327247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.51155,163.68178547)
\lineto(172.51155,163.69277547)
\lineto(172.51155,163.70376547)
\lineto(172.51155,163.71475547)
\lineto(172.51155,163.72574547)
\lineto(172.51155,163.73673547)
\lineto(172.51155,163.74772547)
\lineto(172.51155,163.75871547)
\lineto(172.51155,163.76970547)
\lineto(172.51155,163.78069547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.80267547)
\lineto(172.51155,163.81366547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.83564547)
\lineto(172.51155,163.84663547)
\lineto(172.51155,163.84663547)
\lineto(172.50055,163.85762547)
\lineto(172.50055,163.87960547)
\lineto(172.50055,163.89059547)
\lineto(172.50055,163.90158547)
\lineto(172.48955,163.90158547)
\lineto(172.48955,163.91257547)
\lineto(172.47855,163.92356547)
\lineto(172.47855,163.92356547)
\lineto(172.46755,163.93455547)
\lineto(172.45655,163.93455547)
\lineto(172.45655,163.94554547)
\lineto(172.44555,163.94554547)
\lineto(172.43455,163.94554547)
\lineto(172.43455,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.41255,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.37955,163.95653547)
\lineto(172.36855,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.34655,163.96752547)
\lineto(172.33555,163.96752547)
\lineto(172.32455,163.96752547)
\lineto(172.31355,163.96752547)
\lineto(172.30255,163.96752547)
\lineto(172.29155,163.96752547)
\lineto(172.28055,163.96752547)
\lineto(172.26955,163.96752547)
\lineto(172.25855,163.96752547)
\curveto(171.58824,163.26424347)(170.62123,163.26424347)(170.26959,163.26424347)
\lineto(170.26959,162.92359147)
\curveto(170.48936,162.92359147)(171.1377,162.92359147)(171.69813,163.20929947)
\lineto(171.69813,157.53909047)
\curveto(171.69813,157.14349447)(171.66513,157.01162847)(170.68716,157.01162847)
\lineto(170.33552,157.01162847)
\lineto(170.33552,156.67097647)
\curveto(170.72013,156.70394647)(171.66516,156.70394647)(172.10471,156.70394647)
\curveto(172.54426,156.70394647)(173.50029,156.70394647)(173.88489,156.67097647)
\lineto(173.88489,157.01162847)
\lineto(173.53325,157.01162847)
\curveto(172.54426,157.01162847)(172.5113,157.13250547)(172.5113,157.53909047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(172.51155,163.68178547)
\lineto(172.51155,163.69277547)
\lineto(172.51155,163.70376547)
\lineto(172.51155,163.71475547)
\lineto(172.51155,163.72574547)
\lineto(172.51155,163.73673547)
\lineto(172.51155,163.74772547)
\lineto(172.51155,163.75871547)
\lineto(172.51155,163.76970547)
\lineto(172.51155,163.78069547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.80267547)
\lineto(172.51155,163.81366547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.83564547)
\lineto(172.51155,163.84663547)
\lineto(172.51155,163.84663547)
\lineto(172.50055,163.85762547)
\lineto(172.50055,163.87960547)
\lineto(172.50055,163.89059547)
\lineto(172.50055,163.90158547)
\lineto(172.48955,163.90158547)
\lineto(172.48955,163.91257547)
\lineto(172.47855,163.92356547)
\lineto(172.47855,163.92356547)
\lineto(172.46755,163.93455547)
\lineto(172.45655,163.93455547)
\lineto(172.45655,163.94554547)
\lineto(172.44555,163.94554547)
\lineto(172.43455,163.94554547)
\lineto(172.43455,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.41255,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.37955,163.95653547)
\lineto(172.36855,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.34655,163.96752547)
\lineto(172.33555,163.96752547)
\lineto(172.32455,163.96752547)
\lineto(172.31355,163.96752547)
\lineto(172.30255,163.96752547)
\lineto(172.29155,163.96752547)
\lineto(172.28055,163.96752547)
\lineto(172.26955,163.96752547)
\lineto(172.25855,163.96752547)
\curveto(171.58824,163.26424347)(170.62123,163.26424347)(170.26959,163.26424347)
\lineto(170.26959,162.92359147)
\curveto(170.48936,162.92359147)(171.1377,162.92359147)(171.69813,163.20929947)
\lineto(171.69813,157.53909047)
\curveto(171.69813,157.14349447)(171.66513,157.01162847)(170.68716,157.01162847)
\lineto(170.33552,157.01162847)
\lineto(170.33552,156.67097647)
\curveto(170.72013,156.70394647)(171.66516,156.70394647)(172.10471,156.70394647)
\curveto(172.54426,156.70394647)(173.50029,156.70394647)(173.88489,156.67097647)
\lineto(173.88489,157.01162847)
\lineto(173.53325,157.01162847)
\curveto(172.54426,157.01162847)(172.5113,157.13250547)(172.5113,157.53909047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.50045,166.39601347)
\lineto(177.3576,166.29711347)
\lineto(177.23672,166.19821347)
\lineto(177.11584,166.08832547)
\lineto(176.99497,165.97843747)
\lineto(176.88508,165.86854947)
\lineto(176.78618,165.75866247)
\lineto(176.68728,165.64877447)
\lineto(176.59938,165.52789747)
\lineto(176.51148,165.40702147)
\lineto(176.42358,165.28614447)
\lineto(176.34668,165.16526847)
\lineto(176.26978,165.04439147)
\lineto(176.20388,164.91252647)
\lineto(176.13798,164.79164947)
\lineto(176.08308,164.65978447)
\lineto(176.02818,164.53890747)
\lineto(175.98418,164.40704247)
\lineto(175.92928,164.27517747)
\lineto(175.89628,164.15430047)
\lineto(175.85228,164.02243547)
\lineto(175.81928,163.90155847)
\lineto(175.78628,163.76969347)
\lineto(175.76428,163.63782747)
\lineto(175.74228,163.51695147)
\lineto(175.72028,163.39607447)
\lineto(175.69828,163.27519847)
\lineto(175.68728,163.14333247)
\lineto(175.67628,163.03344547)
\lineto(175.66528,162.91256847)
\lineto(175.66528,162.79169247)
\lineto(175.65428,162.68180447)
\lineto(175.65428,162.57191647)
\curveto(175.65428,161.49501647)(175.98394,159.81373347)(177.50039,158.73683247)
\curveto(177.55539,158.73683247)(177.65423,158.73683247)(177.65423,158.83573247)
\curveto(177.65423,158.87969247)(177.62123,158.89067247)(177.56633,158.94562047)
\curveto(176.55537,159.86867747)(176.18175,161.16535347)(176.18175,162.56092847)
\curveto(176.18175,164.62681847)(176.97294,165.63778647)(177.5993,166.20920247)
\curveto(177.6213,166.24217247)(177.6542,166.26414247)(177.6542,166.29711247)
\curveto(177.6542,166.39601247)(177.5553,166.39601247)(177.50036,166.39601247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(177.50045,166.39601347)
\lineto(177.3576,166.29711347)
\lineto(177.23672,166.19821347)
\lineto(177.11584,166.08832547)
\lineto(176.99497,165.97843747)
\lineto(176.88508,165.86854947)
\lineto(176.78618,165.75866247)
\lineto(176.68728,165.64877447)
\lineto(176.59938,165.52789747)
\lineto(176.51148,165.40702147)
\lineto(176.42358,165.28614447)
\lineto(176.34668,165.16526847)
\lineto(176.26978,165.04439147)
\lineto(176.20388,164.91252647)
\lineto(176.13798,164.79164947)
\lineto(176.08308,164.65978447)
\lineto(176.02818,164.53890747)
\lineto(175.98418,164.40704247)
\lineto(175.92928,164.27517747)
\lineto(175.89628,164.15430047)
\lineto(175.85228,164.02243547)
\lineto(175.81928,163.90155847)
\lineto(175.78628,163.76969347)
\lineto(175.76428,163.63782747)
\lineto(175.74228,163.51695147)
\lineto(175.72028,163.39607447)
\lineto(175.69828,163.27519847)
\lineto(175.68728,163.14333247)
\lineto(175.67628,163.03344547)
\lineto(175.66528,162.91256847)
\lineto(175.66528,162.79169247)
\lineto(175.65428,162.68180447)
\lineto(175.65428,162.57191647)
\curveto(175.65428,161.49501647)(175.98394,159.81373347)(177.50039,158.73683247)
\curveto(177.55539,158.73683247)(177.65423,158.73683247)(177.65423,158.83573247)
\curveto(177.65423,158.87969247)(177.62123,158.89067247)(177.56633,158.94562047)
\curveto(176.55537,159.86867747)(176.18175,161.16535347)(176.18175,162.56092847)
\curveto(176.18175,164.62681847)(176.97294,165.63778647)(177.5993,166.20920247)
\curveto(177.6213,166.24217247)(177.6542,166.26414247)(177.6542,166.29711247)
\curveto(177.6542,166.39601247)(177.5553,166.39601247)(177.50036,166.39601247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.76412,165.51691047)
\lineto(180.76412,165.52790047)
\lineto(180.76412,165.53889047)
\lineto(180.76412,165.54988047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.57186047)
\lineto(180.76412,165.58285047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.61582047)
\lineto(180.76412,165.62681047)
\lineto(180.76412,165.62681047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.65978047)
\lineto(180.75312,165.67077047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.69275047)
\lineto(180.73112,165.70374047)
\lineto(180.73112,165.70374047)
\lineto(180.72012,165.71473047)
\lineto(180.72012,165.71473047)
\lineto(180.70912,165.71473047)
\lineto(180.69812,165.72572047)
\lineto(180.68712,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.66512,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.64312,165.73671047)
\lineto(180.64312,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.62112,165.73671047)
\lineto(180.61012,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.58812,165.73671047)
\lineto(180.57712,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.55512,165.73671047)
\lineto(180.54412,165.73671047)
\lineto(180.53312,165.73671047)
\curveto(180.03863,165.25320447)(179.34634,165.24221547)(179.02766,165.24221547)
\lineto(179.02766,164.96749647)
\curveto(179.21447,164.96749647)(179.71995,164.96749647)(180.13753,165.18727147)
\lineto(180.13753,161.27526647)
\curveto(180.13753,161.02252447)(180.13753,160.92362547)(179.3793,160.92362547)
\lineto(179.08261,160.92362547)
\lineto(179.08261,160.64890647)
\curveto(179.22546,160.64890647)(180.17049,160.68187647)(180.44521,160.68187647)
\curveto(180.68697,160.68187647)(181.65398,160.64890647)(181.81881,160.64890647)
\lineto(181.81881,160.92362547)
\lineto(181.5331,160.92362547)
\curveto(180.76389,160.92362547)(180.76389,161.02252547)(180.76389,161.27526647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(180.76412,165.51691047)
\lineto(180.76412,165.52790047)
\lineto(180.76412,165.53889047)
\lineto(180.76412,165.54988047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.57186047)
\lineto(180.76412,165.58285047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.61582047)
\lineto(180.76412,165.62681047)
\lineto(180.76412,165.62681047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.65978047)
\lineto(180.75312,165.67077047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.69275047)
\lineto(180.73112,165.70374047)
\lineto(180.73112,165.70374047)
\lineto(180.72012,165.71473047)
\lineto(180.72012,165.71473047)
\lineto(180.70912,165.71473047)
\lineto(180.69812,165.72572047)
\lineto(180.68712,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.66512,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.64312,165.73671047)
\lineto(180.64312,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.62112,165.73671047)
\lineto(180.61012,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.58812,165.73671047)
\lineto(180.57712,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.55512,165.73671047)
\lineto(180.54412,165.73671047)
\lineto(180.53312,165.73671047)
\curveto(180.03863,165.25320447)(179.34634,165.24221547)(179.02766,165.24221547)
\lineto(179.02766,164.96749647)
\curveto(179.21447,164.96749647)(179.71995,164.96749647)(180.13753,165.18727147)
\lineto(180.13753,161.27526647)
\curveto(180.13753,161.02252447)(180.13753,160.92362547)(179.3793,160.92362547)
\lineto(179.08261,160.92362547)
\lineto(179.08261,160.64890647)
\curveto(179.22546,160.64890647)(180.17049,160.68187647)(180.44521,160.68187647)
\curveto(180.68697,160.68187647)(181.65398,160.64890647)(181.81881,160.64890647)
\lineto(181.81881,160.92362547)
\lineto(181.5331,160.92362547)
\curveto(180.76389,160.92362547)(180.76389,161.02252547)(180.76389,161.27526647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.24758,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.18158,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.13758,166.37403347)
\lineto(183.13758,166.37403347)
\lineto(183.12658,166.37403347)
\lineto(183.12658,166.36304347)
\lineto(183.12658,166.36304347)
\lineto(183.11558,166.36304347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.10458,166.35205347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.30809347)
\lineto(183.10458,166.30809347)
\lineto(183.09358,166.29710347)
\curveto(183.09358,166.26413347)(183.12658,166.24216347)(183.17048,166.18721547)
\curveto(183.82981,165.58283247)(184.56606,164.54988747)(184.56606,162.57190747)
\curveto(184.56606,160.96754547)(184.06057,159.75878047)(183.23641,159.00055447)
\curveto(183.10455,158.87967747)(183.09356,158.86868947)(183.09356,158.83572247)
\curveto(183.09356,158.79177247)(183.12656,158.73682247)(183.20345,158.73682247)
\curveto(183.29135,158.73682247)(184.01662,159.24230647)(184.5221,160.19833047)
\curveto(184.86275,160.83567947)(185.08253,161.65983847)(185.08253,162.56091747)
\curveto(185.08253,163.63781747)(184.76385,165.31910047)(183.2474,166.39600147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(183.24758,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.18158,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.13758,166.37403347)
\lineto(183.13758,166.37403347)
\lineto(183.12658,166.37403347)
\lineto(183.12658,166.36304347)
\lineto(183.12658,166.36304347)
\lineto(183.11558,166.36304347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.10458,166.35205347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.30809347)
\lineto(183.10458,166.30809347)
\lineto(183.09358,166.29710347)
\curveto(183.09358,166.26413347)(183.12658,166.24216347)(183.17048,166.18721547)
\curveto(183.82981,165.58283247)(184.56606,164.54988747)(184.56606,162.57190747)
\curveto(184.56606,160.96754547)(184.06057,159.75878047)(183.23641,159.00055447)
\curveto(183.10455,158.87967747)(183.09356,158.86868947)(183.09356,158.83572247)
\curveto(183.09356,158.79177247)(183.12656,158.73682247)(183.20345,158.73682247)
\curveto(183.29135,158.73682247)(184.01662,159.24230647)(184.5221,160.19833047)
\curveto(184.86275,160.83567947)(185.08253,161.65983847)(185.08253,162.56091747)
\curveto(185.08253,163.63781747)(184.76385,165.31910047)(183.2474,166.39600147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.03782,28.59767247)
\lineto(172.7631,28.59767247)
\curveto(172.7082,28.26801247)(172.63124,27.78451247)(172.52135,27.61967247)
\curveto(172.44445,27.53177247)(171.71917,27.53177247)(171.47741,27.53177247)
\lineto(169.51042,27.53177247)
\lineto(170.67523,28.66362247)
\curveto(172.37849,30.16908247)(173.03782,30.76247247)(173.03782,31.86136247)
\curveto(173.03782,33.10309247)(172.04883,33.98219247)(170.71919,33.98219247)
\curveto(169.47746,33.98219247)(168.66429,32.97123247)(168.66429,31.99322247)
\curveto(168.66429,31.38884247)(169.21373,31.38884247)(169.24669,31.38884247)
\curveto(169.4335,31.38884247)(169.81811,31.52071247)(169.81811,31.96026247)
\curveto(169.81811,32.24597247)(169.62031,32.53167247)(169.2357,32.53167247)
\curveto(169.1478,32.53167247)(169.12582,32.53167247)(169.09285,32.52067247)
\curveto(169.34559,33.23494247)(169.93899,33.64152247)(170.57633,33.64152247)
\curveto(171.56532,33.64152247)(172.03784,32.75143247)(172.03784,31.86134247)
\curveto(172.03784,30.98223247)(171.4884,30.11412247)(170.89501,29.43281247)
\lineto(168.78516,27.09220247)
\curveto(168.66429,26.97133247)(168.66429,26.94935247)(168.66429,26.68562247)
\lineto(172.73013,26.68562247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(173.03782,28.59767247)
\lineto(172.7631,28.59767247)
\curveto(172.7082,28.26801247)(172.63124,27.78451247)(172.52135,27.61967247)
\curveto(172.44445,27.53177247)(171.71917,27.53177247)(171.47741,27.53177247)
\lineto(169.51042,27.53177247)
\lineto(170.67523,28.66362247)
\curveto(172.37849,30.16908247)(173.03782,30.76247247)(173.03782,31.86136247)
\curveto(173.03782,33.10309247)(172.04883,33.98219247)(170.71919,33.98219247)
\curveto(169.47746,33.98219247)(168.66429,32.97123247)(168.66429,31.99322247)
\curveto(168.66429,31.38884247)(169.21373,31.38884247)(169.24669,31.38884247)
\curveto(169.4335,31.38884247)(169.81811,31.52071247)(169.81811,31.96026247)
\curveto(169.81811,32.24597247)(169.62031,32.53167247)(169.2357,32.53167247)
\curveto(169.1478,32.53167247)(169.12582,32.53167247)(169.09285,32.52067247)
\curveto(169.34559,33.23494247)(169.93899,33.64152247)(170.57633,33.64152247)
\curveto(171.56532,33.64152247)(172.03784,32.75143247)(172.03784,31.86134247)
\curveto(172.03784,30.98223247)(171.4884,30.11412247)(170.89501,29.43281247)
\lineto(168.78516,27.09220247)
\curveto(168.66429,26.97133247)(168.66429,26.94935247)(168.66429,26.68562247)
\lineto(172.73013,26.68562247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.31248,36.41070247)
\lineto(176.18061,36.31180247)
\lineto(176.04875,36.21290247)
\lineto(175.92787,36.10301247)
\lineto(175.81798,35.99312247)
\lineto(175.70809,35.88323247)
\lineto(175.59821,35.77334247)
\lineto(175.51031,35.66346247)
\lineto(175.41141,35.54258247)
\lineto(175.32351,35.42170247)
\lineto(175.24661,35.30083247)
\lineto(175.16971,35.17995247)
\lineto(175.09281,35.05907247)
\lineto(175.02691,34.92721247)
\lineto(174.96101,34.80633247)
\lineto(174.90611,34.67447247)
\lineto(174.85121,34.55359247)
\lineto(174.79631,34.42172247)
\lineto(174.75241,34.28986247)
\lineto(174.70841,34.16898247)
\lineto(174.67541,34.03712247)
\lineto(174.64241,33.91624247)
\lineto(174.60941,33.78438247)
\lineto(174.57641,33.65251247)
\lineto(174.55441,33.53163247)
\lineto(174.53241,33.41076247)
\lineto(174.52141,33.28988247)
\lineto(174.49941,33.15801247)
\lineto(174.48841,33.04813247)
\lineto(174.48841,32.92725247)
\lineto(174.47741,32.80637247)
\lineto(174.47741,32.69649247)
\lineto(174.47741,32.58660247)
\curveto(174.47741,31.50970247)(174.79608,29.82841247)(176.31254,28.75151247)
\curveto(176.37844,28.75151247)(176.46638,28.75151247)(176.46638,28.85041247)
\curveto(176.46638,28.89431247)(176.44438,28.90531247)(176.38948,28.96029247)
\curveto(175.36752,29.88335247)(174.9939,31.18003247)(174.9939,32.57561247)
\curveto(174.9939,34.64150247)(175.78509,35.65247247)(176.41146,36.22388247)
\curveto(176.44446,36.25688247)(176.46636,36.27878247)(176.46636,36.31178247)
\curveto(176.46636,36.41068247)(176.37846,36.41068247)(176.31252,36.41068247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(176.31248,36.41070247)
\lineto(176.18061,36.31180247)
\lineto(176.04875,36.21290247)
\lineto(175.92787,36.10301247)
\lineto(175.81798,35.99312247)
\lineto(175.70809,35.88323247)
\lineto(175.59821,35.77334247)
\lineto(175.51031,35.66346247)
\lineto(175.41141,35.54258247)
\lineto(175.32351,35.42170247)
\lineto(175.24661,35.30083247)
\lineto(175.16971,35.17995247)
\lineto(175.09281,35.05907247)
\lineto(175.02691,34.92721247)
\lineto(174.96101,34.80633247)
\lineto(174.90611,34.67447247)
\lineto(174.85121,34.55359247)
\lineto(174.79631,34.42172247)
\lineto(174.75241,34.28986247)
\lineto(174.70841,34.16898247)
\lineto(174.67541,34.03712247)
\lineto(174.64241,33.91624247)
\lineto(174.60941,33.78438247)
\lineto(174.57641,33.65251247)
\lineto(174.55441,33.53163247)
\lineto(174.53241,33.41076247)
\lineto(174.52141,33.28988247)
\lineto(174.49941,33.15801247)
\lineto(174.48841,33.04813247)
\lineto(174.48841,32.92725247)
\lineto(174.47741,32.80637247)
\lineto(174.47741,32.69649247)
\lineto(174.47741,32.58660247)
\curveto(174.47741,31.50970247)(174.79608,29.82841247)(176.31254,28.75151247)
\curveto(176.37844,28.75151247)(176.46638,28.75151247)(176.46638,28.85041247)
\curveto(176.46638,28.89431247)(176.44438,28.90531247)(176.38948,28.96029247)
\curveto(175.36752,29.88335247)(174.9939,31.18003247)(174.9939,32.57561247)
\curveto(174.9939,34.64150247)(175.78509,35.65247247)(176.41146,36.22388247)
\curveto(176.44446,36.25688247)(176.46636,36.27878247)(176.46636,36.31178247)
\curveto(176.46636,36.41068247)(176.37846,36.41068247)(176.31252,36.41068247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.57614,35.53160247)
\lineto(179.57614,35.54260247)
\lineto(179.57614,35.55360247)
\lineto(179.57614,35.56460247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.58660247)
\lineto(179.57614,35.59760247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.63060247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.66360247)
\lineto(179.57614,35.66360247)
\lineto(179.56514,35.67460247)
\lineto(179.56514,35.68560247)
\lineto(179.56514,35.69660247)
\lineto(179.56514,35.69660247)
\lineto(179.55414,35.70760247)
\lineto(179.55414,35.71860247)
\lineto(179.54314,35.71860247)
\lineto(179.54314,35.72960247)
\lineto(179.53214,35.72960247)
\lineto(179.52114,35.72960247)
\lineto(179.52114,35.74060247)
\lineto(179.51014,35.74060247)
\lineto(179.49914,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.47714,35.74060247)
\lineto(179.46614,35.74060247)
\lineto(179.46614,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.44414,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.42214,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.40014,35.75160247)
\lineto(179.38914,35.75160247)
\lineto(179.37814,35.75160247)
\lineto(179.36714,35.75160247)
\lineto(179.35614,35.75160247)
\lineto(179.34514,35.75160247)
\curveto(178.86163,35.26809247)(178.15835,35.25710247)(177.85067,35.25710247)
\lineto(177.85067,34.98238247)
\curveto(178.03747,34.98238247)(178.53197,34.98238247)(178.96053,35.20216247)
\lineto(178.96053,31.29015247)
\curveto(178.96053,31.03740247)(178.96053,30.93850247)(178.19132,30.93850247)
\lineto(177.90561,30.93850247)
\lineto(177.90561,30.66379247)
\curveto(178.03747,30.66379247)(178.98251,30.69679247)(179.26822,30.69679247)
\curveto(179.49898,30.69679247)(180.46599,30.66379247)(180.64181,30.66379247)
\lineto(180.64181,30.93850247)
\lineto(180.34512,30.93850247)
\curveto(179.5759,30.93850247)(179.5759,31.03740247)(179.5759,31.29015247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(179.57614,35.53160247)
\lineto(179.57614,35.54260247)
\lineto(179.57614,35.55360247)
\lineto(179.57614,35.56460247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.58660247)
\lineto(179.57614,35.59760247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.63060247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.66360247)
\lineto(179.57614,35.66360247)
\lineto(179.56514,35.67460247)
\lineto(179.56514,35.68560247)
\lineto(179.56514,35.69660247)
\lineto(179.56514,35.69660247)
\lineto(179.55414,35.70760247)
\lineto(179.55414,35.71860247)
\lineto(179.54314,35.71860247)
\lineto(179.54314,35.72960247)
\lineto(179.53214,35.72960247)
\lineto(179.52114,35.72960247)
\lineto(179.52114,35.74060247)
\lineto(179.51014,35.74060247)
\lineto(179.49914,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.47714,35.74060247)
\lineto(179.46614,35.74060247)
\lineto(179.46614,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.44414,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.42214,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.40014,35.75160247)
\lineto(179.38914,35.75160247)
\lineto(179.37814,35.75160247)
\lineto(179.36714,35.75160247)
\lineto(179.35614,35.75160247)
\lineto(179.34514,35.75160247)
\curveto(178.86163,35.26809247)(178.15835,35.25710247)(177.85067,35.25710247)
\lineto(177.85067,34.98238247)
\curveto(178.03747,34.98238247)(178.53197,34.98238247)(178.96053,35.20216247)
\lineto(178.96053,31.29015247)
\curveto(178.96053,31.03740247)(178.96053,30.93850247)(178.19132,30.93850247)
\lineto(177.90561,30.93850247)
\lineto(177.90561,30.66379247)
\curveto(178.03747,30.66379247)(178.98251,30.69679247)(179.26822,30.69679247)
\curveto(179.49898,30.69679247)(180.46599,30.66379247)(180.64181,30.66379247)
\lineto(180.64181,30.93850247)
\lineto(180.34512,30.93850247)
\curveto(179.5759,30.93850247)(179.5759,31.03740247)(179.5759,31.29015247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.0706,36.41070247)
\lineto(182.0706,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0486,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0046,36.39970247)
\lineto(182.0046,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9716,36.39970247)
\lineto(181.9716,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.31170247)
\curveto(181.9276,36.27870247)(181.9496,36.25680247)(181.9935,36.20182247)
\curveto(182.65283,35.59743247)(183.38908,34.56449247)(183.38908,32.58651247)
\curveto(183.38908,30.98214247)(182.89458,29.77338247)(182.05944,29.01515247)
\curveto(181.92757,28.89427247)(181.92757,28.88328247)(181.92757,28.85032247)
\curveto(181.92757,28.80632247)(181.94957,28.75142247)(182.02647,28.75142247)
\curveto(182.11437,28.75142247)(182.83964,29.25691247)(183.35611,30.21293247)
\curveto(183.68578,30.85028247)(183.90555,31.67444247)(183.90555,32.57552247)
\curveto(183.90555,33.65242247)(183.58688,35.33370247)(182.07043,36.41060247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(182.0706,36.41070247)
\lineto(182.0706,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0486,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0046,36.39970247)
\lineto(182.0046,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9716,36.39970247)
\lineto(181.9716,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.31170247)
\curveto(181.9276,36.27870247)(181.9496,36.25680247)(181.9935,36.20182247)
\curveto(182.65283,35.59743247)(183.38908,34.56449247)(183.38908,32.58651247)
\curveto(183.38908,30.98214247)(182.89458,29.77338247)(182.05944,29.01515247)
\curveto(181.92757,28.89427247)(181.92757,28.88328247)(181.92757,28.85032247)
\curveto(181.92757,28.80632247)(181.94957,28.75142247)(182.02647,28.75142247)
\curveto(182.11437,28.75142247)(182.83964,29.25691247)(183.35611,30.21293247)
\curveto(183.68578,30.85028247)(183.90555,31.67444247)(183.90555,32.57552247)
\curveto(183.90555,33.65242247)(183.58688,35.33370247)(182.07043,36.41060247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.904284,100.77712247)
\lineto(64.981184,100.81012247)
\lineto(65.069084,100.83212247)
\lineto(65.145984,100.87602247)
\lineto(65.222884,100.90902247)
\lineto(65.299784,100.95292247)
\lineto(65.376684,100.98592247)
\lineto(65.453584,101.02992247)
\lineto(65.519484,101.08482247)
\lineto(65.585384,101.12872247)
\lineto(65.651284,101.18372247)
\lineto(65.717184,101.22762247)
\lineto(65.783084,101.28252247)
\lineto(65.837984,101.34842247)
\lineto(65.903884,101.40332247)
\lineto(65.958784,101.46922247)
\lineto(66.002784,101.52412247)
\lineto(66.057684,101.59002247)
\lineto(66.101684,101.65592247)
\lineto(66.145684,101.72182247)
\lineto(66.189584,101.78772247)
\lineto(66.222584,101.86462247)
\lineto(66.266584,101.93052247)
\lineto(66.288584,102.00742247)
\lineto(66.321584,102.07332247)
\lineto(66.343584,102.15022247)
\lineto(66.376584,102.22712247)
\lineto(66.387584,102.30402247)
\lineto(66.409584,102.38092247)
\lineto(66.420584,102.45782247)
\lineto(66.431584,102.54572247)
\lineto(66.431584,102.62262247)
\lineto(66.431584,102.69952247)
\curveto(66.431584,103.60060247)(65.475554,104.21597247)(64.420634,104.21597247)
\curveto(63.321754,104.21597247)(62.486614,103.55664247)(62.486614,102.72150247)
\curveto(62.486614,102.35887247)(62.728364,102.16107247)(63.047034,102.16107247)
\curveto(63.376704,102.16107247)(63.596474,102.39183247)(63.596474,102.71051247)
\curveto(63.596474,103.25995247)(63.080004,103.25995247)(62.926164,103.25995247)
\curveto(63.255824,103.79840247)(63.981084,103.94125247)(64.376684,103.94125247)
\curveto(64.827224,103.94125247)(65.431604,103.69950247)(65.431604,102.71051247)
\curveto(65.431604,102.57864247)(65.409604,101.95228247)(65.123914,101.46878247)
\curveto(64.794254,100.94132247)(64.420634,100.90835247)(64.145914,100.89736247)
\curveto(64.058014,100.88636247)(63.794274,100.86436247)(63.717354,100.86436247)
\curveto(63.629454,100.85336247)(63.552524,100.84236247)(63.552524,100.73250247)
\curveto(63.552524,100.61162247)(63.629424,100.61162247)(63.816254,100.61162247)
\lineto(64.299754,100.61162247)
\curveto(65.200834,100.61162247)(65.607424,99.86439247)(65.607424,98.79847247)
\curveto(65.607424,97.30400247)(64.849194,96.98533247)(64.365694,96.98533247)
\curveto(63.893174,96.98533247)(63.080004,97.17213247)(62.695394,97.82047247)
\curveto(63.080004,97.76557247)(63.409664,98.00728247)(63.409664,98.42486247)
\curveto(63.409664,98.82045247)(63.112974,99.02924247)(62.805284,99.02924247)
\curveto(62.541554,99.02924247)(62.189914,98.88638247)(62.189914,98.40288247)
\curveto(62.189914,97.40290247)(63.211874,96.67764247)(64.398654,96.67764247)
\curveto(65.739284,96.67764247)(66.728274,97.67762247)(66.728274,98.79847247)
\curveto(66.728274,99.68856247)(66.035984,100.54569247)(64.904144,100.77645247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(64.904284,100.77712247)
\lineto(64.981184,100.81012247)
\lineto(65.069084,100.83212247)
\lineto(65.145984,100.87602247)
\lineto(65.222884,100.90902247)
\lineto(65.299784,100.95292247)
\lineto(65.376684,100.98592247)
\lineto(65.453584,101.02992247)
\lineto(65.519484,101.08482247)
\lineto(65.585384,101.12872247)
\lineto(65.651284,101.18372247)
\lineto(65.717184,101.22762247)
\lineto(65.783084,101.28252247)
\lineto(65.837984,101.34842247)
\lineto(65.903884,101.40332247)
\lineto(65.958784,101.46922247)
\lineto(66.002784,101.52412247)
\lineto(66.057684,101.59002247)
\lineto(66.101684,101.65592247)
\lineto(66.145684,101.72182247)
\lineto(66.189584,101.78772247)
\lineto(66.222584,101.86462247)
\lineto(66.266584,101.93052247)
\lineto(66.288584,102.00742247)
\lineto(66.321584,102.07332247)
\lineto(66.343584,102.15022247)
\lineto(66.376584,102.22712247)
\lineto(66.387584,102.30402247)
\lineto(66.409584,102.38092247)
\lineto(66.420584,102.45782247)
\lineto(66.431584,102.54572247)
\lineto(66.431584,102.62262247)
\lineto(66.431584,102.69952247)
\curveto(66.431584,103.60060247)(65.475554,104.21597247)(64.420634,104.21597247)
\curveto(63.321754,104.21597247)(62.486614,103.55664247)(62.486614,102.72150247)
\curveto(62.486614,102.35887247)(62.728364,102.16107247)(63.047034,102.16107247)
\curveto(63.376704,102.16107247)(63.596474,102.39183247)(63.596474,102.71051247)
\curveto(63.596474,103.25995247)(63.080004,103.25995247)(62.926164,103.25995247)
\curveto(63.255824,103.79840247)(63.981084,103.94125247)(64.376684,103.94125247)
\curveto(64.827224,103.94125247)(65.431604,103.69950247)(65.431604,102.71051247)
\curveto(65.431604,102.57864247)(65.409604,101.95228247)(65.123914,101.46878247)
\curveto(64.794254,100.94132247)(64.420634,100.90835247)(64.145914,100.89736247)
\curveto(64.058014,100.88636247)(63.794274,100.86436247)(63.717354,100.86436247)
\curveto(63.629454,100.85336247)(63.552524,100.84236247)(63.552524,100.73250247)
\curveto(63.552524,100.61162247)(63.629424,100.61162247)(63.816254,100.61162247)
\lineto(64.299754,100.61162247)
\curveto(65.200834,100.61162247)(65.607424,99.86439247)(65.607424,98.79847247)
\curveto(65.607424,97.30400247)(64.849194,96.98533247)(64.365694,96.98533247)
\curveto(63.893174,96.98533247)(63.080004,97.17213247)(62.695394,97.82047247)
\curveto(63.080004,97.76557247)(63.409664,98.00728247)(63.409664,98.42486247)
\curveto(63.409664,98.82045247)(63.112974,99.02924247)(62.805284,99.02924247)
\curveto(62.541554,99.02924247)(62.189914,98.88638247)(62.189914,98.40288247)
\curveto(62.189914,97.40290247)(63.211874,96.67764247)(64.398654,96.67764247)
\curveto(65.739284,96.67764247)(66.728274,97.67762247)(66.728274,98.79847247)
\curveto(66.728274,99.68856247)(66.035984,100.54569247)(64.904144,100.77645247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.926154,106.64513247)
\lineto(69.783294,106.54623247)
\lineto(69.662424,106.44733247)
\lineto(69.541544,106.33745247)
\lineto(69.420664,106.22756247)
\lineto(69.310784,106.11767247)
\lineto(69.211884,106.00778247)
\lineto(69.112984,105.89789247)
\lineto(69.025084,105.77702247)
\lineto(68.937184,105.65614247)
\lineto(68.849284,105.53526247)
\lineto(68.772384,105.41439247)
\lineto(68.695484,105.29351247)
\lineto(68.629584,105.16165247)
\lineto(68.563684,105.04077247)
\lineto(68.508784,104.90890247)
\lineto(68.453784,104.78803247)
\lineto(68.409884,104.65616247)
\lineto(68.354884,104.52430247)
\lineto(68.321884,104.40342247)
\lineto(68.277884,104.27156247)
\lineto(68.244884,104.15068247)
\lineto(68.211884,104.01881247)
\lineto(68.189884,103.88695247)
\lineto(68.167884,103.76607247)
\lineto(68.145884,103.64519247)
\lineto(68.123884,103.52432247)
\lineto(68.112884,103.39245247)
\lineto(68.101884,103.28257247)
\lineto(68.090884,103.16169247)
\lineto(68.090884,103.04081247)
\lineto(68.079884,102.93092247)
\lineto(68.079884,102.82104247)
\curveto(68.079884,101.74414247)(68.398564,100.06285247)(69.926004,98.98595247)
\curveto(69.980904,98.98595247)(70.079844,98.98595247)(70.079844,99.08485247)
\curveto(70.079844,99.12885247)(70.046844,99.13975247)(69.991944,99.19474247)
\curveto(68.980974,100.11780247)(68.607364,101.41447247)(68.607364,102.81005247)
\curveto(68.607364,104.87594247)(69.398554,105.88691247)(70.024914,106.45832247)
\curveto(70.046914,106.49132247)(70.079814,106.51322247)(70.079814,106.54622247)
\curveto(70.079814,106.64512247)(69.980914,106.64512247)(69.925974,106.64512247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(69.926154,106.64513247)
\lineto(69.783294,106.54623247)
\lineto(69.662424,106.44733247)
\lineto(69.541544,106.33745247)
\lineto(69.420664,106.22756247)
\lineto(69.310784,106.11767247)
\lineto(69.211884,106.00778247)
\lineto(69.112984,105.89789247)
\lineto(69.025084,105.77702247)
\lineto(68.937184,105.65614247)
\lineto(68.849284,105.53526247)
\lineto(68.772384,105.41439247)
\lineto(68.695484,105.29351247)
\lineto(68.629584,105.16165247)
\lineto(68.563684,105.04077247)
\lineto(68.508784,104.90890247)
\lineto(68.453784,104.78803247)
\lineto(68.409884,104.65616247)
\lineto(68.354884,104.52430247)
\lineto(68.321884,104.40342247)
\lineto(68.277884,104.27156247)
\lineto(68.244884,104.15068247)
\lineto(68.211884,104.01881247)
\lineto(68.189884,103.88695247)
\lineto(68.167884,103.76607247)
\lineto(68.145884,103.64519247)
\lineto(68.123884,103.52432247)
\lineto(68.112884,103.39245247)
\lineto(68.101884,103.28257247)
\lineto(68.090884,103.16169247)
\lineto(68.090884,103.04081247)
\lineto(68.079884,102.93092247)
\lineto(68.079884,102.82104247)
\curveto(68.079884,101.74414247)(68.398564,100.06285247)(69.926004,98.98595247)
\curveto(69.980904,98.98595247)(70.079844,98.98595247)(70.079844,99.08485247)
\curveto(70.079844,99.12885247)(70.046844,99.13975247)(69.991944,99.19474247)
\curveto(68.980974,100.11780247)(68.607364,101.41447247)(68.607364,102.81005247)
\curveto(68.607364,104.87594247)(69.398554,105.88691247)(70.024914,106.45832247)
\curveto(70.046914,106.49132247)(70.079814,106.51322247)(70.079814,106.54622247)
\curveto(70.079814,106.64512247)(69.980914,106.64512247)(69.925974,106.64512247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.189824,105.76603247)
\lineto(73.189824,105.77703247)
\lineto(73.189824,105.78803247)
\lineto(73.189824,105.79903247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.82103247)
\lineto(73.189824,105.83203247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.86503247)
\lineto(73.189824,105.87603247)
\lineto(73.189824,105.87603247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.90903247)
\lineto(73.178824,105.92003247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.94203247)
\lineto(73.156824,105.95303247)
\lineto(73.156824,105.95303247)
\lineto(73.145824,105.96403247)
\lineto(73.145824,105.96403247)
\lineto(73.134824,105.96403247)
\lineto(73.123824,105.97503247)
\lineto(73.112824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.090824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.068824,105.98603247)
\lineto(73.068824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.046824,105.98603247)
\lineto(73.035824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.013824,105.98603247)
\lineto(73.002824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.980824,105.98603247)
\lineto(72.969824,105.98603247)
\lineto(72.958824,105.98603247)
\curveto(72.464334,105.50253247)(71.772034,105.49154247)(71.453364,105.49154247)
\lineto(71.453364,105.21682247)
\curveto(71.640174,105.21682247)(72.145654,105.21682247)(72.563234,105.43660247)
\lineto(72.563234,101.52459247)
\curveto(72.563234,101.27185247)(72.563234,101.17295247)(71.805004,101.17295247)
\lineto(71.508304,101.17295247)
\lineto(71.508304,100.89823247)
\curveto(71.651164,100.89823247)(72.596194,100.93123247)(72.870914,100.93123247)
\curveto(73.112664,100.93123247)(74.079684,100.89823247)(74.244514,100.89823247)
\lineto(74.244514,101.17295247)
\lineto(73.958804,101.17295247)
\curveto(73.189594,101.17295247)(73.189594,101.27185247)(73.189594,101.52459247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(73.189824,105.76603247)
\lineto(73.189824,105.77703247)
\lineto(73.189824,105.78803247)
\lineto(73.189824,105.79903247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.82103247)
\lineto(73.189824,105.83203247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.86503247)
\lineto(73.189824,105.87603247)
\lineto(73.189824,105.87603247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.90903247)
\lineto(73.178824,105.92003247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.94203247)
\lineto(73.156824,105.95303247)
\lineto(73.156824,105.95303247)
\lineto(73.145824,105.96403247)
\lineto(73.145824,105.96403247)
\lineto(73.134824,105.96403247)
\lineto(73.123824,105.97503247)
\lineto(73.112824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.090824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.068824,105.98603247)
\lineto(73.068824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.046824,105.98603247)
\lineto(73.035824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.013824,105.98603247)
\lineto(73.002824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.980824,105.98603247)
\lineto(72.969824,105.98603247)
\lineto(72.958824,105.98603247)
\curveto(72.464334,105.50253247)(71.772034,105.49154247)(71.453364,105.49154247)
\lineto(71.453364,105.21682247)
\curveto(71.640174,105.21682247)(72.145654,105.21682247)(72.563234,105.43660247)
\lineto(72.563234,101.52459247)
\curveto(72.563234,101.27185247)(72.563234,101.17295247)(71.805004,101.17295247)
\lineto(71.508304,101.17295247)
\lineto(71.508304,100.89823247)
\curveto(71.651164,100.89823247)(72.596194,100.93123247)(72.870914,100.93123247)
\curveto(73.112664,100.93123247)(74.079684,100.89823247)(74.244514,100.89823247)
\lineto(74.244514,101.17295247)
\lineto(73.958804,101.17295247)
\curveto(73.189594,101.17295247)(73.189594,101.27185247)(73.189594,101.52459247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.684274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.651274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.618274,106.64513247)
\lineto(75.618274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.574274,106.62313247)
\lineto(75.574274,106.62313247)
\lineto(75.563274,106.62313247)
\lineto(75.563274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.54613247)
\curveto(75.530274,106.51313247)(75.552274,106.49123247)(75.607174,106.43624247)
\curveto(76.266494,105.83186247)(76.991754,104.79892247)(76.991754,102.82094247)
\curveto(76.991754,101.21658247)(76.497264,100.00781247)(75.673104,99.24958247)
\curveto(75.541234,99.12871247)(75.530254,99.11772247)(75.530254,99.08475247)
\curveto(75.530254,99.04085247)(75.552254,98.98585247)(75.629154,98.98585247)
\curveto(75.728054,98.98585247)(76.453314,99.49134247)(76.958804,100.44736247)
\curveto(77.299454,101.08471247)(77.519224,101.90887247)(77.519224,102.80995247)
\curveto(77.519224,103.88685247)(77.200554,105.56813247)(75.684104,106.64503247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(75.684274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.651274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.618274,106.64513247)
\lineto(75.618274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.574274,106.62313247)
\lineto(75.574274,106.62313247)
\lineto(75.563274,106.62313247)
\lineto(75.563274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.54613247)
\curveto(75.530274,106.51313247)(75.552274,106.49123247)(75.607174,106.43624247)
\curveto(76.266494,105.83186247)(76.991754,104.79892247)(76.991754,102.82094247)
\curveto(76.991754,101.21658247)(76.497264,100.00781247)(75.673104,99.24958247)
\curveto(75.541234,99.12871247)(75.530254,99.11772247)(75.530254,99.08475247)
\curveto(75.530254,99.04085247)(75.552254,98.98585247)(75.629154,98.98585247)
\curveto(75.728054,98.98585247)(76.453314,99.49134247)(76.958804,100.44736247)
\curveto(77.299454,101.08471247)(77.519224,101.90887247)(77.519224,102.80995247)
\curveto(77.519224,103.88685247)(77.200554,105.56813247)(75.684104,106.64503247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.15349,19.73285247)
\lineto(16.18646,19.73285247)
\lineto(16.20844,19.73285247)
\lineto(16.24141,19.74385247)
\lineto(16.26339,19.74385247)
\lineto(16.27438,19.74385247)
\lineto(16.28537,19.74385247)
\lineto(16.30735,19.74385247)
\lineto(16.31834,19.74385247)
\lineto(16.34032,19.74385247)
\lineto(16.35131,19.75485247)
\lineto(16.3623,19.75485247)
\lineto(16.37329,19.75485247)
\lineto(16.39527,19.76585247)
\lineto(16.40626,19.76585247)
\lineto(16.41725,19.77685247)
\lineto(16.42824,19.78785247)
\lineto(16.43923,19.78785247)
\lineto(16.45022,19.79885247)
\lineto(16.46121,19.80985247)
\lineto(16.4722,19.82085247)
\lineto(16.4722,19.82085247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.84285247)
\lineto(16.49418,19.84285247)
\lineto(16.49418,19.85385247)
\lineto(16.49418,19.86485247)
\lineto(16.50517,19.86485247)
\lineto(16.50517,19.87585247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.89785247)
\lineto(16.51616,19.90885247)
\lineto(16.51616,19.91985247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.94185247)
\lineto(16.51616,19.95285247)
\curveto(16.51616,20.17262247)(16.307374,20.17262247)(16.153531,20.17262247)
\lineto(10.186625,20.17262247)
\curveto(10.032782,20.17262247)(9.8239953,20.17262247)(9.8239953,19.95285247)
\curveto(9.8239953,19.73307247)(10.032782,19.73307247)(10.186625,19.73307247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(16.15349,19.73285247)
\lineto(16.18646,19.73285247)
\lineto(16.20844,19.73285247)
\lineto(16.24141,19.74385247)
\lineto(16.26339,19.74385247)
\lineto(16.27438,19.74385247)
\lineto(16.28537,19.74385247)
\lineto(16.30735,19.74385247)
\lineto(16.31834,19.74385247)
\lineto(16.34032,19.74385247)
\lineto(16.35131,19.75485247)
\lineto(16.3623,19.75485247)
\lineto(16.37329,19.75485247)
\lineto(16.39527,19.76585247)
\lineto(16.40626,19.76585247)
\lineto(16.41725,19.77685247)
\lineto(16.42824,19.78785247)
\lineto(16.43923,19.78785247)
\lineto(16.45022,19.79885247)
\lineto(16.46121,19.80985247)
\lineto(16.4722,19.82085247)
\lineto(16.4722,19.82085247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.84285247)
\lineto(16.49418,19.84285247)
\lineto(16.49418,19.85385247)
\lineto(16.49418,19.86485247)
\lineto(16.50517,19.86485247)
\lineto(16.50517,19.87585247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.89785247)
\lineto(16.51616,19.90885247)
\lineto(16.51616,19.91985247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.94185247)
\lineto(16.51616,19.95285247)
\curveto(16.51616,20.17262247)(16.307374,20.17262247)(16.153531,20.17262247)
\lineto(10.186625,20.17262247)
\curveto(10.032782,20.17262247)(9.8239953,20.17262247)(9.8239953,19.95285247)
\curveto(9.8239953,19.73307247)(10.032782,19.73307247)(10.186625,19.73307247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.07642,24.22726247)
\lineto(23.07642,24.23826247)
\lineto(23.07642,24.24926247)
\lineto(23.07642,24.26026247)
\lineto(23.07642,24.27126247)
\lineto(23.07642,24.28226247)
\lineto(23.07642,24.29326247)
\lineto(23.07642,24.30426247)
\lineto(23.07642,24.31526247)
\lineto(23.07642,24.32626247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.34826247)
\lineto(23.07642,24.35926247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.38126247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.40326247)
\lineto(23.06543,24.42526247)
\lineto(23.06543,24.43626247)
\lineto(23.06543,24.44726247)
\lineto(23.05444,24.44726247)
\lineto(23.05444,24.45826247)
\lineto(23.05444,24.46926247)
\lineto(23.04345,24.46926247)
\lineto(23.03246,24.48026247)
\lineto(23.03246,24.48026247)
\lineto(23.02147,24.49126247)
\lineto(23.01048,24.49126247)
\lineto(22.99949,24.49126247)
\lineto(22.99949,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.96652,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.94454,24.50226247)
\lineto(22.93355,24.51326247)
\lineto(22.93355,24.51326247)
\lineto(22.92256,24.51326247)
\lineto(22.91157,24.51326247)
\lineto(22.90058,24.51326247)
\lineto(22.88959,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.86761,24.51326247)
\lineto(22.85662,24.51326247)
\lineto(22.84563,24.51326247)
\lineto(22.82365,24.51326247)
\curveto(22.153334,23.80998247)(21.186322,23.80998247)(20.834681,23.80998247)
\lineto(20.834681,23.46933247)
\curveto(21.054457,23.46933247)(21.702794,23.46933247)(22.274211,23.75503247)
\lineto(22.274211,18.08483247)
\curveto(22.274211,17.68923247)(22.241241,17.55736247)(21.252255,17.55736247)
\lineto(20.900614,17.55736247)
\lineto(20.900614,17.21671247)
\curveto(21.285221,17.24971247)(22.241245,17.24971247)(22.680796,17.24971247)
\curveto(23.109358,17.24971247)(24.065382,17.24971247)(24.449989,17.21671247)
\lineto(24.449989,17.55736247)
\lineto(24.098348,17.55736247)
\curveto(23.109358,17.55736247)(23.076392,17.67824247)(23.076392,18.08483247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(23.07642,24.22726247)
\lineto(23.07642,24.23826247)
\lineto(23.07642,24.24926247)
\lineto(23.07642,24.26026247)
\lineto(23.07642,24.27126247)
\lineto(23.07642,24.28226247)
\lineto(23.07642,24.29326247)
\lineto(23.07642,24.30426247)
\lineto(23.07642,24.31526247)
\lineto(23.07642,24.32626247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.34826247)
\lineto(23.07642,24.35926247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.38126247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.40326247)
\lineto(23.06543,24.42526247)
\lineto(23.06543,24.43626247)
\lineto(23.06543,24.44726247)
\lineto(23.05444,24.44726247)
\lineto(23.05444,24.45826247)
\lineto(23.05444,24.46926247)
\lineto(23.04345,24.46926247)
\lineto(23.03246,24.48026247)
\lineto(23.03246,24.48026247)
\lineto(23.02147,24.49126247)
\lineto(23.01048,24.49126247)
\lineto(22.99949,24.49126247)
\lineto(22.99949,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.96652,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.94454,24.50226247)
\lineto(22.93355,24.51326247)
\lineto(22.93355,24.51326247)
\lineto(22.92256,24.51326247)
\lineto(22.91157,24.51326247)
\lineto(22.90058,24.51326247)
\lineto(22.88959,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.86761,24.51326247)
\lineto(22.85662,24.51326247)
\lineto(22.84563,24.51326247)
\lineto(22.82365,24.51326247)
\curveto(22.153334,23.80998247)(21.186322,23.80998247)(20.834681,23.80998247)
\lineto(20.834681,23.46933247)
\curveto(21.054457,23.46933247)(21.702794,23.46933247)(22.274211,23.75503247)
\lineto(22.274211,18.08483247)
\curveto(22.274211,17.68923247)(22.241241,17.55736247)(21.252255,17.55736247)
\lineto(20.900614,17.55736247)
\lineto(20.900614,17.21671247)
\curveto(21.285221,17.24971247)(22.241245,17.24971247)(22.680796,17.24971247)
\curveto(23.109358,17.24971247)(24.065382,17.24971247)(24.449989,17.21671247)
\lineto(24.449989,17.55736247)
\lineto(24.098348,17.55736247)
\curveto(23.109358,17.55736247)(23.076392,17.67824247)(23.076392,18.08483247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.054336,26.94149247)
\lineto(27.922471,26.84259247)
\lineto(27.790605,26.74369247)
\lineto(27.669729,26.63380247)
\lineto(27.559841,26.52392247)
\lineto(27.449953,26.41403247)
\lineto(27.340065,26.30414247)
\lineto(27.252155,26.19425247)
\lineto(27.153255,26.07338247)
\lineto(27.065345,25.95250247)
\lineto(26.988425,25.83162247)
\lineto(26.911505,25.71075247)
\lineto(26.834585,25.58987247)
\lineto(26.768655,25.45801247)
\lineto(26.702725,25.33713247)
\lineto(26.647785,25.20526247)
\lineto(26.592845,25.08439247)
\lineto(26.537905,24.95252247)
\lineto(26.493945,24.82066247)
\lineto(26.449985,24.69978247)
\lineto(26.417015,24.56791247)
\lineto(26.384045,24.44704247)
\lineto(26.351075,24.31517247)
\lineto(26.318105,24.18331247)
\lineto(26.296125,24.06243247)
\lineto(26.274145,23.94155247)
\lineto(26.263155,23.82068247)
\lineto(26.241175,23.68881247)
\lineto(26.230185,23.57892247)
\lineto(26.230185,23.45805247)
\lineto(26.219195,23.33717247)
\lineto(26.219195,23.22728247)
\lineto(26.219195,23.11740247)
\curveto(26.219195,22.04050247)(26.53787,20.35921247)(28.054321,19.28231247)
\curveto(28.120251,19.28231247)(28.208164,19.28231247)(28.208164,19.38121247)
\curveto(28.208164,19.42521247)(28.186184,19.43611247)(28.131244,19.49110247)
\curveto(27.109288,20.41416247)(26.73567,21.71083247)(26.73567,23.10641247)
\curveto(26.73567,25.17230247)(27.526862,26.18326247)(28.153222,26.75468247)
\curveto(28.186192,26.78768247)(28.208162,26.80958247)(28.208162,26.84258247)
\curveto(28.208162,26.94148247)(28.120252,26.94148247)(28.054319,26.94148247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(28.054336,26.94149247)
\lineto(27.922471,26.84259247)
\lineto(27.790605,26.74369247)
\lineto(27.669729,26.63380247)
\lineto(27.559841,26.52392247)
\lineto(27.449953,26.41403247)
\lineto(27.340065,26.30414247)
\lineto(27.252155,26.19425247)
\lineto(27.153255,26.07338247)
\lineto(27.065345,25.95250247)
\lineto(26.988425,25.83162247)
\lineto(26.911505,25.71075247)
\lineto(26.834585,25.58987247)
\lineto(26.768655,25.45801247)
\lineto(26.702725,25.33713247)
\lineto(26.647785,25.20526247)
\lineto(26.592845,25.08439247)
\lineto(26.537905,24.95252247)
\lineto(26.493945,24.82066247)
\lineto(26.449985,24.69978247)
\lineto(26.417015,24.56791247)
\lineto(26.384045,24.44704247)
\lineto(26.351075,24.31517247)
\lineto(26.318105,24.18331247)
\lineto(26.296125,24.06243247)
\lineto(26.274145,23.94155247)
\lineto(26.263155,23.82068247)
\lineto(26.241175,23.68881247)
\lineto(26.230185,23.57892247)
\lineto(26.230185,23.45805247)
\lineto(26.219195,23.33717247)
\lineto(26.219195,23.22728247)
\lineto(26.219195,23.11740247)
\curveto(26.219195,22.04050247)(26.53787,20.35921247)(28.054321,19.28231247)
\curveto(28.120251,19.28231247)(28.208164,19.28231247)(28.208164,19.38121247)
\curveto(28.208164,19.42521247)(28.186184,19.43611247)(28.131244,19.49110247)
\curveto(27.109288,20.41416247)(26.73567,21.71083247)(26.73567,23.10641247)
\curveto(26.73567,25.17230247)(27.526862,26.18326247)(28.153222,26.75468247)
\curveto(28.186192,26.78768247)(28.208162,26.80958247)(28.208162,26.84258247)
\curveto(28.208162,26.94148247)(28.120252,26.94148247)(28.054319,26.94148247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.318003,26.06239247)
\lineto(31.318003,26.07339247)
\lineto(31.318003,26.08439247)
\lineto(31.318003,26.09539247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.11739247)
\lineto(31.318003,26.12839247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.16139247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.19439247)
\lineto(31.318003,26.19439247)
\lineto(31.307013,26.20539247)
\lineto(31.307013,26.21639247)
\lineto(31.307013,26.22739247)
\lineto(31.307013,26.22739247)
\lineto(31.296023,26.23839247)
\lineto(31.296023,26.24939247)
\lineto(31.285033,26.24939247)
\lineto(31.285033,26.26039247)
\lineto(31.274043,26.26039247)
\lineto(31.263053,26.26039247)
\lineto(31.263053,26.27139247)
\lineto(31.252063,26.27139247)
\lineto(31.241073,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.219093,26.27139247)
\lineto(31.208103,26.27139247)
\lineto(31.208103,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.186123,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.164143,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.142163,26.28239247)
\lineto(31.131173,26.28239247)
\lineto(31.120183,26.28239247)
\lineto(31.109193,26.28239247)
\lineto(31.098203,26.28239247)
\lineto(31.087213,26.28239247)
\curveto(30.603707,25.79889247)(29.900425,25.78790247)(29.59274,25.78790247)
\lineto(29.59274,25.51318247)
\curveto(29.779549,25.51318247)(30.274044,25.51318247)(30.702606,25.73295247)
\lineto(30.702606,21.82095247)
\curveto(30.702606,21.56821247)(30.702606,21.46931247)(29.933392,21.46931247)
\lineto(29.647684,21.46931247)
\lineto(29.647684,21.19459247)
\curveto(29.779549,21.19459247)(30.724584,21.22759247)(31.010292,21.22759247)
\curveto(31.241056,21.22759247)(32.208069,21.19459247)(32.383889,21.19459247)
\lineto(32.383889,21.46931247)
\lineto(32.087192,21.46931247)
\curveto(31.317978,21.46931247)(31.317978,21.56821247)(31.317978,21.82095247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(31.318003,26.06239247)
\lineto(31.318003,26.07339247)
\lineto(31.318003,26.08439247)
\lineto(31.318003,26.09539247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.11739247)
\lineto(31.318003,26.12839247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.16139247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.19439247)
\lineto(31.318003,26.19439247)
\lineto(31.307013,26.20539247)
\lineto(31.307013,26.21639247)
\lineto(31.307013,26.22739247)
\lineto(31.307013,26.22739247)
\lineto(31.296023,26.23839247)
\lineto(31.296023,26.24939247)
\lineto(31.285033,26.24939247)
\lineto(31.285033,26.26039247)
\lineto(31.274043,26.26039247)
\lineto(31.263053,26.26039247)
\lineto(31.263053,26.27139247)
\lineto(31.252063,26.27139247)
\lineto(31.241073,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.219093,26.27139247)
\lineto(31.208103,26.27139247)
\lineto(31.208103,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.186123,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.164143,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.142163,26.28239247)
\lineto(31.131173,26.28239247)
\lineto(31.120183,26.28239247)
\lineto(31.109193,26.28239247)
\lineto(31.098203,26.28239247)
\lineto(31.087213,26.28239247)
\curveto(30.603707,25.79889247)(29.900425,25.78790247)(29.59274,25.78790247)
\lineto(29.59274,25.51318247)
\curveto(29.779549,25.51318247)(30.274044,25.51318247)(30.702606,25.73295247)
\lineto(30.702606,21.82095247)
\curveto(30.702606,21.56821247)(30.702606,21.46931247)(29.933392,21.46931247)
\lineto(29.647684,21.46931247)
\lineto(29.647684,21.19459247)
\curveto(29.779549,21.19459247)(30.724584,21.22759247)(31.010292,21.22759247)
\curveto(31.241056,21.22759247)(32.208069,21.19459247)(32.383889,21.19459247)
\lineto(32.383889,21.46931247)
\lineto(32.087192,21.46931247)
\curveto(31.317978,21.46931247)(31.317978,21.56821247)(31.317978,21.82095247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.812455,26.94149247)
\lineto(33.812455,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.790475,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.746515,26.93049247)
\lineto(33.746515,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.713545,26.93049247)
\lineto(33.713545,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.84249247)
\curveto(33.669585,26.80949247)(33.691565,26.78759247)(33.735515,26.73260247)
\curveto(34.394841,26.12822247)(35.13109,25.09528247)(35.13109,23.11730247)
\curveto(35.13109,21.51293247)(34.636595,20.30417247)(33.801447,19.54594247)
\curveto(33.669582,19.42507247)(33.669582,19.41408247)(33.669582,19.38111247)
\curveto(33.669582,19.33721247)(33.691562,19.28221247)(33.768482,19.28221247)
\curveto(33.856392,19.28221247)(34.581652,19.78770247)(35.098124,20.74372247)
\curveto(35.427788,21.38107247)(35.647563,22.20523247)(35.647563,23.10631247)
\curveto(35.647563,24.18321247)(35.328889,25.86449247)(33.812437,26.94139247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(33.812455,26.94149247)
\lineto(33.812455,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.790475,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.746515,26.93049247)
\lineto(33.746515,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.713545,26.93049247)
\lineto(33.713545,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.84249247)
\curveto(33.669585,26.80949247)(33.691565,26.78759247)(33.735515,26.73260247)
\curveto(34.394841,26.12822247)(35.13109,25.09528247)(35.13109,23.11730247)
\curveto(35.13109,21.51293247)(34.636595,20.30417247)(33.801447,19.54594247)
\curveto(33.669582,19.42507247)(33.669582,19.41408247)(33.669582,19.38111247)
\curveto(33.669582,19.33721247)(33.691562,19.28221247)(33.768482,19.28221247)
\curveto(33.856392,19.28221247)(34.581652,19.78770247)(35.098124,20.74372247)
\curveto(35.427788,21.38107247)(35.647563,22.20523247)(35.647563,23.10631247)
\curveto(35.647563,24.18321247)(35.328889,25.86449247)(33.812437,26.94139247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.642134,156.45366047)
\lineto(20.653124,156.45366047)
\lineto(20.664114,156.45366047)
\lineto(20.697084,156.45366047)
\lineto(20.730054,156.46466047)
\lineto(20.741044,156.46466047)
\lineto(20.763024,156.46466047)
\lineto(20.774014,156.46466047)
\lineto(20.795994,156.46466047)
\lineto(20.806984,156.46466047)
\lineto(20.817974,156.46466047)
\lineto(20.839954,156.47566047)
\lineto(20.850944,156.47566047)
\lineto(20.861934,156.47566047)
\lineto(20.872924,156.48666047)
\lineto(20.894904,156.48666047)
\lineto(20.905894,156.49766047)
\lineto(20.916884,156.50866047)
\lineto(20.927874,156.50866047)
\lineto(20.938864,156.51966047)
\lineto(20.949854,156.53066047)
\lineto(20.960844,156.54166047)
\lineto(20.960844,156.54166047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.56366047)
\lineto(20.982824,156.56366047)
\lineto(20.982824,156.57466047)
\lineto(20.982824,156.58566047)
\lineto(20.982824,156.58566047)
\lineto(20.993814,156.59666047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.61866047)
\lineto(20.993814,156.62966047)
\lineto(20.993814,156.64066047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.66266047)
\lineto(21.004804,156.67366047)
\curveto(21.004804,156.89343047)(20.796017,156.89343047)(20.642174,156.89343047)
\lineto(14.675268,156.89343047)
\curveto(14.521425,156.89343047)(14.312638,156.89343047)(14.312638,156.67366047)
\curveto(14.312638,156.45388047)(14.521425,156.45388047)(14.675268,156.45388047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(20.642134,156.45366047)
\lineto(20.653124,156.45366047)
\lineto(20.664114,156.45366047)
\lineto(20.697084,156.45366047)
\lineto(20.730054,156.46466047)
\lineto(20.741044,156.46466047)
\lineto(20.763024,156.46466047)
\lineto(20.774014,156.46466047)
\lineto(20.795994,156.46466047)
\lineto(20.806984,156.46466047)
\lineto(20.817974,156.46466047)
\lineto(20.839954,156.47566047)
\lineto(20.850944,156.47566047)
\lineto(20.861934,156.47566047)
\lineto(20.872924,156.48666047)
\lineto(20.894904,156.48666047)
\lineto(20.905894,156.49766047)
\lineto(20.916884,156.50866047)
\lineto(20.927874,156.50866047)
\lineto(20.938864,156.51966047)
\lineto(20.949854,156.53066047)
\lineto(20.960844,156.54166047)
\lineto(20.960844,156.54166047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.56366047)
\lineto(20.982824,156.56366047)
\lineto(20.982824,156.57466047)
\lineto(20.982824,156.58566047)
\lineto(20.982824,156.58566047)
\lineto(20.993814,156.59666047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.61866047)
\lineto(20.993814,156.62966047)
\lineto(20.993814,156.64066047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.66266047)
\lineto(21.004804,156.67366047)
\curveto(21.004804,156.89343047)(20.796017,156.89343047)(20.642174,156.89343047)
\lineto(14.675268,156.89343047)
\curveto(14.521425,156.89343047)(14.312638,156.89343047)(14.312638,156.67366047)
\curveto(14.312638,156.45388047)(14.521425,156.45388047)(14.675268,156.45388047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.268324,155.84928047)
\lineto(28.993605,155.84928047)
\curveto(28.938665,155.51962047)(28.872728,155.03611047)(28.76284,154.87128047)
\curveto(28.67493,154.78338047)(27.96066,154.78338047)(27.718907,154.78338047)
\lineto(25.751915,154.78338047)
\lineto(26.905737,155.91522047)
\curveto(28.608998,157.42069047)(29.268324,158.01408047)(29.268324,159.11296047)
\curveto(29.268324,160.35469047)(28.290323,161.23379047)(26.949692,161.23379047)
\curveto(25.718949,161.23379047)(24.90578,160.22282047)(24.90578,159.24482047)
\curveto(24.90578,158.64044047)(25.455218,158.64044047)(25.488185,158.64044047)
\curveto(25.674994,158.64044047)(26.048612,158.77231047)(26.048612,159.21186047)
\curveto(26.048612,159.49757047)(25.850814,159.78327047)(25.477196,159.78327047)
\curveto(25.389286,159.78327047)(25.367308,159.78327047)(25.334342,159.77227047)
\curveto(25.587084,160.48654047)(26.169489,160.89313047)(26.806838,160.89313047)
\curveto(27.806817,160.89313047)(28.279334,160.00304047)(28.279334,159.11295047)
\curveto(28.279334,158.23385047)(27.729895,157.36573047)(27.125513,156.68443047)
\lineto(25.026656,154.34382047)
\curveto(24.90578,154.22294047)(24.90578,154.20096047)(24.90578,153.93723047)
\lineto(28.960638,153.93723047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(29.268324,155.84928047)
\lineto(28.993605,155.84928047)
\curveto(28.938665,155.51962047)(28.872728,155.03611047)(28.76284,154.87128047)
\curveto(28.67493,154.78338047)(27.96066,154.78338047)(27.718907,154.78338047)
\lineto(25.751915,154.78338047)
\lineto(26.905737,155.91522047)
\curveto(28.608998,157.42069047)(29.268324,158.01408047)(29.268324,159.11296047)
\curveto(29.268324,160.35469047)(28.290323,161.23379047)(26.949692,161.23379047)
\curveto(25.718949,161.23379047)(24.90578,160.22282047)(24.90578,159.24482047)
\curveto(24.90578,158.64044047)(25.455218,158.64044047)(25.488185,158.64044047)
\curveto(25.674994,158.64044047)(26.048612,158.77231047)(26.048612,159.21186047)
\curveto(26.048612,159.49757047)(25.850814,159.78327047)(25.477196,159.78327047)
\curveto(25.389286,159.78327047)(25.367308,159.78327047)(25.334342,159.77227047)
\curveto(25.587084,160.48654047)(26.169489,160.89313047)(26.806838,160.89313047)
\curveto(27.806817,160.89313047)(28.279334,160.00304047)(28.279334,159.11295047)
\curveto(28.279334,158.23385047)(27.729895,157.36573047)(27.125513,156.68443047)
\lineto(25.026656,154.34382047)
\curveto(24.90578,154.22294047)(24.90578,154.20096047)(24.90578,153.93723047)
\lineto(28.960638,153.93723047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.553969,163.66230047)
\lineto(32.411115,163.56340047)
\lineto(32.290238,163.46450047)
\lineto(32.169361,163.35462047)
\lineto(32.048485,163.24473047)
\lineto(31.938597,163.13484047)
\lineto(31.839697,163.02495047)
\lineto(31.740797,162.91506047)
\lineto(31.652887,162.79419047)
\lineto(31.564977,162.67331047)
\lineto(31.477067,162.55244047)
\lineto(31.400147,162.43156047)
\lineto(31.323227,162.31068047)
\lineto(31.257297,162.17882047)
\lineto(31.191367,162.05794047)
\lineto(31.136427,161.92607047)
\lineto(31.081487,161.80520047)
\lineto(31.037527,161.67333047)
\lineto(30.982587,161.54147047)
\lineto(30.949617,161.42059047)
\lineto(30.905657,161.28873047)
\lineto(30.872687,161.16785047)
\lineto(30.839717,161.03598047)
\lineto(30.817737,160.90412047)
\lineto(30.795757,160.78324047)
\lineto(30.773777,160.66237047)
\lineto(30.751797,160.54149047)
\lineto(30.740807,160.40962047)
\lineto(30.729817,160.29974047)
\lineto(30.718827,160.17886047)
\lineto(30.718827,160.05798047)
\lineto(30.707837,159.94809047)
\lineto(30.707837,159.83821047)
\curveto(30.707837,158.76131047)(31.0375,157.08002047)(32.553952,156.00312047)
\curveto(32.608892,156.00312047)(32.696806,156.00312047)(32.696806,156.10202047)
\curveto(32.696806,156.14602047)(32.674826,156.15692047)(32.619886,156.21191047)
\curveto(31.608919,157.13497047)(31.2353,158.43164047)(31.2353,159.82722047)
\curveto(31.2353,161.89311047)(32.026492,162.90408047)(32.652853,163.47549047)
\curveto(32.674833,163.50849047)(32.696813,163.53039047)(32.696813,163.56339047)
\curveto(32.696813,163.66229047)(32.608903,163.66229047)(32.553959,163.66229047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(32.553969,163.66230047)
\lineto(32.411115,163.56340047)
\lineto(32.290238,163.46450047)
\lineto(32.169361,163.35462047)
\lineto(32.048485,163.24473047)
\lineto(31.938597,163.13484047)
\lineto(31.839697,163.02495047)
\lineto(31.740797,162.91506047)
\lineto(31.652887,162.79419047)
\lineto(31.564977,162.67331047)
\lineto(31.477067,162.55244047)
\lineto(31.400147,162.43156047)
\lineto(31.323227,162.31068047)
\lineto(31.257297,162.17882047)
\lineto(31.191367,162.05794047)
\lineto(31.136427,161.92607047)
\lineto(31.081487,161.80520047)
\lineto(31.037527,161.67333047)
\lineto(30.982587,161.54147047)
\lineto(30.949617,161.42059047)
\lineto(30.905657,161.28873047)
\lineto(30.872687,161.16785047)
\lineto(30.839717,161.03598047)
\lineto(30.817737,160.90412047)
\lineto(30.795757,160.78324047)
\lineto(30.773777,160.66237047)
\lineto(30.751797,160.54149047)
\lineto(30.740807,160.40962047)
\lineto(30.729817,160.29974047)
\lineto(30.718827,160.17886047)
\lineto(30.718827,160.05798047)
\lineto(30.707837,159.94809047)
\lineto(30.707837,159.83821047)
\curveto(30.707837,158.76131047)(31.0375,157.08002047)(32.553952,156.00312047)
\curveto(32.608892,156.00312047)(32.696806,156.00312047)(32.696806,156.10202047)
\curveto(32.696806,156.14602047)(32.674826,156.15692047)(32.619886,156.21191047)
\curveto(31.608919,157.13497047)(31.2353,158.43164047)(31.2353,159.82722047)
\curveto(31.2353,161.89311047)(32.026492,162.90408047)(32.652853,163.47549047)
\curveto(32.674833,163.50849047)(32.696813,163.53039047)(32.696813,163.56339047)
\curveto(32.696813,163.66229047)(32.608903,163.66229047)(32.553959,163.66229047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.817636,162.78320047)
\lineto(35.817636,162.79420047)
\lineto(35.817636,162.80520047)
\lineto(35.817636,162.81620047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.83820047)
\lineto(35.817636,162.84920047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.88220047)
\lineto(35.817636,162.89320047)
\lineto(35.817636,162.89320047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.92620047)
\lineto(35.806646,162.93720047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.95920047)
\lineto(35.784666,162.97020047)
\lineto(35.784666,162.97020047)
\lineto(35.773676,162.98120047)
\lineto(35.773676,162.98120047)
\lineto(35.762686,162.98120047)
\lineto(35.751696,162.99220047)
\lineto(35.740706,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.718726,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.696746,163.00320047)
\lineto(35.696746,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.674766,163.00320047)
\lineto(35.663776,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.641796,163.00320047)
\lineto(35.630806,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.608826,163.00320047)
\lineto(35.597836,163.00320047)
\lineto(35.586846,163.00320047)
\curveto(35.092351,162.51969047)(34.400058,162.50870047)(34.081384,162.50870047)
\lineto(34.081384,162.23398047)
\curveto(34.268193,162.23398047)(34.773677,162.23398047)(35.19125,162.45376047)
\lineto(35.19125,158.54175047)
\curveto(35.19125,158.28901047)(35.19125,158.19011047)(34.433025,158.19011047)
\lineto(34.136328,158.19011047)
\lineto(34.136328,157.91539047)
\curveto(34.279182,157.91539047)(35.224217,157.94839047)(35.498936,157.94839047)
\curveto(35.740689,157.94839047)(36.707702,157.91539047)(36.872533,157.91539047)
\lineto(36.872533,158.19011047)
\lineto(36.586825,158.19011047)
\curveto(35.817611,158.19011047)(35.817611,158.28901047)(35.817611,158.54175047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(35.817636,162.78320047)
\lineto(35.817636,162.79420047)
\lineto(35.817636,162.80520047)
\lineto(35.817636,162.81620047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.83820047)
\lineto(35.817636,162.84920047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.88220047)
\lineto(35.817636,162.89320047)
\lineto(35.817636,162.89320047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.92620047)
\lineto(35.806646,162.93720047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.95920047)
\lineto(35.784666,162.97020047)
\lineto(35.784666,162.97020047)
\lineto(35.773676,162.98120047)
\lineto(35.773676,162.98120047)
\lineto(35.762686,162.98120047)
\lineto(35.751696,162.99220047)
\lineto(35.740706,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.718726,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.696746,163.00320047)
\lineto(35.696746,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.674766,163.00320047)
\lineto(35.663776,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.641796,163.00320047)
\lineto(35.630806,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.608826,163.00320047)
\lineto(35.597836,163.00320047)
\lineto(35.586846,163.00320047)
\curveto(35.092351,162.51969047)(34.400058,162.50870047)(34.081384,162.50870047)
\lineto(34.081384,162.23398047)
\curveto(34.268193,162.23398047)(34.773677,162.23398047)(35.19125,162.45376047)
\lineto(35.19125,158.54175047)
\curveto(35.19125,158.28901047)(35.19125,158.19011047)(34.433025,158.19011047)
\lineto(34.136328,158.19011047)
\lineto(34.136328,157.91539047)
\curveto(34.279182,157.91539047)(35.224217,157.94839047)(35.498936,157.94839047)
\curveto(35.740689,157.94839047)(36.707702,157.91539047)(36.872533,157.91539047)
\lineto(36.872533,158.19011047)
\lineto(36.586825,158.19011047)
\curveto(35.817611,158.19011047)(35.817611,158.28901047)(35.817611,158.54175047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.312088,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.279118,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.246148,163.66230047)
\lineto(38.246148,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.202188,163.64030047)
\lineto(38.202188,163.64030047)
\lineto(38.191198,163.64030047)
\lineto(38.191198,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.56330047)
\curveto(38.158228,163.53030047)(38.180208,163.50840047)(38.224158,163.45341047)
\curveto(38.894473,162.84903047)(39.619732,161.81609047)(39.619732,159.83811047)
\curveto(39.619732,158.23375047)(39.125238,157.02499047)(38.301079,156.26675047)
\curveto(38.169214,156.14588047)(38.158225,156.13489047)(38.158225,156.10192047)
\curveto(38.158225,156.05802047)(38.180205,156.00302047)(38.257125,156.00302047)
\curveto(38.356025,156.00302047)(39.081284,156.50851047)(39.586767,157.46453047)
\curveto(39.927419,158.10189047)(40.147195,158.92605047)(40.147195,159.82712047)
\curveto(40.147195,160.90402047)(39.82852,162.58530047)(38.312069,163.66220047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(38.312088,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.279118,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.246148,163.66230047)
\lineto(38.246148,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.202188,163.64030047)
\lineto(38.202188,163.64030047)
\lineto(38.191198,163.64030047)
\lineto(38.191198,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.56330047)
\curveto(38.158228,163.53030047)(38.180208,163.50840047)(38.224158,163.45341047)
\curveto(38.894473,162.84903047)(39.619732,161.81609047)(39.619732,159.83811047)
\curveto(39.619732,158.23375047)(39.125238,157.02499047)(38.301079,156.26675047)
\curveto(38.169214,156.14588047)(38.158225,156.13489047)(38.158225,156.10192047)
\curveto(38.158225,156.05802047)(38.180205,156.00302047)(38.257125,156.00302047)
\curveto(38.356025,156.00302047)(39.081284,156.50851047)(39.586767,157.46453047)
\curveto(39.927419,158.10189047)(40.147195,158.92605047)(40.147195,159.82712047)
\curveto(40.147195,160.90402047)(39.82852,162.58530047)(38.312069,163.66220047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.03026,83.32851247)
\lineto(129.05226,83.32851247)
\lineto(129.06326,83.32851247)
\lineto(129.09626,83.32851247)
\lineto(129.11826,83.33951247)
\lineto(129.14026,83.33951247)
\lineto(129.15126,83.33951247)
\lineto(129.17326,83.33951247)
\lineto(129.18426,83.33951247)
\lineto(129.19526,83.33951247)
\lineto(129.21726,83.33951247)
\lineto(129.22826,83.35051247)
\lineto(129.23926,83.35051247)
\lineto(129.26126,83.35051247)
\lineto(129.27226,83.36151247)
\lineto(129.28326,83.36151247)
\lineto(129.29426,83.37251247)
\lineto(129.30526,83.38351247)
\lineto(129.31626,83.38351247)
\lineto(129.32726,83.39451247)
\lineto(129.33826,83.40551247)
\lineto(129.34926,83.41651247)
\lineto(129.36026,83.41651247)
\lineto(129.36026,83.42751247)
\lineto(129.36026,83.42751247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.44951247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.47151247)
\lineto(129.38226,83.48251247)
\lineto(129.39326,83.48251247)
\lineto(129.39326,83.49351247)
\lineto(129.39326,83.50451247)
\lineto(129.39326,83.51551247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.53751247)
\lineto(129.39326,83.54851247)
\curveto(129.39326,83.76829247)(129.18447,83.76829247)(129.03063,83.76829247)
\lineto(123.06372,83.76829247)
\curveto(122.90988,83.76829247)(122.70109,83.76829247)(122.70109,83.54851247)
\curveto(122.70109,83.32873247)(122.90988,83.32873247)(123.06372,83.32873247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(129.03026,83.32851247)
\lineto(129.05226,83.32851247)
\lineto(129.06326,83.32851247)
\lineto(129.09626,83.32851247)
\lineto(129.11826,83.33951247)
\lineto(129.14026,83.33951247)
\lineto(129.15126,83.33951247)
\lineto(129.17326,83.33951247)
\lineto(129.18426,83.33951247)
\lineto(129.19526,83.33951247)
\lineto(129.21726,83.33951247)
\lineto(129.22826,83.35051247)
\lineto(129.23926,83.35051247)
\lineto(129.26126,83.35051247)
\lineto(129.27226,83.36151247)
\lineto(129.28326,83.36151247)
\lineto(129.29426,83.37251247)
\lineto(129.30526,83.38351247)
\lineto(129.31626,83.38351247)
\lineto(129.32726,83.39451247)
\lineto(129.33826,83.40551247)
\lineto(129.34926,83.41651247)
\lineto(129.36026,83.41651247)
\lineto(129.36026,83.42751247)
\lineto(129.36026,83.42751247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.44951247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.47151247)
\lineto(129.38226,83.48251247)
\lineto(129.39326,83.48251247)
\lineto(129.39326,83.49351247)
\lineto(129.39326,83.50451247)
\lineto(129.39326,83.51551247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.53751247)
\lineto(129.39326,83.54851247)
\curveto(129.39326,83.76829247)(129.18447,83.76829247)(129.03063,83.76829247)
\lineto(123.06372,83.76829247)
\curveto(122.90988,83.76829247)(122.70109,83.76829247)(122.70109,83.54851247)
\curveto(122.70109,83.32873247)(122.90988,83.32873247)(123.06372,83.32873247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.03292,84.39953247)
\lineto(134.12082,84.43253247)
\lineto(134.19772,84.45453247)
\lineto(134.28562,84.49853247)
\lineto(134.36252,84.53153247)
\lineto(134.43942,84.57553247)
\lineto(134.51632,84.60853247)
\lineto(134.58222,84.65253247)
\lineto(134.65912,84.70743247)
\lineto(134.72502,84.75143247)
\lineto(134.79092,84.80633247)
\lineto(134.85682,84.85033247)
\lineto(134.91172,84.90523247)
\lineto(134.97762,84.97113247)
\lineto(135.03252,85.02603247)
\lineto(135.08742,85.09193247)
\lineto(135.14232,85.14683247)
\lineto(135.18632,85.21273247)
\lineto(135.24122,85.27863247)
\lineto(135.28522,85.34453247)
\lineto(135.31822,85.41043247)
\lineto(135.36222,85.48733247)
\lineto(135.39522,85.55323247)
\lineto(135.42822,85.63013247)
\lineto(135.46122,85.69603247)
\lineto(135.48322,85.77293247)
\lineto(135.50522,85.84983247)
\lineto(135.52722,85.92673247)
\lineto(135.53822,86.00363247)
\lineto(135.54922,86.08053247)
\lineto(135.56022,86.16843247)
\lineto(135.57122,86.24533247)
\lineto(135.57122,86.32223247)
\curveto(135.57122,87.22331247)(134.60421,87.83868447)(133.56027,87.83868447)
\curveto(132.45041,87.83868447)(131.61526,87.17936247)(131.61526,86.34421247)
\curveto(131.61526,85.98158247)(131.85701,85.78378247)(132.17569,85.78378247)
\curveto(132.51634,85.78378247)(132.73612,86.01455247)(132.73612,86.33322247)
\curveto(132.73612,86.88266247)(132.21964,86.88266247)(132.05481,86.88266247)
\curveto(132.39546,87.42111247)(133.12072,87.56396447)(133.51632,87.56396447)
\curveto(133.95587,87.56396447)(134.56025,87.32221247)(134.56025,86.33322247)
\curveto(134.56025,86.20135247)(134.53825,85.57499247)(134.25257,85.09149247)
\curveto(133.9229,84.56403247)(133.56027,84.53106247)(133.28555,84.52007247)
\curveto(133.19765,84.50907247)(132.93391,84.48707247)(132.85699,84.48707247)
\curveto(132.76909,84.47607247)(132.69216,84.46507247)(132.69216,84.35521247)
\curveto(132.69216,84.23433247)(132.76906,84.23433247)(132.95589,84.23433247)
\lineto(133.4394,84.23433247)
\curveto(134.32949,84.23433247)(134.73607,83.48709247)(134.73607,82.42118247)
\curveto(134.73607,80.92671247)(133.97785,80.60803247)(133.50533,80.60803247)
\curveto(133.03281,80.60803247)(132.20865,80.79484247)(131.82405,81.44318247)
\curveto(132.20865,81.38828247)(132.54931,81.62999247)(132.54931,82.04756247)
\curveto(132.54931,82.44316247)(132.25261,82.65195247)(131.93394,82.65195247)
\curveto(131.6702,82.65195247)(131.31856,82.50909247)(131.31856,82.02558247)
\curveto(131.31856,81.02561247)(132.34052,80.30035247)(133.5383,80.30035247)
\curveto(134.86794,80.30035247)(135.86792,81.30033247)(135.86792,82.42118247)
\curveto(135.86792,83.31127247)(135.17562,84.16840247)(134.03279,84.39916247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(134.03292,84.39953247)
\lineto(134.12082,84.43253247)
\lineto(134.19772,84.45453247)
\lineto(134.28562,84.49853247)
\lineto(134.36252,84.53153247)
\lineto(134.43942,84.57553247)
\lineto(134.51632,84.60853247)
\lineto(134.58222,84.65253247)
\lineto(134.65912,84.70743247)
\lineto(134.72502,84.75143247)
\lineto(134.79092,84.80633247)
\lineto(134.85682,84.85033247)
\lineto(134.91172,84.90523247)
\lineto(134.97762,84.97113247)
\lineto(135.03252,85.02603247)
\lineto(135.08742,85.09193247)
\lineto(135.14232,85.14683247)
\lineto(135.18632,85.21273247)
\lineto(135.24122,85.27863247)
\lineto(135.28522,85.34453247)
\lineto(135.31822,85.41043247)
\lineto(135.36222,85.48733247)
\lineto(135.39522,85.55323247)
\lineto(135.42822,85.63013247)
\lineto(135.46122,85.69603247)
\lineto(135.48322,85.77293247)
\lineto(135.50522,85.84983247)
\lineto(135.52722,85.92673247)
\lineto(135.53822,86.00363247)
\lineto(135.54922,86.08053247)
\lineto(135.56022,86.16843247)
\lineto(135.57122,86.24533247)
\lineto(135.57122,86.32223247)
\curveto(135.57122,87.22331247)(134.60421,87.83868447)(133.56027,87.83868447)
\curveto(132.45041,87.83868447)(131.61526,87.17936247)(131.61526,86.34421247)
\curveto(131.61526,85.98158247)(131.85701,85.78378247)(132.17569,85.78378247)
\curveto(132.51634,85.78378247)(132.73612,86.01455247)(132.73612,86.33322247)
\curveto(132.73612,86.88266247)(132.21964,86.88266247)(132.05481,86.88266247)
\curveto(132.39546,87.42111247)(133.12072,87.56396447)(133.51632,87.56396447)
\curveto(133.95587,87.56396447)(134.56025,87.32221247)(134.56025,86.33322247)
\curveto(134.56025,86.20135247)(134.53825,85.57499247)(134.25257,85.09149247)
\curveto(133.9229,84.56403247)(133.56027,84.53106247)(133.28555,84.52007247)
\curveto(133.19765,84.50907247)(132.93391,84.48707247)(132.85699,84.48707247)
\curveto(132.76909,84.47607247)(132.69216,84.46507247)(132.69216,84.35521247)
\curveto(132.69216,84.23433247)(132.76906,84.23433247)(132.95589,84.23433247)
\lineto(133.4394,84.23433247)
\curveto(134.32949,84.23433247)(134.73607,83.48709247)(134.73607,82.42118247)
\curveto(134.73607,80.92671247)(133.97785,80.60803247)(133.50533,80.60803247)
\curveto(133.03281,80.60803247)(132.20865,80.79484247)(131.82405,81.44318247)
\curveto(132.20865,81.38828247)(132.54931,81.62999247)(132.54931,82.04756247)
\curveto(132.54931,82.44316247)(132.25261,82.65195247)(131.93394,82.65195247)
\curveto(131.6702,82.65195247)(131.31856,82.50909247)(131.31856,82.02558247)
\curveto(131.31856,81.02561247)(132.34052,80.30035247)(133.5383,80.30035247)
\curveto(134.86794,80.30035247)(135.86792,81.30033247)(135.86792,82.42118247)
\curveto(135.86792,83.31127247)(135.17562,84.16840247)(134.03279,84.39916247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.05479,90.26754147)
\lineto(138.92293,90.16864147)
\lineto(138.79106,90.06974147)
\lineto(138.67018,89.95985347)
\lineto(138.5603,89.84996547)
\lineto(138.45041,89.74007747)
\lineto(138.34052,89.63019047)
\lineto(138.25262,89.52030247)
\lineto(138.15372,89.39942547)
\lineto(138.06582,89.27854947)
\lineto(137.98892,89.15767247)
\lineto(137.91202,89.03679647)
\lineto(137.83512,88.91591947)
\lineto(137.76922,88.78405447)
\lineto(137.70332,88.66317747)
\lineto(137.64842,88.53131247)
\lineto(137.59352,88.41043547)
\lineto(137.53862,88.27857047)
\lineto(137.49472,88.14670447)
\lineto(137.45072,88.02582847)
\lineto(137.41772,87.89396347)
\lineto(137.38472,87.77308647)
\lineto(137.35172,87.64122147)
\lineto(137.31872,87.50935547)
\lineto(137.29672,87.38848347)
\lineto(137.27472,87.26760347)
\lineto(137.26372,87.14672347)
\lineto(137.24172,87.01486347)
\lineto(137.23072,86.90497347)
\lineto(137.23072,86.78409347)
\lineto(137.21972,86.66322347)
\lineto(137.21972,86.55333347)
\lineto(137.21972,86.44344347)
\curveto(137.21972,85.36654247)(137.5384,83.68526247)(139.05485,82.60836247)
\curveto(139.12075,82.60836247)(139.20869,82.60836247)(139.20869,82.70726247)
\curveto(139.20869,82.75126247)(139.18669,82.76216247)(139.13179,82.81715247)
\curveto(138.10983,83.74020247)(137.73621,85.03688247)(137.73621,86.43245347)
\curveto(137.73621,88.49834647)(138.52741,89.50931447)(139.15377,90.08073147)
\curveto(139.18677,90.11370147)(139.20867,90.13567147)(139.20867,90.16864147)
\curveto(139.20867,90.26754147)(139.12077,90.26754147)(139.05482,90.26754147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(139.05479,90.26754147)
\lineto(138.92293,90.16864147)
\lineto(138.79106,90.06974147)
\lineto(138.67018,89.95985347)
\lineto(138.5603,89.84996547)
\lineto(138.45041,89.74007747)
\lineto(138.34052,89.63019047)
\lineto(138.25262,89.52030247)
\lineto(138.15372,89.39942547)
\lineto(138.06582,89.27854947)
\lineto(137.98892,89.15767247)
\lineto(137.91202,89.03679647)
\lineto(137.83512,88.91591947)
\lineto(137.76922,88.78405447)
\lineto(137.70332,88.66317747)
\lineto(137.64842,88.53131247)
\lineto(137.59352,88.41043547)
\lineto(137.53862,88.27857047)
\lineto(137.49472,88.14670447)
\lineto(137.45072,88.02582847)
\lineto(137.41772,87.89396347)
\lineto(137.38472,87.77308647)
\lineto(137.35172,87.64122147)
\lineto(137.31872,87.50935547)
\lineto(137.29672,87.38848347)
\lineto(137.27472,87.26760347)
\lineto(137.26372,87.14672347)
\lineto(137.24172,87.01486347)
\lineto(137.23072,86.90497347)
\lineto(137.23072,86.78409347)
\lineto(137.21972,86.66322347)
\lineto(137.21972,86.55333347)
\lineto(137.21972,86.44344347)
\curveto(137.21972,85.36654247)(137.5384,83.68526247)(139.05485,82.60836247)
\curveto(139.12075,82.60836247)(139.20869,82.60836247)(139.20869,82.70726247)
\curveto(139.20869,82.75126247)(139.18669,82.76216247)(139.13179,82.81715247)
\curveto(138.10983,83.74020247)(137.73621,85.03688247)(137.73621,86.43245347)
\curveto(137.73621,88.49834647)(138.52741,89.50931447)(139.15377,90.08073147)
\curveto(139.18677,90.11370147)(139.20867,90.13567147)(139.20867,90.16864147)
\curveto(139.20867,90.26754147)(139.12077,90.26754147)(139.05482,90.26754147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.31846,89.38843947)
\lineto(142.31846,89.39942947)
\lineto(142.31846,89.41041947)
\lineto(142.31846,89.42140947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.44338947)
\lineto(142.31846,89.45437947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.48734947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.52031947)
\lineto(142.31846,89.52031947)
\lineto(142.30746,89.53130947)
\lineto(142.30746,89.54229947)
\lineto(142.30746,89.55328947)
\lineto(142.30746,89.55328947)
\lineto(142.29646,89.56427947)
\lineto(142.29646,89.57526947)
\lineto(142.28546,89.57526947)
\lineto(142.28546,89.58625947)
\lineto(142.27446,89.58625947)
\lineto(142.26346,89.58625947)
\lineto(142.26346,89.59724947)
\lineto(142.25246,89.59724947)
\lineto(142.24146,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.21946,89.59724947)
\lineto(142.20846,89.59724947)
\lineto(142.20846,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.18646,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.16446,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.14246,89.60823947)
\lineto(142.13146,89.60823947)
\lineto(142.12046,89.60823947)
\lineto(142.10946,89.60823947)
\lineto(142.09846,89.60823947)
\lineto(142.09846,89.60823947)
\curveto(141.60396,89.12473347)(140.90068,89.11374447)(140.593,89.11374447)
\lineto(140.593,88.83902547)
\curveto(140.76882,88.83902547)(141.2743,88.83902547)(141.70286,89.05880047)
\lineto(141.70286,85.14679247)
\curveto(141.70286,84.89405247)(141.70286,84.79515247)(140.93365,84.79515247)
\lineto(140.64794,84.79515247)
\lineto(140.64794,84.52043247)
\curveto(140.77981,84.52043247)(141.72484,84.55343247)(142.01055,84.55343247)
\curveto(142.24131,84.55343247)(143.20832,84.52043247)(143.38415,84.52043247)
\lineto(143.38415,84.79515247)
\lineto(143.08745,84.79515247)
\curveto(142.31823,84.79515247)(142.31823,84.89405247)(142.31823,85.14679247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(142.31846,89.38843947)
\lineto(142.31846,89.39942947)
\lineto(142.31846,89.41041947)
\lineto(142.31846,89.42140947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.44338947)
\lineto(142.31846,89.45437947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.48734947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.52031947)
\lineto(142.31846,89.52031947)
\lineto(142.30746,89.53130947)
\lineto(142.30746,89.54229947)
\lineto(142.30746,89.55328947)
\lineto(142.30746,89.55328947)
\lineto(142.29646,89.56427947)
\lineto(142.29646,89.57526947)
\lineto(142.28546,89.57526947)
\lineto(142.28546,89.58625947)
\lineto(142.27446,89.58625947)
\lineto(142.26346,89.58625947)
\lineto(142.26346,89.59724947)
\lineto(142.25246,89.59724947)
\lineto(142.24146,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.21946,89.59724947)
\lineto(142.20846,89.59724947)
\lineto(142.20846,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.18646,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.16446,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.14246,89.60823947)
\lineto(142.13146,89.60823947)
\lineto(142.12046,89.60823947)
\lineto(142.10946,89.60823947)
\lineto(142.09846,89.60823947)
\lineto(142.09846,89.60823947)
\curveto(141.60396,89.12473347)(140.90068,89.11374447)(140.593,89.11374447)
\lineto(140.593,88.83902547)
\curveto(140.76882,88.83902547)(141.2743,88.83902547)(141.70286,89.05880047)
\lineto(141.70286,85.14679247)
\curveto(141.70286,84.89405247)(141.70286,84.79515247)(140.93365,84.79515247)
\lineto(140.64794,84.79515247)
\lineto(140.64794,84.52043247)
\curveto(140.77981,84.52043247)(141.72484,84.55343247)(142.01055,84.55343247)
\curveto(142.24131,84.55343247)(143.20832,84.52043247)(143.38415,84.52043247)
\lineto(143.38415,84.79515247)
\lineto(143.08745,84.79515247)
\curveto(142.31823,84.79515247)(142.31823,84.89405247)(142.31823,85.14679247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.80192,90.26754147)
\lineto(144.80192,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.74692,90.26754147)
\lineto(144.73592,90.25655147)
\lineto(144.73592,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.70292,90.25655147)
\lineto(144.70292,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.16863147)
\curveto(144.65892,90.13566147)(144.68092,90.11369147)(144.72482,90.05874347)
\curveto(145.38415,89.45436047)(146.1204,88.42141547)(146.1204,86.44343347)
\curveto(146.1204,84.83907247)(145.6259,83.63031247)(144.80174,82.87208247)
\curveto(144.66988,82.75120247)(144.65889,82.74021247)(144.65889,82.70725247)
\curveto(144.65889,82.66325247)(144.68089,82.60835247)(144.75779,82.60835247)
\curveto(144.84569,82.60835247)(145.58195,83.11383247)(146.08743,84.06986247)
\curveto(146.41709,84.70720247)(146.64786,85.53136247)(146.64786,86.43244347)
\curveto(146.64786,87.50934547)(146.3182,89.19062947)(144.80174,90.26752947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(144.80192,90.26754147)
\lineto(144.80192,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.74692,90.26754147)
\lineto(144.73592,90.25655147)
\lineto(144.73592,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.70292,90.25655147)
\lineto(144.70292,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.16863147)
\curveto(144.65892,90.13566147)(144.68092,90.11369147)(144.72482,90.05874347)
\curveto(145.38415,89.45436047)(146.1204,88.42141547)(146.1204,86.44343347)
\curveto(146.1204,84.83907247)(145.6259,83.63031247)(144.80174,82.87208247)
\curveto(144.66988,82.75120247)(144.65889,82.74021247)(144.65889,82.70725247)
\curveto(144.65889,82.66325247)(144.68089,82.60835247)(144.75779,82.60835247)
\curveto(144.84569,82.60835247)(145.58195,83.11383247)(146.08743,84.06986247)
\curveto(146.41709,84.70720247)(146.64786,85.53136247)(146.64786,86.43244347)
\curveto(146.64786,87.50934547)(146.3182,89.19062947)(144.80174,90.26752947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(107.123267,14.79581247)
\lineto(166.038097,37.70713247)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(39.324457,148.75692247)
\lineto(98.239277,171.66825247)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(164.605077,154.25097247)
\lineto(102.417197,109.83105247)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(120.185157,92.99824247)
\lineto(188.451547,96.73886247)
\lineto(188.451547,96.73886247)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(14.980097,90.66035247)
\lineto(83.246487,95.33613247)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.17262554,linecolor=curcolor]
{
\newpath
\moveto(36.956267,31.74551247)
\lineto(100.546877,79.43848247)
}
}
\end{pspicture}


==> handshakeD3_4.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
\begin{pspicture}(198.1771698,186.08328247)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.52840196,171.7261636)
\curveto(100.52840196,169.84059398)(98.99984576,168.31203779)(97.11427614,168.31203779)
\curveto(95.22870652,168.31203779)(93.70015032,169.84059398)(93.70015032,171.7261636)
\curveto(93.70015032,173.61173322)(95.22870652,175.14028942)(97.11427614,175.14028942)
\curveto(98.99984576,175.14028942)(100.52840196,173.61173322)(100.52840196,171.7261636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(100.52840196,171.7261636)
\curveto(100.52840196,169.84059398)(98.99984576,168.31203779)(97.11427614,168.31203779)
\curveto(95.22870652,168.31203779)(93.70015032,169.84059398)(93.70015032,171.7261636)
\curveto(93.70015032,173.61173322)(95.22870652,175.14028942)(97.11427614,175.14028942)
\curveto(98.99984576,175.14028942)(100.52840196,173.61173322)(100.52840196,171.7261636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.13786796,93.20449333)
\curveto(124.13786796,91.31892371)(122.60931176,89.79036752)(120.72374214,89.79036752)
\curveto(118.83817252,89.79036752)(117.30961632,91.31892371)(117.30961632,93.20449333)
\curveto(117.30961632,95.09006295)(118.83817252,96.61861915)(120.72374214,96.61861915)
\curveto(122.60931176,96.61861915)(124.13786796,95.09006295)(124.13786796,93.20449333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(124.13786796,93.20449333)
\curveto(124.13786796,91.31892371)(122.60931176,89.79036752)(120.72374214,89.79036752)
\curveto(118.83817252,89.79036752)(117.30961632,91.31892371)(117.30961632,93.20449333)
\curveto(117.30961632,95.09006295)(118.83817252,96.61861915)(120.72374214,96.61861915)
\curveto(122.60931176,96.61861915)(124.13786796,95.09006295)(124.13786796,93.20449333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.02571896,153.9582036)
\curveto(168.02571896,152.07263398)(166.49716276,150.54407779)(164.61159314,150.54407779)
\curveto(162.72602352,150.54407779)(161.19746732,152.07263398)(161.19746732,153.9582036)
\curveto(161.19746732,155.84377322)(162.72602352,157.37232942)(164.61159314,157.37232942)
\curveto(166.49716276,157.37232942)(168.02571896,155.84377322)(168.02571896,153.9582036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(168.02571896,153.9582036)
\curveto(168.02571896,152.07263398)(166.49716276,150.54407779)(164.61159314,150.54407779)
\curveto(162.72602352,150.54407779)(161.19746732,152.07263398)(161.19746732,153.9582036)
\curveto(161.19746732,155.84377322)(162.72602352,157.37232942)(164.61159314,157.37232942)
\curveto(166.49716276,157.37232942)(168.02571896,155.84377322)(168.02571896,153.9582036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.65453796,96.3050233)
\curveto(191.65453796,94.41945368)(190.12598176,92.89089749)(188.24041214,92.89089749)
\curveto(186.35484252,92.89089749)(184.82628632,94.41945368)(184.82628632,96.3050233)
\curveto(184.82628632,98.19059292)(186.35484252,99.71914912)(188.24041214,99.71914912)
\curveto(190.12598176,99.71914912)(191.65453796,98.19059292)(191.65453796,96.3050233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(191.65453796,96.3050233)
\curveto(191.65453796,94.41945368)(190.12598176,92.89089749)(188.24041214,92.89089749)
\curveto(186.35484252,92.89089749)(184.82628632,94.41945368)(184.82628632,96.3050233)
\curveto(184.82628632,98.19059292)(186.35484252,99.71914912)(188.24041214,99.71914912)
\curveto(190.12598176,99.71914912)(191.65453796,98.19059292)(191.65453796,96.3050233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.69518896,36.9347036)
\curveto(167.69518896,35.04913398)(166.16663276,33.52057779)(164.28106314,33.52057779)
\curveto(162.39549352,33.52057779)(160.86693732,35.04913398)(160.86693732,36.9347036)
\curveto(160.86693732,38.82027322)(162.39549352,40.34882942)(164.28106314,40.34882942)
\curveto(166.16663276,40.34882942)(167.69518896,38.82027322)(167.69518896,36.9347036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(167.69518896,36.9347036)
\curveto(167.69518896,35.04913398)(166.16663276,33.52057779)(164.28106314,33.52057779)
\curveto(162.39549352,33.52057779)(160.86693732,35.04913398)(160.86693732,36.9347036)
\curveto(160.86693732,38.82027322)(162.39549352,40.34882942)(164.28106314,40.34882942)
\curveto(166.16663276,40.34882942)(167.69518896,38.82027322)(167.69518896,36.9347036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.00379196,79.3786916)
\curveto(104.00379196,77.49312198)(102.47523576,75.96456579)(100.58966614,75.96456579)
\curveto(98.70409652,75.96456579)(97.17554032,77.49312198)(97.17554032,79.3786916)
\curveto(97.17554032,81.26426122)(98.70409652,82.79281742)(100.58966614,82.79281742)
\curveto(102.47523576,82.79281742)(104.00379196,81.26426122)(104.00379196,79.3786916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(104.00379196,79.3786916)
\curveto(104.00379196,77.49312198)(102.47523576,75.96456579)(100.58966614,75.96456579)
\curveto(98.70409652,75.96456579)(97.17554032,77.49312198)(97.17554032,79.3786916)
\curveto(97.17554032,81.26426122)(98.70409652,82.79281742)(100.58966614,82.79281742)
\curveto(102.47523576,82.79281742)(104.00379196,81.26426122)(104.00379196,79.3786916)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.09474796,14.9867536)
\curveto(109.09474796,13.10118398)(107.56619176,11.57262779)(105.68062214,11.57262779)
\curveto(103.79505252,11.57262779)(102.26649632,13.10118398)(102.26649632,14.9867536)
\curveto(102.26649632,16.87232322)(103.79505252,18.40087942)(105.68062214,18.40087942)
\curveto(107.56619176,18.40087942)(109.09474796,16.87232322)(109.09474796,14.9867536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(109.09474796,14.9867536)
\curveto(109.09474796,13.10118398)(107.56619176,11.57262779)(105.68062214,11.57262779)
\curveto(103.79505252,11.57262779)(102.26649632,13.10118398)(102.26649632,14.9867536)
\curveto(102.26649632,16.87232322)(103.79505252,18.40087942)(105.68062214,18.40087942)
\curveto(107.56619176,18.40087942)(109.09474796,16.87232322)(109.09474796,14.9867536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.55426196,31.4729036)
\curveto(40.55426196,29.58733398)(39.02570576,28.05877779)(37.14013614,28.05877779)
\curveto(35.25456652,28.05877779)(33.72601032,29.58733398)(33.72601032,31.4729036)
\curveto(33.72601032,33.35847322)(35.25456652,34.88702942)(37.14013614,34.88702942)
\curveto(39.02570576,34.88702942)(40.55426196,33.35847322)(40.55426196,31.4729036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(40.55426196,31.4729036)
\curveto(40.55426196,29.58733398)(39.02570576,28.05877779)(37.14013614,28.05877779)
\curveto(35.25456652,28.05877779)(33.72601032,29.58733398)(33.72601032,31.4729036)
\curveto(33.72601032,33.35847322)(35.25456652,34.88702942)(37.14013614,34.88702942)
\curveto(39.02570576,34.88702942)(40.55426196,33.35847322)(40.55426196,31.4729036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.67116196,94.8571433)
\curveto(86.67116196,92.97157368)(85.14260576,91.44301749)(83.25703614,91.44301749)
\curveto(81.37146652,91.44301749)(79.84291032,92.97157368)(79.84291032,94.8571433)
\curveto(79.84291032,96.74271292)(81.37146652,98.27126912)(83.25703614,98.27126912)
\curveto(85.14260576,98.27126912)(86.67116196,96.74271292)(86.67116196,94.8571433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(86.67116196,94.8571433)
\curveto(86.67116196,92.97157368)(85.14260576,91.44301749)(83.25703614,91.44301749)
\curveto(81.37146652,91.44301749)(79.84291032,92.97157368)(79.84291032,94.8571433)
\curveto(79.84291032,96.74271292)(81.37146652,98.27126912)(83.25703614,98.27126912)
\curveto(85.14260576,98.27126912)(86.67116196,96.74271292)(86.67116196,94.8571433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(18.46522196,90.4078933)
\curveto(18.46522196,88.52232368)(16.93666576,86.99376749)(15.05109614,86.99376749)
\curveto(13.16552652,86.99376749)(11.63697032,88.52232368)(11.63697032,90.4078933)
\curveto(11.63697032,92.29346292)(13.16552652,93.82201912)(15.05109614,93.82201912)
\curveto(16.93666576,93.82201912)(18.46522196,92.29346292)(18.46522196,90.4078933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(18.46522196,90.4078933)
\curveto(18.46522196,88.52232368)(16.93666576,86.99376749)(15.05109614,86.99376749)
\curveto(13.16552652,86.99376749)(11.63697032,88.52232368)(11.63697032,90.4078933)
\curveto(11.63697032,92.29346292)(13.16552652,93.82201912)(15.05109614,93.82201912)
\curveto(16.93666576,93.82201912)(18.46522196,92.29346292)(18.46522196,90.4078933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.23582196,148.8349936)
\curveto(40.23582196,146.94942398)(38.70726576,145.42086779)(36.82169614,145.42086779)
\curveto(34.93612652,145.42086779)(33.40757032,146.94942398)(33.40757032,148.8349936)
\curveto(33.40757032,150.72056322)(34.93612652,152.24911942)(36.82169614,152.24911942)
\curveto(38.70726576,152.24911942)(40.23582196,150.72056322)(40.23582196,148.8349936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(40.23582196,148.8349936)
\curveto(40.23582196,146.94942398)(38.70726576,145.42086779)(36.82169614,145.42086779)
\curveto(34.93612652,145.42086779)(33.40757032,146.94942398)(33.40757032,148.8349936)
\curveto(33.40757032,150.72056322)(34.93612652,152.24911942)(36.82169614,152.24911942)
\curveto(38.70726576,152.24911942)(40.23582196,150.72056322)(40.23582196,148.8349936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.82134796,109.6664626)
\curveto(106.82134796,107.78089298)(105.29279176,106.25233679)(103.40722214,106.25233679)
\curveto(101.52165252,106.25233679)(99.99309632,107.78089298)(99.99309632,109.6664626)
\curveto(99.99309632,111.55203222)(101.52165252,113.08058842)(103.40722214,113.08058842)
\curveto(105.29279176,113.08058842)(106.82134796,111.55203222)(106.82134796,109.6664626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(106.82134796,109.6664626)
\curveto(106.82134796,107.78089298)(105.29279176,106.25233679)(103.40722214,106.25233679)
\curveto(101.52165252,106.25233679)(99.99309632,107.78089298)(99.99309632,109.6664626)
\curveto(99.99309632,111.55203222)(101.52165252,113.08058842)(103.40722214,113.08058842)
\curveto(105.29279176,113.08058842)(106.82134796,111.55203222)(106.82134796,109.6664626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.37056,182.73336347)
\lineto(103.37056,182.74435347)
\lineto(103.37056,182.75534347)
\lineto(103.37056,182.76633347)
\lineto(103.37056,182.77732347)
\lineto(103.37056,182.78831347)
\lineto(103.37056,182.79930347)
\lineto(103.37056,182.81029347)
\lineto(103.37056,182.82128347)
\lineto(103.37056,182.83227347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.85425347)
\lineto(103.37056,182.86524347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.88722347)
\lineto(103.37056,182.89821347)
\lineto(103.37056,182.89821347)
\lineto(103.35956,182.90920347)
\lineto(103.35956,182.93118347)
\lineto(103.35956,182.94217347)
\lineto(103.35956,182.95316347)
\lineto(103.34856,182.95316347)
\lineto(103.34856,182.96415347)
\lineto(103.33756,182.97514347)
\lineto(103.33756,182.97514347)
\lineto(103.32656,182.98613347)
\lineto(103.31556,182.98613347)
\lineto(103.31556,182.99712347)
\lineto(103.30456,182.99712347)
\lineto(103.29356,182.99712347)
\lineto(103.29356,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.27156,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.23856,183.00811347)
\lineto(103.22756,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.20556,183.01910347)
\lineto(103.19456,183.01910347)
\lineto(103.18356,183.01910347)
\lineto(103.17256,183.01910347)
\lineto(103.16156,183.01910347)
\lineto(103.15056,183.01910347)
\lineto(103.13956,183.01910347)
\lineto(103.12856,183.01910347)
\lineto(103.11756,183.01910347)
\curveto(102.43626,182.31582147)(101.48023,182.31582147)(101.12859,182.31582147)
\lineto(101.12859,181.97516947)
\curveto(101.34837,181.97516947)(101.9967,181.97516947)(102.55713,182.26087847)
\lineto(102.55713,176.59066847)
\curveto(102.55713,176.19507247)(102.52413,176.06320747)(101.54616,176.06320747)
\lineto(101.19452,176.06320747)
\lineto(101.19452,175.72255547)
\curveto(101.57913,175.75552547)(102.52417,175.75552547)(102.96372,175.75552547)
\curveto(103.40327,175.75552547)(104.35929,175.75552547)(104.7439,175.72255547)
\lineto(104.7439,176.06320747)
\lineto(104.39226,176.06320747)
\curveto(103.40327,176.06320747)(103.3703,176.18408447)(103.3703,176.59066847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(103.37056,182.73336347)
\lineto(103.37056,182.74435347)
\lineto(103.37056,182.75534347)
\lineto(103.37056,182.76633347)
\lineto(103.37056,182.77732347)
\lineto(103.37056,182.78831347)
\lineto(103.37056,182.79930347)
\lineto(103.37056,182.81029347)
\lineto(103.37056,182.82128347)
\lineto(103.37056,182.83227347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.84326347)
\lineto(103.37056,182.85425347)
\lineto(103.37056,182.86524347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.87623347)
\lineto(103.37056,182.88722347)
\lineto(103.37056,182.89821347)
\lineto(103.37056,182.89821347)
\lineto(103.35956,182.90920347)
\lineto(103.35956,182.93118347)
\lineto(103.35956,182.94217347)
\lineto(103.35956,182.95316347)
\lineto(103.34856,182.95316347)
\lineto(103.34856,182.96415347)
\lineto(103.33756,182.97514347)
\lineto(103.33756,182.97514347)
\lineto(103.32656,182.98613347)
\lineto(103.31556,182.98613347)
\lineto(103.31556,182.99712347)
\lineto(103.30456,182.99712347)
\lineto(103.29356,182.99712347)
\lineto(103.29356,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.28256,183.00811347)
\lineto(103.27156,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.26056,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.24956,183.00811347)
\lineto(103.23856,183.00811347)
\lineto(103.22756,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.21656,183.01910347)
\lineto(103.20556,183.01910347)
\lineto(103.19456,183.01910347)
\lineto(103.18356,183.01910347)
\lineto(103.17256,183.01910347)
\lineto(103.16156,183.01910347)
\lineto(103.15056,183.01910347)
\lineto(103.13956,183.01910347)
\lineto(103.12856,183.01910347)
\lineto(103.11756,183.01910347)
\curveto(102.43626,182.31582147)(101.48023,182.31582147)(101.12859,182.31582147)
\lineto(101.12859,181.97516947)
\curveto(101.34837,181.97516947)(101.9967,181.97516947)(102.55713,182.26087847)
\lineto(102.55713,176.59066847)
\curveto(102.55713,176.19507247)(102.52413,176.06320747)(101.54616,176.06320747)
\lineto(101.19452,176.06320747)
\lineto(101.19452,175.72255547)
\curveto(101.57913,175.75552547)(102.52417,175.75552547)(102.96372,175.75552547)
\curveto(103.40327,175.75552547)(104.35929,175.75552547)(104.7439,175.72255547)
\lineto(104.7439,176.06320747)
\lineto(104.39226,176.06320747)
\curveto(103.40327,176.06320747)(103.3703,176.18408447)(103.3703,176.59066847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.34848,185.4475915)
\lineto(108.21661,185.3486915)
\lineto(108.08475,185.2497915)
\lineto(107.96387,185.1399035)
\lineto(107.85398,185.03001547)
\lineto(107.74409,184.92012847)
\lineto(107.63421,184.81024047)
\lineto(107.53531,184.70035247)
\lineto(107.44741,184.57947547)
\lineto(107.35951,184.45859947)
\lineto(107.27161,184.33772247)
\lineto(107.19471,184.21684647)
\lineto(107.12881,184.09596947)
\lineto(107.05191,183.96410447)
\lineto(106.99701,183.84322747)
\lineto(106.93111,183.71136247)
\lineto(106.87621,183.59048647)
\lineto(106.83221,183.45862047)
\lineto(106.78831,183.32675547)
\lineto(106.74431,183.20587847)
\lineto(106.70031,183.07401347)
\lineto(106.66731,182.95313747)
\lineto(106.64531,182.82127147)
\lineto(106.61231,182.68940647)
\lineto(106.59031,182.56852947)
\lineto(106.56831,182.44765347)
\lineto(106.54631,182.32677647)
\lineto(106.53531,182.19491147)
\lineto(106.52431,182.08502347)
\lineto(106.51331,181.96414747)
\lineto(106.51331,181.84327047)
\lineto(106.51331,181.73338247)
\lineto(106.50231,181.62349547)
\curveto(106.50231,180.54659447)(106.83197,178.86531147)(108.34841,177.78841147)
\curveto(108.40331,177.78841147)(108.50226,177.78841147)(108.50226,177.88731147)
\curveto(108.50226,177.93127147)(108.48026,177.94225147)(108.42536,177.99719947)
\curveto(107.4034,178.92025647)(107.02978,180.21693247)(107.02978,181.61250747)
\curveto(107.02978,183.67839747)(107.82097,184.68936447)(108.44733,185.2607815)
\curveto(108.48033,185.2937515)(108.50223,185.3157215)(108.50223,185.3486915)
\curveto(108.50223,185.4475915)(108.40333,185.4475915)(108.34839,185.4475915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(108.34848,185.4475915)
\lineto(108.21661,185.3486915)
\lineto(108.08475,185.2497915)
\lineto(107.96387,185.1399035)
\lineto(107.85398,185.03001547)
\lineto(107.74409,184.92012847)
\lineto(107.63421,184.81024047)
\lineto(107.53531,184.70035247)
\lineto(107.44741,184.57947547)
\lineto(107.35951,184.45859947)
\lineto(107.27161,184.33772247)
\lineto(107.19471,184.21684647)
\lineto(107.12881,184.09596947)
\lineto(107.05191,183.96410447)
\lineto(106.99701,183.84322747)
\lineto(106.93111,183.71136247)
\lineto(106.87621,183.59048647)
\lineto(106.83221,183.45862047)
\lineto(106.78831,183.32675547)
\lineto(106.74431,183.20587847)
\lineto(106.70031,183.07401347)
\lineto(106.66731,182.95313747)
\lineto(106.64531,182.82127147)
\lineto(106.61231,182.68940647)
\lineto(106.59031,182.56852947)
\lineto(106.56831,182.44765347)
\lineto(106.54631,182.32677647)
\lineto(106.53531,182.19491147)
\lineto(106.52431,182.08502347)
\lineto(106.51331,181.96414747)
\lineto(106.51331,181.84327047)
\lineto(106.51331,181.73338247)
\lineto(106.50231,181.62349547)
\curveto(106.50231,180.54659447)(106.83197,178.86531147)(108.34841,177.78841147)
\curveto(108.40331,177.78841147)(108.50226,177.78841147)(108.50226,177.88731147)
\curveto(108.50226,177.93127147)(108.48026,177.94225147)(108.42536,177.99719947)
\curveto(107.4034,178.92025647)(107.02978,180.21693247)(107.02978,181.61250747)
\curveto(107.02978,183.67839747)(107.82097,184.68936447)(108.44733,185.2607815)
\curveto(108.48033,185.2937515)(108.50223,185.3157215)(108.50223,185.3486915)
\curveto(108.50223,185.4475915)(108.40333,185.4475915)(108.34839,185.4475915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.99673,182.13996947)
\lineto(112.99673,182.29381247)
\lineto(112.99673,182.44765547)
\lineto(112.98573,182.59050947)
\lineto(112.97473,182.73336347)
\lineto(112.96373,182.86522847)
\lineto(112.95273,182.99709447)
\lineto(112.93073,183.12895947)
\lineto(112.90873,183.24983647)
\lineto(112.87573,183.37071247)
\lineto(112.84273,183.48060047)
\lineto(112.80973,183.60147647)
\lineto(112.76573,183.71136447)
\lineto(112.72173,183.82125247)
\lineto(112.66683,183.92015247)
\lineto(112.61193,184.03004047)
\lineto(112.57893,184.07400047)
\lineto(112.54593,184.12894047)
\curveto(112.31517,184.48058047)(111.83166,184.78826647)(111.22728,184.78826647)
\lineto(111.22728,184.56849147)
\curveto(111.63386,184.56849147)(112.02946,184.31574947)(112.17231,183.87619847)
\curveto(112.29319,183.45862447)(112.30418,182.90918547)(112.30418,182.23887047)
\curveto(112.30418,181.67844247)(112.30418,181.10702647)(112.20528,180.62352047)
\curveto(112.05143,179.93122747)(111.53496,179.75540647)(111.22728,179.75540647)
\lineto(111.22728,179.75540647)
\curveto(110.86465,179.75540647)(110.40312,179.96419347)(110.24928,180.59055347)
\curveto(110.13939,181.05208247)(110.13939,181.67844247)(110.13939,182.23887047)
\curveto(110.13939,182.79929847)(110.13939,183.38170347)(110.26026,183.79927647)
\curveto(110.41411,184.41464847)(110.9086,184.56849147)(111.22728,184.56849147)
\lineto(111.22728,184.78826647)
\curveto(109.44709,184.78826647)(109.44709,182.68941047)(109.44709,182.13997147)
\curveto(109.44709,181.59053247)(109.44709,179.54662047)(111.22728,179.54662047)
\curveto(112.99647,179.54662047)(112.99647,181.59053247)(112.99647,182.13997147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(112.99673,182.13996947)
\lineto(112.99673,182.29381247)
\lineto(112.99673,182.44765547)
\lineto(112.98573,182.59050947)
\lineto(112.97473,182.73336347)
\lineto(112.96373,182.86522847)
\lineto(112.95273,182.99709447)
\lineto(112.93073,183.12895947)
\lineto(112.90873,183.24983647)
\lineto(112.87573,183.37071247)
\lineto(112.84273,183.48060047)
\lineto(112.80973,183.60147647)
\lineto(112.76573,183.71136447)
\lineto(112.72173,183.82125247)
\lineto(112.66683,183.92015247)
\lineto(112.61193,184.03004047)
\lineto(112.57893,184.07400047)
\lineto(112.54593,184.12894047)
\curveto(112.31517,184.48058047)(111.83166,184.78826647)(111.22728,184.78826647)
\lineto(111.22728,184.56849147)
\curveto(111.63386,184.56849147)(112.02946,184.31574947)(112.17231,183.87619847)
\curveto(112.29319,183.45862447)(112.30418,182.90918547)(112.30418,182.23887047)
\curveto(112.30418,181.67844247)(112.30418,181.10702647)(112.20528,180.62352047)
\curveto(112.05143,179.93122747)(111.53496,179.75540647)(111.22728,179.75540647)
\lineto(111.22728,179.75540647)
\curveto(110.86465,179.75540647)(110.40312,179.96419347)(110.24928,180.59055347)
\curveto(110.13939,181.05208247)(110.13939,181.67844247)(110.13939,182.23887047)
\curveto(110.13939,182.79929847)(110.13939,183.38170347)(110.26026,183.79927647)
\curveto(110.41411,184.41464847)(110.9086,184.56849147)(111.22728,184.56849147)
\lineto(111.22728,184.78826647)
\curveto(109.44709,184.78826647)(109.44709,182.68941047)(109.44709,182.13997147)
\curveto(109.44709,181.59053247)(109.44709,179.54662047)(111.22728,179.54662047)
\curveto(112.99647,179.54662047)(112.99647,181.59053247)(112.99647,182.13997147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.1066,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0406,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(113.9966,185.4256115)
\lineto(113.9966,185.4256115)
\lineto(113.9856,185.4256115)
\lineto(113.9856,185.4146215)
\lineto(113.9856,185.4146215)
\lineto(113.9746,185.4146215)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9636,185.4036315)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3596715)
\lineto(113.9636,185.3596715)
\lineto(113.9526,185.3486815)
\curveto(113.9526,185.3157115)(113.9856,185.2937415)(114.0295,185.2387935)
\curveto(114.68882,184.63441047)(115.42507,183.60146547)(115.42507,181.62348647)
\curveto(115.42507,180.01912447)(114.91959,178.81035847)(114.09543,178.05213347)
\curveto(113.96356,177.93125647)(113.95258,177.92026747)(113.95258,177.88730147)
\curveto(113.95258,177.84335147)(113.98558,177.78840147)(114.06246,177.78840147)
\curveto(114.15036,177.78840147)(114.87563,178.29388547)(115.38112,179.24990947)
\curveto(115.72177,179.88725847)(115.94154,180.71141647)(115.94154,181.61249647)
\curveto(115.94154,182.68939647)(115.62287,184.37067947)(114.10642,185.4475795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(114.1066,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0956,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0846,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0736,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0626,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0516,185.4475915)
\lineto(114.0406,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0296,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0186,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(114.0076,185.4366015)
\lineto(113.9966,185.4256115)
\lineto(113.9966,185.4256115)
\lineto(113.9856,185.4256115)
\lineto(113.9856,185.4146215)
\lineto(113.9856,185.4146215)
\lineto(113.9746,185.4146215)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9746,185.4036315)
\lineto(113.9636,185.4036315)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3926415)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3816515)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3706615)
\lineto(113.9636,185.3596715)
\lineto(113.9636,185.3596715)
\lineto(113.9526,185.3486815)
\curveto(113.9526,185.3157115)(113.9856,185.2937415)(114.0295,185.2387935)
\curveto(114.68882,184.63441047)(115.42507,183.60146547)(115.42507,181.62348647)
\curveto(115.42507,180.01912447)(114.91959,178.81035847)(114.09543,178.05213347)
\curveto(113.96356,177.93125647)(113.95258,177.92026747)(113.95258,177.88730147)
\curveto(113.95258,177.84335147)(113.98558,177.78840147)(114.06246,177.78840147)
\curveto(114.15036,177.78840147)(114.87563,178.29388547)(115.38112,179.24990947)
\curveto(115.72177,179.88725847)(115.94154,180.71141647)(115.94154,181.61249647)
\curveto(115.94154,182.68939647)(115.62287,184.37067947)(114.10642,185.4475795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.96175,105.74208347)
\lineto(186.68703,105.74208347)
\curveto(186.63213,105.41242047)(186.55516,104.92891447)(186.44528,104.76408247)
\curveto(186.36838,104.67617247)(185.6431,104.67617247)(185.41233,104.67617247)
\lineto(183.43435,104.67617247)
\lineto(184.59916,105.80801647)
\curveto(186.30242,107.31347847)(186.96175,107.90687247)(186.96175,109.00575047)
\curveto(186.96175,110.24748247)(185.97276,111.12658447)(184.64312,111.12658447)
\curveto(183.40139,111.12658447)(182.5992,110.11561747)(182.5992,109.13761547)
\curveto(182.5992,108.53323347)(183.13765,108.53323347)(183.17062,108.53323347)
\curveto(183.35743,108.53323347)(183.74204,108.66509847)(183.74204,109.10464947)
\curveto(183.74204,109.39035747)(183.54424,109.67606547)(183.15963,109.67606547)
\curveto(183.07173,109.67606547)(183.04974,109.67606547)(183.01678,109.66507547)
\curveto(183.26952,110.37934547)(183.86291,110.78593047)(184.50026,110.78593047)
\curveto(185.50024,110.78593047)(185.96177,109.89583947)(185.96177,109.00574847)
\curveto(185.96177,108.12664647)(185.42332,107.25853247)(184.81894,106.57722847)
\lineto(182.70909,104.23661947)
\curveto(182.5992,104.11574247)(182.5992,104.09376447)(182.5992,103.83003447)
\lineto(186.65406,103.83003447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(186.96175,105.74208347)
\lineto(186.68703,105.74208347)
\curveto(186.63213,105.41242047)(186.55516,104.92891447)(186.44528,104.76408247)
\curveto(186.36838,104.67617247)(185.6431,104.67617247)(185.41233,104.67617247)
\lineto(183.43435,104.67617247)
\lineto(184.59916,105.80801647)
\curveto(186.30242,107.31347847)(186.96175,107.90687247)(186.96175,109.00575047)
\curveto(186.96175,110.24748247)(185.97276,111.12658447)(184.64312,111.12658447)
\curveto(183.40139,111.12658447)(182.5992,110.11561747)(182.5992,109.13761547)
\curveto(182.5992,108.53323347)(183.13765,108.53323347)(183.17062,108.53323347)
\curveto(183.35743,108.53323347)(183.74204,108.66509847)(183.74204,109.10464947)
\curveto(183.74204,109.39035747)(183.54424,109.67606547)(183.15963,109.67606547)
\curveto(183.07173,109.67606547)(183.04974,109.67606547)(183.01678,109.66507547)
\curveto(183.26952,110.37934547)(183.86291,110.78593047)(184.50026,110.78593047)
\curveto(185.50024,110.78593047)(185.96177,109.89583947)(185.96177,109.00574847)
\curveto(185.96177,108.12664647)(185.42332,107.25853247)(184.81894,106.57722847)
\lineto(182.70909,104.23661947)
\curveto(182.5992,104.11574247)(182.5992,104.09376447)(182.5992,103.83003447)
\lineto(186.65406,103.83003447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.2364,113.55510447)
\lineto(190.10454,113.45620447)
\lineto(189.98366,113.35730447)
\lineto(189.86279,113.24741647)
\lineto(189.74191,113.13752847)
\lineto(189.63202,113.02764147)
\lineto(189.53312,112.91775347)
\lineto(189.43422,112.80786547)
\lineto(189.33532,112.68698847)
\lineto(189.24742,112.56611247)
\lineto(189.17052,112.44523547)
\lineto(189.09362,112.32435947)
\lineto(189.01672,112.20348247)
\lineto(188.95082,112.07161747)
\lineto(188.88492,111.95074047)
\lineto(188.83002,111.81887547)
\lineto(188.77512,111.69799947)
\lineto(188.72012,111.56613347)
\lineto(188.67622,111.43426847)
\lineto(188.63222,111.31339147)
\lineto(188.59922,111.18152647)
\lineto(188.56622,111.06064947)
\lineto(188.53322,110.92878447)
\lineto(188.51122,110.79691947)
\lineto(188.47822,110.67604247)
\lineto(188.46722,110.55516647)
\lineto(188.44522,110.43428947)
\lineto(188.43422,110.30242447)
\lineto(188.42322,110.19253647)
\lineto(188.41222,110.07165947)
\lineto(188.40122,109.95078347)
\lineto(188.40122,109.84089547)
\lineto(188.40122,109.73100747)
\curveto(188.40122,108.65410747)(188.71989,106.97282447)(190.23634,105.89592447)
\curveto(190.30224,105.89592447)(190.39019,105.89592447)(190.39019,105.99482447)
\curveto(190.39019,106.03877447)(190.36819,106.04976447)(190.31329,106.10471247)
\curveto(189.30232,107.02776947)(188.91771,108.32444547)(188.91771,109.72002047)
\curveto(188.91771,111.78591047)(189.7089,112.79687747)(190.33526,113.36829447)
\curveto(190.36826,113.40126447)(190.39016,113.42323447)(190.39016,113.45620447)
\curveto(190.39016,113.55510447)(190.30226,113.55510447)(190.23631,113.55510447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(190.2364,113.55510447)
\lineto(190.10454,113.45620447)
\lineto(189.98366,113.35730447)
\lineto(189.86279,113.24741647)
\lineto(189.74191,113.13752847)
\lineto(189.63202,113.02764147)
\lineto(189.53312,112.91775347)
\lineto(189.43422,112.80786547)
\lineto(189.33532,112.68698847)
\lineto(189.24742,112.56611247)
\lineto(189.17052,112.44523547)
\lineto(189.09362,112.32435947)
\lineto(189.01672,112.20348247)
\lineto(188.95082,112.07161747)
\lineto(188.88492,111.95074047)
\lineto(188.83002,111.81887547)
\lineto(188.77512,111.69799947)
\lineto(188.72012,111.56613347)
\lineto(188.67622,111.43426847)
\lineto(188.63222,111.31339147)
\lineto(188.59922,111.18152647)
\lineto(188.56622,111.06064947)
\lineto(188.53322,110.92878447)
\lineto(188.51122,110.79691947)
\lineto(188.47822,110.67604247)
\lineto(188.46722,110.55516647)
\lineto(188.44522,110.43428947)
\lineto(188.43422,110.30242447)
\lineto(188.42322,110.19253647)
\lineto(188.41222,110.07165947)
\lineto(188.40122,109.95078347)
\lineto(188.40122,109.84089547)
\lineto(188.40122,109.73100747)
\curveto(188.40122,108.65410747)(188.71989,106.97282447)(190.23634,105.89592447)
\curveto(190.30224,105.89592447)(190.39019,105.89592447)(190.39019,105.99482447)
\curveto(190.39019,106.03877447)(190.36819,106.04976447)(190.31329,106.10471247)
\curveto(189.30232,107.02776947)(188.91771,108.32444547)(188.91771,109.72002047)
\curveto(188.91771,111.78591047)(189.7089,112.79687747)(190.33526,113.36829447)
\curveto(190.36826,113.40126447)(190.39016,113.42323447)(190.39016,113.45620447)
\curveto(190.39016,113.55510447)(190.30226,113.55510447)(190.23631,113.55510447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.90664,110.24748247)
\lineto(194.89564,110.40132547)
\lineto(194.89564,110.55516847)
\lineto(194.89564,110.69802247)
\lineto(194.88464,110.84087647)
\lineto(194.87364,110.97274147)
\lineto(194.85164,111.10460747)
\lineto(194.82964,111.23647247)
\lineto(194.80764,111.35734847)
\lineto(194.78564,111.47822547)
\lineto(194.75264,111.58811347)
\lineto(194.70864,111.70898947)
\lineto(194.66464,111.81887747)
\lineto(194.62074,111.92876547)
\lineto(194.56584,112.02766547)
\lineto(194.51094,112.13755347)
\lineto(194.47794,112.18150347)
\lineto(194.45594,112.23644347)
\curveto(194.21418,112.58808347)(193.74166,112.89576947)(193.12629,112.89576947)
\lineto(193.12629,112.67599447)
\curveto(193.54387,112.67599447)(193.93946,112.42325247)(194.07133,111.98370147)
\curveto(194.1922,111.56612747)(194.20319,111.01668847)(194.20319,110.34637347)
\curveto(194.20319,109.78594547)(194.20319,109.21452947)(194.10429,108.73102347)
\curveto(193.95045,108.03873047)(193.43398,107.86290947)(193.12629,107.86290947)
\lineto(193.12629,107.86290947)
\curveto(192.77465,107.86290947)(192.30214,108.07169647)(192.14829,108.69805647)
\curveto(192.04939,109.15958547)(192.04939,109.78594547)(192.04939,110.34637347)
\curveto(192.04939,110.90680147)(192.04939,111.48920647)(192.15928,111.90677947)
\curveto(192.32411,112.52215147)(192.80762,112.67599447)(193.12629,112.67599447)
\lineto(193.12629,112.89576947)
\curveto(191.34611,112.89576947)(191.34611,110.79691347)(191.34611,110.24747447)
\curveto(191.34611,109.69803547)(191.34611,107.65412247)(193.12629,107.65412247)
\curveto(194.90648,107.65412247)(194.90648,109.69803547)(194.90648,110.24747447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(194.90664,110.24748247)
\lineto(194.89564,110.40132547)
\lineto(194.89564,110.55516847)
\lineto(194.89564,110.69802247)
\lineto(194.88464,110.84087647)
\lineto(194.87364,110.97274147)
\lineto(194.85164,111.10460747)
\lineto(194.82964,111.23647247)
\lineto(194.80764,111.35734847)
\lineto(194.78564,111.47822547)
\lineto(194.75264,111.58811347)
\lineto(194.70864,111.70898947)
\lineto(194.66464,111.81887747)
\lineto(194.62074,111.92876547)
\lineto(194.56584,112.02766547)
\lineto(194.51094,112.13755347)
\lineto(194.47794,112.18150347)
\lineto(194.45594,112.23644347)
\curveto(194.21418,112.58808347)(193.74166,112.89576947)(193.12629,112.89576947)
\lineto(193.12629,112.67599447)
\curveto(193.54387,112.67599447)(193.93946,112.42325247)(194.07133,111.98370147)
\curveto(194.1922,111.56612747)(194.20319,111.01668847)(194.20319,110.34637347)
\curveto(194.20319,109.78594547)(194.20319,109.21452947)(194.10429,108.73102347)
\curveto(193.95045,108.03873047)(193.43398,107.86290947)(193.12629,107.86290947)
\lineto(193.12629,107.86290947)
\curveto(192.77465,107.86290947)(192.30214,108.07169647)(192.14829,108.69805647)
\curveto(192.04939,109.15958547)(192.04939,109.78594547)(192.04939,110.34637347)
\curveto(192.04939,110.90680147)(192.04939,111.48920647)(192.15928,111.90677947)
\curveto(192.32411,112.52215147)(192.80762,112.67599447)(193.12629,112.67599447)
\lineto(193.12629,112.89576947)
\curveto(191.34611,112.89576947)(191.34611,110.79691347)(191.34611,110.24747447)
\curveto(191.34611,109.69803547)(191.34611,107.65412247)(193.12629,107.65412247)
\curveto(194.90648,107.65412247)(194.90648,109.69803547)(194.90648,110.24747447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.99452,113.55510447)
\lineto(195.99452,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.93952,113.55510447)
\lineto(195.92852,113.54411447)
\lineto(195.92852,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.89552,113.54411447)
\lineto(195.89552,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.45619447)
\curveto(195.85152,113.42322447)(195.87352,113.40125447)(195.91742,113.34630647)
\curveto(196.57675,112.74192347)(197.313,111.70897847)(197.313,109.73099847)
\curveto(197.313,108.12663747)(196.8185,106.91787147)(195.99434,106.15964647)
\curveto(195.86248,106.03876947)(195.85149,106.02778047)(195.85149,105.99481447)
\curveto(195.85149,105.95086447)(195.87349,105.89591447)(195.95039,105.89591447)
\curveto(196.03829,105.89591447)(196.77455,106.40139847)(197.28003,107.35742147)
\curveto(197.60969,107.99477047)(197.84046,108.81892947)(197.84046,109.72000947)
\curveto(197.84046,110.79690947)(197.5108,112.47819247)(195.99434,113.55509247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(195.99452,113.55510447)
\lineto(195.99452,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.98352,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.97252,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.96152,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.95052,113.55510447)
\lineto(195.93952,113.55510447)
\lineto(195.92852,113.54411447)
\lineto(195.92852,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.91752,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.90652,113.54411447)
\lineto(195.89552,113.54411447)
\lineto(195.89552,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.88452,113.53312447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.52213447)
\lineto(195.87352,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.51114447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.86252,113.50015447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.48916447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.47817447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.46718447)
\lineto(195.85152,113.45619447)
\curveto(195.85152,113.42322447)(195.87352,113.40125447)(195.91742,113.34630647)
\curveto(196.57675,112.74192347)(197.313,111.70897847)(197.313,109.73099847)
\curveto(197.313,108.12663747)(196.8185,106.91787147)(195.99434,106.15964647)
\curveto(195.86248,106.03876947)(195.85149,106.02778047)(195.85149,105.99481447)
\curveto(195.85149,105.95086447)(195.87349,105.89591447)(195.95039,105.89591447)
\curveto(196.03829,105.89591447)(196.77455,106.40139847)(197.28003,107.35742147)
\curveto(197.60969,107.99477047)(197.84046,108.81892947)(197.84046,109.72000947)
\curveto(197.84046,110.79690947)(197.5108,112.47819247)(195.99434,113.55509247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.455371,116.60585747)
\lineto(93.532271,116.63885747)
\lineto(93.620171,116.66085747)
\lineto(93.697071,116.70485747)
\lineto(93.773971,116.73785747)
\lineto(93.850871,116.78185747)
\lineto(93.927771,116.81485747)
\lineto(94.004671,116.85885747)
\lineto(94.070571,116.91375747)
\lineto(94.136471,116.95775747)
\lineto(94.202371,117.01265747)
\lineto(94.268271,117.05665747)
\lineto(94.334171,117.11155747)
\lineto(94.389071,117.17745747)
\lineto(94.454971,117.23235747)
\lineto(94.509971,117.29825747)
\lineto(94.553871,117.35315747)
\lineto(94.608771,117.41905747)
\lineto(94.652671,117.48495747)
\lineto(94.696671,117.55085747)
\lineto(94.740671,117.61675747)
\lineto(94.773671,117.69365747)
\lineto(94.817571,117.75955747)
\lineto(94.839571,117.83645747)
\lineto(94.872571,117.90235747)
\lineto(94.894571,117.97925747)
\lineto(94.927571,118.05615747)
\lineto(94.938571,118.13305747)
\lineto(94.960571,118.20995747)
\lineto(94.971571,118.28685747)
\lineto(94.982571,118.37475747)
\lineto(94.982571,118.45165747)
\lineto(94.982571,118.52855747)
\curveto(94.982571,119.42963747)(94.026551,120.04500747)(92.971631,120.04500747)
\curveto(91.861761,120.04500747)(91.037601,119.38568747)(91.037601,118.55053747)
\curveto(91.037601,118.18790747)(91.279361,117.99010747)(91.598031,117.99010747)
\curveto(91.927691,117.99010747)(92.147471,118.22087747)(92.147471,118.53954747)
\curveto(92.147471,119.08898747)(91.631001,119.08898747)(91.477151,119.08898747)
\curveto(91.806821,119.62743747)(92.532081,119.77028747)(92.927671,119.77028747)
\curveto(93.378211,119.77028747)(93.982601,119.52853747)(93.982601,118.53954747)
\curveto(93.982601,118.40768747)(93.960601,117.78132747)(93.674911,117.29781747)
\curveto(93.345251,116.77035747)(92.971631,116.73738747)(92.696911,116.72639747)
\curveto(92.609011,116.71539747)(92.345271,116.69339747)(92.268351,116.69339747)
\curveto(92.180451,116.68239747)(92.103511,116.67139747)(92.103511,116.56152747)
\curveto(92.103511,116.44065747)(92.180411,116.44065747)(92.367251,116.44065747)
\lineto(92.850751,116.44065747)
\curveto(93.751831,116.44065747)(94.158421,115.69341747)(94.158421,114.62750747)
\curveto(94.158421,113.13302747)(93.400191,112.81435747)(92.916681,112.81435747)
\curveto(92.444171,112.81435747)(91.631001,113.00116747)(91.246391,113.64950747)
\curveto(91.631001,113.59460747)(91.960661,113.83631747)(91.960661,114.25388747)
\curveto(91.960661,114.64947747)(91.663961,114.85826747)(91.356281,114.85826747)
\curveto(91.092551,114.85826747)(90.740911,114.71541747)(90.740911,114.23190747)
\curveto(90.740911,113.23192747)(91.762861,112.50666747)(92.949651,112.50666747)
\curveto(94.290281,112.50666747)(95.279271,113.50664747)(95.279271,114.62750747)
\curveto(95.279271,115.51759747)(94.586981,116.37471747)(93.455131,116.60548747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(93.455371,116.60585747)
\lineto(93.532271,116.63885747)
\lineto(93.620171,116.66085747)
\lineto(93.697071,116.70485747)
\lineto(93.773971,116.73785747)
\lineto(93.850871,116.78185747)
\lineto(93.927771,116.81485747)
\lineto(94.004671,116.85885747)
\lineto(94.070571,116.91375747)
\lineto(94.136471,116.95775747)
\lineto(94.202371,117.01265747)
\lineto(94.268271,117.05665747)
\lineto(94.334171,117.11155747)
\lineto(94.389071,117.17745747)
\lineto(94.454971,117.23235747)
\lineto(94.509971,117.29825747)
\lineto(94.553871,117.35315747)
\lineto(94.608771,117.41905747)
\lineto(94.652671,117.48495747)
\lineto(94.696671,117.55085747)
\lineto(94.740671,117.61675747)
\lineto(94.773671,117.69365747)
\lineto(94.817571,117.75955747)
\lineto(94.839571,117.83645747)
\lineto(94.872571,117.90235747)
\lineto(94.894571,117.97925747)
\lineto(94.927571,118.05615747)
\lineto(94.938571,118.13305747)
\lineto(94.960571,118.20995747)
\lineto(94.971571,118.28685747)
\lineto(94.982571,118.37475747)
\lineto(94.982571,118.45165747)
\lineto(94.982571,118.52855747)
\curveto(94.982571,119.42963747)(94.026551,120.04500747)(92.971631,120.04500747)
\curveto(91.861761,120.04500747)(91.037601,119.38568747)(91.037601,118.55053747)
\curveto(91.037601,118.18790747)(91.279361,117.99010747)(91.598031,117.99010747)
\curveto(91.927691,117.99010747)(92.147471,118.22087747)(92.147471,118.53954747)
\curveto(92.147471,119.08898747)(91.631001,119.08898747)(91.477151,119.08898747)
\curveto(91.806821,119.62743747)(92.532081,119.77028747)(92.927671,119.77028747)
\curveto(93.378211,119.77028747)(93.982601,119.52853747)(93.982601,118.53954747)
\curveto(93.982601,118.40768747)(93.960601,117.78132747)(93.674911,117.29781747)
\curveto(93.345251,116.77035747)(92.971631,116.73738747)(92.696911,116.72639747)
\curveto(92.609011,116.71539747)(92.345271,116.69339747)(92.268351,116.69339747)
\curveto(92.180451,116.68239747)(92.103511,116.67139747)(92.103511,116.56152747)
\curveto(92.103511,116.44065747)(92.180411,116.44065747)(92.367251,116.44065747)
\lineto(92.850751,116.44065747)
\curveto(93.751831,116.44065747)(94.158421,115.69341747)(94.158421,114.62750747)
\curveto(94.158421,113.13302747)(93.400191,112.81435747)(92.916681,112.81435747)
\curveto(92.444171,112.81435747)(91.631001,113.00116747)(91.246391,113.64950747)
\curveto(91.631001,113.59460747)(91.960661,113.83631747)(91.960661,114.25388747)
\curveto(91.960661,114.64947747)(91.663961,114.85826747)(91.356281,114.85826747)
\curveto(91.092551,114.85826747)(90.740911,114.71541747)(90.740911,114.23190747)
\curveto(90.740911,113.23192747)(91.762861,112.50666747)(92.949651,112.50666747)
\curveto(94.290281,112.50666747)(95.279271,113.50664747)(95.279271,114.62750747)
\curveto(95.279271,115.51759747)(94.586981,116.37471747)(93.455131,116.60548747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.477251,122.47385747)
\lineto(98.334391,122.37495747)
\lineto(98.213511,122.27605747)
\lineto(98.092641,122.16616747)
\lineto(97.971761,122.05627747)
\lineto(97.861871,121.94638747)
\lineto(97.762971,121.83650747)
\lineto(97.664071,121.72661747)
\lineto(97.576171,121.60573747)
\lineto(97.488271,121.48485747)
\lineto(97.400371,121.36398747)
\lineto(97.323471,121.24310747)
\lineto(97.246571,121.12222747)
\lineto(97.180671,120.99036747)
\lineto(97.114771,120.86948747)
\lineto(97.059871,120.73762747)
\lineto(97.004971,120.61674747)
\lineto(96.960971,120.48488747)
\lineto(96.906071,120.35301747)
\lineto(96.873071,120.23213747)
\lineto(96.829171,120.10027747)
\lineto(96.796171,119.97939747)
\lineto(96.763171,119.84753747)
\lineto(96.741171,119.71566747)
\lineto(96.719171,119.59478747)
\lineto(96.697171,119.47391747)
\lineto(96.675171,119.35303747)
\lineto(96.664171,119.22117747)
\lineto(96.653171,119.11128747)
\lineto(96.642171,118.99040747)
\lineto(96.642171,118.86953747)
\lineto(96.631171,118.75964747)
\lineto(96.631171,118.64975747)
\curveto(96.631171,117.57285747)(96.949851,115.89157747)(98.477291,114.81467747)
\curveto(98.532191,114.81467747)(98.631131,114.81467747)(98.631131,114.91357747)
\curveto(98.631131,114.95757747)(98.598131,114.96847747)(98.554231,115.02345747)
\curveto(97.532271,115.94651747)(97.158651,117.24319747)(97.158651,118.63876747)
\curveto(97.158651,120.70465747)(97.949841,121.71562747)(98.576201,122.28703747)
\curveto(98.598201,122.32003747)(98.631201,122.34193747)(98.631201,122.37493747)
\curveto(98.631201,122.47383747)(98.532301,122.47383747)(98.477361,122.47383747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(98.477251,122.47385747)
\lineto(98.334391,122.37495747)
\lineto(98.213511,122.27605747)
\lineto(98.092641,122.16616747)
\lineto(97.971761,122.05627747)
\lineto(97.861871,121.94638747)
\lineto(97.762971,121.83650747)
\lineto(97.664071,121.72661747)
\lineto(97.576171,121.60573747)
\lineto(97.488271,121.48485747)
\lineto(97.400371,121.36398747)
\lineto(97.323471,121.24310747)
\lineto(97.246571,121.12222747)
\lineto(97.180671,120.99036747)
\lineto(97.114771,120.86948747)
\lineto(97.059871,120.73762747)
\lineto(97.004971,120.61674747)
\lineto(96.960971,120.48488747)
\lineto(96.906071,120.35301747)
\lineto(96.873071,120.23213747)
\lineto(96.829171,120.10027747)
\lineto(96.796171,119.97939747)
\lineto(96.763171,119.84753747)
\lineto(96.741171,119.71566747)
\lineto(96.719171,119.59478747)
\lineto(96.697171,119.47391747)
\lineto(96.675171,119.35303747)
\lineto(96.664171,119.22117747)
\lineto(96.653171,119.11128747)
\lineto(96.642171,118.99040747)
\lineto(96.642171,118.86953747)
\lineto(96.631171,118.75964747)
\lineto(96.631171,118.64975747)
\curveto(96.631171,117.57285747)(96.949851,115.89157747)(98.477291,114.81467747)
\curveto(98.532191,114.81467747)(98.631131,114.81467747)(98.631131,114.91357747)
\curveto(98.631131,114.95757747)(98.598131,114.96847747)(98.554231,115.02345747)
\curveto(97.532271,115.94651747)(97.158651,117.24319747)(97.158651,118.63876747)
\curveto(97.158651,120.70465747)(97.949841,121.71562747)(98.576201,122.28703747)
\curveto(98.598201,122.32003747)(98.631201,122.34193747)(98.631201,122.37493747)
\curveto(98.631201,122.47383747)(98.532301,122.47383747)(98.477361,122.47383747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.1255,119.16623747)
\lineto(103.1255,119.32008747)
\lineto(103.1255,119.47392747)
\lineto(103.1145,119.61677747)
\lineto(103.1035,119.75963747)
\lineto(103.0925,119.89149747)
\lineto(103.0815,120.02336747)
\lineto(103.0595,120.15522747)
\lineto(103.0375,120.27610747)
\lineto(103.0045,120.39698747)
\lineto(102.9715,120.50686747)
\lineto(102.9385,120.62774747)
\lineto(102.8945,120.73763747)
\lineto(102.8506,120.84752747)
\lineto(102.7957,120.94642747)
\lineto(102.7407,121.05631747)
\lineto(102.7077,121.10031747)
\lineto(102.6747,121.15521747)
\curveto(102.43295,121.50685747)(101.96043,121.81454747)(101.34506,121.81454747)
\lineto(101.34506,121.59476747)
\curveto(101.76263,121.59476747)(102.15823,121.34202747)(102.30108,120.90247747)
\curveto(102.42196,120.48490747)(102.43295,119.93546747)(102.43295,119.26514747)
\curveto(102.43295,118.70471747)(102.43295,118.13330747)(102.33405,117.64979747)
\curveto(102.1802,116.95750747)(101.65274,116.78168747)(101.34506,116.78168747)
\lineto(101.34506,116.78168747)
\curveto(100.99342,116.78168747)(100.53189,116.99046747)(100.37804,117.61682747)
\curveto(100.26816,118.07835747)(100.26816,118.70471747)(100.26816,119.26514747)
\curveto(100.26816,119.82557747)(100.26816,120.40797747)(100.37804,120.82555747)
\curveto(100.54288,121.44092747)(101.03737,121.59476747)(101.34506,121.59476747)
\lineto(101.34506,121.81454747)
\curveto(99.564871,121.81454747)(99.564871,119.71568747)(99.564871,119.16624747)
\curveto(99.564871,118.61680747)(99.564871,116.57289747)(101.34506,116.57289747)
\curveto(103.12524,116.57289747)(103.12524,118.61680747)(103.12524,119.16624747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(103.1255,119.16623747)
\lineto(103.1255,119.32008747)
\lineto(103.1255,119.47392747)
\lineto(103.1145,119.61677747)
\lineto(103.1035,119.75963747)
\lineto(103.0925,119.89149747)
\lineto(103.0815,120.02336747)
\lineto(103.0595,120.15522747)
\lineto(103.0375,120.27610747)
\lineto(103.0045,120.39698747)
\lineto(102.9715,120.50686747)
\lineto(102.9385,120.62774747)
\lineto(102.8945,120.73763747)
\lineto(102.8506,120.84752747)
\lineto(102.7957,120.94642747)
\lineto(102.7407,121.05631747)
\lineto(102.7077,121.10031747)
\lineto(102.6747,121.15521747)
\curveto(102.43295,121.50685747)(101.96043,121.81454747)(101.34506,121.81454747)
\lineto(101.34506,121.59476747)
\curveto(101.76263,121.59476747)(102.15823,121.34202747)(102.30108,120.90247747)
\curveto(102.42196,120.48490747)(102.43295,119.93546747)(102.43295,119.26514747)
\curveto(102.43295,118.70471747)(102.43295,118.13330747)(102.33405,117.64979747)
\curveto(102.1802,116.95750747)(101.65274,116.78168747)(101.34506,116.78168747)
\lineto(101.34506,116.78168747)
\curveto(100.99342,116.78168747)(100.53189,116.99046747)(100.37804,117.61682747)
\curveto(100.26816,118.07835747)(100.26816,118.70471747)(100.26816,119.26514747)
\curveto(100.26816,119.82557747)(100.26816,120.40797747)(100.37804,120.82555747)
\curveto(100.54288,121.44092747)(101.03737,121.59476747)(101.34506,121.59476747)
\lineto(101.34506,121.81454747)
\curveto(99.564871,121.81454747)(99.564871,119.71568747)(99.564871,119.16624747)
\curveto(99.564871,118.61680747)(99.564871,116.57289747)(101.34506,116.57289747)
\curveto(103.12524,116.57289747)(103.12524,118.61680747)(103.12524,119.16624747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.22438,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.15838,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.11438,122.45185747)
\lineto(104.11438,122.45185747)
\lineto(104.10338,122.45185747)
\lineto(104.10338,122.44085747)
\lineto(104.10338,122.44085747)
\lineto(104.09238,122.44085747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.08138,122.42985747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.37485747)
\curveto(104.08138,122.34185747)(104.10338,122.31985747)(104.14728,122.26496747)
\curveto(104.80661,121.66057747)(105.54286,120.62763747)(105.54286,118.64965747)
\curveto(105.54286,117.04529747)(105.03738,115.83652747)(104.21322,115.07830747)
\curveto(104.08135,114.95742747)(104.08135,114.94643747)(104.08135,114.91347747)
\curveto(104.08135,114.86947747)(104.10335,114.81457747)(104.18025,114.81457747)
\curveto(104.26815,114.81457747)(104.99342,115.32005747)(105.4989,116.27607747)
\curveto(105.83956,116.91342747)(106.05933,117.73758747)(106.05933,118.63866747)
\curveto(106.05933,119.71556747)(105.74066,121.39684747)(104.22421,122.47374747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(104.22438,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.21338,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.20238,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.19138,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.18038,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.16938,122.47385747)
\lineto(104.15838,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.14738,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.13638,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.12538,122.46285747)
\lineto(104.11438,122.45185747)
\lineto(104.11438,122.45185747)
\lineto(104.10338,122.45185747)
\lineto(104.10338,122.44085747)
\lineto(104.10338,122.44085747)
\lineto(104.09238,122.44085747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.09238,122.42985747)
\lineto(104.08138,122.42985747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.41885747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.40785747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.39685747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.38585747)
\lineto(104.08138,122.37485747)
\curveto(104.08138,122.34185747)(104.10338,122.31985747)(104.14728,122.26496747)
\curveto(104.80661,121.66057747)(105.54286,120.62763747)(105.54286,118.64965747)
\curveto(105.54286,117.04529747)(105.03738,115.83652747)(104.21322,115.07830747)
\curveto(104.08135,114.95742747)(104.08135,114.94643747)(104.08135,114.91347747)
\curveto(104.08135,114.86947747)(104.10335,114.81457747)(104.18025,114.81457747)
\curveto(104.26815,114.81457747)(104.99342,115.32005747)(105.4989,116.27607747)
\curveto(105.83956,116.91342747)(106.05933,117.73758747)(106.05933,118.63866747)
\curveto(106.05933,119.71556747)(105.74066,121.39684747)(104.22421,122.47374747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.356485,2.82220247)
\lineto(99.378465,2.82220247)
\lineto(99.389455,2.82220247)
\lineto(99.422425,2.82220247)
\lineto(99.444405,2.83320247)
\lineto(99.466385,2.83320247)
\lineto(99.477375,2.83320247)
\lineto(99.499355,2.83320247)
\lineto(99.510345,2.83320247)
\lineto(99.521335,2.83320247)
\lineto(99.543315,2.83320247)
\lineto(99.554305,2.84420247)
\lineto(99.565295,2.84420247)
\lineto(99.587275,2.84420247)
\lineto(99.598265,2.85520247)
\lineto(99.609255,2.85520247)
\lineto(99.620245,2.86620247)
\lineto(99.631235,2.87720247)
\lineto(99.642225,2.87720247)
\lineto(99.653215,2.88820247)
\lineto(99.664205,2.89920247)
\lineto(99.675195,2.91020247)
\lineto(99.686185,2.91020247)
\lineto(99.686185,2.92120247)
\lineto(99.686185,2.92120247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.94320247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.96520247)
\lineto(99.708165,2.97620247)
\lineto(99.719155,2.97620247)
\lineto(99.719155,2.98720247)
\lineto(99.719155,2.99820247)
\lineto(99.719155,3.00920247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.03120247)
\lineto(99.719155,3.04220247)
\curveto(99.719155,3.26197247)(99.510368,3.26197247)(99.356525,3.26197247)
\lineto(93.389618,3.26197247)
\curveto(93.235775,3.26197247)(93.026989,3.26197247)(93.026989,3.04220247)
\curveto(93.026989,2.82242247)(93.235775,2.82242247)(93.389618,2.82242247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(99.356485,2.82220247)
\lineto(99.378465,2.82220247)
\lineto(99.389455,2.82220247)
\lineto(99.422425,2.82220247)
\lineto(99.444405,2.83320247)
\lineto(99.466385,2.83320247)
\lineto(99.477375,2.83320247)
\lineto(99.499355,2.83320247)
\lineto(99.510345,2.83320247)
\lineto(99.521335,2.83320247)
\lineto(99.543315,2.83320247)
\lineto(99.554305,2.84420247)
\lineto(99.565295,2.84420247)
\lineto(99.587275,2.84420247)
\lineto(99.598265,2.85520247)
\lineto(99.609255,2.85520247)
\lineto(99.620245,2.86620247)
\lineto(99.631235,2.87720247)
\lineto(99.642225,2.87720247)
\lineto(99.653215,2.88820247)
\lineto(99.664205,2.89920247)
\lineto(99.675195,2.91020247)
\lineto(99.686185,2.91020247)
\lineto(99.686185,2.92120247)
\lineto(99.686185,2.92120247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.93220247)
\lineto(99.697175,2.94320247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.95420247)
\lineto(99.708165,2.96520247)
\lineto(99.708165,2.97620247)
\lineto(99.719155,2.97620247)
\lineto(99.719155,2.98720247)
\lineto(99.719155,2.99820247)
\lineto(99.719155,3.00920247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.02020247)
\lineto(99.719155,3.03120247)
\lineto(99.719155,3.04220247)
\curveto(99.719155,3.26197247)(99.510368,3.26197247)(99.356525,3.26197247)
\lineto(93.389618,3.26197247)
\curveto(93.235775,3.26197247)(93.026989,3.26197247)(93.026989,3.04220247)
\curveto(93.026989,2.82242247)(93.235775,2.82242247)(93.389618,2.82242247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.2904,7.31661247)
\lineto(106.2904,7.32761247)
\lineto(106.2904,7.33861247)
\lineto(106.2904,7.34961247)
\lineto(106.2904,7.36061247)
\lineto(106.2904,7.37161247)
\lineto(106.2904,7.38261247)
\lineto(106.2904,7.39361247)
\lineto(106.2904,7.40461247)
\lineto(106.2904,7.41561247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.43761247)
\lineto(106.2904,7.44861247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.47061247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.49261247)
\lineto(106.2794,7.51461247)
\lineto(106.2684,7.52561247)
\lineto(106.2684,7.53661247)
\lineto(106.2684,7.53661247)
\lineto(106.2574,7.54761247)
\lineto(106.2574,7.55861247)
\lineto(106.2464,7.55861247)
\lineto(106.2464,7.56961247)
\lineto(106.2354,7.56961247)
\lineto(106.2244,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2024,7.59161247)
\lineto(106.2024,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1804,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1584,7.59161247)
\lineto(106.1474,7.59161247)
\lineto(106.1474,7.60261247)
\lineto(106.1364,7.60261247)
\lineto(106.1254,7.60261247)
\lineto(106.1144,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.0924,7.60261247)
\lineto(106.0814,7.60261247)
\lineto(106.0704,7.60261247)
\lineto(106.0594,7.60261247)
\lineto(106.0484,7.60261247)
\lineto(106.0374,7.60261247)
\curveto(105.3561,6.89933247)(104.38909,6.89933247)(104.03745,6.89933247)
\lineto(104.03745,6.55867247)
\curveto(104.25722,6.55867247)(104.90556,6.55867247)(105.47698,6.84438247)
\lineto(105.47698,1.17417247)
\curveto(105.47698,0.77858247)(105.44398,0.64671247)(104.45502,0.64671247)
\lineto(104.10338,0.64671247)
\lineto(104.10338,0.30606247)
\curveto(104.48799,0.33906247)(105.44401,0.33906247)(105.88356,0.33906247)
\curveto(106.32311,0.33906247)(107.26815,0.33906247)(107.65275,0.30606247)
\lineto(107.65275,0.64671247)
\lineto(107.30111,0.64671247)
\curveto(106.32311,0.64671247)(106.29015,0.76759247)(106.29015,1.17417247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(106.2904,7.31661247)
\lineto(106.2904,7.32761247)
\lineto(106.2904,7.33861247)
\lineto(106.2904,7.34961247)
\lineto(106.2904,7.36061247)
\lineto(106.2904,7.37161247)
\lineto(106.2904,7.38261247)
\lineto(106.2904,7.39361247)
\lineto(106.2904,7.40461247)
\lineto(106.2904,7.41561247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.42661247)
\lineto(106.2904,7.43761247)
\lineto(106.2904,7.44861247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.45961247)
\lineto(106.2794,7.47061247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.48161247)
\lineto(106.2794,7.49261247)
\lineto(106.2794,7.51461247)
\lineto(106.2684,7.52561247)
\lineto(106.2684,7.53661247)
\lineto(106.2684,7.53661247)
\lineto(106.2574,7.54761247)
\lineto(106.2574,7.55861247)
\lineto(106.2464,7.55861247)
\lineto(106.2464,7.56961247)
\lineto(106.2354,7.56961247)
\lineto(106.2244,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2134,7.58061247)
\lineto(106.2024,7.59161247)
\lineto(106.2024,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1914,7.59161247)
\lineto(106.1804,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1694,7.59161247)
\lineto(106.1584,7.59161247)
\lineto(106.1474,7.59161247)
\lineto(106.1474,7.60261247)
\lineto(106.1364,7.60261247)
\lineto(106.1254,7.60261247)
\lineto(106.1144,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.1034,7.60261247)
\lineto(106.0924,7.60261247)
\lineto(106.0814,7.60261247)
\lineto(106.0704,7.60261247)
\lineto(106.0594,7.60261247)
\lineto(106.0484,7.60261247)
\lineto(106.0374,7.60261247)
\curveto(105.3561,6.89933247)(104.38909,6.89933247)(104.03745,6.89933247)
\lineto(104.03745,6.55867247)
\curveto(104.25722,6.55867247)(104.90556,6.55867247)(105.47698,6.84438247)
\lineto(105.47698,1.17417247)
\curveto(105.47698,0.77858247)(105.44398,0.64671247)(104.45502,0.64671247)
\lineto(104.10338,0.64671247)
\lineto(104.10338,0.30606247)
\curveto(104.48799,0.33906247)(105.44401,0.33906247)(105.88356,0.33906247)
\curveto(106.32311,0.33906247)(107.26815,0.33906247)(107.65275,0.30606247)
\lineto(107.65275,0.64671247)
\lineto(107.30111,0.64671247)
\curveto(106.32311,0.64671247)(106.29015,0.76759247)(106.29015,1.17417247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.26832,10.03084247)
\lineto(111.13646,9.93194247)
\lineto(111.00459,9.83304247)
\lineto(110.88371,9.72315247)
\lineto(110.77383,9.61326247)
\lineto(110.66394,9.50338247)
\lineto(110.55405,9.39349247)
\lineto(110.46615,9.28360247)
\lineto(110.36725,9.16272247)
\lineto(110.27935,9.04185247)
\lineto(110.20245,8.92097247)
\lineto(110.12555,8.80010247)
\lineto(110.04865,8.67922247)
\lineto(109.98275,8.54735247)
\lineto(109.91685,8.42648247)
\lineto(109.86195,8.29461247)
\lineto(109.80705,8.17373247)
\lineto(109.75215,8.04187247)
\lineto(109.70815,7.91000247)
\lineto(109.66415,7.78913247)
\lineto(109.63115,7.65726247)
\lineto(109.59815,7.53639247)
\lineto(109.56515,7.40452247)
\lineto(109.53215,7.27265247)
\lineto(109.51015,7.15178247)
\lineto(109.48815,7.03090247)
\lineto(109.47715,6.91003247)
\lineto(109.45515,6.77816247)
\lineto(109.44415,6.66827247)
\lineto(109.44415,6.54740247)
\lineto(109.43315,6.42652247)
\lineto(109.43315,6.31663247)
\lineto(109.43315,6.20674247)
\curveto(109.43315,5.12984247)(109.75183,3.44856247)(111.26828,2.37166247)
\curveto(111.33418,2.37166247)(111.42212,2.37166247)(111.42212,2.47056247)
\curveto(111.42212,2.51446247)(111.40012,2.52546247)(111.34522,2.58045247)
\curveto(110.32326,3.50350247)(109.94965,4.80018247)(109.94965,6.19575247)
\curveto(109.94965,8.26164247)(110.74084,9.27261247)(111.3672,9.84403247)
\curveto(111.4002,9.87703247)(111.4221,9.89893247)(111.4221,9.93193247)
\curveto(111.4221,10.03083247)(111.3342,10.03083247)(111.26825,10.03083247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(111.26832,10.03084247)
\lineto(111.13646,9.93194247)
\lineto(111.00459,9.83304247)
\lineto(110.88371,9.72315247)
\lineto(110.77383,9.61326247)
\lineto(110.66394,9.50338247)
\lineto(110.55405,9.39349247)
\lineto(110.46615,9.28360247)
\lineto(110.36725,9.16272247)
\lineto(110.27935,9.04185247)
\lineto(110.20245,8.92097247)
\lineto(110.12555,8.80010247)
\lineto(110.04865,8.67922247)
\lineto(109.98275,8.54735247)
\lineto(109.91685,8.42648247)
\lineto(109.86195,8.29461247)
\lineto(109.80705,8.17373247)
\lineto(109.75215,8.04187247)
\lineto(109.70815,7.91000247)
\lineto(109.66415,7.78913247)
\lineto(109.63115,7.65726247)
\lineto(109.59815,7.53639247)
\lineto(109.56515,7.40452247)
\lineto(109.53215,7.27265247)
\lineto(109.51015,7.15178247)
\lineto(109.48815,7.03090247)
\lineto(109.47715,6.91003247)
\lineto(109.45515,6.77816247)
\lineto(109.44415,6.66827247)
\lineto(109.44415,6.54740247)
\lineto(109.43315,6.42652247)
\lineto(109.43315,6.31663247)
\lineto(109.43315,6.20674247)
\curveto(109.43315,5.12984247)(109.75183,3.44856247)(111.26828,2.37166247)
\curveto(111.33418,2.37166247)(111.42212,2.37166247)(111.42212,2.47056247)
\curveto(111.42212,2.51446247)(111.40012,2.52546247)(111.34522,2.58045247)
\curveto(110.32326,3.50350247)(109.94965,4.80018247)(109.94965,6.19575247)
\curveto(109.94965,8.26164247)(110.74084,9.27261247)(111.3672,9.84403247)
\curveto(111.4002,9.87703247)(111.4221,9.89893247)(111.4221,9.93193247)
\curveto(111.4221,10.03083247)(111.3342,10.03083247)(111.26825,10.03083247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.92756,6.72322247)
\lineto(115.91656,6.87706247)
\lineto(115.91656,7.03090247)
\lineto(115.91656,7.17376247)
\lineto(115.90556,7.31661247)
\lineto(115.89456,7.44848247)
\lineto(115.87256,7.58034247)
\lineto(115.85056,7.71221247)
\lineto(115.82856,7.83308247)
\lineto(115.80656,7.95396247)
\lineto(115.77356,8.06385247)
\lineto(115.72956,8.18472247)
\lineto(115.68556,8.29461247)
\lineto(115.64156,8.40450247)
\lineto(115.58666,8.50340247)
\lineto(115.53176,8.61329247)
\lineto(115.49876,8.65719247)
\lineto(115.46576,8.71209247)
\curveto(115.235,9.06374247)(114.76248,9.37142247)(114.14711,9.37142247)
\lineto(114.14711,9.15165247)
\curveto(114.56468,9.15165247)(114.96028,8.89890247)(115.09214,8.45935247)
\curveto(115.21302,8.04178247)(115.22401,7.49234247)(115.22401,6.82203247)
\curveto(115.22401,6.26160247)(115.22401,5.69018247)(115.12511,5.20667247)
\curveto(114.97127,4.51438247)(114.45479,4.33856247)(114.14711,4.33856247)
\lineto(114.14711,4.33856247)
\curveto(113.79547,4.33856247)(113.32295,4.54735247)(113.16911,5.17371247)
\curveto(113.05922,5.63524247)(113.05922,6.26160247)(113.05922,6.82203247)
\curveto(113.05922,7.38245247)(113.05922,7.96486247)(113.1801,8.38243247)
\curveto(113.34493,8.99780247)(113.82843,9.15165247)(114.14711,9.15165247)
\lineto(114.14711,9.37142247)
\curveto(112.36693,9.37142247)(112.36693,7.27256247)(112.36693,6.72313247)
\curveto(112.36693,6.17369247)(112.36693,4.12977247)(114.14711,4.12977247)
\curveto(115.92729,4.12977247)(115.92729,6.17369247)(115.92729,6.72313247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(115.92756,6.72322247)
\lineto(115.91656,6.87706247)
\lineto(115.91656,7.03090247)
\lineto(115.91656,7.17376247)
\lineto(115.90556,7.31661247)
\lineto(115.89456,7.44848247)
\lineto(115.87256,7.58034247)
\lineto(115.85056,7.71221247)
\lineto(115.82856,7.83308247)
\lineto(115.80656,7.95396247)
\lineto(115.77356,8.06385247)
\lineto(115.72956,8.18472247)
\lineto(115.68556,8.29461247)
\lineto(115.64156,8.40450247)
\lineto(115.58666,8.50340247)
\lineto(115.53176,8.61329247)
\lineto(115.49876,8.65719247)
\lineto(115.46576,8.71209247)
\curveto(115.235,9.06374247)(114.76248,9.37142247)(114.14711,9.37142247)
\lineto(114.14711,9.15165247)
\curveto(114.56468,9.15165247)(114.96028,8.89890247)(115.09214,8.45935247)
\curveto(115.21302,8.04178247)(115.22401,7.49234247)(115.22401,6.82203247)
\curveto(115.22401,6.26160247)(115.22401,5.69018247)(115.12511,5.20667247)
\curveto(114.97127,4.51438247)(114.45479,4.33856247)(114.14711,4.33856247)
\lineto(114.14711,4.33856247)
\curveto(113.79547,4.33856247)(113.32295,4.54735247)(113.16911,5.17371247)
\curveto(113.05922,5.63524247)(113.05922,6.26160247)(113.05922,6.82203247)
\curveto(113.05922,7.38245247)(113.05922,7.96486247)(113.1801,8.38243247)
\curveto(113.34493,8.99780247)(113.82843,9.15165247)(114.14711,9.15165247)
\lineto(114.14711,9.37142247)
\curveto(112.36693,9.37142247)(112.36693,7.27256247)(112.36693,6.72313247)
\curveto(112.36693,6.17369247)(112.36693,4.12977247)(114.14711,4.12977247)
\curveto(115.92729,4.12977247)(115.92729,6.17369247)(115.92729,6.72313247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.01545,10.03084247)
\lineto(117.01545,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.96045,10.03084247)
\lineto(116.94945,10.01984247)
\lineto(116.94945,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.91645,10.01984247)
\lineto(116.91645,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.93184247)
\curveto(116.87245,9.89884247)(116.89445,9.87694247)(116.93835,9.82195247)
\curveto(117.59768,9.21757247)(118.33393,8.18462247)(118.33393,6.20664247)
\curveto(118.33393,4.60228247)(117.83943,3.39352247)(117.01527,2.63529247)
\curveto(116.88341,2.51441247)(116.87242,2.50343247)(116.87242,2.47046247)
\curveto(116.87242,2.42646247)(116.89442,2.37156247)(116.97132,2.37156247)
\curveto(117.07022,2.37156247)(117.79548,2.87704247)(118.30096,3.83307247)
\curveto(118.63062,4.47042247)(118.86139,5.29457247)(118.86139,6.19565247)
\curveto(118.86139,7.27255247)(118.53173,8.95384247)(117.01527,10.03074247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(117.01545,10.03084247)
\lineto(117.01545,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(117.00445,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.99345,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.98245,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.97145,10.03084247)
\lineto(116.96045,10.03084247)
\lineto(116.94945,10.01984247)
\lineto(116.94945,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.93845,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.92745,10.01984247)
\lineto(116.91645,10.01984247)
\lineto(116.91645,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.90545,10.00884247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.99784247)
\lineto(116.89445,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.98684247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.88345,9.97584247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.96484247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.95384247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.94284247)
\lineto(116.87245,9.93184247)
\curveto(116.87245,9.89884247)(116.89445,9.87694247)(116.93835,9.82195247)
\curveto(117.59768,9.21757247)(118.33393,8.18462247)(118.33393,6.20664247)
\curveto(118.33393,4.60228247)(117.83943,3.39352247)(117.01527,2.63529247)
\curveto(116.88341,2.51441247)(116.87242,2.50343247)(116.87242,2.47046247)
\curveto(116.87242,2.42646247)(116.89442,2.37156247)(116.97132,2.37156247)
\curveto(117.07022,2.37156247)(117.79548,2.87704247)(118.30096,3.83307247)
\curveto(118.63062,4.47042247)(118.86139,5.29457247)(118.86139,6.19565247)
\curveto(118.86139,7.27255247)(118.53173,8.95384247)(117.01527,10.03074247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.7060669,100.04243747)
\lineto(6.7170569,100.04243747)
\lineto(6.7280469,100.04243747)
\lineto(6.7610169,100.04243747)
\lineto(6.7939869,100.05343747)
\lineto(6.8049769,100.05343747)
\lineto(6.8269569,100.05343747)
\lineto(6.8379469,100.05343747)
\lineto(6.8599269,100.05343747)
\lineto(6.8709169,100.05343747)
\lineto(6.8819069,100.05343747)
\lineto(6.9038869,100.06443747)
\lineto(6.9148769,100.06443747)
\lineto(6.9258669,100.06443747)
\lineto(6.9368569,100.07543747)
\lineto(6.9588369,100.07543747)
\lineto(6.9698269,100.08643747)
\lineto(6.9808169,100.09743747)
\lineto(6.9918069,100.09743747)
\lineto(7.0027969,100.10843747)
\lineto(7.0137869,100.11943747)
\lineto(7.0247769,100.13043747)
\lineto(7.0247769,100.13043747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.15243747)
\lineto(7.0467569,100.15243747)
\lineto(7.0467569,100.16343747)
\lineto(7.0467569,100.17443747)
\lineto(7.0467569,100.17443747)
\lineto(7.0577469,100.18543747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.20743747)
\lineto(7.0577469,100.21843747)
\lineto(7.0577469,100.22943747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.25143747)
\lineto(7.0687369,100.26243747)
\curveto(7.0687369,100.48221747)(6.8599499,100.48221747)(6.7061069,100.48221747)
\lineto(0.73920088,100.48221747)
\curveto(0.58535788,100.48221747)(0.37657088,100.48221747)(0.37657088,100.26243747)
\curveto(0.37657088,100.04266747)(0.58535788,100.04266747)(0.73920088,100.04266747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(6.7060669,100.04243747)
\lineto(6.7170569,100.04243747)
\lineto(6.7280469,100.04243747)
\lineto(6.7610169,100.04243747)
\lineto(6.7939869,100.05343747)
\lineto(6.8049769,100.05343747)
\lineto(6.8269569,100.05343747)
\lineto(6.8379469,100.05343747)
\lineto(6.8599269,100.05343747)
\lineto(6.8709169,100.05343747)
\lineto(6.8819069,100.05343747)
\lineto(6.9038869,100.06443747)
\lineto(6.9148769,100.06443747)
\lineto(6.9258669,100.06443747)
\lineto(6.9368569,100.07543747)
\lineto(6.9588369,100.07543747)
\lineto(6.9698269,100.08643747)
\lineto(6.9808169,100.09743747)
\lineto(6.9918069,100.09743747)
\lineto(7.0027969,100.10843747)
\lineto(7.0137869,100.11943747)
\lineto(7.0247769,100.13043747)
\lineto(7.0247769,100.13043747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.14143747)
\lineto(7.0357669,100.15243747)
\lineto(7.0467569,100.15243747)
\lineto(7.0467569,100.16343747)
\lineto(7.0467569,100.17443747)
\lineto(7.0467569,100.17443747)
\lineto(7.0577469,100.18543747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.19643747)
\lineto(7.0577469,100.20743747)
\lineto(7.0577469,100.21843747)
\lineto(7.0577469,100.22943747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.24043747)
\lineto(7.0687369,100.25143747)
\lineto(7.0687369,100.26243747)
\curveto(7.0687369,100.48221747)(6.8599499,100.48221747)(6.7061069,100.48221747)
\lineto(0.73920088,100.48221747)
\curveto(0.58535788,100.48221747)(0.37657088,100.48221747)(0.37657088,100.26243747)
\curveto(0.37657088,100.04266747)(0.58535788,100.04266747)(0.73920088,100.04266747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.444958,99.16844347)
\lineto(13.170238,99.16844347)
\curveto(13.115298,98.83877347)(13.038373,98.35527347)(12.928485,98.19043347)
\curveto(12.851565,98.10253347)(12.126305,98.10253347)(11.884551,98.10253347)
\lineto(9.9175614,98.10253347)
\lineto(11.071382,99.23438347)
\curveto(12.785631,100.73984347)(13.444958,101.33324347)(13.444958,102.43211347)
\curveto(13.444958,103.67384347)(12.455968,104.55295347)(11.115337,104.55295347)
\curveto(9.8845944,104.55295347)(9.0714254,103.54198347)(9.0714254,102.56398347)
\curveto(9.0714254,101.95960347)(9.6208644,101.95960347)(9.6538304,101.95960347)
\curveto(9.8406394,101.95960347)(10.225246,102.09146347)(10.225246,102.53101347)
\curveto(10.225246,102.81672347)(10.027448,103.10243347)(9.6428414,103.10243347)
\curveto(9.5549314,103.10243347)(9.5329534,103.10243347)(9.4999874,103.09143347)
\curveto(9.7527294,103.80570347)(10.346123,104.21228347)(10.972483,104.21228347)
\curveto(11.972462,104.21228347)(12.444979,103.32219347)(12.444979,102.43210347)
\curveto(12.444979,101.55300347)(11.89554,100.68489347)(11.291158,100.00358347)
\lineto(9.1923014,97.66297347)
\curveto(9.0714254,97.54210347)(9.0714254,97.52012347)(9.0714254,97.25639347)
\lineto(13.137272,97.25639347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(13.444958,99.16844347)
\lineto(13.170238,99.16844347)
\curveto(13.115298,98.83877347)(13.038373,98.35527347)(12.928485,98.19043347)
\curveto(12.851565,98.10253347)(12.126305,98.10253347)(11.884551,98.10253347)
\lineto(9.9175614,98.10253347)
\lineto(11.071382,99.23438347)
\curveto(12.785631,100.73984347)(13.444958,101.33324347)(13.444958,102.43211347)
\curveto(13.444958,103.67384347)(12.455968,104.55295347)(11.115337,104.55295347)
\curveto(9.8845944,104.55295347)(9.0714254,103.54198347)(9.0714254,102.56398347)
\curveto(9.0714254,101.95960347)(9.6208644,101.95960347)(9.6538304,101.95960347)
\curveto(9.8406394,101.95960347)(10.225246,102.09146347)(10.225246,102.53101347)
\curveto(10.225246,102.81672347)(10.027448,103.10243347)(9.6428414,103.10243347)
\curveto(9.5549314,103.10243347)(9.5329534,103.10243347)(9.4999874,103.09143347)
\curveto(9.7527294,103.80570347)(10.346123,104.21228347)(10.972483,104.21228347)
\curveto(11.972462,104.21228347)(12.444979,103.32219347)(12.444979,102.43210347)
\curveto(12.444979,101.55300347)(11.89554,100.68489347)(11.291158,100.00358347)
\lineto(9.1923014,97.66297347)
\curveto(9.0714254,97.54210347)(9.0714254,97.52012347)(9.0714254,97.25639347)
\lineto(13.137272,97.25639347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.719614,106.98146347)
\lineto(16.587748,106.88256347)
\lineto(16.455883,106.78366347)
\lineto(16.335006,106.67377347)
\lineto(16.225119,106.56388347)
\lineto(16.115231,106.45400347)
\lineto(16.005343,106.34411347)
\lineto(15.906443,106.23422347)
\lineto(15.818533,106.11334347)
\lineto(15.730623,105.99247347)
\lineto(15.642713,105.87159347)
\lineto(15.565793,105.75071347)
\lineto(15.499863,105.62984347)
\lineto(15.422943,105.49797347)
\lineto(15.368003,105.37710347)
\lineto(15.302073,105.24523347)
\lineto(15.247133,105.12435347)
\lineto(15.203173,104.99249347)
\lineto(15.159213,104.86062347)
\lineto(15.115253,104.73975347)
\lineto(15.071293,104.60788347)
\lineto(15.038323,104.48700347)
\lineto(15.016343,104.35514347)
\lineto(14.983373,104.22327347)
\lineto(14.961393,104.10240347)
\lineto(14.939413,103.98152347)
\lineto(14.917433,103.86064347)
\lineto(14.906443,103.72878347)
\lineto(14.895453,103.61889347)
\lineto(14.884463,103.49801347)
\lineto(14.884463,103.37714347)
\lineto(14.884463,103.26725347)
\lineto(14.873473,103.15736347)
\curveto(14.873473,102.08046347)(15.203136,100.39918347)(16.719588,99.32228347)
\curveto(16.774528,99.32228347)(16.873431,99.32228347)(16.873431,99.42118347)
\curveto(16.873431,99.46508347)(16.851451,99.47608347)(16.796511,99.53107347)
\curveto(15.774554,100.45412347)(15.400936,101.75080347)(15.400936,103.14637347)
\curveto(15.400936,105.21226347)(16.192128,106.22323347)(16.818488,106.79465347)
\curveto(16.851458,106.82765347)(16.873428,106.84955347)(16.873428,106.88255347)
\curveto(16.873428,106.98145347)(16.774528,106.98145347)(16.719585,106.98145347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(16.719614,106.98146347)
\lineto(16.587748,106.88256347)
\lineto(16.455883,106.78366347)
\lineto(16.335006,106.67377347)
\lineto(16.225119,106.56388347)
\lineto(16.115231,106.45400347)
\lineto(16.005343,106.34411347)
\lineto(15.906443,106.23422347)
\lineto(15.818533,106.11334347)
\lineto(15.730623,105.99247347)
\lineto(15.642713,105.87159347)
\lineto(15.565793,105.75071347)
\lineto(15.499863,105.62984347)
\lineto(15.422943,105.49797347)
\lineto(15.368003,105.37710347)
\lineto(15.302073,105.24523347)
\lineto(15.247133,105.12435347)
\lineto(15.203173,104.99249347)
\lineto(15.159213,104.86062347)
\lineto(15.115253,104.73975347)
\lineto(15.071293,104.60788347)
\lineto(15.038323,104.48700347)
\lineto(15.016343,104.35514347)
\lineto(14.983373,104.22327347)
\lineto(14.961393,104.10240347)
\lineto(14.939413,103.98152347)
\lineto(14.917433,103.86064347)
\lineto(14.906443,103.72878347)
\lineto(14.895453,103.61889347)
\lineto(14.884463,103.49801347)
\lineto(14.884463,103.37714347)
\lineto(14.884463,103.26725347)
\lineto(14.873473,103.15736347)
\curveto(14.873473,102.08046347)(15.203136,100.39918347)(16.719588,99.32228347)
\curveto(16.774528,99.32228347)(16.873431,99.32228347)(16.873431,99.42118347)
\curveto(16.873431,99.46508347)(16.851451,99.47608347)(16.796511,99.53107347)
\curveto(15.774554,100.45412347)(15.400936,101.75080347)(15.400936,103.14637347)
\curveto(15.400936,105.21226347)(16.192128,106.22323347)(16.818488,106.79465347)
\curveto(16.851458,106.82765347)(16.873428,106.84955347)(16.873428,106.88255347)
\curveto(16.873428,106.98145347)(16.774528,106.98145347)(16.719585,106.98145347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.378856,103.67383347)
\lineto(21.378856,103.82768347)
\lineto(21.378856,103.98152347)
\lineto(21.367866,104.12437347)
\lineto(21.356876,104.26723347)
\lineto(21.345886,104.39909347)
\lineto(21.334896,104.53096347)
\lineto(21.312916,104.66282347)
\lineto(21.290936,104.78370347)
\lineto(21.257966,104.90458347)
\lineto(21.224996,105.01447347)
\lineto(21.192026,105.13534347)
\lineto(21.148066,105.24523347)
\lineto(21.104106,105.35512347)
\lineto(21.049166,105.45402347)
\lineto(20.994226,105.56390347)
\lineto(20.961256,105.60790347)
\lineto(20.928286,105.66280347)
\curveto(20.686533,106.01444347)(20.214015,106.32213347)(19.598644,106.32213347)
\lineto(19.598644,106.10235347)
\curveto(20.016217,106.10235347)(20.411813,105.84961347)(20.554667,105.41006347)
\curveto(20.675544,104.99249347)(20.686533,104.44305347)(20.686533,103.77273347)
\curveto(20.686533,103.21231347)(20.686533,102.64089347)(20.587633,102.15738347)
\curveto(20.43379,101.46509347)(19.906328,101.28927347)(19.598643,101.28927347)
\lineto(19.598643,101.28927347)
\curveto(19.247002,101.28927347)(18.785473,101.49806347)(18.63163,102.12442347)
\curveto(18.521742,102.58595347)(18.521742,103.21231347)(18.521742,103.77273347)
\curveto(18.521742,104.33316347)(18.521742,104.91557347)(18.63163,105.33314347)
\curveto(18.796462,105.94851347)(19.290957,106.10235347)(19.598643,106.10235347)
\lineto(19.598643,106.32213347)
\curveto(17.818461,106.32213347)(17.818461,104.22327347)(17.818461,103.67383347)
\curveto(17.818461,103.12440347)(17.818461,101.08048347)(19.598643,101.08048347)
\curveto(21.378825,101.08048347)(21.378825,103.12440347)(21.378825,103.67383347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(21.378856,103.67383347)
\lineto(21.378856,103.82768347)
\lineto(21.378856,103.98152347)
\lineto(21.367866,104.12437347)
\lineto(21.356876,104.26723347)
\lineto(21.345886,104.39909347)
\lineto(21.334896,104.53096347)
\lineto(21.312916,104.66282347)
\lineto(21.290936,104.78370347)
\lineto(21.257966,104.90458347)
\lineto(21.224996,105.01447347)
\lineto(21.192026,105.13534347)
\lineto(21.148066,105.24523347)
\lineto(21.104106,105.35512347)
\lineto(21.049166,105.45402347)
\lineto(20.994226,105.56390347)
\lineto(20.961256,105.60790347)
\lineto(20.928286,105.66280347)
\curveto(20.686533,106.01444347)(20.214015,106.32213347)(19.598644,106.32213347)
\lineto(19.598644,106.10235347)
\curveto(20.016217,106.10235347)(20.411813,105.84961347)(20.554667,105.41006347)
\curveto(20.675544,104.99249347)(20.686533,104.44305347)(20.686533,103.77273347)
\curveto(20.686533,103.21231347)(20.686533,102.64089347)(20.587633,102.15738347)
\curveto(20.43379,101.46509347)(19.906328,101.28927347)(19.598643,101.28927347)
\lineto(19.598643,101.28927347)
\curveto(19.247002,101.28927347)(18.785473,101.49806347)(18.63163,102.12442347)
\curveto(18.521742,102.58595347)(18.521742,103.21231347)(18.521742,103.77273347)
\curveto(18.521742,104.33316347)(18.521742,104.91557347)(18.63163,105.33314347)
\curveto(18.796462,105.94851347)(19.290957,106.10235347)(19.598643,106.10235347)
\lineto(19.598643,106.32213347)
\curveto(17.818461,106.32213347)(17.818461,104.22327347)(17.818461,103.67383347)
\curveto(17.818461,103.12440347)(17.818461,101.08048347)(19.598643,101.08048347)
\curveto(21.378825,101.08048347)(21.378825,103.12440347)(21.378825,103.67383347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.477733,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.411793,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.367833,106.95946347)
\lineto(22.367833,106.95946347)
\lineto(22.356843,106.95946347)
\lineto(22.356843,106.94846347)
\lineto(22.356843,106.94846347)
\lineto(22.345853,106.94846347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.334863,106.93746347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.89346347)
\lineto(22.334863,106.89346347)
\lineto(22.323873,106.88246347)
\curveto(22.323873,106.84946347)(22.356843,106.82756347)(22.400793,106.77257347)
\curveto(23.06012,106.16819347)(23.796368,105.13524347)(23.796368,103.15726347)
\curveto(23.796368,101.55290347)(23.290884,100.34414347)(22.466726,99.58591347)
\curveto(22.334861,99.46503347)(22.323872,99.45404347)(22.323872,99.42108347)
\curveto(22.323872,99.37708347)(22.356842,99.32218347)(22.43376,99.32218347)
\curveto(22.52167,99.32218347)(23.246929,99.82766347)(23.752413,100.78369347)
\curveto(24.093065,101.42104347)(24.312841,102.24519347)(24.312841,103.14627347)
\curveto(24.312841,104.22317347)(23.994166,105.90446347)(22.477715,106.98136347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(22.477733,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.466743,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.455753,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.444763,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.433773,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.422783,106.98146347)
\lineto(22.411793,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.400803,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.389813,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.378823,106.97046347)
\lineto(22.367833,106.95946347)
\lineto(22.367833,106.95946347)
\lineto(22.356843,106.95946347)
\lineto(22.356843,106.94846347)
\lineto(22.356843,106.94846347)
\lineto(22.345853,106.94846347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.345853,106.93746347)
\lineto(22.334863,106.93746347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.92646347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.91546347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.90446347)
\lineto(22.334863,106.89346347)
\lineto(22.334863,106.89346347)
\lineto(22.323873,106.88246347)
\curveto(22.323873,106.84946347)(22.356843,106.82756347)(22.400793,106.77257347)
\curveto(23.06012,106.16819347)(23.796368,105.13524347)(23.796368,103.15726347)
\curveto(23.796368,101.55290347)(23.290884,100.34414347)(22.466726,99.58591347)
\curveto(22.334861,99.46503347)(22.323872,99.45404347)(22.323872,99.42108347)
\curveto(22.323872,99.37708347)(22.356842,99.32218347)(22.43376,99.32218347)
\curveto(22.52167,99.32218347)(23.246929,99.82766347)(23.752413,100.78369347)
\curveto(24.093065,101.42104347)(24.312841,102.24519347)(24.312841,103.14627347)
\curveto(24.312841,104.22317347)(23.994166,105.90446347)(22.477715,106.98136347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.50511,70.16396247)
\lineto(100.52711,70.16396247)
\lineto(100.53811,70.16396247)
\lineto(100.57111,70.16396247)
\lineto(100.59311,70.17496247)
\lineto(100.61511,70.17496247)
\lineto(100.62611,70.17496247)
\lineto(100.64811,70.17496247)
\lineto(100.65911,70.17496247)
\lineto(100.67011,70.17496247)
\lineto(100.69211,70.17496247)
\lineto(100.70311,70.18596247)
\lineto(100.71411,70.18596247)
\lineto(100.73611,70.18596247)
\lineto(100.74711,70.19696247)
\lineto(100.75811,70.19696247)
\lineto(100.76911,70.20796247)
\lineto(100.78011,70.21896247)
\lineto(100.79111,70.21896247)
\lineto(100.80211,70.22996247)
\lineto(100.81311,70.24096247)
\lineto(100.82411,70.25196247)
\lineto(100.83511,70.25196247)
\lineto(100.83511,70.26296247)
\lineto(100.83511,70.26296247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.28496247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.30696247)
\lineto(100.85711,70.31796247)
\lineto(100.86811,70.31796247)
\lineto(100.86811,70.32896247)
\lineto(100.86811,70.33996247)
\lineto(100.86811,70.35096247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.37296247)
\lineto(100.86811,70.38396247)
\curveto(100.86811,70.60374247)(100.65932,70.60374247)(100.50548,70.60374247)
\lineto(94.538576,70.60374247)
\curveto(94.384733,70.60374247)(94.175946,70.60374247)(94.175946,70.38396247)
\curveto(94.175946,70.16419247)(94.384733,70.16419247)(94.538576,70.16419247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(100.50511,70.16396247)
\lineto(100.52711,70.16396247)
\lineto(100.53811,70.16396247)
\lineto(100.57111,70.16396247)
\lineto(100.59311,70.17496247)
\lineto(100.61511,70.17496247)
\lineto(100.62611,70.17496247)
\lineto(100.64811,70.17496247)
\lineto(100.65911,70.17496247)
\lineto(100.67011,70.17496247)
\lineto(100.69211,70.17496247)
\lineto(100.70311,70.18596247)
\lineto(100.71411,70.18596247)
\lineto(100.73611,70.18596247)
\lineto(100.74711,70.19696247)
\lineto(100.75811,70.19696247)
\lineto(100.76911,70.20796247)
\lineto(100.78011,70.21896247)
\lineto(100.79111,70.21896247)
\lineto(100.80211,70.22996247)
\lineto(100.81311,70.24096247)
\lineto(100.82411,70.25196247)
\lineto(100.83511,70.25196247)
\lineto(100.83511,70.26296247)
\lineto(100.83511,70.26296247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.27396247)
\lineto(100.84611,70.28496247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.29596247)
\lineto(100.85711,70.30696247)
\lineto(100.85711,70.31796247)
\lineto(100.86811,70.31796247)
\lineto(100.86811,70.32896247)
\lineto(100.86811,70.33996247)
\lineto(100.86811,70.35096247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.36196247)
\lineto(100.86811,70.37296247)
\lineto(100.86811,70.38396247)
\curveto(100.86811,70.60374247)(100.65932,70.60374247)(100.50548,70.60374247)
\lineto(94.538576,70.60374247)
\curveto(94.384733,70.60374247)(94.175946,70.60374247)(94.175946,70.38396247)
\curveto(94.175946,70.16419247)(94.384733,70.16419247)(94.538576,70.16419247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.23816,70.96536247)
\lineto(105.31506,70.99836247)
\lineto(105.40296,71.02036247)
\lineto(105.47986,71.06436247)
\lineto(105.55676,71.09736247)
\lineto(105.63366,71.14136247)
\lineto(105.71056,71.17436247)
\lineto(105.78746,71.21836247)
\lineto(105.85336,71.27326247)
\lineto(105.91926,71.31726247)
\lineto(105.98516,71.37216247)
\lineto(106.05106,71.41616247)
\lineto(106.11696,71.47106247)
\lineto(106.17186,71.53696247)
\lineto(106.22676,71.59186247)
\lineto(106.28166,71.65776247)
\lineto(106.33656,71.71266247)
\lineto(106.39146,71.77856247)
\lineto(106.43546,71.84446247)
\lineto(106.47946,71.91036247)
\lineto(106.52346,71.97626247)
\lineto(106.55646,72.05316247)
\lineto(106.58946,72.11906247)
\lineto(106.62246,72.19596247)
\lineto(106.65546,72.26186247)
\lineto(106.67746,72.33876247)
\lineto(106.69946,72.41566247)
\lineto(106.72146,72.49256247)
\lineto(106.73246,72.56946247)
\lineto(106.75446,72.64636247)
\lineto(106.75446,72.73426247)
\lineto(106.76546,72.81116247)
\lineto(106.76546,72.88806247)
\curveto(106.76546,73.78914247)(105.80944,74.40451247)(104.75452,74.40451247)
\curveto(103.64465,74.40451247)(102.82049,73.74519247)(102.82049,72.91004247)
\curveto(102.82049,72.54741247)(103.05126,72.34961247)(103.36993,72.34961247)
\curveto(103.71058,72.34961247)(103.93036,72.58038247)(103.93036,72.89905247)
\curveto(103.93036,73.44849247)(103.41389,73.44849247)(103.24905,73.44849247)
\curveto(103.58971,73.98694247)(104.31496,74.12980247)(104.71056,74.12980247)
\curveto(105.1611,74.12980247)(105.7545,73.88804247)(105.7545,72.89905247)
\curveto(105.7545,72.76719247)(105.7435,72.14083247)(105.4578,71.65732247)
\curveto(105.12813,71.12986247)(104.75452,71.09689247)(104.4798,71.08590247)
\curveto(104.3919,71.07490247)(104.12816,71.05290247)(104.05123,71.05290247)
\curveto(103.96333,71.04190247)(103.8864,71.03090247)(103.8864,70.92104247)
\curveto(103.8864,70.80016247)(103.9633,70.80016247)(104.15013,70.80016247)
\lineto(104.63364,70.80016247)
\curveto(105.53472,70.80016247)(105.93032,70.05293247)(105.93032,68.98701247)
\curveto(105.93032,67.49254247)(105.18308,67.17387247)(104.69957,67.17387247)
\curveto(104.22705,67.17387247)(103.4029,67.36068247)(103.01829,68.00901247)
\curveto(103.4029,67.95411247)(103.74355,68.19582247)(103.74355,68.61340247)
\curveto(103.74355,69.00899247)(103.44685,69.21778247)(103.12818,69.21778247)
\curveto(102.86445,69.21778247)(102.52379,69.07492247)(102.52379,68.59142247)
\curveto(102.52379,67.59144247)(103.53476,66.86618247)(104.73254,66.86618247)
\curveto(106.06218,66.86618247)(107.06216,67.86616247)(107.06216,68.98701247)
\curveto(107.06216,69.87711247)(106.36987,70.73423247)(105.23802,70.96499247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(105.23816,70.96536247)
\lineto(105.31506,70.99836247)
\lineto(105.40296,71.02036247)
\lineto(105.47986,71.06436247)
\lineto(105.55676,71.09736247)
\lineto(105.63366,71.14136247)
\lineto(105.71056,71.17436247)
\lineto(105.78746,71.21836247)
\lineto(105.85336,71.27326247)
\lineto(105.91926,71.31726247)
\lineto(105.98516,71.37216247)
\lineto(106.05106,71.41616247)
\lineto(106.11696,71.47106247)
\lineto(106.17186,71.53696247)
\lineto(106.22676,71.59186247)
\lineto(106.28166,71.65776247)
\lineto(106.33656,71.71266247)
\lineto(106.39146,71.77856247)
\lineto(106.43546,71.84446247)
\lineto(106.47946,71.91036247)
\lineto(106.52346,71.97626247)
\lineto(106.55646,72.05316247)
\lineto(106.58946,72.11906247)
\lineto(106.62246,72.19596247)
\lineto(106.65546,72.26186247)
\lineto(106.67746,72.33876247)
\lineto(106.69946,72.41566247)
\lineto(106.72146,72.49256247)
\lineto(106.73246,72.56946247)
\lineto(106.75446,72.64636247)
\lineto(106.75446,72.73426247)
\lineto(106.76546,72.81116247)
\lineto(106.76546,72.88806247)
\curveto(106.76546,73.78914247)(105.80944,74.40451247)(104.75452,74.40451247)
\curveto(103.64465,74.40451247)(102.82049,73.74519247)(102.82049,72.91004247)
\curveto(102.82049,72.54741247)(103.05126,72.34961247)(103.36993,72.34961247)
\curveto(103.71058,72.34961247)(103.93036,72.58038247)(103.93036,72.89905247)
\curveto(103.93036,73.44849247)(103.41389,73.44849247)(103.24905,73.44849247)
\curveto(103.58971,73.98694247)(104.31496,74.12980247)(104.71056,74.12980247)
\curveto(105.1611,74.12980247)(105.7545,73.88804247)(105.7545,72.89905247)
\curveto(105.7545,72.76719247)(105.7435,72.14083247)(105.4578,71.65732247)
\curveto(105.12813,71.12986247)(104.75452,71.09689247)(104.4798,71.08590247)
\curveto(104.3919,71.07490247)(104.12816,71.05290247)(104.05123,71.05290247)
\curveto(103.96333,71.04190247)(103.8864,71.03090247)(103.8864,70.92104247)
\curveto(103.8864,70.80016247)(103.9633,70.80016247)(104.15013,70.80016247)
\lineto(104.63364,70.80016247)
\curveto(105.53472,70.80016247)(105.93032,70.05293247)(105.93032,68.98701247)
\curveto(105.93032,67.49254247)(105.18308,67.17387247)(104.69957,67.17387247)
\curveto(104.22705,67.17387247)(103.4029,67.36068247)(103.01829,68.00901247)
\curveto(103.4029,67.95411247)(103.74355,68.19582247)(103.74355,68.61340247)
\curveto(103.74355,69.00899247)(103.44685,69.21778247)(103.12818,69.21778247)
\curveto(102.86445,69.21778247)(102.52379,69.07492247)(102.52379,68.59142247)
\curveto(102.52379,67.59144247)(103.53476,66.86618247)(104.73254,66.86618247)
\curveto(106.06218,66.86618247)(107.06216,67.86616247)(107.06216,68.98701247)
\curveto(107.06216,69.87711247)(106.36987,70.73423247)(105.23802,70.96499247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.24905,76.83337247)
\lineto(110.11718,76.73447247)
\lineto(109.9963,76.63557247)
\lineto(109.87543,76.52568247)
\lineto(109.75455,76.41580247)
\lineto(109.64466,76.30591247)
\lineto(109.54576,76.19602247)
\lineto(109.44686,76.08613247)
\lineto(109.34796,75.96526247)
\lineto(109.26006,75.84438247)
\lineto(109.18316,75.72350247)
\lineto(109.10626,75.60263247)
\lineto(109.02936,75.48175247)
\lineto(108.96346,75.34988247)
\lineto(108.89756,75.22901247)
\lineto(108.84266,75.09714247)
\lineto(108.78776,74.97627247)
\lineto(108.73286,74.84440247)
\lineto(108.68886,74.71253247)
\lineto(108.64486,74.59166247)
\lineto(108.61186,74.45979247)
\lineto(108.57886,74.33892247)
\lineto(108.54586,74.20705247)
\lineto(108.52386,74.07519247)
\lineto(108.49086,73.95431247)
\lineto(108.47986,73.83343247)
\lineto(108.45786,73.71256247)
\lineto(108.44686,73.58069247)
\lineto(108.43586,73.47080247)
\lineto(108.42486,73.34993247)
\lineto(108.41386,73.22905247)
\lineto(108.41386,73.11916247)
\lineto(108.41386,73.00927247)
\curveto(108.41386,71.93237247)(108.73254,70.25109247)(110.24899,69.17419247)
\curveto(110.31489,69.17419247)(110.40283,69.17419247)(110.40283,69.27309247)
\curveto(110.40283,69.31709247)(110.38083,69.32799247)(110.32593,69.38298247)
\curveto(109.31496,70.30604247)(108.93036,71.60271247)(108.93036,72.99829247)
\curveto(108.93036,75.06418247)(109.72155,76.07514247)(110.34791,76.64656247)
\curveto(110.38091,76.67956247)(110.40281,76.70146247)(110.40281,76.73446247)
\curveto(110.40281,76.83336247)(110.31491,76.83336247)(110.24897,76.83336247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(110.24905,76.83337247)
\lineto(110.11718,76.73447247)
\lineto(109.9963,76.63557247)
\lineto(109.87543,76.52568247)
\lineto(109.75455,76.41580247)
\lineto(109.64466,76.30591247)
\lineto(109.54576,76.19602247)
\lineto(109.44686,76.08613247)
\lineto(109.34796,75.96526247)
\lineto(109.26006,75.84438247)
\lineto(109.18316,75.72350247)
\lineto(109.10626,75.60263247)
\lineto(109.02936,75.48175247)
\lineto(108.96346,75.34988247)
\lineto(108.89756,75.22901247)
\lineto(108.84266,75.09714247)
\lineto(108.78776,74.97627247)
\lineto(108.73286,74.84440247)
\lineto(108.68886,74.71253247)
\lineto(108.64486,74.59166247)
\lineto(108.61186,74.45979247)
\lineto(108.57886,74.33892247)
\lineto(108.54586,74.20705247)
\lineto(108.52386,74.07519247)
\lineto(108.49086,73.95431247)
\lineto(108.47986,73.83343247)
\lineto(108.45786,73.71256247)
\lineto(108.44686,73.58069247)
\lineto(108.43586,73.47080247)
\lineto(108.42486,73.34993247)
\lineto(108.41386,73.22905247)
\lineto(108.41386,73.11916247)
\lineto(108.41386,73.00927247)
\curveto(108.41386,71.93237247)(108.73254,70.25109247)(110.24899,69.17419247)
\curveto(110.31489,69.17419247)(110.40283,69.17419247)(110.40283,69.27309247)
\curveto(110.40283,69.31709247)(110.38083,69.32799247)(110.32593,69.38298247)
\curveto(109.31496,70.30604247)(108.93036,71.60271247)(108.93036,72.99829247)
\curveto(108.93036,75.06418247)(109.72155,76.07514247)(110.34791,76.64656247)
\curveto(110.38091,76.67956247)(110.40281,76.70146247)(110.40281,76.73446247)
\curveto(110.40281,76.83336247)(110.31491,76.83336247)(110.24897,76.83336247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.90829,73.52575247)
\lineto(114.90829,73.67959247)
\lineto(114.89729,73.83343247)
\lineto(114.89729,73.97629247)
\lineto(114.88629,74.11914247)
\lineto(114.87529,74.25101247)
\lineto(114.85329,74.38287247)
\lineto(114.83129,74.51474247)
\lineto(114.80929,74.63562247)
\lineto(114.78729,74.75649247)
\lineto(114.75429,74.86638247)
\lineto(114.71039,74.98726247)
\lineto(114.67739,75.09714247)
\lineto(114.62249,75.20703247)
\lineto(114.57849,75.30593247)
\lineto(114.51259,75.41582247)
\lineto(114.49059,75.45982247)
\lineto(114.45759,75.51472247)
\curveto(114.21583,75.86637247)(113.74332,76.17405247)(113.12794,76.17405247)
\lineto(113.12794,75.95428247)
\curveto(113.54552,75.95428247)(113.94111,75.70154247)(114.08397,75.26199247)
\curveto(114.20484,74.84441247)(114.20484,74.29497247)(114.20484,73.62466247)
\curveto(114.20484,73.06423247)(114.20484,72.49281247)(114.10594,72.00931247)
\curveto(113.9521,71.31701247)(113.43563,71.14119247)(113.12794,71.14119247)
\lineto(113.12794,71.14119247)
\curveto(112.7763,71.14119247)(112.30379,71.34998247)(112.16093,71.97634247)
\curveto(112.05104,72.43787247)(112.05104,73.06423247)(112.05104,73.62466247)
\curveto(112.05104,74.18509247)(112.05104,74.76749247)(112.16093,75.18506247)
\curveto(112.32576,75.80044247)(112.82026,75.95428247)(113.12794,75.95428247)
\lineto(113.12794,76.17405247)
\curveto(111.34776,76.17405247)(111.34776,74.07520247)(111.34776,73.52576247)
\curveto(111.34776,72.97632247)(111.34776,70.93241247)(113.12794,70.93241247)
\curveto(114.90813,70.93241247)(114.90813,72.97632247)(114.90813,73.52576247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(114.90829,73.52575247)
\lineto(114.90829,73.67959247)
\lineto(114.89729,73.83343247)
\lineto(114.89729,73.97629247)
\lineto(114.88629,74.11914247)
\lineto(114.87529,74.25101247)
\lineto(114.85329,74.38287247)
\lineto(114.83129,74.51474247)
\lineto(114.80929,74.63562247)
\lineto(114.78729,74.75649247)
\lineto(114.75429,74.86638247)
\lineto(114.71039,74.98726247)
\lineto(114.67739,75.09714247)
\lineto(114.62249,75.20703247)
\lineto(114.57849,75.30593247)
\lineto(114.51259,75.41582247)
\lineto(114.49059,75.45982247)
\lineto(114.45759,75.51472247)
\curveto(114.21583,75.86637247)(113.74332,76.17405247)(113.12794,76.17405247)
\lineto(113.12794,75.95428247)
\curveto(113.54552,75.95428247)(113.94111,75.70154247)(114.08397,75.26199247)
\curveto(114.20484,74.84441247)(114.20484,74.29497247)(114.20484,73.62466247)
\curveto(114.20484,73.06423247)(114.20484,72.49281247)(114.10594,72.00931247)
\curveto(113.9521,71.31701247)(113.43563,71.14119247)(113.12794,71.14119247)
\lineto(113.12794,71.14119247)
\curveto(112.7763,71.14119247)(112.30379,71.34998247)(112.16093,71.97634247)
\curveto(112.05104,72.43787247)(112.05104,73.06423247)(112.05104,73.62466247)
\curveto(112.05104,74.18509247)(112.05104,74.76749247)(112.16093,75.18506247)
\curveto(112.32576,75.80044247)(112.82026,75.95428247)(113.12794,75.95428247)
\lineto(113.12794,76.17405247)
\curveto(111.34776,76.17405247)(111.34776,74.07520247)(111.34776,73.52576247)
\curveto(111.34776,72.97632247)(111.34776,70.93241247)(113.12794,70.93241247)
\curveto(114.90813,70.93241247)(114.90813,72.97632247)(114.90813,73.52576247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.00716,76.83337247)
\lineto(116.00716,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.95216,76.83337247)
\lineto(115.94116,76.82237247)
\lineto(115.94116,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.90816,76.82237247)
\lineto(115.90816,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.73437247)
\curveto(115.86416,76.70137247)(115.88616,76.67947247)(115.93006,76.62448247)
\curveto(116.58939,76.02010247)(117.32564,74.98716247)(117.32564,73.00918247)
\curveto(117.32564,71.40481247)(116.83114,70.19605247)(116.00699,69.43782247)
\curveto(115.87512,69.31695247)(115.86413,69.30596247)(115.86413,69.27299247)
\curveto(115.86413,69.22899247)(115.88613,69.17409247)(115.96303,69.17409247)
\curveto(116.05093,69.17409247)(116.78719,69.67957247)(117.29267,70.63560247)
\curveto(117.62234,71.27295247)(117.8531,72.09711247)(117.8531,72.99819247)
\curveto(117.8531,74.07509247)(117.52344,75.75637247)(116.00699,76.83327247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(116.00716,76.83337247)
\lineto(116.00716,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.99616,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.98516,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.97416,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.96316,76.83337247)
\lineto(115.95216,76.83337247)
\lineto(115.94116,76.82237247)
\lineto(115.94116,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.93016,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.91916,76.82237247)
\lineto(115.90816,76.82237247)
\lineto(115.90816,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.89716,76.81137247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.80037247)
\lineto(115.88616,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.78937247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.87516,76.77837247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.76737247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.75637247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.74537247)
\lineto(115.86416,76.73437247)
\curveto(115.86416,76.70137247)(115.88616,76.67947247)(115.93006,76.62448247)
\curveto(116.58939,76.02010247)(117.32564,74.98716247)(117.32564,73.00918247)
\curveto(117.32564,71.40481247)(116.83114,70.19605247)(116.00699,69.43782247)
\curveto(115.87512,69.31695247)(115.86413,69.30596247)(115.86413,69.27299247)
\curveto(115.86413,69.22899247)(115.88613,69.17409247)(115.96303,69.17409247)
\curveto(116.05093,69.17409247)(116.78719,69.67957247)(117.29267,70.63560247)
\curveto(117.62234,71.27295247)(117.8531,72.09711247)(117.8531,72.99819247)
\curveto(117.8531,74.07509247)(117.52344,75.75637247)(116.00699,76.83327247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.51155,163.68178547)
\lineto(172.51155,163.69277547)
\lineto(172.51155,163.70376547)
\lineto(172.51155,163.71475547)
\lineto(172.51155,163.72574547)
\lineto(172.51155,163.73673547)
\lineto(172.51155,163.74772547)
\lineto(172.51155,163.75871547)
\lineto(172.51155,163.76970547)
\lineto(172.51155,163.78069547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.80267547)
\lineto(172.51155,163.81366547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.83564547)
\lineto(172.51155,163.84663547)
\lineto(172.51155,163.84663547)
\lineto(172.50055,163.85762547)
\lineto(172.50055,163.87960547)
\lineto(172.50055,163.89059547)
\lineto(172.50055,163.90158547)
\lineto(172.48955,163.90158547)
\lineto(172.48955,163.91257547)
\lineto(172.47855,163.92356547)
\lineto(172.47855,163.92356547)
\lineto(172.46755,163.93455547)
\lineto(172.45655,163.93455547)
\lineto(172.45655,163.94554547)
\lineto(172.44555,163.94554547)
\lineto(172.43455,163.94554547)
\lineto(172.43455,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.41255,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.37955,163.95653547)
\lineto(172.36855,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.34655,163.96752547)
\lineto(172.33555,163.96752547)
\lineto(172.32455,163.96752547)
\lineto(172.31355,163.96752547)
\lineto(172.30255,163.96752547)
\lineto(172.29155,163.96752547)
\lineto(172.28055,163.96752547)
\lineto(172.26955,163.96752547)
\lineto(172.25855,163.96752547)
\curveto(171.58824,163.26424347)(170.62123,163.26424347)(170.26959,163.26424347)
\lineto(170.26959,162.92359147)
\curveto(170.48936,162.92359147)(171.1377,162.92359147)(171.69813,163.20929947)
\lineto(171.69813,157.53909047)
\curveto(171.69813,157.14349447)(171.66513,157.01162847)(170.68716,157.01162847)
\lineto(170.33552,157.01162847)
\lineto(170.33552,156.67097647)
\curveto(170.72013,156.70394647)(171.66516,156.70394647)(172.10471,156.70394647)
\curveto(172.54426,156.70394647)(173.50029,156.70394647)(173.88489,156.67097647)
\lineto(173.88489,157.01162847)
\lineto(173.53325,157.01162847)
\curveto(172.54426,157.01162847)(172.5113,157.13250547)(172.5113,157.53909047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(172.51155,163.68178547)
\lineto(172.51155,163.69277547)
\lineto(172.51155,163.70376547)
\lineto(172.51155,163.71475547)
\lineto(172.51155,163.72574547)
\lineto(172.51155,163.73673547)
\lineto(172.51155,163.74772547)
\lineto(172.51155,163.75871547)
\lineto(172.51155,163.76970547)
\lineto(172.51155,163.78069547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.79168547)
\lineto(172.51155,163.80267547)
\lineto(172.51155,163.81366547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.82465547)
\lineto(172.51155,163.83564547)
\lineto(172.51155,163.84663547)
\lineto(172.51155,163.84663547)
\lineto(172.50055,163.85762547)
\lineto(172.50055,163.87960547)
\lineto(172.50055,163.89059547)
\lineto(172.50055,163.90158547)
\lineto(172.48955,163.90158547)
\lineto(172.48955,163.91257547)
\lineto(172.47855,163.92356547)
\lineto(172.47855,163.92356547)
\lineto(172.46755,163.93455547)
\lineto(172.45655,163.93455547)
\lineto(172.45655,163.94554547)
\lineto(172.44555,163.94554547)
\lineto(172.43455,163.94554547)
\lineto(172.43455,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.42355,163.95653547)
\lineto(172.41255,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.40155,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.39055,163.95653547)
\lineto(172.37955,163.95653547)
\lineto(172.36855,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.35755,163.96752547)
\lineto(172.34655,163.96752547)
\lineto(172.33555,163.96752547)
\lineto(172.32455,163.96752547)
\lineto(172.31355,163.96752547)
\lineto(172.30255,163.96752547)
\lineto(172.29155,163.96752547)
\lineto(172.28055,163.96752547)
\lineto(172.26955,163.96752547)
\lineto(172.25855,163.96752547)
\curveto(171.58824,163.26424347)(170.62123,163.26424347)(170.26959,163.26424347)
\lineto(170.26959,162.92359147)
\curveto(170.48936,162.92359147)(171.1377,162.92359147)(171.69813,163.20929947)
\lineto(171.69813,157.53909047)
\curveto(171.69813,157.14349447)(171.66513,157.01162847)(170.68716,157.01162847)
\lineto(170.33552,157.01162847)
\lineto(170.33552,156.67097647)
\curveto(170.72013,156.70394647)(171.66516,156.70394647)(172.10471,156.70394647)
\curveto(172.54426,156.70394647)(173.50029,156.70394647)(173.88489,156.67097647)
\lineto(173.88489,157.01162847)
\lineto(173.53325,157.01162847)
\curveto(172.54426,157.01162847)(172.5113,157.13250547)(172.5113,157.53909047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.50045,166.39601347)
\lineto(177.3576,166.29711347)
\lineto(177.23672,166.19821347)
\lineto(177.11584,166.08832547)
\lineto(176.99497,165.97843747)
\lineto(176.88508,165.86854947)
\lineto(176.78618,165.75866247)
\lineto(176.68728,165.64877447)
\lineto(176.59938,165.52789747)
\lineto(176.51148,165.40702147)
\lineto(176.42358,165.28614447)
\lineto(176.34668,165.16526847)
\lineto(176.26978,165.04439147)
\lineto(176.20388,164.91252647)
\lineto(176.13798,164.79164947)
\lineto(176.08308,164.65978447)
\lineto(176.02818,164.53890747)
\lineto(175.98418,164.40704247)
\lineto(175.92928,164.27517747)
\lineto(175.89628,164.15430047)
\lineto(175.85228,164.02243547)
\lineto(175.81928,163.90155847)
\lineto(175.78628,163.76969347)
\lineto(175.76428,163.63782747)
\lineto(175.74228,163.51695147)
\lineto(175.72028,163.39607447)
\lineto(175.69828,163.27519847)
\lineto(175.68728,163.14333247)
\lineto(175.67628,163.03344547)
\lineto(175.66528,162.91256847)
\lineto(175.66528,162.79169247)
\lineto(175.65428,162.68180447)
\lineto(175.65428,162.57191647)
\curveto(175.65428,161.49501647)(175.98394,159.81373347)(177.50039,158.73683247)
\curveto(177.55539,158.73683247)(177.65423,158.73683247)(177.65423,158.83573247)
\curveto(177.65423,158.87969247)(177.62123,158.89067247)(177.56633,158.94562047)
\curveto(176.55537,159.86867747)(176.18175,161.16535347)(176.18175,162.56092847)
\curveto(176.18175,164.62681847)(176.97294,165.63778647)(177.5993,166.20920247)
\curveto(177.6213,166.24217247)(177.6542,166.26414247)(177.6542,166.29711247)
\curveto(177.6542,166.39601247)(177.5553,166.39601247)(177.50036,166.39601247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(177.50045,166.39601347)
\lineto(177.3576,166.29711347)
\lineto(177.23672,166.19821347)
\lineto(177.11584,166.08832547)
\lineto(176.99497,165.97843747)
\lineto(176.88508,165.86854947)
\lineto(176.78618,165.75866247)
\lineto(176.68728,165.64877447)
\lineto(176.59938,165.52789747)
\lineto(176.51148,165.40702147)
\lineto(176.42358,165.28614447)
\lineto(176.34668,165.16526847)
\lineto(176.26978,165.04439147)
\lineto(176.20388,164.91252647)
\lineto(176.13798,164.79164947)
\lineto(176.08308,164.65978447)
\lineto(176.02818,164.53890747)
\lineto(175.98418,164.40704247)
\lineto(175.92928,164.27517747)
\lineto(175.89628,164.15430047)
\lineto(175.85228,164.02243547)
\lineto(175.81928,163.90155847)
\lineto(175.78628,163.76969347)
\lineto(175.76428,163.63782747)
\lineto(175.74228,163.51695147)
\lineto(175.72028,163.39607447)
\lineto(175.69828,163.27519847)
\lineto(175.68728,163.14333247)
\lineto(175.67628,163.03344547)
\lineto(175.66528,162.91256847)
\lineto(175.66528,162.79169247)
\lineto(175.65428,162.68180447)
\lineto(175.65428,162.57191647)
\curveto(175.65428,161.49501647)(175.98394,159.81373347)(177.50039,158.73683247)
\curveto(177.55539,158.73683247)(177.65423,158.73683247)(177.65423,158.83573247)
\curveto(177.65423,158.87969247)(177.62123,158.89067247)(177.56633,158.94562047)
\curveto(176.55537,159.86867747)(176.18175,161.16535347)(176.18175,162.56092847)
\curveto(176.18175,164.62681847)(176.97294,165.63778647)(177.5993,166.20920247)
\curveto(177.6213,166.24217247)(177.6542,166.26414247)(177.6542,166.29711247)
\curveto(177.6542,166.39601247)(177.5553,166.39601247)(177.50036,166.39601247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.76412,165.51691047)
\lineto(180.76412,165.52790047)
\lineto(180.76412,165.53889047)
\lineto(180.76412,165.54988047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.57186047)
\lineto(180.76412,165.58285047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.61582047)
\lineto(180.76412,165.62681047)
\lineto(180.76412,165.62681047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.65978047)
\lineto(180.75312,165.67077047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.69275047)
\lineto(180.73112,165.70374047)
\lineto(180.73112,165.70374047)
\lineto(180.72012,165.71473047)
\lineto(180.72012,165.71473047)
\lineto(180.70912,165.71473047)
\lineto(180.69812,165.72572047)
\lineto(180.68712,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.66512,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.64312,165.73671047)
\lineto(180.64312,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.62112,165.73671047)
\lineto(180.61012,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.58812,165.73671047)
\lineto(180.57712,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.55512,165.73671047)
\lineto(180.54412,165.73671047)
\lineto(180.53312,165.73671047)
\curveto(180.03863,165.25320447)(179.34634,165.24221547)(179.02766,165.24221547)
\lineto(179.02766,164.96749647)
\curveto(179.21447,164.96749647)(179.71995,164.96749647)(180.13753,165.18727147)
\lineto(180.13753,161.27526647)
\curveto(180.13753,161.02252447)(180.13753,160.92362547)(179.3793,160.92362547)
\lineto(179.08261,160.92362547)
\lineto(179.08261,160.64890647)
\curveto(179.22546,160.64890647)(180.17049,160.68187647)(180.44521,160.68187647)
\curveto(180.68697,160.68187647)(181.65398,160.64890647)(181.81881,160.64890647)
\lineto(181.81881,160.92362547)
\lineto(181.5331,160.92362547)
\curveto(180.76389,160.92362547)(180.76389,161.02252547)(180.76389,161.27526647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(180.76412,165.51691047)
\lineto(180.76412,165.52790047)
\lineto(180.76412,165.53889047)
\lineto(180.76412,165.54988047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.56087047)
\lineto(180.76412,165.57186047)
\lineto(180.76412,165.58285047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.59384047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.60483047)
\lineto(180.76412,165.61582047)
\lineto(180.76412,165.62681047)
\lineto(180.76412,165.62681047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.63780047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.64879047)
\lineto(180.75312,165.65978047)
\lineto(180.75312,165.67077047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.68176047)
\lineto(180.74212,165.69275047)
\lineto(180.73112,165.70374047)
\lineto(180.73112,165.70374047)
\lineto(180.72012,165.71473047)
\lineto(180.72012,165.71473047)
\lineto(180.70912,165.71473047)
\lineto(180.69812,165.72572047)
\lineto(180.68712,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.67612,165.72572047)
\lineto(180.66512,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.65412,165.72572047)
\lineto(180.64312,165.73671047)
\lineto(180.64312,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.63212,165.73671047)
\lineto(180.62112,165.73671047)
\lineto(180.61012,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.59912,165.73671047)
\lineto(180.58812,165.73671047)
\lineto(180.57712,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.56612,165.73671047)
\lineto(180.55512,165.73671047)
\lineto(180.54412,165.73671047)
\lineto(180.53312,165.73671047)
\curveto(180.03863,165.25320447)(179.34634,165.24221547)(179.02766,165.24221547)
\lineto(179.02766,164.96749647)
\curveto(179.21447,164.96749647)(179.71995,164.96749647)(180.13753,165.18727147)
\lineto(180.13753,161.27526647)
\curveto(180.13753,161.02252447)(180.13753,160.92362547)(179.3793,160.92362547)
\lineto(179.08261,160.92362547)
\lineto(179.08261,160.64890647)
\curveto(179.22546,160.64890647)(180.17049,160.68187647)(180.44521,160.68187647)
\curveto(180.68697,160.68187647)(181.65398,160.64890647)(181.81881,160.64890647)
\lineto(181.81881,160.92362547)
\lineto(181.5331,160.92362547)
\curveto(180.76389,160.92362547)(180.76389,161.02252547)(180.76389,161.27526647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.24758,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.18158,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.13758,166.37403347)
\lineto(183.13758,166.37403347)
\lineto(183.12658,166.37403347)
\lineto(183.12658,166.36304347)
\lineto(183.12658,166.36304347)
\lineto(183.11558,166.36304347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.10458,166.35205347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.30809347)
\lineto(183.10458,166.30809347)
\lineto(183.09358,166.29710347)
\curveto(183.09358,166.26413347)(183.12658,166.24216347)(183.17048,166.18721547)
\curveto(183.82981,165.58283247)(184.56606,164.54988747)(184.56606,162.57190747)
\curveto(184.56606,160.96754547)(184.06057,159.75878047)(183.23641,159.00055447)
\curveto(183.10455,158.87967747)(183.09356,158.86868947)(183.09356,158.83572247)
\curveto(183.09356,158.79177247)(183.12656,158.73682247)(183.20345,158.73682247)
\curveto(183.29135,158.73682247)(184.01662,159.24230647)(184.5221,160.19833047)
\curveto(184.86275,160.83567947)(185.08253,161.65983847)(185.08253,162.56091747)
\curveto(185.08253,163.63781747)(184.76385,165.31910047)(183.2474,166.39600147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(183.24758,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.23658,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.22558,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.21458,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.20358,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.19258,166.39601347)
\lineto(183.18158,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.17058,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.15958,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.14858,166.38502347)
\lineto(183.13758,166.37403347)
\lineto(183.13758,166.37403347)
\lineto(183.12658,166.37403347)
\lineto(183.12658,166.36304347)
\lineto(183.12658,166.36304347)
\lineto(183.11558,166.36304347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.11558,166.35205347)
\lineto(183.10458,166.35205347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.34106347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.33007347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.31908347)
\lineto(183.10458,166.30809347)
\lineto(183.10458,166.30809347)
\lineto(183.09358,166.29710347)
\curveto(183.09358,166.26413347)(183.12658,166.24216347)(183.17048,166.18721547)
\curveto(183.82981,165.58283247)(184.56606,164.54988747)(184.56606,162.57190747)
\curveto(184.56606,160.96754547)(184.06057,159.75878047)(183.23641,159.00055447)
\curveto(183.10455,158.87967747)(183.09356,158.86868947)(183.09356,158.83572247)
\curveto(183.09356,158.79177247)(183.12656,158.73682247)(183.20345,158.73682247)
\curveto(183.29135,158.73682247)(184.01662,159.24230647)(184.5221,160.19833047)
\curveto(184.86275,160.83567947)(185.08253,161.65983847)(185.08253,162.56091747)
\curveto(185.08253,163.63781747)(184.76385,165.31910047)(183.2474,166.39600147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.03782,28.59767247)
\lineto(172.7631,28.59767247)
\curveto(172.7082,28.26801247)(172.63124,27.78451247)(172.52135,27.61967247)
\curveto(172.44445,27.53177247)(171.71917,27.53177247)(171.47741,27.53177247)
\lineto(169.51042,27.53177247)
\lineto(170.67523,28.66362247)
\curveto(172.37849,30.16908247)(173.03782,30.76247247)(173.03782,31.86136247)
\curveto(173.03782,33.10309247)(172.04883,33.98219247)(170.71919,33.98219247)
\curveto(169.47746,33.98219247)(168.66429,32.97123247)(168.66429,31.99322247)
\curveto(168.66429,31.38884247)(169.21373,31.38884247)(169.24669,31.38884247)
\curveto(169.4335,31.38884247)(169.81811,31.52071247)(169.81811,31.96026247)
\curveto(169.81811,32.24597247)(169.62031,32.53167247)(169.2357,32.53167247)
\curveto(169.1478,32.53167247)(169.12582,32.53167247)(169.09285,32.52067247)
\curveto(169.34559,33.23494247)(169.93899,33.64152247)(170.57633,33.64152247)
\curveto(171.56532,33.64152247)(172.03784,32.75143247)(172.03784,31.86134247)
\curveto(172.03784,30.98223247)(171.4884,30.11412247)(170.89501,29.43281247)
\lineto(168.78516,27.09220247)
\curveto(168.66429,26.97133247)(168.66429,26.94935247)(168.66429,26.68562247)
\lineto(172.73013,26.68562247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(173.03782,28.59767247)
\lineto(172.7631,28.59767247)
\curveto(172.7082,28.26801247)(172.63124,27.78451247)(172.52135,27.61967247)
\curveto(172.44445,27.53177247)(171.71917,27.53177247)(171.47741,27.53177247)
\lineto(169.51042,27.53177247)
\lineto(170.67523,28.66362247)
\curveto(172.37849,30.16908247)(173.03782,30.76247247)(173.03782,31.86136247)
\curveto(173.03782,33.10309247)(172.04883,33.98219247)(170.71919,33.98219247)
\curveto(169.47746,33.98219247)(168.66429,32.97123247)(168.66429,31.99322247)
\curveto(168.66429,31.38884247)(169.21373,31.38884247)(169.24669,31.38884247)
\curveto(169.4335,31.38884247)(169.81811,31.52071247)(169.81811,31.96026247)
\curveto(169.81811,32.24597247)(169.62031,32.53167247)(169.2357,32.53167247)
\curveto(169.1478,32.53167247)(169.12582,32.53167247)(169.09285,32.52067247)
\curveto(169.34559,33.23494247)(169.93899,33.64152247)(170.57633,33.64152247)
\curveto(171.56532,33.64152247)(172.03784,32.75143247)(172.03784,31.86134247)
\curveto(172.03784,30.98223247)(171.4884,30.11412247)(170.89501,29.43281247)
\lineto(168.78516,27.09220247)
\curveto(168.66429,26.97133247)(168.66429,26.94935247)(168.66429,26.68562247)
\lineto(172.73013,26.68562247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.31248,36.41070247)
\lineto(176.18061,36.31180247)
\lineto(176.04875,36.21290247)
\lineto(175.92787,36.10301247)
\lineto(175.81798,35.99312247)
\lineto(175.70809,35.88323247)
\lineto(175.59821,35.77334247)
\lineto(175.51031,35.66346247)
\lineto(175.41141,35.54258247)
\lineto(175.32351,35.42170247)
\lineto(175.24661,35.30083247)
\lineto(175.16971,35.17995247)
\lineto(175.09281,35.05907247)
\lineto(175.02691,34.92721247)
\lineto(174.96101,34.80633247)
\lineto(174.90611,34.67447247)
\lineto(174.85121,34.55359247)
\lineto(174.79631,34.42172247)
\lineto(174.75241,34.28986247)
\lineto(174.70841,34.16898247)
\lineto(174.67541,34.03712247)
\lineto(174.64241,33.91624247)
\lineto(174.60941,33.78438247)
\lineto(174.57641,33.65251247)
\lineto(174.55441,33.53163247)
\lineto(174.53241,33.41076247)
\lineto(174.52141,33.28988247)
\lineto(174.49941,33.15801247)
\lineto(174.48841,33.04813247)
\lineto(174.48841,32.92725247)
\lineto(174.47741,32.80637247)
\lineto(174.47741,32.69649247)
\lineto(174.47741,32.58660247)
\curveto(174.47741,31.50970247)(174.79608,29.82841247)(176.31254,28.75151247)
\curveto(176.37844,28.75151247)(176.46638,28.75151247)(176.46638,28.85041247)
\curveto(176.46638,28.89431247)(176.44438,28.90531247)(176.38948,28.96029247)
\curveto(175.36752,29.88335247)(174.9939,31.18003247)(174.9939,32.57561247)
\curveto(174.9939,34.64150247)(175.78509,35.65247247)(176.41146,36.22388247)
\curveto(176.44446,36.25688247)(176.46636,36.27878247)(176.46636,36.31178247)
\curveto(176.46636,36.41068247)(176.37846,36.41068247)(176.31252,36.41068247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(176.31248,36.41070247)
\lineto(176.18061,36.31180247)
\lineto(176.04875,36.21290247)
\lineto(175.92787,36.10301247)
\lineto(175.81798,35.99312247)
\lineto(175.70809,35.88323247)
\lineto(175.59821,35.77334247)
\lineto(175.51031,35.66346247)
\lineto(175.41141,35.54258247)
\lineto(175.32351,35.42170247)
\lineto(175.24661,35.30083247)
\lineto(175.16971,35.17995247)
\lineto(175.09281,35.05907247)
\lineto(175.02691,34.92721247)
\lineto(174.96101,34.80633247)
\lineto(174.90611,34.67447247)
\lineto(174.85121,34.55359247)
\lineto(174.79631,34.42172247)
\lineto(174.75241,34.28986247)
\lineto(174.70841,34.16898247)
\lineto(174.67541,34.03712247)
\lineto(174.64241,33.91624247)
\lineto(174.60941,33.78438247)
\lineto(174.57641,33.65251247)
\lineto(174.55441,33.53163247)
\lineto(174.53241,33.41076247)
\lineto(174.52141,33.28988247)
\lineto(174.49941,33.15801247)
\lineto(174.48841,33.04813247)
\lineto(174.48841,32.92725247)
\lineto(174.47741,32.80637247)
\lineto(174.47741,32.69649247)
\lineto(174.47741,32.58660247)
\curveto(174.47741,31.50970247)(174.79608,29.82841247)(176.31254,28.75151247)
\curveto(176.37844,28.75151247)(176.46638,28.75151247)(176.46638,28.85041247)
\curveto(176.46638,28.89431247)(176.44438,28.90531247)(176.38948,28.96029247)
\curveto(175.36752,29.88335247)(174.9939,31.18003247)(174.9939,32.57561247)
\curveto(174.9939,34.64150247)(175.78509,35.65247247)(176.41146,36.22388247)
\curveto(176.44446,36.25688247)(176.46636,36.27878247)(176.46636,36.31178247)
\curveto(176.46636,36.41068247)(176.37846,36.41068247)(176.31252,36.41068247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.57614,35.53160247)
\lineto(179.57614,35.54260247)
\lineto(179.57614,35.55360247)
\lineto(179.57614,35.56460247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.58660247)
\lineto(179.57614,35.59760247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.63060247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.66360247)
\lineto(179.57614,35.66360247)
\lineto(179.56514,35.67460247)
\lineto(179.56514,35.68560247)
\lineto(179.56514,35.69660247)
\lineto(179.56514,35.69660247)
\lineto(179.55414,35.70760247)
\lineto(179.55414,35.71860247)
\lineto(179.54314,35.71860247)
\lineto(179.54314,35.72960247)
\lineto(179.53214,35.72960247)
\lineto(179.52114,35.72960247)
\lineto(179.52114,35.74060247)
\lineto(179.51014,35.74060247)
\lineto(179.49914,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.47714,35.74060247)
\lineto(179.46614,35.74060247)
\lineto(179.46614,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.44414,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.42214,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.40014,35.75160247)
\lineto(179.38914,35.75160247)
\lineto(179.37814,35.75160247)
\lineto(179.36714,35.75160247)
\lineto(179.35614,35.75160247)
\lineto(179.34514,35.75160247)
\curveto(178.86163,35.26809247)(178.15835,35.25710247)(177.85067,35.25710247)
\lineto(177.85067,34.98238247)
\curveto(178.03747,34.98238247)(178.53197,34.98238247)(178.96053,35.20216247)
\lineto(178.96053,31.29015247)
\curveto(178.96053,31.03740247)(178.96053,30.93850247)(178.19132,30.93850247)
\lineto(177.90561,30.93850247)
\lineto(177.90561,30.66379247)
\curveto(178.03747,30.66379247)(178.98251,30.69679247)(179.26822,30.69679247)
\curveto(179.49898,30.69679247)(180.46599,30.66379247)(180.64181,30.66379247)
\lineto(180.64181,30.93850247)
\lineto(180.34512,30.93850247)
\curveto(179.5759,30.93850247)(179.5759,31.03740247)(179.5759,31.29015247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(179.57614,35.53160247)
\lineto(179.57614,35.54260247)
\lineto(179.57614,35.55360247)
\lineto(179.57614,35.56460247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.57560247)
\lineto(179.57614,35.58660247)
\lineto(179.57614,35.59760247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.60860247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.61960247)
\lineto(179.57614,35.63060247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.64160247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.65260247)
\lineto(179.57614,35.66360247)
\lineto(179.57614,35.66360247)
\lineto(179.56514,35.67460247)
\lineto(179.56514,35.68560247)
\lineto(179.56514,35.69660247)
\lineto(179.56514,35.69660247)
\lineto(179.55414,35.70760247)
\lineto(179.55414,35.71860247)
\lineto(179.54314,35.71860247)
\lineto(179.54314,35.72960247)
\lineto(179.53214,35.72960247)
\lineto(179.52114,35.72960247)
\lineto(179.52114,35.74060247)
\lineto(179.51014,35.74060247)
\lineto(179.49914,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.48814,35.74060247)
\lineto(179.47714,35.74060247)
\lineto(179.46614,35.74060247)
\lineto(179.46614,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.45514,35.75160247)
\lineto(179.44414,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.43314,35.75160247)
\lineto(179.42214,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.41114,35.75160247)
\lineto(179.40014,35.75160247)
\lineto(179.38914,35.75160247)
\lineto(179.37814,35.75160247)
\lineto(179.36714,35.75160247)
\lineto(179.35614,35.75160247)
\lineto(179.34514,35.75160247)
\curveto(178.86163,35.26809247)(178.15835,35.25710247)(177.85067,35.25710247)
\lineto(177.85067,34.98238247)
\curveto(178.03747,34.98238247)(178.53197,34.98238247)(178.96053,35.20216247)
\lineto(178.96053,31.29015247)
\curveto(178.96053,31.03740247)(178.96053,30.93850247)(178.19132,30.93850247)
\lineto(177.90561,30.93850247)
\lineto(177.90561,30.66379247)
\curveto(178.03747,30.66379247)(178.98251,30.69679247)(179.26822,30.69679247)
\curveto(179.49898,30.69679247)(180.46599,30.66379247)(180.64181,30.66379247)
\lineto(180.64181,30.93850247)
\lineto(180.34512,30.93850247)
\curveto(179.5759,30.93850247)(179.5759,31.03740247)(179.5759,31.29015247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.0706,36.41070247)
\lineto(182.0706,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0486,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0046,36.39970247)
\lineto(182.0046,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9716,36.39970247)
\lineto(181.9716,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.31170247)
\curveto(181.9276,36.27870247)(181.9496,36.25680247)(181.9935,36.20182247)
\curveto(182.65283,35.59743247)(183.38908,34.56449247)(183.38908,32.58651247)
\curveto(183.38908,30.98214247)(182.89458,29.77338247)(182.05944,29.01515247)
\curveto(181.92757,28.89427247)(181.92757,28.88328247)(181.92757,28.85032247)
\curveto(181.92757,28.80632247)(181.94957,28.75142247)(182.02647,28.75142247)
\curveto(182.11437,28.75142247)(182.83964,29.25691247)(183.35611,30.21293247)
\curveto(183.68578,30.85028247)(183.90555,31.67444247)(183.90555,32.57552247)
\curveto(183.90555,33.65242247)(183.58688,35.33370247)(182.07043,36.41060247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(182.0706,36.41070247)
\lineto(182.0706,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0596,36.41070247)
\lineto(182.0486,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0376,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0266,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0156,36.41070247)
\lineto(182.0046,36.39970247)
\lineto(182.0046,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9936,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9826,36.39970247)
\lineto(181.9716,36.39970247)
\lineto(181.9716,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9606,36.38870247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9496,36.37770247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.36670247)
\lineto(181.9386,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.35570247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.34470247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.33370247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.32270247)
\lineto(181.9276,36.31170247)
\curveto(181.9276,36.27870247)(181.9496,36.25680247)(181.9935,36.20182247)
\curveto(182.65283,35.59743247)(183.38908,34.56449247)(183.38908,32.58651247)
\curveto(183.38908,30.98214247)(182.89458,29.77338247)(182.05944,29.01515247)
\curveto(181.92757,28.89427247)(181.92757,28.88328247)(181.92757,28.85032247)
\curveto(181.92757,28.80632247)(181.94957,28.75142247)(182.02647,28.75142247)
\curveto(182.11437,28.75142247)(182.83964,29.25691247)(183.35611,30.21293247)
\curveto(183.68578,30.85028247)(183.90555,31.67444247)(183.90555,32.57552247)
\curveto(183.90555,33.65242247)(183.58688,35.33370247)(182.07043,36.41060247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.904284,100.77712247)
\lineto(64.981184,100.81012247)
\lineto(65.069084,100.83212247)
\lineto(65.145984,100.87602247)
\lineto(65.222884,100.90902247)
\lineto(65.299784,100.95292247)
\lineto(65.376684,100.98592247)
\lineto(65.453584,101.02992247)
\lineto(65.519484,101.08482247)
\lineto(65.585384,101.12872247)
\lineto(65.651284,101.18372247)
\lineto(65.717184,101.22762247)
\lineto(65.783084,101.28252247)
\lineto(65.837984,101.34842247)
\lineto(65.903884,101.40332247)
\lineto(65.958784,101.46922247)
\lineto(66.002784,101.52412247)
\lineto(66.057684,101.59002247)
\lineto(66.101684,101.65592247)
\lineto(66.145684,101.72182247)
\lineto(66.189584,101.78772247)
\lineto(66.222584,101.86462247)
\lineto(66.266584,101.93052247)
\lineto(66.288584,102.00742247)
\lineto(66.321584,102.07332247)
\lineto(66.343584,102.15022247)
\lineto(66.376584,102.22712247)
\lineto(66.387584,102.30402247)
\lineto(66.409584,102.38092247)
\lineto(66.420584,102.45782247)
\lineto(66.431584,102.54572247)
\lineto(66.431584,102.62262247)
\lineto(66.431584,102.69952247)
\curveto(66.431584,103.60060247)(65.475554,104.21597247)(64.420634,104.21597247)
\curveto(63.321754,104.21597247)(62.486614,103.55664247)(62.486614,102.72150247)
\curveto(62.486614,102.35887247)(62.728364,102.16107247)(63.047034,102.16107247)
\curveto(63.376704,102.16107247)(63.596474,102.39183247)(63.596474,102.71051247)
\curveto(63.596474,103.25995247)(63.080004,103.25995247)(62.926164,103.25995247)
\curveto(63.255824,103.79840247)(63.981084,103.94125247)(64.376684,103.94125247)
\curveto(64.827224,103.94125247)(65.431604,103.69950247)(65.431604,102.71051247)
\curveto(65.431604,102.57864247)(65.409604,101.95228247)(65.123914,101.46878247)
\curveto(64.794254,100.94132247)(64.420634,100.90835247)(64.145914,100.89736247)
\curveto(64.058014,100.88636247)(63.794274,100.86436247)(63.717354,100.86436247)
\curveto(63.629454,100.85336247)(63.552524,100.84236247)(63.552524,100.73250247)
\curveto(63.552524,100.61162247)(63.629424,100.61162247)(63.816254,100.61162247)
\lineto(64.299754,100.61162247)
\curveto(65.200834,100.61162247)(65.607424,99.86439247)(65.607424,98.79847247)
\curveto(65.607424,97.30400247)(64.849194,96.98533247)(64.365694,96.98533247)
\curveto(63.893174,96.98533247)(63.080004,97.17213247)(62.695394,97.82047247)
\curveto(63.080004,97.76557247)(63.409664,98.00728247)(63.409664,98.42486247)
\curveto(63.409664,98.82045247)(63.112974,99.02924247)(62.805284,99.02924247)
\curveto(62.541554,99.02924247)(62.189914,98.88638247)(62.189914,98.40288247)
\curveto(62.189914,97.40290247)(63.211874,96.67764247)(64.398654,96.67764247)
\curveto(65.739284,96.67764247)(66.728274,97.67762247)(66.728274,98.79847247)
\curveto(66.728274,99.68856247)(66.035984,100.54569247)(64.904144,100.77645247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(64.904284,100.77712247)
\lineto(64.981184,100.81012247)
\lineto(65.069084,100.83212247)
\lineto(65.145984,100.87602247)
\lineto(65.222884,100.90902247)
\lineto(65.299784,100.95292247)
\lineto(65.376684,100.98592247)
\lineto(65.453584,101.02992247)
\lineto(65.519484,101.08482247)
\lineto(65.585384,101.12872247)
\lineto(65.651284,101.18372247)
\lineto(65.717184,101.22762247)
\lineto(65.783084,101.28252247)
\lineto(65.837984,101.34842247)
\lineto(65.903884,101.40332247)
\lineto(65.958784,101.46922247)
\lineto(66.002784,101.52412247)
\lineto(66.057684,101.59002247)
\lineto(66.101684,101.65592247)
\lineto(66.145684,101.72182247)
\lineto(66.189584,101.78772247)
\lineto(66.222584,101.86462247)
\lineto(66.266584,101.93052247)
\lineto(66.288584,102.00742247)
\lineto(66.321584,102.07332247)
\lineto(66.343584,102.15022247)
\lineto(66.376584,102.22712247)
\lineto(66.387584,102.30402247)
\lineto(66.409584,102.38092247)
\lineto(66.420584,102.45782247)
\lineto(66.431584,102.54572247)
\lineto(66.431584,102.62262247)
\lineto(66.431584,102.69952247)
\curveto(66.431584,103.60060247)(65.475554,104.21597247)(64.420634,104.21597247)
\curveto(63.321754,104.21597247)(62.486614,103.55664247)(62.486614,102.72150247)
\curveto(62.486614,102.35887247)(62.728364,102.16107247)(63.047034,102.16107247)
\curveto(63.376704,102.16107247)(63.596474,102.39183247)(63.596474,102.71051247)
\curveto(63.596474,103.25995247)(63.080004,103.25995247)(62.926164,103.25995247)
\curveto(63.255824,103.79840247)(63.981084,103.94125247)(64.376684,103.94125247)
\curveto(64.827224,103.94125247)(65.431604,103.69950247)(65.431604,102.71051247)
\curveto(65.431604,102.57864247)(65.409604,101.95228247)(65.123914,101.46878247)
\curveto(64.794254,100.94132247)(64.420634,100.90835247)(64.145914,100.89736247)
\curveto(64.058014,100.88636247)(63.794274,100.86436247)(63.717354,100.86436247)
\curveto(63.629454,100.85336247)(63.552524,100.84236247)(63.552524,100.73250247)
\curveto(63.552524,100.61162247)(63.629424,100.61162247)(63.816254,100.61162247)
\lineto(64.299754,100.61162247)
\curveto(65.200834,100.61162247)(65.607424,99.86439247)(65.607424,98.79847247)
\curveto(65.607424,97.30400247)(64.849194,96.98533247)(64.365694,96.98533247)
\curveto(63.893174,96.98533247)(63.080004,97.17213247)(62.695394,97.82047247)
\curveto(63.080004,97.76557247)(63.409664,98.00728247)(63.409664,98.42486247)
\curveto(63.409664,98.82045247)(63.112974,99.02924247)(62.805284,99.02924247)
\curveto(62.541554,99.02924247)(62.189914,98.88638247)(62.189914,98.40288247)
\curveto(62.189914,97.40290247)(63.211874,96.67764247)(64.398654,96.67764247)
\curveto(65.739284,96.67764247)(66.728274,97.67762247)(66.728274,98.79847247)
\curveto(66.728274,99.68856247)(66.035984,100.54569247)(64.904144,100.77645247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.926154,106.64513247)
\lineto(69.783294,106.54623247)
\lineto(69.662424,106.44733247)
\lineto(69.541544,106.33745247)
\lineto(69.420664,106.22756247)
\lineto(69.310784,106.11767247)
\lineto(69.211884,106.00778247)
\lineto(69.112984,105.89789247)
\lineto(69.025084,105.77702247)
\lineto(68.937184,105.65614247)
\lineto(68.849284,105.53526247)
\lineto(68.772384,105.41439247)
\lineto(68.695484,105.29351247)
\lineto(68.629584,105.16165247)
\lineto(68.563684,105.04077247)
\lineto(68.508784,104.90890247)
\lineto(68.453784,104.78803247)
\lineto(68.409884,104.65616247)
\lineto(68.354884,104.52430247)
\lineto(68.321884,104.40342247)
\lineto(68.277884,104.27156247)
\lineto(68.244884,104.15068247)
\lineto(68.211884,104.01881247)
\lineto(68.189884,103.88695247)
\lineto(68.167884,103.76607247)
\lineto(68.145884,103.64519247)
\lineto(68.123884,103.52432247)
\lineto(68.112884,103.39245247)
\lineto(68.101884,103.28257247)
\lineto(68.090884,103.16169247)
\lineto(68.090884,103.04081247)
\lineto(68.079884,102.93092247)
\lineto(68.079884,102.82104247)
\curveto(68.079884,101.74414247)(68.398564,100.06285247)(69.926004,98.98595247)
\curveto(69.980904,98.98595247)(70.079844,98.98595247)(70.079844,99.08485247)
\curveto(70.079844,99.12885247)(70.046844,99.13975247)(69.991944,99.19474247)
\curveto(68.980974,100.11780247)(68.607364,101.41447247)(68.607364,102.81005247)
\curveto(68.607364,104.87594247)(69.398554,105.88691247)(70.024914,106.45832247)
\curveto(70.046914,106.49132247)(70.079814,106.51322247)(70.079814,106.54622247)
\curveto(70.079814,106.64512247)(69.980914,106.64512247)(69.925974,106.64512247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(69.926154,106.64513247)
\lineto(69.783294,106.54623247)
\lineto(69.662424,106.44733247)
\lineto(69.541544,106.33745247)
\lineto(69.420664,106.22756247)
\lineto(69.310784,106.11767247)
\lineto(69.211884,106.00778247)
\lineto(69.112984,105.89789247)
\lineto(69.025084,105.77702247)
\lineto(68.937184,105.65614247)
\lineto(68.849284,105.53526247)
\lineto(68.772384,105.41439247)
\lineto(68.695484,105.29351247)
\lineto(68.629584,105.16165247)
\lineto(68.563684,105.04077247)
\lineto(68.508784,104.90890247)
\lineto(68.453784,104.78803247)
\lineto(68.409884,104.65616247)
\lineto(68.354884,104.52430247)
\lineto(68.321884,104.40342247)
\lineto(68.277884,104.27156247)
\lineto(68.244884,104.15068247)
\lineto(68.211884,104.01881247)
\lineto(68.189884,103.88695247)
\lineto(68.167884,103.76607247)
\lineto(68.145884,103.64519247)
\lineto(68.123884,103.52432247)
\lineto(68.112884,103.39245247)
\lineto(68.101884,103.28257247)
\lineto(68.090884,103.16169247)
\lineto(68.090884,103.04081247)
\lineto(68.079884,102.93092247)
\lineto(68.079884,102.82104247)
\curveto(68.079884,101.74414247)(68.398564,100.06285247)(69.926004,98.98595247)
\curveto(69.980904,98.98595247)(70.079844,98.98595247)(70.079844,99.08485247)
\curveto(70.079844,99.12885247)(70.046844,99.13975247)(69.991944,99.19474247)
\curveto(68.980974,100.11780247)(68.607364,101.41447247)(68.607364,102.81005247)
\curveto(68.607364,104.87594247)(69.398554,105.88691247)(70.024914,106.45832247)
\curveto(70.046914,106.49132247)(70.079814,106.51322247)(70.079814,106.54622247)
\curveto(70.079814,106.64512247)(69.980914,106.64512247)(69.925974,106.64512247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.189824,105.76603247)
\lineto(73.189824,105.77703247)
\lineto(73.189824,105.78803247)
\lineto(73.189824,105.79903247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.82103247)
\lineto(73.189824,105.83203247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.86503247)
\lineto(73.189824,105.87603247)
\lineto(73.189824,105.87603247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.90903247)
\lineto(73.178824,105.92003247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.94203247)
\lineto(73.156824,105.95303247)
\lineto(73.156824,105.95303247)
\lineto(73.145824,105.96403247)
\lineto(73.145824,105.96403247)
\lineto(73.134824,105.96403247)
\lineto(73.123824,105.97503247)
\lineto(73.112824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.090824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.068824,105.98603247)
\lineto(73.068824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.046824,105.98603247)
\lineto(73.035824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.013824,105.98603247)
\lineto(73.002824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.980824,105.98603247)
\lineto(72.969824,105.98603247)
\lineto(72.958824,105.98603247)
\curveto(72.464334,105.50253247)(71.772034,105.49154247)(71.453364,105.49154247)
\lineto(71.453364,105.21682247)
\curveto(71.640174,105.21682247)(72.145654,105.21682247)(72.563234,105.43660247)
\lineto(72.563234,101.52459247)
\curveto(72.563234,101.27185247)(72.563234,101.17295247)(71.805004,101.17295247)
\lineto(71.508304,101.17295247)
\lineto(71.508304,100.89823247)
\curveto(71.651164,100.89823247)(72.596194,100.93123247)(72.870914,100.93123247)
\curveto(73.112664,100.93123247)(74.079684,100.89823247)(74.244514,100.89823247)
\lineto(74.244514,101.17295247)
\lineto(73.958804,101.17295247)
\curveto(73.189594,101.17295247)(73.189594,101.27185247)(73.189594,101.52459247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(73.189824,105.76603247)
\lineto(73.189824,105.77703247)
\lineto(73.189824,105.78803247)
\lineto(73.189824,105.79903247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.81003247)
\lineto(73.189824,105.82103247)
\lineto(73.189824,105.83203247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.84303247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.85403247)
\lineto(73.189824,105.86503247)
\lineto(73.189824,105.87603247)
\lineto(73.189824,105.87603247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.88703247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.89803247)
\lineto(73.178824,105.90903247)
\lineto(73.178824,105.92003247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.93103247)
\lineto(73.167824,105.94203247)
\lineto(73.156824,105.95303247)
\lineto(73.156824,105.95303247)
\lineto(73.145824,105.96403247)
\lineto(73.145824,105.96403247)
\lineto(73.134824,105.96403247)
\lineto(73.123824,105.97503247)
\lineto(73.112824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.101824,105.97503247)
\lineto(73.090824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.079824,105.97503247)
\lineto(73.068824,105.98603247)
\lineto(73.068824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.057824,105.98603247)
\lineto(73.046824,105.98603247)
\lineto(73.035824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.024824,105.98603247)
\lineto(73.013824,105.98603247)
\lineto(73.002824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.991824,105.98603247)
\lineto(72.980824,105.98603247)
\lineto(72.969824,105.98603247)
\lineto(72.958824,105.98603247)
\curveto(72.464334,105.50253247)(71.772034,105.49154247)(71.453364,105.49154247)
\lineto(71.453364,105.21682247)
\curveto(71.640174,105.21682247)(72.145654,105.21682247)(72.563234,105.43660247)
\lineto(72.563234,101.52459247)
\curveto(72.563234,101.27185247)(72.563234,101.17295247)(71.805004,101.17295247)
\lineto(71.508304,101.17295247)
\lineto(71.508304,100.89823247)
\curveto(71.651164,100.89823247)(72.596194,100.93123247)(72.870914,100.93123247)
\curveto(73.112664,100.93123247)(74.079684,100.89823247)(74.244514,100.89823247)
\lineto(74.244514,101.17295247)
\lineto(73.958804,101.17295247)
\curveto(73.189594,101.17295247)(73.189594,101.27185247)(73.189594,101.52459247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.684274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.651274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.618274,106.64513247)
\lineto(75.618274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.574274,106.62313247)
\lineto(75.574274,106.62313247)
\lineto(75.563274,106.62313247)
\lineto(75.563274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.54613247)
\curveto(75.530274,106.51313247)(75.552274,106.49123247)(75.607174,106.43624247)
\curveto(76.266494,105.83186247)(76.991754,104.79892247)(76.991754,102.82094247)
\curveto(76.991754,101.21658247)(76.497264,100.00781247)(75.673104,99.24958247)
\curveto(75.541234,99.12871247)(75.530254,99.11772247)(75.530254,99.08475247)
\curveto(75.530254,99.04085247)(75.552254,98.98585247)(75.629154,98.98585247)
\curveto(75.728054,98.98585247)(76.453314,99.49134247)(76.958804,100.44736247)
\curveto(77.299454,101.08471247)(77.519224,101.90887247)(77.519224,102.80995247)
\curveto(77.519224,103.88685247)(77.200554,105.56813247)(75.684104,106.64503247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(75.684274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.673274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.662274,106.64513247)
\lineto(75.651274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.640274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.629274,106.64513247)
\lineto(75.618274,106.64513247)
\lineto(75.618274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.607274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.596274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.585274,106.63413247)
\lineto(75.574274,106.62313247)
\lineto(75.574274,106.62313247)
\lineto(75.563274,106.62313247)
\lineto(75.563274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.61213247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.552274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.60113247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.59013247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.541274,106.57913247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.56813247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.55713247)
\lineto(75.530274,106.54613247)
\curveto(75.530274,106.51313247)(75.552274,106.49123247)(75.607174,106.43624247)
\curveto(76.266494,105.83186247)(76.991754,104.79892247)(76.991754,102.82094247)
\curveto(76.991754,101.21658247)(76.497264,100.00781247)(75.673104,99.24958247)
\curveto(75.541234,99.12871247)(75.530254,99.11772247)(75.530254,99.08475247)
\curveto(75.530254,99.04085247)(75.552254,98.98585247)(75.629154,98.98585247)
\curveto(75.728054,98.98585247)(76.453314,99.49134247)(76.958804,100.44736247)
\curveto(77.299454,101.08471247)(77.519224,101.90887247)(77.519224,102.80995247)
\curveto(77.519224,103.88685247)(77.200554,105.56813247)(75.684104,106.64503247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.15349,19.73285247)
\lineto(16.18646,19.73285247)
\lineto(16.20844,19.73285247)
\lineto(16.24141,19.74385247)
\lineto(16.26339,19.74385247)
\lineto(16.27438,19.74385247)
\lineto(16.28537,19.74385247)
\lineto(16.30735,19.74385247)
\lineto(16.31834,19.74385247)
\lineto(16.34032,19.74385247)
\lineto(16.35131,19.75485247)
\lineto(16.3623,19.75485247)
\lineto(16.37329,19.75485247)
\lineto(16.39527,19.76585247)
\lineto(16.40626,19.76585247)
\lineto(16.41725,19.77685247)
\lineto(16.42824,19.78785247)
\lineto(16.43923,19.78785247)
\lineto(16.45022,19.79885247)
\lineto(16.46121,19.80985247)
\lineto(16.4722,19.82085247)
\lineto(16.4722,19.82085247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.84285247)
\lineto(16.49418,19.84285247)
\lineto(16.49418,19.85385247)
\lineto(16.49418,19.86485247)
\lineto(16.50517,19.86485247)
\lineto(16.50517,19.87585247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.89785247)
\lineto(16.51616,19.90885247)
\lineto(16.51616,19.91985247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.94185247)
\lineto(16.51616,19.95285247)
\curveto(16.51616,20.17262247)(16.307374,20.17262247)(16.153531,20.17262247)
\lineto(10.186625,20.17262247)
\curveto(10.032782,20.17262247)(9.8239953,20.17262247)(9.8239953,19.95285247)
\curveto(9.8239953,19.73307247)(10.032782,19.73307247)(10.186625,19.73307247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(16.15349,19.73285247)
\lineto(16.18646,19.73285247)
\lineto(16.20844,19.73285247)
\lineto(16.24141,19.74385247)
\lineto(16.26339,19.74385247)
\lineto(16.27438,19.74385247)
\lineto(16.28537,19.74385247)
\lineto(16.30735,19.74385247)
\lineto(16.31834,19.74385247)
\lineto(16.34032,19.74385247)
\lineto(16.35131,19.75485247)
\lineto(16.3623,19.75485247)
\lineto(16.37329,19.75485247)
\lineto(16.39527,19.76585247)
\lineto(16.40626,19.76585247)
\lineto(16.41725,19.77685247)
\lineto(16.42824,19.78785247)
\lineto(16.43923,19.78785247)
\lineto(16.45022,19.79885247)
\lineto(16.46121,19.80985247)
\lineto(16.4722,19.82085247)
\lineto(16.4722,19.82085247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.83185247)
\lineto(16.48319,19.84285247)
\lineto(16.49418,19.84285247)
\lineto(16.49418,19.85385247)
\lineto(16.49418,19.86485247)
\lineto(16.50517,19.86485247)
\lineto(16.50517,19.87585247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.88685247)
\lineto(16.50517,19.89785247)
\lineto(16.51616,19.90885247)
\lineto(16.51616,19.91985247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.93085247)
\lineto(16.51616,19.94185247)
\lineto(16.51616,19.95285247)
\curveto(16.51616,20.17262247)(16.307374,20.17262247)(16.153531,20.17262247)
\lineto(10.186625,20.17262247)
\curveto(10.032782,20.17262247)(9.8239953,20.17262247)(9.8239953,19.95285247)
\curveto(9.8239953,19.73307247)(10.032782,19.73307247)(10.186625,19.73307247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.07642,24.22726247)
\lineto(23.07642,24.23826247)
\lineto(23.07642,24.24926247)
\lineto(23.07642,24.26026247)
\lineto(23.07642,24.27126247)
\lineto(23.07642,24.28226247)
\lineto(23.07642,24.29326247)
\lineto(23.07642,24.30426247)
\lineto(23.07642,24.31526247)
\lineto(23.07642,24.32626247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.34826247)
\lineto(23.07642,24.35926247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.38126247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.40326247)
\lineto(23.06543,24.42526247)
\lineto(23.06543,24.43626247)
\lineto(23.06543,24.44726247)
\lineto(23.05444,24.44726247)
\lineto(23.05444,24.45826247)
\lineto(23.05444,24.46926247)
\lineto(23.04345,24.46926247)
\lineto(23.03246,24.48026247)
\lineto(23.03246,24.48026247)
\lineto(23.02147,24.49126247)
\lineto(23.01048,24.49126247)
\lineto(22.99949,24.49126247)
\lineto(22.99949,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.96652,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.94454,24.50226247)
\lineto(22.93355,24.51326247)
\lineto(22.93355,24.51326247)
\lineto(22.92256,24.51326247)
\lineto(22.91157,24.51326247)
\lineto(22.90058,24.51326247)
\lineto(22.88959,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.86761,24.51326247)
\lineto(22.85662,24.51326247)
\lineto(22.84563,24.51326247)
\lineto(22.82365,24.51326247)
\curveto(22.153334,23.80998247)(21.186322,23.80998247)(20.834681,23.80998247)
\lineto(20.834681,23.46933247)
\curveto(21.054457,23.46933247)(21.702794,23.46933247)(22.274211,23.75503247)
\lineto(22.274211,18.08483247)
\curveto(22.274211,17.68923247)(22.241241,17.55736247)(21.252255,17.55736247)
\lineto(20.900614,17.55736247)
\lineto(20.900614,17.21671247)
\curveto(21.285221,17.24971247)(22.241245,17.24971247)(22.680796,17.24971247)
\curveto(23.109358,17.24971247)(24.065382,17.24971247)(24.449989,17.21671247)
\lineto(24.449989,17.55736247)
\lineto(24.098348,17.55736247)
\curveto(23.109358,17.55736247)(23.076392,17.67824247)(23.076392,18.08483247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(23.07642,24.22726247)
\lineto(23.07642,24.23826247)
\lineto(23.07642,24.24926247)
\lineto(23.07642,24.26026247)
\lineto(23.07642,24.27126247)
\lineto(23.07642,24.28226247)
\lineto(23.07642,24.29326247)
\lineto(23.07642,24.30426247)
\lineto(23.07642,24.31526247)
\lineto(23.07642,24.32626247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.33726247)
\lineto(23.07642,24.34826247)
\lineto(23.07642,24.35926247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.37026247)
\lineto(23.07642,24.38126247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.39226247)
\lineto(23.07642,24.40326247)
\lineto(23.06543,24.42526247)
\lineto(23.06543,24.43626247)
\lineto(23.06543,24.44726247)
\lineto(23.05444,24.44726247)
\lineto(23.05444,24.45826247)
\lineto(23.05444,24.46926247)
\lineto(23.04345,24.46926247)
\lineto(23.03246,24.48026247)
\lineto(23.03246,24.48026247)
\lineto(23.02147,24.49126247)
\lineto(23.01048,24.49126247)
\lineto(22.99949,24.49126247)
\lineto(22.99949,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.9885,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.97751,24.50226247)
\lineto(22.96652,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.95553,24.50226247)
\lineto(22.94454,24.50226247)
\lineto(22.93355,24.51326247)
\lineto(22.93355,24.51326247)
\lineto(22.92256,24.51326247)
\lineto(22.91157,24.51326247)
\lineto(22.90058,24.51326247)
\lineto(22.88959,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.8786,24.51326247)
\lineto(22.86761,24.51326247)
\lineto(22.85662,24.51326247)
\lineto(22.84563,24.51326247)
\lineto(22.82365,24.51326247)
\curveto(22.153334,23.80998247)(21.186322,23.80998247)(20.834681,23.80998247)
\lineto(20.834681,23.46933247)
\curveto(21.054457,23.46933247)(21.702794,23.46933247)(22.274211,23.75503247)
\lineto(22.274211,18.08483247)
\curveto(22.274211,17.68923247)(22.241241,17.55736247)(21.252255,17.55736247)
\lineto(20.900614,17.55736247)
\lineto(20.900614,17.21671247)
\curveto(21.285221,17.24971247)(22.241245,17.24971247)(22.680796,17.24971247)
\curveto(23.109358,17.24971247)(24.065382,17.24971247)(24.449989,17.21671247)
\lineto(24.449989,17.55736247)
\lineto(24.098348,17.55736247)
\curveto(23.109358,17.55736247)(23.076392,17.67824247)(23.076392,18.08483247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.054336,26.94149247)
\lineto(27.922471,26.84259247)
\lineto(27.790605,26.74369247)
\lineto(27.669729,26.63380247)
\lineto(27.559841,26.52392247)
\lineto(27.449953,26.41403247)
\lineto(27.340065,26.30414247)
\lineto(27.252155,26.19425247)
\lineto(27.153255,26.07338247)
\lineto(27.065345,25.95250247)
\lineto(26.988425,25.83162247)
\lineto(26.911505,25.71075247)
\lineto(26.834585,25.58987247)
\lineto(26.768655,25.45801247)
\lineto(26.702725,25.33713247)
\lineto(26.647785,25.20526247)
\lineto(26.592845,25.08439247)
\lineto(26.537905,24.95252247)
\lineto(26.493945,24.82066247)
\lineto(26.449985,24.69978247)
\lineto(26.417015,24.56791247)
\lineto(26.384045,24.44704247)
\lineto(26.351075,24.31517247)
\lineto(26.318105,24.18331247)
\lineto(26.296125,24.06243247)
\lineto(26.274145,23.94155247)
\lineto(26.263155,23.82068247)
\lineto(26.241175,23.68881247)
\lineto(26.230185,23.57892247)
\lineto(26.230185,23.45805247)
\lineto(26.219195,23.33717247)
\lineto(26.219195,23.22728247)
\lineto(26.219195,23.11740247)
\curveto(26.219195,22.04050247)(26.53787,20.35921247)(28.054321,19.28231247)
\curveto(28.120251,19.28231247)(28.208164,19.28231247)(28.208164,19.38121247)
\curveto(28.208164,19.42521247)(28.186184,19.43611247)(28.131244,19.49110247)
\curveto(27.109288,20.41416247)(26.73567,21.71083247)(26.73567,23.10641247)
\curveto(26.73567,25.17230247)(27.526862,26.18326247)(28.153222,26.75468247)
\curveto(28.186192,26.78768247)(28.208162,26.80958247)(28.208162,26.84258247)
\curveto(28.208162,26.94148247)(28.120252,26.94148247)(28.054319,26.94148247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(28.054336,26.94149247)
\lineto(27.922471,26.84259247)
\lineto(27.790605,26.74369247)
\lineto(27.669729,26.63380247)
\lineto(27.559841,26.52392247)
\lineto(27.449953,26.41403247)
\lineto(27.340065,26.30414247)
\lineto(27.252155,26.19425247)
\lineto(27.153255,26.07338247)
\lineto(27.065345,25.95250247)
\lineto(26.988425,25.83162247)
\lineto(26.911505,25.71075247)
\lineto(26.834585,25.58987247)
\lineto(26.768655,25.45801247)
\lineto(26.702725,25.33713247)
\lineto(26.647785,25.20526247)
\lineto(26.592845,25.08439247)
\lineto(26.537905,24.95252247)
\lineto(26.493945,24.82066247)
\lineto(26.449985,24.69978247)
\lineto(26.417015,24.56791247)
\lineto(26.384045,24.44704247)
\lineto(26.351075,24.31517247)
\lineto(26.318105,24.18331247)
\lineto(26.296125,24.06243247)
\lineto(26.274145,23.94155247)
\lineto(26.263155,23.82068247)
\lineto(26.241175,23.68881247)
\lineto(26.230185,23.57892247)
\lineto(26.230185,23.45805247)
\lineto(26.219195,23.33717247)
\lineto(26.219195,23.22728247)
\lineto(26.219195,23.11740247)
\curveto(26.219195,22.04050247)(26.53787,20.35921247)(28.054321,19.28231247)
\curveto(28.120251,19.28231247)(28.208164,19.28231247)(28.208164,19.38121247)
\curveto(28.208164,19.42521247)(28.186184,19.43611247)(28.131244,19.49110247)
\curveto(27.109288,20.41416247)(26.73567,21.71083247)(26.73567,23.10641247)
\curveto(26.73567,25.17230247)(27.526862,26.18326247)(28.153222,26.75468247)
\curveto(28.186192,26.78768247)(28.208162,26.80958247)(28.208162,26.84258247)
\curveto(28.208162,26.94148247)(28.120252,26.94148247)(28.054319,26.94148247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.318003,26.06239247)
\lineto(31.318003,26.07339247)
\lineto(31.318003,26.08439247)
\lineto(31.318003,26.09539247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.11739247)
\lineto(31.318003,26.12839247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.16139247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.19439247)
\lineto(31.318003,26.19439247)
\lineto(31.307013,26.20539247)
\lineto(31.307013,26.21639247)
\lineto(31.307013,26.22739247)
\lineto(31.307013,26.22739247)
\lineto(31.296023,26.23839247)
\lineto(31.296023,26.24939247)
\lineto(31.285033,26.24939247)
\lineto(31.285033,26.26039247)
\lineto(31.274043,26.26039247)
\lineto(31.263053,26.26039247)
\lineto(31.263053,26.27139247)
\lineto(31.252063,26.27139247)
\lineto(31.241073,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.219093,26.27139247)
\lineto(31.208103,26.27139247)
\lineto(31.208103,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.186123,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.164143,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.142163,26.28239247)
\lineto(31.131173,26.28239247)
\lineto(31.120183,26.28239247)
\lineto(31.109193,26.28239247)
\lineto(31.098203,26.28239247)
\lineto(31.087213,26.28239247)
\curveto(30.603707,25.79889247)(29.900425,25.78790247)(29.59274,25.78790247)
\lineto(29.59274,25.51318247)
\curveto(29.779549,25.51318247)(30.274044,25.51318247)(30.702606,25.73295247)
\lineto(30.702606,21.82095247)
\curveto(30.702606,21.56821247)(30.702606,21.46931247)(29.933392,21.46931247)
\lineto(29.647684,21.46931247)
\lineto(29.647684,21.19459247)
\curveto(29.779549,21.19459247)(30.724584,21.22759247)(31.010292,21.22759247)
\curveto(31.241056,21.22759247)(32.208069,21.19459247)(32.383889,21.19459247)
\lineto(32.383889,21.46931247)
\lineto(32.087192,21.46931247)
\curveto(31.317978,21.46931247)(31.317978,21.56821247)(31.317978,21.82095247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(31.318003,26.06239247)
\lineto(31.318003,26.07339247)
\lineto(31.318003,26.08439247)
\lineto(31.318003,26.09539247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.10639247)
\lineto(31.318003,26.11739247)
\lineto(31.318003,26.12839247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.13939247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.15039247)
\lineto(31.318003,26.16139247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.17239247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.18339247)
\lineto(31.318003,26.19439247)
\lineto(31.318003,26.19439247)
\lineto(31.307013,26.20539247)
\lineto(31.307013,26.21639247)
\lineto(31.307013,26.22739247)
\lineto(31.307013,26.22739247)
\lineto(31.296023,26.23839247)
\lineto(31.296023,26.24939247)
\lineto(31.285033,26.24939247)
\lineto(31.285033,26.26039247)
\lineto(31.274043,26.26039247)
\lineto(31.263053,26.26039247)
\lineto(31.263053,26.27139247)
\lineto(31.252063,26.27139247)
\lineto(31.241073,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.230083,26.27139247)
\lineto(31.219093,26.27139247)
\lineto(31.208103,26.27139247)
\lineto(31.208103,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.197113,26.28239247)
\lineto(31.186123,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.175133,26.28239247)
\lineto(31.164143,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.153153,26.28239247)
\lineto(31.142163,26.28239247)
\lineto(31.131173,26.28239247)
\lineto(31.120183,26.28239247)
\lineto(31.109193,26.28239247)
\lineto(31.098203,26.28239247)
\lineto(31.087213,26.28239247)
\curveto(30.603707,25.79889247)(29.900425,25.78790247)(29.59274,25.78790247)
\lineto(29.59274,25.51318247)
\curveto(29.779549,25.51318247)(30.274044,25.51318247)(30.702606,25.73295247)
\lineto(30.702606,21.82095247)
\curveto(30.702606,21.56821247)(30.702606,21.46931247)(29.933392,21.46931247)
\lineto(29.647684,21.46931247)
\lineto(29.647684,21.19459247)
\curveto(29.779549,21.19459247)(30.724584,21.22759247)(31.010292,21.22759247)
\curveto(31.241056,21.22759247)(32.208069,21.19459247)(32.383889,21.19459247)
\lineto(32.383889,21.46931247)
\lineto(32.087192,21.46931247)
\curveto(31.317978,21.46931247)(31.317978,21.56821247)(31.317978,21.82095247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.812455,26.94149247)
\lineto(33.812455,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.790475,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.746515,26.93049247)
\lineto(33.746515,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.713545,26.93049247)
\lineto(33.713545,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.84249247)
\curveto(33.669585,26.80949247)(33.691565,26.78759247)(33.735515,26.73260247)
\curveto(34.394841,26.12822247)(35.13109,25.09528247)(35.13109,23.11730247)
\curveto(35.13109,21.51293247)(34.636595,20.30417247)(33.801447,19.54594247)
\curveto(33.669582,19.42507247)(33.669582,19.41408247)(33.669582,19.38111247)
\curveto(33.669582,19.33721247)(33.691562,19.28221247)(33.768482,19.28221247)
\curveto(33.856392,19.28221247)(34.581652,19.78770247)(35.098124,20.74372247)
\curveto(35.427788,21.38107247)(35.647563,22.20523247)(35.647563,23.10631247)
\curveto(35.647563,24.18321247)(35.328889,25.86449247)(33.812437,26.94139247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(33.812455,26.94149247)
\lineto(33.812455,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.801465,26.94149247)
\lineto(33.790475,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.779485,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.768495,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.757505,26.94149247)
\lineto(33.746515,26.93049247)
\lineto(33.746515,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.735525,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.724535,26.93049247)
\lineto(33.713545,26.93049247)
\lineto(33.713545,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.702555,26.91949247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.691565,26.90849247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.89749247)
\lineto(33.680575,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.88649247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.87549247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.86449247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.85349247)
\lineto(33.669585,26.84249247)
\curveto(33.669585,26.80949247)(33.691565,26.78759247)(33.735515,26.73260247)
\curveto(34.394841,26.12822247)(35.13109,25.09528247)(35.13109,23.11730247)
\curveto(35.13109,21.51293247)(34.636595,20.30417247)(33.801447,19.54594247)
\curveto(33.669582,19.42507247)(33.669582,19.41408247)(33.669582,19.38111247)
\curveto(33.669582,19.33721247)(33.691562,19.28221247)(33.768482,19.28221247)
\curveto(33.856392,19.28221247)(34.581652,19.78770247)(35.098124,20.74372247)
\curveto(35.427788,21.38107247)(35.647563,22.20523247)(35.647563,23.10631247)
\curveto(35.647563,24.18321247)(35.328889,25.86449247)(33.812437,26.94139247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.642134,156.45366047)
\lineto(20.653124,156.45366047)
\lineto(20.664114,156.45366047)
\lineto(20.697084,156.45366047)
\lineto(20.730054,156.46466047)
\lineto(20.741044,156.46466047)
\lineto(20.763024,156.46466047)
\lineto(20.774014,156.46466047)
\lineto(20.795994,156.46466047)
\lineto(20.806984,156.46466047)
\lineto(20.817974,156.46466047)
\lineto(20.839954,156.47566047)
\lineto(20.850944,156.47566047)
\lineto(20.861934,156.47566047)
\lineto(20.872924,156.48666047)
\lineto(20.894904,156.48666047)
\lineto(20.905894,156.49766047)
\lineto(20.916884,156.50866047)
\lineto(20.927874,156.50866047)
\lineto(20.938864,156.51966047)
\lineto(20.949854,156.53066047)
\lineto(20.960844,156.54166047)
\lineto(20.960844,156.54166047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.56366047)
\lineto(20.982824,156.56366047)
\lineto(20.982824,156.57466047)
\lineto(20.982824,156.58566047)
\lineto(20.982824,156.58566047)
\lineto(20.993814,156.59666047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.61866047)
\lineto(20.993814,156.62966047)
\lineto(20.993814,156.64066047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.66266047)
\lineto(21.004804,156.67366047)
\curveto(21.004804,156.89343047)(20.796017,156.89343047)(20.642174,156.89343047)
\lineto(14.675268,156.89343047)
\curveto(14.521425,156.89343047)(14.312638,156.89343047)(14.312638,156.67366047)
\curveto(14.312638,156.45388047)(14.521425,156.45388047)(14.675268,156.45388047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(20.642134,156.45366047)
\lineto(20.653124,156.45366047)
\lineto(20.664114,156.45366047)
\lineto(20.697084,156.45366047)
\lineto(20.730054,156.46466047)
\lineto(20.741044,156.46466047)
\lineto(20.763024,156.46466047)
\lineto(20.774014,156.46466047)
\lineto(20.795994,156.46466047)
\lineto(20.806984,156.46466047)
\lineto(20.817974,156.46466047)
\lineto(20.839954,156.47566047)
\lineto(20.850944,156.47566047)
\lineto(20.861934,156.47566047)
\lineto(20.872924,156.48666047)
\lineto(20.894904,156.48666047)
\lineto(20.905894,156.49766047)
\lineto(20.916884,156.50866047)
\lineto(20.927874,156.50866047)
\lineto(20.938864,156.51966047)
\lineto(20.949854,156.53066047)
\lineto(20.960844,156.54166047)
\lineto(20.960844,156.54166047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.55266047)
\lineto(20.971834,156.56366047)
\lineto(20.982824,156.56366047)
\lineto(20.982824,156.57466047)
\lineto(20.982824,156.58566047)
\lineto(20.982824,156.58566047)
\lineto(20.993814,156.59666047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.60766047)
\lineto(20.993814,156.61866047)
\lineto(20.993814,156.62966047)
\lineto(20.993814,156.64066047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.65166047)
\lineto(21.004804,156.66266047)
\lineto(21.004804,156.67366047)
\curveto(21.004804,156.89343047)(20.796017,156.89343047)(20.642174,156.89343047)
\lineto(14.675268,156.89343047)
\curveto(14.521425,156.89343047)(14.312638,156.89343047)(14.312638,156.67366047)
\curveto(14.312638,156.45388047)(14.521425,156.45388047)(14.675268,156.45388047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.268324,155.84928047)
\lineto(28.993605,155.84928047)
\curveto(28.938665,155.51962047)(28.872728,155.03611047)(28.76284,154.87128047)
\curveto(28.67493,154.78338047)(27.96066,154.78338047)(27.718907,154.78338047)
\lineto(25.751915,154.78338047)
\lineto(26.905737,155.91522047)
\curveto(28.608998,157.42069047)(29.268324,158.01408047)(29.268324,159.11296047)
\curveto(29.268324,160.35469047)(28.290323,161.23379047)(26.949692,161.23379047)
\curveto(25.718949,161.23379047)(24.90578,160.22282047)(24.90578,159.24482047)
\curveto(24.90578,158.64044047)(25.455218,158.64044047)(25.488185,158.64044047)
\curveto(25.674994,158.64044047)(26.048612,158.77231047)(26.048612,159.21186047)
\curveto(26.048612,159.49757047)(25.850814,159.78327047)(25.477196,159.78327047)
\curveto(25.389286,159.78327047)(25.367308,159.78327047)(25.334342,159.77227047)
\curveto(25.587084,160.48654047)(26.169489,160.89313047)(26.806838,160.89313047)
\curveto(27.806817,160.89313047)(28.279334,160.00304047)(28.279334,159.11295047)
\curveto(28.279334,158.23385047)(27.729895,157.36573047)(27.125513,156.68443047)
\lineto(25.026656,154.34382047)
\curveto(24.90578,154.22294047)(24.90578,154.20096047)(24.90578,153.93723047)
\lineto(28.960638,153.93723047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(29.268324,155.84928047)
\lineto(28.993605,155.84928047)
\curveto(28.938665,155.51962047)(28.872728,155.03611047)(28.76284,154.87128047)
\curveto(28.67493,154.78338047)(27.96066,154.78338047)(27.718907,154.78338047)
\lineto(25.751915,154.78338047)
\lineto(26.905737,155.91522047)
\curveto(28.608998,157.42069047)(29.268324,158.01408047)(29.268324,159.11296047)
\curveto(29.268324,160.35469047)(28.290323,161.23379047)(26.949692,161.23379047)
\curveto(25.718949,161.23379047)(24.90578,160.22282047)(24.90578,159.24482047)
\curveto(24.90578,158.64044047)(25.455218,158.64044047)(25.488185,158.64044047)
\curveto(25.674994,158.64044047)(26.048612,158.77231047)(26.048612,159.21186047)
\curveto(26.048612,159.49757047)(25.850814,159.78327047)(25.477196,159.78327047)
\curveto(25.389286,159.78327047)(25.367308,159.78327047)(25.334342,159.77227047)
\curveto(25.587084,160.48654047)(26.169489,160.89313047)(26.806838,160.89313047)
\curveto(27.806817,160.89313047)(28.279334,160.00304047)(28.279334,159.11295047)
\curveto(28.279334,158.23385047)(27.729895,157.36573047)(27.125513,156.68443047)
\lineto(25.026656,154.34382047)
\curveto(24.90578,154.22294047)(24.90578,154.20096047)(24.90578,153.93723047)
\lineto(28.960638,153.93723047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.553969,163.66230047)
\lineto(32.411115,163.56340047)
\lineto(32.290238,163.46450047)
\lineto(32.169361,163.35462047)
\lineto(32.048485,163.24473047)
\lineto(31.938597,163.13484047)
\lineto(31.839697,163.02495047)
\lineto(31.740797,162.91506047)
\lineto(31.652887,162.79419047)
\lineto(31.564977,162.67331047)
\lineto(31.477067,162.55244047)
\lineto(31.400147,162.43156047)
\lineto(31.323227,162.31068047)
\lineto(31.257297,162.17882047)
\lineto(31.191367,162.05794047)
\lineto(31.136427,161.92607047)
\lineto(31.081487,161.80520047)
\lineto(31.037527,161.67333047)
\lineto(30.982587,161.54147047)
\lineto(30.949617,161.42059047)
\lineto(30.905657,161.28873047)
\lineto(30.872687,161.16785047)
\lineto(30.839717,161.03598047)
\lineto(30.817737,160.90412047)
\lineto(30.795757,160.78324047)
\lineto(30.773777,160.66237047)
\lineto(30.751797,160.54149047)
\lineto(30.740807,160.40962047)
\lineto(30.729817,160.29974047)
\lineto(30.718827,160.17886047)
\lineto(30.718827,160.05798047)
\lineto(30.707837,159.94809047)
\lineto(30.707837,159.83821047)
\curveto(30.707837,158.76131047)(31.0375,157.08002047)(32.553952,156.00312047)
\curveto(32.608892,156.00312047)(32.696806,156.00312047)(32.696806,156.10202047)
\curveto(32.696806,156.14602047)(32.674826,156.15692047)(32.619886,156.21191047)
\curveto(31.608919,157.13497047)(31.2353,158.43164047)(31.2353,159.82722047)
\curveto(31.2353,161.89311047)(32.026492,162.90408047)(32.652853,163.47549047)
\curveto(32.674833,163.50849047)(32.696813,163.53039047)(32.696813,163.56339047)
\curveto(32.696813,163.66229047)(32.608903,163.66229047)(32.553959,163.66229047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(32.553969,163.66230047)
\lineto(32.411115,163.56340047)
\lineto(32.290238,163.46450047)
\lineto(32.169361,163.35462047)
\lineto(32.048485,163.24473047)
\lineto(31.938597,163.13484047)
\lineto(31.839697,163.02495047)
\lineto(31.740797,162.91506047)
\lineto(31.652887,162.79419047)
\lineto(31.564977,162.67331047)
\lineto(31.477067,162.55244047)
\lineto(31.400147,162.43156047)
\lineto(31.323227,162.31068047)
\lineto(31.257297,162.17882047)
\lineto(31.191367,162.05794047)
\lineto(31.136427,161.92607047)
\lineto(31.081487,161.80520047)
\lineto(31.037527,161.67333047)
\lineto(30.982587,161.54147047)
\lineto(30.949617,161.42059047)
\lineto(30.905657,161.28873047)
\lineto(30.872687,161.16785047)
\lineto(30.839717,161.03598047)
\lineto(30.817737,160.90412047)
\lineto(30.795757,160.78324047)
\lineto(30.773777,160.66237047)
\lineto(30.751797,160.54149047)
\lineto(30.740807,160.40962047)
\lineto(30.729817,160.29974047)
\lineto(30.718827,160.17886047)
\lineto(30.718827,160.05798047)
\lineto(30.707837,159.94809047)
\lineto(30.707837,159.83821047)
\curveto(30.707837,158.76131047)(31.0375,157.08002047)(32.553952,156.00312047)
\curveto(32.608892,156.00312047)(32.696806,156.00312047)(32.696806,156.10202047)
\curveto(32.696806,156.14602047)(32.674826,156.15692047)(32.619886,156.21191047)
\curveto(31.608919,157.13497047)(31.2353,158.43164047)(31.2353,159.82722047)
\curveto(31.2353,161.89311047)(32.026492,162.90408047)(32.652853,163.47549047)
\curveto(32.674833,163.50849047)(32.696813,163.53039047)(32.696813,163.56339047)
\curveto(32.696813,163.66229047)(32.608903,163.66229047)(32.553959,163.66229047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.817636,162.78320047)
\lineto(35.817636,162.79420047)
\lineto(35.817636,162.80520047)
\lineto(35.817636,162.81620047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.83820047)
\lineto(35.817636,162.84920047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.88220047)
\lineto(35.817636,162.89320047)
\lineto(35.817636,162.89320047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.92620047)
\lineto(35.806646,162.93720047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.95920047)
\lineto(35.784666,162.97020047)
\lineto(35.784666,162.97020047)
\lineto(35.773676,162.98120047)
\lineto(35.773676,162.98120047)
\lineto(35.762686,162.98120047)
\lineto(35.751696,162.99220047)
\lineto(35.740706,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.718726,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.696746,163.00320047)
\lineto(35.696746,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.674766,163.00320047)
\lineto(35.663776,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.641796,163.00320047)
\lineto(35.630806,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.608826,163.00320047)
\lineto(35.597836,163.00320047)
\lineto(35.586846,163.00320047)
\curveto(35.092351,162.51969047)(34.400058,162.50870047)(34.081384,162.50870047)
\lineto(34.081384,162.23398047)
\curveto(34.268193,162.23398047)(34.773677,162.23398047)(35.19125,162.45376047)
\lineto(35.19125,158.54175047)
\curveto(35.19125,158.28901047)(35.19125,158.19011047)(34.433025,158.19011047)
\lineto(34.136328,158.19011047)
\lineto(34.136328,157.91539047)
\curveto(34.279182,157.91539047)(35.224217,157.94839047)(35.498936,157.94839047)
\curveto(35.740689,157.94839047)(36.707702,157.91539047)(36.872533,157.91539047)
\lineto(36.872533,158.19011047)
\lineto(36.586825,158.19011047)
\curveto(35.817611,158.19011047)(35.817611,158.28901047)(35.817611,158.54175047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(35.817636,162.78320047)
\lineto(35.817636,162.79420047)
\lineto(35.817636,162.80520047)
\lineto(35.817636,162.81620047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.82720047)
\lineto(35.817636,162.83820047)
\lineto(35.817636,162.84920047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.86020047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.87120047)
\lineto(35.817636,162.88220047)
\lineto(35.817636,162.89320047)
\lineto(35.817636,162.89320047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.90420047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.91520047)
\lineto(35.806646,162.92620047)
\lineto(35.806646,162.93720047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.94820047)
\lineto(35.795656,162.95920047)
\lineto(35.784666,162.97020047)
\lineto(35.784666,162.97020047)
\lineto(35.773676,162.98120047)
\lineto(35.773676,162.98120047)
\lineto(35.762686,162.98120047)
\lineto(35.751696,162.99220047)
\lineto(35.740706,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.729716,162.99220047)
\lineto(35.718726,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.707736,162.99220047)
\lineto(35.696746,163.00320047)
\lineto(35.696746,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.685756,163.00320047)
\lineto(35.674766,163.00320047)
\lineto(35.663776,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.652786,163.00320047)
\lineto(35.641796,163.00320047)
\lineto(35.630806,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.619816,163.00320047)
\lineto(35.608826,163.00320047)
\lineto(35.597836,163.00320047)
\lineto(35.586846,163.00320047)
\curveto(35.092351,162.51969047)(34.400058,162.50870047)(34.081384,162.50870047)
\lineto(34.081384,162.23398047)
\curveto(34.268193,162.23398047)(34.773677,162.23398047)(35.19125,162.45376047)
\lineto(35.19125,158.54175047)
\curveto(35.19125,158.28901047)(35.19125,158.19011047)(34.433025,158.19011047)
\lineto(34.136328,158.19011047)
\lineto(34.136328,157.91539047)
\curveto(34.279182,157.91539047)(35.224217,157.94839047)(35.498936,157.94839047)
\curveto(35.740689,157.94839047)(36.707702,157.91539047)(36.872533,157.91539047)
\lineto(36.872533,158.19011047)
\lineto(36.586825,158.19011047)
\curveto(35.817611,158.19011047)(35.817611,158.28901047)(35.817611,158.54175047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.312088,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.279118,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.246148,163.66230047)
\lineto(38.246148,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.202188,163.64030047)
\lineto(38.202188,163.64030047)
\lineto(38.191198,163.64030047)
\lineto(38.191198,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.56330047)
\curveto(38.158228,163.53030047)(38.180208,163.50840047)(38.224158,163.45341047)
\curveto(38.894473,162.84903047)(39.619732,161.81609047)(39.619732,159.83811047)
\curveto(39.619732,158.23375047)(39.125238,157.02499047)(38.301079,156.26675047)
\curveto(38.169214,156.14588047)(38.158225,156.13489047)(38.158225,156.10192047)
\curveto(38.158225,156.05802047)(38.180205,156.00302047)(38.257125,156.00302047)
\curveto(38.356025,156.00302047)(39.081284,156.50851047)(39.586767,157.46453047)
\curveto(39.927419,158.10189047)(40.147195,158.92605047)(40.147195,159.82712047)
\curveto(40.147195,160.90402047)(39.82852,162.58530047)(38.312069,163.66220047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(38.312088,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.301098,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.290108,163.66230047)
\lineto(38.279118,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.268128,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.257138,163.66230047)
\lineto(38.246148,163.66230047)
\lineto(38.246148,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.235158,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.224168,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.213178,163.65130047)
\lineto(38.202188,163.64030047)
\lineto(38.202188,163.64030047)
\lineto(38.191198,163.64030047)
\lineto(38.191198,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.62930047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.180208,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.61830047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.60730047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.169218,163.59630047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.58530047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.57430047)
\lineto(38.158228,163.56330047)
\curveto(38.158228,163.53030047)(38.180208,163.50840047)(38.224158,163.45341047)
\curveto(38.894473,162.84903047)(39.619732,161.81609047)(39.619732,159.83811047)
\curveto(39.619732,158.23375047)(39.125238,157.02499047)(38.301079,156.26675047)
\curveto(38.169214,156.14588047)(38.158225,156.13489047)(38.158225,156.10192047)
\curveto(38.158225,156.05802047)(38.180205,156.00302047)(38.257125,156.00302047)
\curveto(38.356025,156.00302047)(39.081284,156.50851047)(39.586767,157.46453047)
\curveto(39.927419,158.10189047)(40.147195,158.92605047)(40.147195,159.82712047)
\curveto(40.147195,160.90402047)(39.82852,162.58530047)(38.312069,163.66220047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.03026,83.32851247)
\lineto(129.05226,83.32851247)
\lineto(129.06326,83.32851247)
\lineto(129.09626,83.32851247)
\lineto(129.11826,83.33951247)
\lineto(129.14026,83.33951247)
\lineto(129.15126,83.33951247)
\lineto(129.17326,83.33951247)
\lineto(129.18426,83.33951247)
\lineto(129.19526,83.33951247)
\lineto(129.21726,83.33951247)
\lineto(129.22826,83.35051247)
\lineto(129.23926,83.35051247)
\lineto(129.26126,83.35051247)
\lineto(129.27226,83.36151247)
\lineto(129.28326,83.36151247)
\lineto(129.29426,83.37251247)
\lineto(129.30526,83.38351247)
\lineto(129.31626,83.38351247)
\lineto(129.32726,83.39451247)
\lineto(129.33826,83.40551247)
\lineto(129.34926,83.41651247)
\lineto(129.36026,83.41651247)
\lineto(129.36026,83.42751247)
\lineto(129.36026,83.42751247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.44951247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.47151247)
\lineto(129.38226,83.48251247)
\lineto(129.39326,83.48251247)
\lineto(129.39326,83.49351247)
\lineto(129.39326,83.50451247)
\lineto(129.39326,83.51551247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.53751247)
\lineto(129.39326,83.54851247)
\curveto(129.39326,83.76829247)(129.18447,83.76829247)(129.03063,83.76829247)
\lineto(123.06372,83.76829247)
\curveto(122.90988,83.76829247)(122.70109,83.76829247)(122.70109,83.54851247)
\curveto(122.70109,83.32873247)(122.90988,83.32873247)(123.06372,83.32873247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(129.03026,83.32851247)
\lineto(129.05226,83.32851247)
\lineto(129.06326,83.32851247)
\lineto(129.09626,83.32851247)
\lineto(129.11826,83.33951247)
\lineto(129.14026,83.33951247)
\lineto(129.15126,83.33951247)
\lineto(129.17326,83.33951247)
\lineto(129.18426,83.33951247)
\lineto(129.19526,83.33951247)
\lineto(129.21726,83.33951247)
\lineto(129.22826,83.35051247)
\lineto(129.23926,83.35051247)
\lineto(129.26126,83.35051247)
\lineto(129.27226,83.36151247)
\lineto(129.28326,83.36151247)
\lineto(129.29426,83.37251247)
\lineto(129.30526,83.38351247)
\lineto(129.31626,83.38351247)
\lineto(129.32726,83.39451247)
\lineto(129.33826,83.40551247)
\lineto(129.34926,83.41651247)
\lineto(129.36026,83.41651247)
\lineto(129.36026,83.42751247)
\lineto(129.36026,83.42751247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.43851247)
\lineto(129.37126,83.44951247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.46051247)
\lineto(129.38226,83.47151247)
\lineto(129.38226,83.48251247)
\lineto(129.39326,83.48251247)
\lineto(129.39326,83.49351247)
\lineto(129.39326,83.50451247)
\lineto(129.39326,83.51551247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.52651247)
\lineto(129.39326,83.53751247)
\lineto(129.39326,83.54851247)
\curveto(129.39326,83.76829247)(129.18447,83.76829247)(129.03063,83.76829247)
\lineto(123.06372,83.76829247)
\curveto(122.90988,83.76829247)(122.70109,83.76829247)(122.70109,83.54851247)
\curveto(122.70109,83.32873247)(122.90988,83.32873247)(123.06372,83.32873247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.03292,84.39953247)
\lineto(134.12082,84.43253247)
\lineto(134.19772,84.45453247)
\lineto(134.28562,84.49853247)
\lineto(134.36252,84.53153247)
\lineto(134.43942,84.57553247)
\lineto(134.51632,84.60853247)
\lineto(134.58222,84.65253247)
\lineto(134.65912,84.70743247)
\lineto(134.72502,84.75143247)
\lineto(134.79092,84.80633247)
\lineto(134.85682,84.85033247)
\lineto(134.91172,84.90523247)
\lineto(134.97762,84.97113247)
\lineto(135.03252,85.02603247)
\lineto(135.08742,85.09193247)
\lineto(135.14232,85.14683247)
\lineto(135.18632,85.21273247)
\lineto(135.24122,85.27863247)
\lineto(135.28522,85.34453247)
\lineto(135.31822,85.41043247)
\lineto(135.36222,85.48733247)
\lineto(135.39522,85.55323247)
\lineto(135.42822,85.63013247)
\lineto(135.46122,85.69603247)
\lineto(135.48322,85.77293247)
\lineto(135.50522,85.84983247)
\lineto(135.52722,85.92673247)
\lineto(135.53822,86.00363247)
\lineto(135.54922,86.08053247)
\lineto(135.56022,86.16843247)
\lineto(135.57122,86.24533247)
\lineto(135.57122,86.32223247)
\curveto(135.57122,87.22331247)(134.60421,87.83868447)(133.56027,87.83868447)
\curveto(132.45041,87.83868447)(131.61526,87.17936247)(131.61526,86.34421247)
\curveto(131.61526,85.98158247)(131.85701,85.78378247)(132.17569,85.78378247)
\curveto(132.51634,85.78378247)(132.73612,86.01455247)(132.73612,86.33322247)
\curveto(132.73612,86.88266247)(132.21964,86.88266247)(132.05481,86.88266247)
\curveto(132.39546,87.42111247)(133.12072,87.56396447)(133.51632,87.56396447)
\curveto(133.95587,87.56396447)(134.56025,87.32221247)(134.56025,86.33322247)
\curveto(134.56025,86.20135247)(134.53825,85.57499247)(134.25257,85.09149247)
\curveto(133.9229,84.56403247)(133.56027,84.53106247)(133.28555,84.52007247)
\curveto(133.19765,84.50907247)(132.93391,84.48707247)(132.85699,84.48707247)
\curveto(132.76909,84.47607247)(132.69216,84.46507247)(132.69216,84.35521247)
\curveto(132.69216,84.23433247)(132.76906,84.23433247)(132.95589,84.23433247)
\lineto(133.4394,84.23433247)
\curveto(134.32949,84.23433247)(134.73607,83.48709247)(134.73607,82.42118247)
\curveto(134.73607,80.92671247)(133.97785,80.60803247)(133.50533,80.60803247)
\curveto(133.03281,80.60803247)(132.20865,80.79484247)(131.82405,81.44318247)
\curveto(132.20865,81.38828247)(132.54931,81.62999247)(132.54931,82.04756247)
\curveto(132.54931,82.44316247)(132.25261,82.65195247)(131.93394,82.65195247)
\curveto(131.6702,82.65195247)(131.31856,82.50909247)(131.31856,82.02558247)
\curveto(131.31856,81.02561247)(132.34052,80.30035247)(133.5383,80.30035247)
\curveto(134.86794,80.30035247)(135.86792,81.30033247)(135.86792,82.42118247)
\curveto(135.86792,83.31127247)(135.17562,84.16840247)(134.03279,84.39916247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(134.03292,84.39953247)
\lineto(134.12082,84.43253247)
\lineto(134.19772,84.45453247)
\lineto(134.28562,84.49853247)
\lineto(134.36252,84.53153247)
\lineto(134.43942,84.57553247)
\lineto(134.51632,84.60853247)
\lineto(134.58222,84.65253247)
\lineto(134.65912,84.70743247)
\lineto(134.72502,84.75143247)
\lineto(134.79092,84.80633247)
\lineto(134.85682,84.85033247)
\lineto(134.91172,84.90523247)
\lineto(134.97762,84.97113247)
\lineto(135.03252,85.02603247)
\lineto(135.08742,85.09193247)
\lineto(135.14232,85.14683247)
\lineto(135.18632,85.21273247)
\lineto(135.24122,85.27863247)
\lineto(135.28522,85.34453247)
\lineto(135.31822,85.41043247)
\lineto(135.36222,85.48733247)
\lineto(135.39522,85.55323247)
\lineto(135.42822,85.63013247)
\lineto(135.46122,85.69603247)
\lineto(135.48322,85.77293247)
\lineto(135.50522,85.84983247)
\lineto(135.52722,85.92673247)
\lineto(135.53822,86.00363247)
\lineto(135.54922,86.08053247)
\lineto(135.56022,86.16843247)
\lineto(135.57122,86.24533247)
\lineto(135.57122,86.32223247)
\curveto(135.57122,87.22331247)(134.60421,87.83868447)(133.56027,87.83868447)
\curveto(132.45041,87.83868447)(131.61526,87.17936247)(131.61526,86.34421247)
\curveto(131.61526,85.98158247)(131.85701,85.78378247)(132.17569,85.78378247)
\curveto(132.51634,85.78378247)(132.73612,86.01455247)(132.73612,86.33322247)
\curveto(132.73612,86.88266247)(132.21964,86.88266247)(132.05481,86.88266247)
\curveto(132.39546,87.42111247)(133.12072,87.56396447)(133.51632,87.56396447)
\curveto(133.95587,87.56396447)(134.56025,87.32221247)(134.56025,86.33322247)
\curveto(134.56025,86.20135247)(134.53825,85.57499247)(134.25257,85.09149247)
\curveto(133.9229,84.56403247)(133.56027,84.53106247)(133.28555,84.52007247)
\curveto(133.19765,84.50907247)(132.93391,84.48707247)(132.85699,84.48707247)
\curveto(132.76909,84.47607247)(132.69216,84.46507247)(132.69216,84.35521247)
\curveto(132.69216,84.23433247)(132.76906,84.23433247)(132.95589,84.23433247)
\lineto(133.4394,84.23433247)
\curveto(134.32949,84.23433247)(134.73607,83.48709247)(134.73607,82.42118247)
\curveto(134.73607,80.92671247)(133.97785,80.60803247)(133.50533,80.60803247)
\curveto(133.03281,80.60803247)(132.20865,80.79484247)(131.82405,81.44318247)
\curveto(132.20865,81.38828247)(132.54931,81.62999247)(132.54931,82.04756247)
\curveto(132.54931,82.44316247)(132.25261,82.65195247)(131.93394,82.65195247)
\curveto(131.6702,82.65195247)(131.31856,82.50909247)(131.31856,82.02558247)
\curveto(131.31856,81.02561247)(132.34052,80.30035247)(133.5383,80.30035247)
\curveto(134.86794,80.30035247)(135.86792,81.30033247)(135.86792,82.42118247)
\curveto(135.86792,83.31127247)(135.17562,84.16840247)(134.03279,84.39916247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.05479,90.26754147)
\lineto(138.92293,90.16864147)
\lineto(138.79106,90.06974147)
\lineto(138.67018,89.95985347)
\lineto(138.5603,89.84996547)
\lineto(138.45041,89.74007747)
\lineto(138.34052,89.63019047)
\lineto(138.25262,89.52030247)
\lineto(138.15372,89.39942547)
\lineto(138.06582,89.27854947)
\lineto(137.98892,89.15767247)
\lineto(137.91202,89.03679647)
\lineto(137.83512,88.91591947)
\lineto(137.76922,88.78405447)
\lineto(137.70332,88.66317747)
\lineto(137.64842,88.53131247)
\lineto(137.59352,88.41043547)
\lineto(137.53862,88.27857047)
\lineto(137.49472,88.14670447)
\lineto(137.45072,88.02582847)
\lineto(137.41772,87.89396347)
\lineto(137.38472,87.77308647)
\lineto(137.35172,87.64122147)
\lineto(137.31872,87.50935547)
\lineto(137.29672,87.38848347)
\lineto(137.27472,87.26760347)
\lineto(137.26372,87.14672347)
\lineto(137.24172,87.01486347)
\lineto(137.23072,86.90497347)
\lineto(137.23072,86.78409347)
\lineto(137.21972,86.66322347)
\lineto(137.21972,86.55333347)
\lineto(137.21972,86.44344347)
\curveto(137.21972,85.36654247)(137.5384,83.68526247)(139.05485,82.60836247)
\curveto(139.12075,82.60836247)(139.20869,82.60836247)(139.20869,82.70726247)
\curveto(139.20869,82.75126247)(139.18669,82.76216247)(139.13179,82.81715247)
\curveto(138.10983,83.74020247)(137.73621,85.03688247)(137.73621,86.43245347)
\curveto(137.73621,88.49834647)(138.52741,89.50931447)(139.15377,90.08073147)
\curveto(139.18677,90.11370147)(139.20867,90.13567147)(139.20867,90.16864147)
\curveto(139.20867,90.26754147)(139.12077,90.26754147)(139.05482,90.26754147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(139.05479,90.26754147)
\lineto(138.92293,90.16864147)
\lineto(138.79106,90.06974147)
\lineto(138.67018,89.95985347)
\lineto(138.5603,89.84996547)
\lineto(138.45041,89.74007747)
\lineto(138.34052,89.63019047)
\lineto(138.25262,89.52030247)
\lineto(138.15372,89.39942547)
\lineto(138.06582,89.27854947)
\lineto(137.98892,89.15767247)
\lineto(137.91202,89.03679647)
\lineto(137.83512,88.91591947)
\lineto(137.76922,88.78405447)
\lineto(137.70332,88.66317747)
\lineto(137.64842,88.53131247)
\lineto(137.59352,88.41043547)
\lineto(137.53862,88.27857047)
\lineto(137.49472,88.14670447)
\lineto(137.45072,88.02582847)
\lineto(137.41772,87.89396347)
\lineto(137.38472,87.77308647)
\lineto(137.35172,87.64122147)
\lineto(137.31872,87.50935547)
\lineto(137.29672,87.38848347)
\lineto(137.27472,87.26760347)
\lineto(137.26372,87.14672347)
\lineto(137.24172,87.01486347)
\lineto(137.23072,86.90497347)
\lineto(137.23072,86.78409347)
\lineto(137.21972,86.66322347)
\lineto(137.21972,86.55333347)
\lineto(137.21972,86.44344347)
\curveto(137.21972,85.36654247)(137.5384,83.68526247)(139.05485,82.60836247)
\curveto(139.12075,82.60836247)(139.20869,82.60836247)(139.20869,82.70726247)
\curveto(139.20869,82.75126247)(139.18669,82.76216247)(139.13179,82.81715247)
\curveto(138.10983,83.74020247)(137.73621,85.03688247)(137.73621,86.43245347)
\curveto(137.73621,88.49834647)(138.52741,89.50931447)(139.15377,90.08073147)
\curveto(139.18677,90.11370147)(139.20867,90.13567147)(139.20867,90.16864147)
\curveto(139.20867,90.26754147)(139.12077,90.26754147)(139.05482,90.26754147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.31846,89.38843947)
\lineto(142.31846,89.39942947)
\lineto(142.31846,89.41041947)
\lineto(142.31846,89.42140947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.44338947)
\lineto(142.31846,89.45437947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.48734947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.52031947)
\lineto(142.31846,89.52031947)
\lineto(142.30746,89.53130947)
\lineto(142.30746,89.54229947)
\lineto(142.30746,89.55328947)
\lineto(142.30746,89.55328947)
\lineto(142.29646,89.56427947)
\lineto(142.29646,89.57526947)
\lineto(142.28546,89.57526947)
\lineto(142.28546,89.58625947)
\lineto(142.27446,89.58625947)
\lineto(142.26346,89.58625947)
\lineto(142.26346,89.59724947)
\lineto(142.25246,89.59724947)
\lineto(142.24146,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.21946,89.59724947)
\lineto(142.20846,89.59724947)
\lineto(142.20846,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.18646,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.16446,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.14246,89.60823947)
\lineto(142.13146,89.60823947)
\lineto(142.12046,89.60823947)
\lineto(142.10946,89.60823947)
\lineto(142.09846,89.60823947)
\lineto(142.09846,89.60823947)
\curveto(141.60396,89.12473347)(140.90068,89.11374447)(140.593,89.11374447)
\lineto(140.593,88.83902547)
\curveto(140.76882,88.83902547)(141.2743,88.83902547)(141.70286,89.05880047)
\lineto(141.70286,85.14679247)
\curveto(141.70286,84.89405247)(141.70286,84.79515247)(140.93365,84.79515247)
\lineto(140.64794,84.79515247)
\lineto(140.64794,84.52043247)
\curveto(140.77981,84.52043247)(141.72484,84.55343247)(142.01055,84.55343247)
\curveto(142.24131,84.55343247)(143.20832,84.52043247)(143.38415,84.52043247)
\lineto(143.38415,84.79515247)
\lineto(143.08745,84.79515247)
\curveto(142.31823,84.79515247)(142.31823,84.89405247)(142.31823,85.14679247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(142.31846,89.38843947)
\lineto(142.31846,89.39942947)
\lineto(142.31846,89.41041947)
\lineto(142.31846,89.42140947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.43239947)
\lineto(142.31846,89.44338947)
\lineto(142.31846,89.45437947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.46536947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.47635947)
\lineto(142.31846,89.48734947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.49833947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.50932947)
\lineto(142.31846,89.52031947)
\lineto(142.31846,89.52031947)
\lineto(142.30746,89.53130947)
\lineto(142.30746,89.54229947)
\lineto(142.30746,89.55328947)
\lineto(142.30746,89.55328947)
\lineto(142.29646,89.56427947)
\lineto(142.29646,89.57526947)
\lineto(142.28546,89.57526947)
\lineto(142.28546,89.58625947)
\lineto(142.27446,89.58625947)
\lineto(142.26346,89.58625947)
\lineto(142.26346,89.59724947)
\lineto(142.25246,89.59724947)
\lineto(142.24146,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.23046,89.59724947)
\lineto(142.21946,89.59724947)
\lineto(142.20846,89.59724947)
\lineto(142.20846,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.19746,89.60823947)
\lineto(142.18646,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.17546,89.60823947)
\lineto(142.16446,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.15346,89.60823947)
\lineto(142.14246,89.60823947)
\lineto(142.13146,89.60823947)
\lineto(142.12046,89.60823947)
\lineto(142.10946,89.60823947)
\lineto(142.09846,89.60823947)
\lineto(142.09846,89.60823947)
\curveto(141.60396,89.12473347)(140.90068,89.11374447)(140.593,89.11374447)
\lineto(140.593,88.83902547)
\curveto(140.76882,88.83902547)(141.2743,88.83902547)(141.70286,89.05880047)
\lineto(141.70286,85.14679247)
\curveto(141.70286,84.89405247)(141.70286,84.79515247)(140.93365,84.79515247)
\lineto(140.64794,84.79515247)
\lineto(140.64794,84.52043247)
\curveto(140.77981,84.52043247)(141.72484,84.55343247)(142.01055,84.55343247)
\curveto(142.24131,84.55343247)(143.20832,84.52043247)(143.38415,84.52043247)
\lineto(143.38415,84.79515247)
\lineto(143.08745,84.79515247)
\curveto(142.31823,84.79515247)(142.31823,84.89405247)(142.31823,85.14679247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.80192,90.26754147)
\lineto(144.80192,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.74692,90.26754147)
\lineto(144.73592,90.25655147)
\lineto(144.73592,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.70292,90.25655147)
\lineto(144.70292,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.16863147)
\curveto(144.65892,90.13566147)(144.68092,90.11369147)(144.72482,90.05874347)
\curveto(145.38415,89.45436047)(146.1204,88.42141547)(146.1204,86.44343347)
\curveto(146.1204,84.83907247)(145.6259,83.63031247)(144.80174,82.87208247)
\curveto(144.66988,82.75120247)(144.65889,82.74021247)(144.65889,82.70725247)
\curveto(144.65889,82.66325247)(144.68089,82.60835247)(144.75779,82.60835247)
\curveto(144.84569,82.60835247)(145.58195,83.11383247)(146.08743,84.06986247)
\curveto(146.41709,84.70720247)(146.64786,85.53136247)(146.64786,86.43244347)
\curveto(146.64786,87.50934547)(146.3182,89.19062947)(144.80174,90.26752947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(144.80192,90.26754147)
\lineto(144.80192,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.79092,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.77992,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.76892,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.75792,90.26754147)
\lineto(144.74692,90.26754147)
\lineto(144.73592,90.25655147)
\lineto(144.73592,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.72492,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.71392,90.25655147)
\lineto(144.70292,90.25655147)
\lineto(144.70292,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.69192,90.24556147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.23457147)
\lineto(144.68092,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.22358147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.66992,90.21259147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.20160147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.19061147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.17962147)
\lineto(144.65892,90.16863147)
\curveto(144.65892,90.13566147)(144.68092,90.11369147)(144.72482,90.05874347)
\curveto(145.38415,89.45436047)(146.1204,88.42141547)(146.1204,86.44343347)
\curveto(146.1204,84.83907247)(145.6259,83.63031247)(144.80174,82.87208247)
\curveto(144.66988,82.75120247)(144.65889,82.74021247)(144.65889,82.70725247)
\curveto(144.65889,82.66325247)(144.68089,82.60835247)(144.75779,82.60835247)
\curveto(144.84569,82.60835247)(145.58195,83.11383247)(146.08743,84.06986247)
\curveto(146.41709,84.70720247)(146.64786,85.53136247)(146.64786,86.43244347)
\curveto(146.64786,87.50934547)(146.3182,89.19062947)(144.80174,90.26752947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.173913,linecolor=curcolor]
{
\newpath
\moveto(97.4104539,171.56978547)
\lineto(164.4727569,153.92181147)
\lineto(164.4727569,153.92181147)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.173913,linecolor=curcolor]
{
\newpath
\moveto(36.7014259,31.44486347)
\lineto(105.8814869,14.14985347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.173913,linecolor=curcolor]
{
\newpath
\moveto(83.2920779,94.62461347)
\curveto(80.2236209,131.42475347)(86.5456669,159.24989747)(188.1210469,96.03645347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.173913,linecolor=curcolor]
{
\newpath
\moveto(103.4107669,110.15483347)
\curveto(140.8241169,108.06757347)(162.4616669,85.63784347)(164.1197969,37.44518347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.173913,linecolor=curcolor]
{
\newpath
\moveto(120.6035269,91.52662347)
\curveto(123.6719769,54.72648347)(117.3499369,26.90134347)(15.7745539,90.11478347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.173913,linecolor=curcolor]
{
\newpath
\moveto(97.4104539,78.03552347)
\curveto(59.9971069,80.12278347)(38.3595589,102.55251347)(36.7014279,150.74517347)
}
}
\end{pspicture}


==> handshakeDn_4sym.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.0
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(160.79980469,185.54216003)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.36938696,169.59657417)
\curveto(85.36938696,167.71100454)(83.84083076,166.18244835)(81.95526114,166.18244835)
\curveto(80.06969152,166.18244835)(78.54113532,167.71100454)(78.54113532,169.59657417)
\curveto(78.54113532,171.48214379)(80.06969152,173.01069998)(81.95526114,173.01069998)
\curveto(83.84083076,173.01069998)(85.36938696,171.48214379)(85.36938696,169.59657417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(85.36938696,169.59657417)
\curveto(85.36938696,167.71100454)(83.84083076,166.18244835)(81.95526114,166.18244835)
\curveto(80.06969152,166.18244835)(78.54113532,167.71100454)(78.54113532,169.59657417)
\curveto(78.54113532,171.48214379)(80.06969152,173.01069998)(81.95526114,173.01069998)
\curveto(83.84083076,173.01069998)(85.36938696,171.48214379)(85.36938696,169.59657417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.71810696,92.11836117)
\curveto(102.71810696,90.23279154)(101.18955076,88.70423535)(99.30398114,88.70423535)
\curveto(97.41841152,88.70423535)(95.88985532,90.23279154)(95.88985532,92.11836117)
\curveto(95.88985532,94.00393079)(97.41841152,95.53248698)(99.30398114,95.53248698)
\curveto(101.18955076,95.53248698)(102.71810696,94.00393079)(102.71810696,92.11836117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(102.71810696,92.11836117)
\curveto(102.71810696,90.23279154)(101.18955076,88.70423535)(99.30398114,88.70423535)
\curveto(97.41841152,88.70423535)(95.88985532,90.23279154)(95.88985532,92.11836117)
\curveto(95.88985532,94.00393079)(97.41841152,95.53248698)(99.30398114,95.53248698)
\curveto(101.18955076,95.53248698)(102.71810696,94.00393079)(102.71810696,92.11836117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.14801896,91.04506067)
\curveto(160.14801896,89.15949104)(158.61946276,87.63093485)(156.73389314,87.63093485)
\curveto(154.84832352,87.63093485)(153.31976732,89.15949104)(153.31976732,91.04506067)
\curveto(153.31976732,92.93063029)(154.84832352,94.45918648)(156.73389314,94.45918648)
\curveto(158.61946276,94.45918648)(160.14801896,92.93063029)(160.14801896,91.04506067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(160.14801896,91.04506067)
\curveto(160.14801896,89.15949104)(158.61946276,87.63093485)(156.73389314,87.63093485)
\curveto(154.84832352,87.63093485)(153.31976732,89.15949104)(153.31976732,91.04506067)
\curveto(153.31976732,92.93063029)(154.84832352,94.45918648)(156.73389314,94.45918648)
\curveto(158.61946276,94.45918648)(160.14801896,92.93063029)(160.14801896,91.04506067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.87469296,75.01811717)
\curveto(84.87469296,73.13254754)(83.34613676,71.60399135)(81.46056714,71.60399135)
\curveto(79.57499752,71.60399135)(78.04644132,73.13254754)(78.04644132,75.01811717)
\curveto(78.04644132,76.90368679)(79.57499752,78.43224298)(81.46056714,78.43224298)
\curveto(83.34613676,78.43224298)(84.87469296,76.90368679)(84.87469296,75.01811717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(84.87469296,75.01811717)
\curveto(84.87469296,73.13254754)(83.34613676,71.60399135)(81.46056714,71.60399135)
\curveto(79.57499752,71.60399135)(78.04644132,73.13254754)(78.04644132,75.01811717)
\curveto(78.04644132,76.90368679)(79.57499752,78.43224298)(81.46056714,78.43224298)
\curveto(83.34613676,78.43224298)(84.87469296,76.90368679)(84.87469296,75.01811717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.02548296,14.41723017)
\curveto(82.02548296,12.53166054)(80.49692676,11.00310435)(78.61135714,11.00310435)
\curveto(76.72578752,11.00310435)(75.19723132,12.53166054)(75.19723132,14.41723017)
\curveto(75.19723132,16.30279979)(76.72578752,17.83135598)(78.61135714,17.83135598)
\curveto(80.49692676,17.83135598)(82.02548296,16.30279979)(82.02548296,14.41723017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(82.02548296,14.41723017)
\curveto(82.02548296,12.53166054)(80.49692676,11.00310435)(78.61135714,11.00310435)
\curveto(76.72578752,11.00310435)(75.19723132,12.53166054)(75.19723132,14.41723017)
\curveto(75.19723132,16.30279979)(76.72578752,17.83135598)(78.61135714,17.83135598)
\curveto(80.49692676,17.83135598)(82.02548296,16.30279979)(82.02548296,14.41723017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.07741196,91.33627677)
\curveto(69.07741196,89.45070714)(67.54885576,87.92215095)(65.66328614,87.92215095)
\curveto(63.77771652,87.92215095)(62.24916032,89.45070714)(62.24916032,91.33627677)
\curveto(62.24916032,93.22184639)(63.77771652,94.75040258)(65.66328614,94.75040258)
\curveto(67.54885576,94.75040258)(69.07741196,93.22184639)(69.07741196,91.33627677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(69.07741196,91.33627677)
\curveto(69.07741196,89.45070714)(67.54885576,87.92215095)(65.66328614,87.92215095)
\curveto(63.77771652,87.92215095)(62.24916032,89.45070714)(62.24916032,91.33627677)
\curveto(62.24916032,93.22184639)(63.77771652,94.75040258)(65.66328614,94.75040258)
\curveto(67.54885576,94.75040258)(69.07741196,93.22184639)(69.07741196,91.33627677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.48003896,91.40867663)
\curveto(7.48003896,89.523107)(5.95148276,87.99455081)(4.06591314,87.99455081)
\curveto(2.18034352,87.99455081)(0.65178732,89.523107)(0.65178732,91.40867663)
\curveto(0.65178732,93.29424625)(2.18034352,94.82280244)(4.06591314,94.82280244)
\curveto(5.95148276,94.82280244)(7.48003896,93.29424625)(7.48003896,91.40867663)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(7.48003896,91.40867663)
\curveto(7.48003896,89.523107)(5.95148276,87.99455081)(4.06591314,87.99455081)
\curveto(2.18034352,87.99455081)(0.65178732,89.523107)(0.65178732,91.40867663)
\curveto(0.65178732,93.29424625)(2.18034352,94.82280244)(4.06591314,94.82280244)
\curveto(5.95148276,94.82280244)(7.48003896,93.29424625)(7.48003896,91.40867663)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.05376796,109.97160717)
\curveto(85.05376796,108.08603754)(83.52521176,106.55748135)(81.63964214,106.55748135)
\curveto(79.75407252,106.55748135)(78.22551632,108.08603754)(78.22551632,109.97160717)
\curveto(78.22551632,111.85717679)(79.75407252,113.38573298)(81.63964214,113.38573298)
\curveto(83.52521176,113.38573298)(85.05376796,111.85717679)(85.05376796,109.97160717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(85.05376796,109.97160717)
\curveto(85.05376796,108.08603754)(83.52521176,106.55748135)(81.63964214,106.55748135)
\curveto(79.75407252,106.55748135)(78.22551632,108.08603754)(78.22551632,109.97160717)
\curveto(78.22551632,111.85717679)(79.75407252,113.38573298)(81.63964214,113.38573298)
\curveto(83.52521176,113.38573298)(85.05376796,111.85717679)(85.05376796,109.97160717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82599998,linecolor=curcolor,linestyle=dashed,dash=1.65199995 3.3039999]
{
\newpath
\moveto(72.169217,170.27040803)
\curveto(27.543919,166.68524203)(8.699849,139.62667203)(4.101868,103.06467103)
\lineto(4.101868,102.49026203)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(113.02469696,165.42293117)
\curveto(113.02469696,163.53736154)(111.49614076,162.00880535)(109.61057114,162.00880535)
\curveto(107.72500152,162.00880535)(106.19644532,163.53736154)(106.19644532,165.42293117)
\curveto(106.19644532,167.30850079)(107.72500152,168.83705698)(109.61057114,168.83705698)
\curveto(111.49614076,168.83705698)(113.02469696,167.30850079)(113.02469696,165.42293117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(156.62393596,63.34838017)
\curveto(156.62393596,61.46281054)(155.09537976,59.93425435)(153.20981014,59.93425435)
\curveto(151.32424052,59.93425435)(149.79568432,61.46281054)(149.79568432,63.34838017)
\curveto(149.79568432,65.23394979)(151.32424052,66.76250598)(153.20981014,66.76250598)
\curveto(155.09537976,66.76250598)(156.62393596,65.23394979)(156.62393596,63.34838017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(56.02505596,19.24701217)
\curveto(56.02505596,17.36144254)(54.49649976,15.83288635)(52.61093014,15.83288635)
\curveto(50.72536052,15.83288635)(49.19680432,17.36144254)(49.19680432,19.24701217)
\curveto(49.19680432,21.13258179)(50.72536052,22.66113798)(52.61093014,22.66113798)
\curveto(54.49649976,22.66113798)(56.02505596,21.13258179)(56.02505596,19.24701217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.3035753,linecolor=curcolor]
{
\newpath
\moveto(11.67050896,122.45965417)
\curveto(11.67050896,120.57408454)(10.14195276,119.04552835)(8.25638314,119.04552835)
\curveto(6.37081352,119.04552835)(4.84225732,120.57408454)(4.84225732,122.45965417)
\curveto(4.84225732,124.34522379)(6.37081352,125.87377998)(8.25638314,125.87377998)
\curveto(10.14195276,125.87377998)(11.67050896,124.34522379)(11.67050896,122.45965417)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82599998,linecolor=curcolor,linestyle=dashed,dash=1.65199995 3.3039999]
{
\newpath
\moveto(156.586757,101.32303803)
\curveto(153.001587,145.94833403)(125.943017,164.79240403)(89.381027,169.39038503)
\lineto(88.806615,169.39038503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82599998,linecolor=curcolor,linestyle=dashed,dash=1.65199995 3.3039999]
{
\newpath
\moveto(88.569807,14.78598003)
\curveto(133.195097,18.37115003)(152.039167,45.42972003)(156.637147,81.99171003)
\lineto(156.637147,82.56612003)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82599998,linecolor=curcolor,linestyle=dashed,dash=1.65199995 3.3039999]
{
\newpath
\moveto(3.760394,83.34569003)
\curveto(7.345566,38.72040003)(34.404136,19.87633003)(70.966126,15.27835003)
\lineto(71.540536,15.27835003)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.964197,183.07216003)
\lineto(78.964197,183.08216003)
\lineto(78.964197,183.09216003)
\lineto(78.964197,183.10216003)
\lineto(78.964197,183.11216003)
\lineto(78.964197,183.12216003)
\lineto(78.964197,183.13216003)
\lineto(78.964197,183.14216003)
\lineto(78.964197,183.15216003)
\lineto(78.964197,183.16216003)
\lineto(78.964197,183.17216003)
\lineto(78.964197,183.17216003)
\lineto(78.964197,183.18216003)
\lineto(78.964197,183.19216003)
\lineto(78.964197,183.20216003)
\lineto(78.964197,183.20216003)
\lineto(78.964197,183.21216003)
\lineto(78.964197,183.22216003)
\lineto(78.964197,183.22216003)
\lineto(78.954197,183.23216003)
\lineto(78.954197,183.25216003)
\lineto(78.954197,183.26216003)
\lineto(78.954197,183.27216003)
\lineto(78.944197,183.27216003)
\lineto(78.944197,183.28216003)
\lineto(78.934197,183.29216003)
\lineto(78.934197,183.29216003)
\lineto(78.924197,183.30216003)
\lineto(78.914197,183.30216003)
\lineto(78.914197,183.31216003)
\lineto(78.904197,183.31216003)
\lineto(78.894197,183.31216003)
\lineto(78.894197,183.32216003)
\lineto(78.884197,183.32216003)
\lineto(78.884197,183.32216003)
\lineto(78.874197,183.32216003)
\lineto(78.864197,183.32216003)
\lineto(78.864197,183.32216003)
\lineto(78.854197,183.32216003)
\lineto(78.854197,183.32216003)
\lineto(78.844197,183.32216003)
\lineto(78.834197,183.33216003)
\lineto(78.824197,183.33216003)
\lineto(78.824197,183.33216003)
\lineto(78.814197,183.33216003)
\lineto(78.804197,183.33216003)
\lineto(78.794197,183.33216003)
\lineto(78.784197,183.33216003)
\lineto(78.774197,183.33216003)
\lineto(78.764197,183.33216003)
\lineto(78.754197,183.33216003)
\lineto(78.744197,183.33216003)
\lineto(78.734197,183.33216003)
\curveto(78.114197,182.69216003)(77.244197,182.69216003)(76.924197,182.69216003)
\lineto(76.924197,182.38216003)
\curveto(77.124197,182.38216003)(77.714197,182.38216003)(78.224197,182.64216003)
\lineto(78.224197,177.48216003)
\curveto(78.224197,177.12216003)(78.194197,177.00216003)(77.304197,177.00216003)
\lineto(76.984197,177.00216003)
\lineto(76.984197,176.69216003)
\curveto(77.334197,176.72216003)(78.194197,176.72216003)(78.594197,176.72216003)
\curveto(78.994197,176.72216003)(79.864197,176.72216003)(80.214197,176.69216003)
\lineto(80.214197,177.00216003)
\lineto(79.894197,177.00216003)
\curveto(78.994197,177.00216003)(78.964197,177.11216003)(78.964197,177.48216003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(78.964197,183.07216003)
\lineto(78.964197,183.08216003)
\lineto(78.964197,183.09216003)
\lineto(78.964197,183.10216003)
\lineto(78.964197,183.11216003)
\lineto(78.964197,183.12216003)
\lineto(78.964197,183.13216003)
\lineto(78.964197,183.14216003)
\lineto(78.964197,183.15216003)
\lineto(78.964197,183.16216003)
\lineto(78.964197,183.17216003)
\lineto(78.964197,183.17216003)
\lineto(78.964197,183.18216003)
\lineto(78.964197,183.19216003)
\lineto(78.964197,183.20216003)
\lineto(78.964197,183.20216003)
\lineto(78.964197,183.21216003)
\lineto(78.964197,183.22216003)
\lineto(78.964197,183.22216003)
\lineto(78.954197,183.23216003)
\lineto(78.954197,183.25216003)
\lineto(78.954197,183.26216003)
\lineto(78.954197,183.27216003)
\lineto(78.944197,183.27216003)
\lineto(78.944197,183.28216003)
\lineto(78.934197,183.29216003)
\lineto(78.934197,183.29216003)
\lineto(78.924197,183.30216003)
\lineto(78.914197,183.30216003)
\lineto(78.914197,183.31216003)
\lineto(78.904197,183.31216003)
\lineto(78.894197,183.31216003)
\lineto(78.894197,183.32216003)
\lineto(78.884197,183.32216003)
\lineto(78.884197,183.32216003)
\lineto(78.874197,183.32216003)
\lineto(78.864197,183.32216003)
\lineto(78.864197,183.32216003)
\lineto(78.854197,183.32216003)
\lineto(78.854197,183.32216003)
\lineto(78.844197,183.32216003)
\lineto(78.834197,183.33216003)
\lineto(78.824197,183.33216003)
\lineto(78.824197,183.33216003)
\lineto(78.814197,183.33216003)
\lineto(78.804197,183.33216003)
\lineto(78.794197,183.33216003)
\lineto(78.784197,183.33216003)
\lineto(78.774197,183.33216003)
\lineto(78.764197,183.33216003)
\lineto(78.754197,183.33216003)
\lineto(78.744197,183.33216003)
\lineto(78.734197,183.33216003)
\curveto(78.114197,182.69216003)(77.244197,182.69216003)(76.924197,182.69216003)
\lineto(76.924197,182.38216003)
\curveto(77.124197,182.38216003)(77.714197,182.38216003)(78.224197,182.64216003)
\lineto(78.224197,177.48216003)
\curveto(78.224197,177.12216003)(78.194197,177.00216003)(77.304197,177.00216003)
\lineto(76.984197,177.00216003)
\lineto(76.984197,176.69216003)
\curveto(77.334197,176.72216003)(78.194197,176.72216003)(78.594197,176.72216003)
\curveto(78.994197,176.72216003)(79.864197,176.72216003)(80.214197,176.69216003)
\lineto(80.214197,177.00216003)
\lineto(79.894197,177.00216003)
\curveto(78.994197,177.00216003)(78.964197,177.11216003)(78.964197,177.48216003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.494197,185.54216003)
\lineto(83.374197,185.45216003)
\lineto(83.254197,185.36216003)
\lineto(83.144197,185.26216003)
\lineto(83.044197,185.16216003)
\lineto(82.944197,185.06216003)
\lineto(82.844197,184.96216003)
\lineto(82.754197,184.86216003)
\lineto(82.674197,184.75216003)
\lineto(82.594197,184.64216003)
\lineto(82.514197,184.53216003)
\lineto(82.444197,184.42216003)
\lineto(82.384197,184.31216003)
\lineto(82.314197,184.19216003)
\lineto(82.264197,184.08216003)
\lineto(82.204197,183.96216003)
\lineto(82.154197,183.85216003)
\lineto(82.114197,183.73216003)
\lineto(82.074197,183.61216003)
\lineto(82.034197,183.50216003)
\lineto(81.994197,183.38216003)
\lineto(81.964197,183.27216003)
\lineto(81.944197,183.15216003)
\lineto(81.914197,183.03216003)
\lineto(81.894197,182.92216003)
\lineto(81.874197,182.81216003)
\lineto(81.854197,182.70216003)
\lineto(81.844197,182.58216003)
\lineto(81.834197,182.48216003)
\lineto(81.824197,182.37216003)
\lineto(81.824197,182.26216003)
\lineto(81.824197,182.16216003)
\lineto(81.814197,182.06216003)
\curveto(81.814197,181.08216003)(82.114197,179.55216003)(83.494197,178.57216003)
\curveto(83.544197,178.57216003)(83.634197,178.57216003)(83.634197,178.66216003)
\curveto(83.634197,178.70216003)(83.614197,178.71216003)(83.564197,178.76216003)
\curveto(82.634197,179.60216003)(82.294197,180.78216003)(82.294197,182.05216003)
\curveto(82.294197,183.93216003)(83.014197,184.85216003)(83.584197,185.37216003)
\curveto(83.614197,185.40216003)(83.634197,185.42216003)(83.634197,185.45216003)
\curveto(83.634197,185.54216003)(83.544197,185.54216003)(83.494197,185.54216003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(83.494197,185.54216003)
\lineto(83.374197,185.45216003)
\lineto(83.254197,185.36216003)
\lineto(83.144197,185.26216003)
\lineto(83.044197,185.16216003)
\lineto(82.944197,185.06216003)
\lineto(82.844197,184.96216003)
\lineto(82.754197,184.86216003)
\lineto(82.674197,184.75216003)
\lineto(82.594197,184.64216003)
\lineto(82.514197,184.53216003)
\lineto(82.444197,184.42216003)
\lineto(82.384197,184.31216003)
\lineto(82.314197,184.19216003)
\lineto(82.264197,184.08216003)
\lineto(82.204197,183.96216003)
\lineto(82.154197,183.85216003)
\lineto(82.114197,183.73216003)
\lineto(82.074197,183.61216003)
\lineto(82.034197,183.50216003)
\lineto(81.994197,183.38216003)
\lineto(81.964197,183.27216003)
\lineto(81.944197,183.15216003)
\lineto(81.914197,183.03216003)
\lineto(81.894197,182.92216003)
\lineto(81.874197,182.81216003)
\lineto(81.854197,182.70216003)
\lineto(81.844197,182.58216003)
\lineto(81.834197,182.48216003)
\lineto(81.824197,182.37216003)
\lineto(81.824197,182.26216003)
\lineto(81.824197,182.16216003)
\lineto(81.814197,182.06216003)
\curveto(81.814197,181.08216003)(82.114197,179.55216003)(83.494197,178.57216003)
\curveto(83.544197,178.57216003)(83.634197,178.57216003)(83.634197,178.66216003)
\curveto(83.634197,178.70216003)(83.614197,178.71216003)(83.564197,178.76216003)
\curveto(82.634197,179.60216003)(82.294197,180.78216003)(82.294197,182.05216003)
\curveto(82.294197,183.93216003)(83.014197,184.85216003)(83.584197,185.37216003)
\curveto(83.614197,185.40216003)(83.634197,185.42216003)(83.634197,185.45216003)
\curveto(83.634197,185.54216003)(83.544197,185.54216003)(83.494197,185.54216003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.724197,182.53216003)
\lineto(87.724197,182.67216003)
\lineto(87.724197,182.81216003)
\lineto(87.714197,182.94216003)
\lineto(87.704197,183.07216003)
\lineto(87.694197,183.19216003)
\lineto(87.684197,183.31216003)
\lineto(87.664197,183.43216003)
\lineto(87.644197,183.54216003)
\lineto(87.614197,183.65216003)
\lineto(87.584197,183.75216003)
\lineto(87.554197,183.86216003)
\lineto(87.514197,183.96216003)
\lineto(87.474197,184.06216003)
\lineto(87.424197,184.15216003)
\lineto(87.374197,184.25216003)
\lineto(87.344197,184.29216003)
\lineto(87.314197,184.34216003)
\curveto(87.104197,184.66216003)(86.664197,184.94216003)(86.114197,184.94216003)
\lineto(86.114197,184.74216003)
\curveto(86.484197,184.74216003)(86.844197,184.51216003)(86.974197,184.11216003)
\curveto(87.084197,183.73216003)(87.094197,183.23216003)(87.094197,182.62216003)
\curveto(87.094197,182.11216003)(87.094197,181.59216003)(87.004197,181.15216003)
\curveto(86.864197,180.52216003)(86.394197,180.36216003)(86.114197,180.36216003)
\lineto(86.114197,180.36216003)
\curveto(85.784197,180.36216003)(85.364197,180.55216003)(85.224197,181.12216003)
\curveto(85.124197,181.54216003)(85.124197,182.11216003)(85.124197,182.62216003)
\curveto(85.124197,183.13216003)(85.124197,183.66216003)(85.234197,184.04216003)
\curveto(85.374197,184.60216003)(85.824197,184.74216003)(86.114197,184.74216003)
\lineto(86.114197,184.94216003)
\curveto(84.494197,184.94216003)(84.494197,183.03216003)(84.494197,182.53216003)
\curveto(84.494197,182.03216003)(84.494197,180.17216003)(86.114197,180.17216003)
\curveto(87.724197,180.17216003)(87.724197,182.03216003)(87.724197,182.53216003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(87.724197,182.53216003)
\lineto(87.724197,182.67216003)
\lineto(87.724197,182.81216003)
\lineto(87.714197,182.94216003)
\lineto(87.704197,183.07216003)
\lineto(87.694197,183.19216003)
\lineto(87.684197,183.31216003)
\lineto(87.664197,183.43216003)
\lineto(87.644197,183.54216003)
\lineto(87.614197,183.65216003)
\lineto(87.584197,183.75216003)
\lineto(87.554197,183.86216003)
\lineto(87.514197,183.96216003)
\lineto(87.474197,184.06216003)
\lineto(87.424197,184.15216003)
\lineto(87.374197,184.25216003)
\lineto(87.344197,184.29216003)
\lineto(87.314197,184.34216003)
\curveto(87.104197,184.66216003)(86.664197,184.94216003)(86.114197,184.94216003)
\lineto(86.114197,184.74216003)
\curveto(86.484197,184.74216003)(86.844197,184.51216003)(86.974197,184.11216003)
\curveto(87.084197,183.73216003)(87.094197,183.23216003)(87.094197,182.62216003)
\curveto(87.094197,182.11216003)(87.094197,181.59216003)(87.004197,181.15216003)
\curveto(86.864197,180.52216003)(86.394197,180.36216003)(86.114197,180.36216003)
\lineto(86.114197,180.36216003)
\curveto(85.784197,180.36216003)(85.364197,180.55216003)(85.224197,181.12216003)
\curveto(85.124197,181.54216003)(85.124197,182.11216003)(85.124197,182.62216003)
\curveto(85.124197,183.13216003)(85.124197,183.66216003)(85.234197,184.04216003)
\curveto(85.374197,184.60216003)(85.824197,184.74216003)(86.114197,184.74216003)
\lineto(86.114197,184.94216003)
\curveto(84.494197,184.94216003)(84.494197,183.03216003)(84.494197,182.53216003)
\curveto(84.494197,182.03216003)(84.494197,180.17216003)(86.114197,180.17216003)
\curveto(87.724197,180.17216003)(87.724197,182.03216003)(87.724197,182.53216003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.734197,185.54216003)
\lineto(88.724197,185.54216003)
\lineto(88.724197,185.54216003)
\lineto(88.714197,185.54216003)
\lineto(88.714197,185.54216003)
\lineto(88.704197,185.54216003)
\lineto(88.704197,185.54216003)
\lineto(88.694197,185.54216003)
\lineto(88.694197,185.54216003)
\lineto(88.684197,185.54216003)
\lineto(88.684197,185.54216003)
\lineto(88.674197,185.53216003)
\lineto(88.664197,185.53216003)
\lineto(88.664197,185.53216003)
\lineto(88.654197,185.53216003)
\lineto(88.654197,185.53216003)
\lineto(88.644197,185.53216003)
\lineto(88.644197,185.53216003)
\lineto(88.634197,185.52216003)
\lineto(88.634197,185.52216003)
\lineto(88.624197,185.52216003)
\lineto(88.624197,185.51216003)
\lineto(88.624197,185.51216003)
\lineto(88.614197,185.51216003)
\lineto(88.614197,185.50216003)
\lineto(88.614197,185.50216003)
\lineto(88.614197,185.50216003)
\lineto(88.614197,185.50216003)
\lineto(88.604197,185.50216003)
\lineto(88.604197,185.49216003)
\lineto(88.604197,185.49216003)
\lineto(88.604197,185.49216003)
\lineto(88.604197,185.48216003)
\lineto(88.604197,185.48216003)
\lineto(88.604197,185.48216003)
\lineto(88.604197,185.48216003)
\lineto(88.604197,185.47216003)
\lineto(88.604197,185.47216003)
\lineto(88.604197,185.47216003)
\lineto(88.604197,185.46216003)
\lineto(88.604197,185.46216003)
\lineto(88.594197,185.45216003)
\curveto(88.594197,185.42216003)(88.624197,185.40216003)(88.664197,185.35216003)
\curveto(89.264197,184.80216003)(89.934197,183.86216003)(89.934197,182.06216003)
\curveto(89.934197,180.60216003)(89.474197,179.50216003)(88.724197,178.81216003)
\curveto(88.604197,178.70216003)(88.594197,178.69216003)(88.594197,178.66216003)
\curveto(88.594197,178.62216003)(88.624197,178.57216003)(88.694197,178.57216003)
\curveto(88.774197,178.57216003)(89.434197,179.03216003)(89.894197,179.90216003)
\curveto(90.204197,180.48216003)(90.404197,181.23216003)(90.404197,182.05216003)
\curveto(90.404197,183.03216003)(90.114197,184.56216003)(88.734197,185.54216003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(88.734197,185.54216003)
\lineto(88.724197,185.54216003)
\lineto(88.724197,185.54216003)
\lineto(88.714197,185.54216003)
\lineto(88.714197,185.54216003)
\lineto(88.704197,185.54216003)
\lineto(88.704197,185.54216003)
\lineto(88.694197,185.54216003)
\lineto(88.694197,185.54216003)
\lineto(88.684197,185.54216003)
\lineto(88.684197,185.54216003)
\lineto(88.674197,185.53216003)
\lineto(88.664197,185.53216003)
\lineto(88.664197,185.53216003)
\lineto(88.654197,185.53216003)
\lineto(88.654197,185.53216003)
\lineto(88.644197,185.53216003)
\lineto(88.644197,185.53216003)
\lineto(88.634197,185.52216003)
\lineto(88.634197,185.52216003)
\lineto(88.624197,185.52216003)
\lineto(88.624197,185.51216003)
\lineto(88.624197,185.51216003)
\lineto(88.614197,185.51216003)
\lineto(88.614197,185.50216003)
\lineto(88.614197,185.50216003)
\lineto(88.614197,185.50216003)
\lineto(88.614197,185.50216003)
\lineto(88.604197,185.50216003)
\lineto(88.604197,185.49216003)
\lineto(88.604197,185.49216003)
\lineto(88.604197,185.49216003)
\lineto(88.604197,185.48216003)
\lineto(88.604197,185.48216003)
\lineto(88.604197,185.48216003)
\lineto(88.604197,185.48216003)
\lineto(88.604197,185.47216003)
\lineto(88.604197,185.47216003)
\lineto(88.604197,185.47216003)
\lineto(88.604197,185.46216003)
\lineto(88.604197,185.46216003)
\lineto(88.594197,185.45216003)
\curveto(88.594197,185.42216003)(88.624197,185.40216003)(88.664197,185.35216003)
\curveto(89.264197,184.80216003)(89.934197,183.86216003)(89.934197,182.06216003)
\curveto(89.934197,180.60216003)(89.474197,179.50216003)(88.724197,178.81216003)
\curveto(88.604197,178.70216003)(88.594197,178.69216003)(88.594197,178.66216003)
\curveto(88.594197,178.62216003)(88.624197,178.57216003)(88.694197,178.57216003)
\curveto(88.774197,178.57216003)(89.434197,179.03216003)(89.894197,179.90216003)
\curveto(90.204197,180.48216003)(90.404197,181.23216003)(90.404197,182.05216003)
\curveto(90.404197,183.03216003)(90.114197,184.56216003)(88.734197,185.54216003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.745577,2.29000003)
\lineto(74.785577,2.29000003)
\lineto(74.815577,2.29000003)
\lineto(74.845577,2.30000003)
\lineto(74.865577,2.30000003)
\lineto(74.875577,2.30000003)
\lineto(74.895577,2.30000003)
\lineto(74.905577,2.30000003)
\lineto(74.925577,2.30000003)
\lineto(74.935577,2.30000003)
\lineto(74.945577,2.31000003)
\lineto(74.965577,2.31000003)
\lineto(74.975577,2.31000003)
\lineto(74.985577,2.32000003)
\lineto(75.005577,2.32000003)
\lineto(75.015577,2.33000003)
\lineto(75.025577,2.34000003)
\lineto(75.035577,2.34000003)
\lineto(75.045577,2.35000003)
\lineto(75.055577,2.36000003)
\lineto(75.065577,2.37000003)
\lineto(75.065577,2.38000003)
\lineto(75.075577,2.38000003)
\lineto(75.075577,2.39000003)
\lineto(75.075577,2.39000003)
\lineto(75.085577,2.40000003)
\lineto(75.085577,2.41000003)
\lineto(75.085577,2.41000003)
\lineto(75.085577,2.42000003)
\lineto(75.095577,2.43000003)
\lineto(75.095577,2.43000003)
\lineto(75.095577,2.44000003)
\lineto(75.095577,2.45000003)
\lineto(75.095577,2.46000003)
\lineto(75.095577,2.47000003)
\lineto(75.095577,2.47000003)
\lineto(75.095577,2.48000003)
\lineto(75.095577,2.49000003)
\curveto(75.095577,2.69000003)(74.915577,2.69000003)(74.745577,2.69000003)
\lineto(69.365577,2.69000003)
\curveto(69.195577,2.69000003)(69.015577,2.69000003)(69.015577,2.49000003)
\curveto(69.015577,2.29000003)(69.195577,2.29000003)(69.365577,2.29000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(74.745577,2.29000003)
\lineto(74.785577,2.29000003)
\lineto(74.815577,2.29000003)
\lineto(74.845577,2.30000003)
\lineto(74.865577,2.30000003)
\lineto(74.875577,2.30000003)
\lineto(74.895577,2.30000003)
\lineto(74.905577,2.30000003)
\lineto(74.925577,2.30000003)
\lineto(74.935577,2.30000003)
\lineto(74.945577,2.31000003)
\lineto(74.965577,2.31000003)
\lineto(74.975577,2.31000003)
\lineto(74.985577,2.32000003)
\lineto(75.005577,2.32000003)
\lineto(75.015577,2.33000003)
\lineto(75.025577,2.34000003)
\lineto(75.035577,2.34000003)
\lineto(75.045577,2.35000003)
\lineto(75.055577,2.36000003)
\lineto(75.065577,2.37000003)
\lineto(75.065577,2.38000003)
\lineto(75.075577,2.38000003)
\lineto(75.075577,2.39000003)
\lineto(75.075577,2.39000003)
\lineto(75.085577,2.40000003)
\lineto(75.085577,2.41000003)
\lineto(75.085577,2.41000003)
\lineto(75.085577,2.42000003)
\lineto(75.095577,2.43000003)
\lineto(75.095577,2.43000003)
\lineto(75.095577,2.44000003)
\lineto(75.095577,2.45000003)
\lineto(75.095577,2.46000003)
\lineto(75.095577,2.47000003)
\lineto(75.095577,2.47000003)
\lineto(75.095577,2.48000003)
\lineto(75.095577,2.49000003)
\curveto(75.095577,2.69000003)(74.915577,2.69000003)(74.745577,2.69000003)
\lineto(69.365577,2.69000003)
\curveto(69.195577,2.69000003)(69.015577,2.69000003)(69.015577,2.49000003)
\curveto(69.015577,2.29000003)(69.195577,2.29000003)(69.365577,2.29000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.085577,6.38000003)
\lineto(81.085577,6.39000003)
\lineto(81.085577,6.40000003)
\lineto(81.085577,6.41000003)
\lineto(81.085577,6.42000003)
\lineto(81.085577,6.43000003)
\lineto(81.085577,6.44000003)
\lineto(81.085577,6.45000003)
\lineto(81.085577,6.46000003)
\lineto(81.085577,6.47000003)
\lineto(81.085577,6.48000003)
\lineto(81.085577,6.48000003)
\lineto(81.085577,6.49000003)
\lineto(81.085577,6.50000003)
\lineto(81.075577,6.51000003)
\lineto(81.075577,6.51000003)
\lineto(81.075577,6.52000003)
\lineto(81.075577,6.53000003)
\lineto(81.075577,6.53000003)
\lineto(81.075577,6.54000003)
\lineto(81.075577,6.56000003)
\lineto(81.065577,6.57000003)
\lineto(81.065577,6.58000003)
\lineto(81.065577,6.58000003)
\lineto(81.055577,6.59000003)
\lineto(81.055577,6.60000003)
\lineto(81.045577,6.60000003)
\lineto(81.045577,6.61000003)
\lineto(81.035577,6.61000003)
\lineto(81.025577,6.62000003)
\lineto(81.015577,6.62000003)
\lineto(81.015577,6.62000003)
\lineto(81.005577,6.63000003)
\lineto(81.005577,6.63000003)
\lineto(80.995577,6.63000003)
\lineto(80.995577,6.63000003)
\lineto(80.985577,6.63000003)
\lineto(80.975577,6.63000003)
\lineto(80.975577,6.63000003)
\lineto(80.965577,6.63000003)
\lineto(80.955577,6.63000003)
\lineto(80.955577,6.64000003)
\lineto(80.945577,6.64000003)
\lineto(80.935577,6.64000003)
\lineto(80.925577,6.64000003)
\lineto(80.915577,6.64000003)
\lineto(80.915577,6.64000003)
\lineto(80.905577,6.64000003)
\lineto(80.895577,6.64000003)
\lineto(80.885577,6.64000003)
\lineto(80.875577,6.64000003)
\lineto(80.865577,6.64000003)
\lineto(80.855577,6.64000003)
\curveto(80.235577,6.00000003)(79.355577,6.00000003)(79.035577,6.00000003)
\lineto(79.035577,5.69000003)
\curveto(79.235577,5.69000003)(79.825577,5.69000003)(80.345577,5.95000003)
\lineto(80.345577,0.79000003)
\curveto(80.345577,0.43000003)(80.315577,0.31000003)(79.415577,0.31000003)
\lineto(79.095577,0.31000003)
\lineto(79.095577,0.00000003)
\curveto(79.445577,0.03000003)(80.315577,0.03000003)(80.715577,0.03000003)
\curveto(81.115577,0.03000003)(81.975577,0.03000003)(82.325577,0.00000003)
\lineto(82.325577,0.31000003)
\lineto(82.005577,0.31000003)
\curveto(81.115577,0.31000003)(81.085577,0.42000003)(81.085577,0.79000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(81.085577,6.38000003)
\lineto(81.085577,6.39000003)
\lineto(81.085577,6.40000003)
\lineto(81.085577,6.41000003)
\lineto(81.085577,6.42000003)
\lineto(81.085577,6.43000003)
\lineto(81.085577,6.44000003)
\lineto(81.085577,6.45000003)
\lineto(81.085577,6.46000003)
\lineto(81.085577,6.47000003)
\lineto(81.085577,6.48000003)
\lineto(81.085577,6.48000003)
\lineto(81.085577,6.49000003)
\lineto(81.085577,6.50000003)
\lineto(81.075577,6.51000003)
\lineto(81.075577,6.51000003)
\lineto(81.075577,6.52000003)
\lineto(81.075577,6.53000003)
\lineto(81.075577,6.53000003)
\lineto(81.075577,6.54000003)
\lineto(81.075577,6.56000003)
\lineto(81.065577,6.57000003)
\lineto(81.065577,6.58000003)
\lineto(81.065577,6.58000003)
\lineto(81.055577,6.59000003)
\lineto(81.055577,6.60000003)
\lineto(81.045577,6.60000003)
\lineto(81.045577,6.61000003)
\lineto(81.035577,6.61000003)
\lineto(81.025577,6.62000003)
\lineto(81.015577,6.62000003)
\lineto(81.015577,6.62000003)
\lineto(81.005577,6.63000003)
\lineto(81.005577,6.63000003)
\lineto(80.995577,6.63000003)
\lineto(80.995577,6.63000003)
\lineto(80.985577,6.63000003)
\lineto(80.975577,6.63000003)
\lineto(80.975577,6.63000003)
\lineto(80.965577,6.63000003)
\lineto(80.955577,6.63000003)
\lineto(80.955577,6.64000003)
\lineto(80.945577,6.64000003)
\lineto(80.935577,6.64000003)
\lineto(80.925577,6.64000003)
\lineto(80.915577,6.64000003)
\lineto(80.915577,6.64000003)
\lineto(80.905577,6.64000003)
\lineto(80.895577,6.64000003)
\lineto(80.885577,6.64000003)
\lineto(80.875577,6.64000003)
\lineto(80.865577,6.64000003)
\lineto(80.855577,6.64000003)
\curveto(80.235577,6.00000003)(79.355577,6.00000003)(79.035577,6.00000003)
\lineto(79.035577,5.69000003)
\curveto(79.235577,5.69000003)(79.825577,5.69000003)(80.345577,5.95000003)
\lineto(80.345577,0.79000003)
\curveto(80.345577,0.43000003)(80.315577,0.31000003)(79.415577,0.31000003)
\lineto(79.095577,0.31000003)
\lineto(79.095577,0.00000003)
\curveto(79.445577,0.03000003)(80.315577,0.03000003)(80.715577,0.03000003)
\curveto(81.115577,0.03000003)(81.975577,0.03000003)(82.325577,0.00000003)
\lineto(82.325577,0.31000003)
\lineto(82.005577,0.31000003)
\curveto(81.115577,0.31000003)(81.085577,0.42000003)(81.085577,0.79000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.605577,8.85000003)
\lineto(85.485577,8.76000003)
\lineto(85.375577,8.67000003)
\lineto(85.265577,8.57000003)
\lineto(85.155577,8.47000003)
\lineto(85.055577,8.37000003)
\lineto(84.965577,8.27000003)
\lineto(84.875577,8.17000003)
\lineto(84.785577,8.06000003)
\lineto(84.705577,7.95000003)
\lineto(84.635577,7.84000003)
\lineto(84.565577,7.73000003)
\lineto(84.495577,7.62000003)
\lineto(84.435577,7.50000003)
\lineto(84.375577,7.39000003)
\lineto(84.325577,7.27000003)
\lineto(84.275577,7.16000003)
\lineto(84.225577,7.04000003)
\lineto(84.185577,6.92000003)
\lineto(84.145577,6.81000003)
\lineto(84.115577,6.69000003)
\lineto(84.085577,6.58000003)
\lineto(84.055577,6.46000003)
\lineto(84.035577,6.34000003)
\lineto(84.005577,6.23000003)
\lineto(83.995577,6.12000003)
\lineto(83.975577,6.01000003)
\lineto(83.965577,5.89000003)
\lineto(83.955577,5.79000003)
\lineto(83.945577,5.68000003)
\lineto(83.935577,5.57000003)
\lineto(83.935577,5.47000003)
\lineto(83.935577,5.37000003)
\curveto(83.935577,4.39000003)(84.225577,2.86000003)(85.605577,1.88000003)
\curveto(85.665577,1.88000003)(85.745577,1.88000003)(85.745577,1.97000003)
\curveto(85.745577,2.01000003)(85.725577,2.02000003)(85.675577,2.07000003)
\curveto(84.755577,2.91000003)(84.405577,4.09000003)(84.405577,5.36000003)
\curveto(84.405577,7.24000003)(85.125577,8.16000003)(85.695577,8.68000003)
\curveto(85.725577,8.71000003)(85.745577,8.73000003)(85.745577,8.76000003)
\curveto(85.745577,8.85000003)(85.665577,8.85000003)(85.605577,8.85000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(85.605577,8.85000003)
\lineto(85.485577,8.76000003)
\lineto(85.375577,8.67000003)
\lineto(85.265577,8.57000003)
\lineto(85.155577,8.47000003)
\lineto(85.055577,8.37000003)
\lineto(84.965577,8.27000003)
\lineto(84.875577,8.17000003)
\lineto(84.785577,8.06000003)
\lineto(84.705577,7.95000003)
\lineto(84.635577,7.84000003)
\lineto(84.565577,7.73000003)
\lineto(84.495577,7.62000003)
\lineto(84.435577,7.50000003)
\lineto(84.375577,7.39000003)
\lineto(84.325577,7.27000003)
\lineto(84.275577,7.16000003)
\lineto(84.225577,7.04000003)
\lineto(84.185577,6.92000003)
\lineto(84.145577,6.81000003)
\lineto(84.115577,6.69000003)
\lineto(84.085577,6.58000003)
\lineto(84.055577,6.46000003)
\lineto(84.035577,6.34000003)
\lineto(84.005577,6.23000003)
\lineto(83.995577,6.12000003)
\lineto(83.975577,6.01000003)
\lineto(83.965577,5.89000003)
\lineto(83.955577,5.79000003)
\lineto(83.945577,5.68000003)
\lineto(83.935577,5.57000003)
\lineto(83.935577,5.47000003)
\lineto(83.935577,5.37000003)
\curveto(83.935577,4.39000003)(84.225577,2.86000003)(85.605577,1.88000003)
\curveto(85.665577,1.88000003)(85.745577,1.88000003)(85.745577,1.97000003)
\curveto(85.745577,2.01000003)(85.725577,2.02000003)(85.675577,2.07000003)
\curveto(84.755577,2.91000003)(84.405577,4.09000003)(84.405577,5.36000003)
\curveto(84.405577,7.24000003)(85.125577,8.16000003)(85.695577,8.68000003)
\curveto(85.725577,8.71000003)(85.745577,8.73000003)(85.745577,8.76000003)
\curveto(85.745577,8.85000003)(85.665577,8.85000003)(85.605577,8.85000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.845577,5.84000003)
\lineto(89.845577,5.98000003)
\lineto(89.835577,6.12000003)
\lineto(89.835577,6.25000003)
\lineto(89.825577,6.38000003)
\lineto(89.815577,6.50000003)
\lineto(89.795577,6.62000003)
\lineto(89.775577,6.74000003)
\lineto(89.755577,6.85000003)
\lineto(89.735577,6.96000003)
\lineto(89.705577,7.06000003)
\lineto(89.665577,7.17000003)
\lineto(89.635577,7.27000003)
\lineto(89.585577,7.37000003)
\lineto(89.545577,7.46000003)
\lineto(89.485577,7.56000003)
\lineto(89.465577,7.60000003)
\lineto(89.435577,7.65000003)
\curveto(89.215577,7.97000003)(88.785577,8.25000003)(88.225577,8.25000003)
\lineto(88.225577,8.05000003)
\curveto(88.605577,8.05000003)(88.965577,7.82000003)(89.095577,7.42000003)
\curveto(89.205577,7.04000003)(89.205577,6.54000003)(89.205577,5.93000003)
\curveto(89.205577,5.42000003)(89.205577,4.90000003)(89.115577,4.46000003)
\curveto(88.975577,3.83000003)(88.505577,3.67000003)(88.225577,3.67000003)
\lineto(88.225577,3.67000003)
\curveto(87.905577,3.67000003)(87.475577,3.86000003)(87.345577,4.43000003)
\curveto(87.245577,4.85000003)(87.245577,5.42000003)(87.245577,5.93000003)
\curveto(87.245577,6.44000003)(87.245577,6.97000003)(87.345577,7.35000003)
\curveto(87.495577,7.91000003)(87.945577,8.05000003)(88.225577,8.05000003)
\lineto(88.225577,8.25000003)
\curveto(86.605577,8.25000003)(86.605577,6.34000003)(86.605577,5.84000003)
\curveto(86.605577,5.34000003)(86.605577,3.48000003)(88.225577,3.48000003)
\curveto(89.845577,3.48000003)(89.845577,5.34000003)(89.845577,5.84000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(89.845577,5.84000003)
\lineto(89.845577,5.98000003)
\lineto(89.835577,6.12000003)
\lineto(89.835577,6.25000003)
\lineto(89.825577,6.38000003)
\lineto(89.815577,6.50000003)
\lineto(89.795577,6.62000003)
\lineto(89.775577,6.74000003)
\lineto(89.755577,6.85000003)
\lineto(89.735577,6.96000003)
\lineto(89.705577,7.06000003)
\lineto(89.665577,7.17000003)
\lineto(89.635577,7.27000003)
\lineto(89.585577,7.37000003)
\lineto(89.545577,7.46000003)
\lineto(89.485577,7.56000003)
\lineto(89.465577,7.60000003)
\lineto(89.435577,7.65000003)
\curveto(89.215577,7.97000003)(88.785577,8.25000003)(88.225577,8.25000003)
\lineto(88.225577,8.05000003)
\curveto(88.605577,8.05000003)(88.965577,7.82000003)(89.095577,7.42000003)
\curveto(89.205577,7.04000003)(89.205577,6.54000003)(89.205577,5.93000003)
\curveto(89.205577,5.42000003)(89.205577,4.90000003)(89.115577,4.46000003)
\curveto(88.975577,3.83000003)(88.505577,3.67000003)(88.225577,3.67000003)
\lineto(88.225577,3.67000003)
\curveto(87.905577,3.67000003)(87.475577,3.86000003)(87.345577,4.43000003)
\curveto(87.245577,4.85000003)(87.245577,5.42000003)(87.245577,5.93000003)
\curveto(87.245577,6.44000003)(87.245577,6.97000003)(87.345577,7.35000003)
\curveto(87.495577,7.91000003)(87.945577,8.05000003)(88.225577,8.05000003)
\lineto(88.225577,8.25000003)
\curveto(86.605577,8.25000003)(86.605577,6.34000003)(86.605577,5.84000003)
\curveto(86.605577,5.34000003)(86.605577,3.48000003)(88.225577,3.48000003)
\curveto(89.845577,3.48000003)(89.845577,5.34000003)(89.845577,5.84000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.845577,8.85000003)
\lineto(90.845577,8.85000003)
\lineto(90.835577,8.85000003)
\lineto(90.835577,8.85000003)
\lineto(90.825577,8.85000003)
\lineto(90.825577,8.85000003)
\lineto(90.815577,8.85000003)
\lineto(90.815577,8.85000003)
\lineto(90.805577,8.85000003)
\lineto(90.805577,8.85000003)
\lineto(90.795577,8.85000003)
\lineto(90.785577,8.84000003)
\lineto(90.785577,8.84000003)
\lineto(90.775577,8.84000003)
\lineto(90.775577,8.84000003)
\lineto(90.765577,8.84000003)
\lineto(90.765577,8.84000003)
\lineto(90.755577,8.84000003)
\lineto(90.755577,8.83000003)
\lineto(90.745577,8.83000003)
\lineto(90.745577,8.83000003)
\lineto(90.735577,8.82000003)
\lineto(90.735577,8.82000003)
\lineto(90.735577,8.82000003)
\lineto(90.735577,8.81000003)
\lineto(90.725577,8.81000003)
\lineto(90.725577,8.81000003)
\lineto(90.725577,8.81000003)
\lineto(90.725577,8.81000003)
\lineto(90.725577,8.80000003)
\lineto(90.725577,8.80000003)
\lineto(90.725577,8.80000003)
\lineto(90.715577,8.79000003)
\lineto(90.715577,8.79000003)
\lineto(90.715577,8.79000003)
\lineto(90.715577,8.79000003)
\lineto(90.715577,8.78000003)
\lineto(90.715577,8.78000003)
\lineto(90.715577,8.78000003)
\lineto(90.715577,8.77000003)
\lineto(90.715577,8.77000003)
\lineto(90.715577,8.76000003)
\curveto(90.715577,8.73000003)(90.735577,8.71000003)(90.775577,8.66000003)
\curveto(91.375577,8.11000003)(92.045577,7.17000003)(92.045577,5.37000003)
\curveto(92.045577,3.91000003)(91.595577,2.81000003)(90.845577,2.12000003)
\curveto(90.725577,2.01000003)(90.715577,2.00000003)(90.715577,1.97000003)
\curveto(90.715577,1.93000003)(90.735577,1.88000003)(90.805577,1.88000003)
\curveto(90.885577,1.88000003)(91.555577,2.34000003)(92.015577,3.21000003)
\curveto(92.315577,3.79000003)(92.525577,4.54000003)(92.525577,5.36000003)
\curveto(92.525577,6.34000003)(92.225577,7.87000003)(90.845577,8.85000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(90.845577,8.85000003)
\lineto(90.845577,8.85000003)
\lineto(90.835577,8.85000003)
\lineto(90.835577,8.85000003)
\lineto(90.825577,8.85000003)
\lineto(90.825577,8.85000003)
\lineto(90.815577,8.85000003)
\lineto(90.815577,8.85000003)
\lineto(90.805577,8.85000003)
\lineto(90.805577,8.85000003)
\lineto(90.795577,8.85000003)
\lineto(90.785577,8.84000003)
\lineto(90.785577,8.84000003)
\lineto(90.775577,8.84000003)
\lineto(90.775577,8.84000003)
\lineto(90.765577,8.84000003)
\lineto(90.765577,8.84000003)
\lineto(90.755577,8.84000003)
\lineto(90.755577,8.83000003)
\lineto(90.745577,8.83000003)
\lineto(90.745577,8.83000003)
\lineto(90.735577,8.82000003)
\lineto(90.735577,8.82000003)
\lineto(90.735577,8.82000003)
\lineto(90.735577,8.81000003)
\lineto(90.725577,8.81000003)
\lineto(90.725577,8.81000003)
\lineto(90.725577,8.81000003)
\lineto(90.725577,8.81000003)
\lineto(90.725577,8.80000003)
\lineto(90.725577,8.80000003)
\lineto(90.725577,8.80000003)
\lineto(90.715577,8.79000003)
\lineto(90.715577,8.79000003)
\lineto(90.715577,8.79000003)
\lineto(90.715577,8.79000003)
\lineto(90.715577,8.78000003)
\lineto(90.715577,8.78000003)
\lineto(90.715577,8.78000003)
\lineto(90.715577,8.77000003)
\lineto(90.715577,8.77000003)
\lineto(90.715577,8.76000003)
\curveto(90.715577,8.73000003)(90.735577,8.71000003)(90.775577,8.66000003)
\curveto(91.375577,8.11000003)(92.045577,7.17000003)(92.045577,5.37000003)
\curveto(92.045577,3.91000003)(91.595577,2.81000003)(90.845577,2.12000003)
\curveto(90.725577,2.01000003)(90.715577,2.00000003)(90.715577,1.97000003)
\curveto(90.715577,1.93000003)(90.735577,1.88000003)(90.805577,1.88000003)
\curveto(90.885577,1.88000003)(91.555577,2.34000003)(92.015577,3.21000003)
\curveto(92.315577,3.79000003)(92.525577,4.54000003)(92.525577,5.36000003)
\curveto(92.525577,6.34000003)(92.225577,7.87000003)(90.845577,8.85000003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.967427,82.67534003)
\lineto(44.967427,82.66534003)
\lineto(44.957427,82.64534003)
\lineto(44.957427,82.63534003)
\lineto(44.957427,82.61534003)
\lineto(44.947427,82.58534003)
\lineto(44.937427,82.55534003)
\lineto(44.937427,82.51534003)
\lineto(44.927427,82.48534003)
\lineto(44.917427,82.45534003)
\lineto(44.907427,82.42534003)
\lineto(44.907427,82.40534003)
\lineto(44.907427,82.39534003)
\lineto(44.897427,82.37534003)
\lineto(44.897427,82.36534003)
\lineto(44.897427,82.35534003)
\lineto(44.887427,82.33534003)
\lineto(44.887427,82.32534003)
\lineto(44.887427,82.31534003)
\lineto(44.887427,82.30534003)
\lineto(44.887427,82.29534003)
\lineto(44.877427,82.28534003)
\lineto(44.877427,82.27534003)
\lineto(44.877427,82.26534003)
\lineto(44.877427,82.25534003)
\lineto(44.877427,82.25534003)
\lineto(44.877427,82.24534003)
\curveto(44.877427,82.06534003)(45.017427,81.97534003)(45.167427,81.97534003)
\curveto(45.287427,81.97534003)(45.467427,82.05534003)(45.537427,82.25534003)
\curveto(45.547427,82.27534003)(45.667427,82.74534003)(45.727427,82.99534003)
\lineto(45.947427,83.89534003)
\curveto(46.007427,84.11534003)(46.057427,84.32534003)(46.107427,84.55534003)
\curveto(46.147427,84.72534003)(46.227427,85.01534003)(46.237427,85.05534003)
\curveto(46.387427,85.36534003)(46.917427,86.27534003)(47.867427,86.27534003)
\curveto(48.317427,86.27534003)(48.407427,85.90534003)(48.407427,85.57534003)
\curveto(48.407427,84.95534003)(47.917427,83.68534003)(47.757427,83.25534003)
\curveto(47.667427,83.02534003)(47.657427,82.90534003)(47.657427,82.79534003)
\curveto(47.657427,82.32534003)(48.007427,81.97534003)(48.477427,81.97534003)
\curveto(49.407427,81.97534003)(49.777427,83.43534003)(49.777427,83.51534003)
\curveto(49.777427,83.61534003)(49.687427,83.61534003)(49.657427,83.61534003)
\curveto(49.557427,83.61534003)(49.557427,83.58534003)(49.507427,83.43534003)
\curveto(49.307427,82.75534003)(48.977427,82.19534003)(48.497427,82.19534003)
\curveto(48.327427,82.19534003)(48.257427,82.29534003)(48.257427,82.52534003)
\curveto(48.257427,82.77534003)(48.347427,83.01534003)(48.437427,83.23534003)
\curveto(48.617427,83.76534003)(49.037427,84.85534003)(49.037427,85.42534003)
\curveto(49.037427,86.09534003)(48.617427,86.49534003)(47.897427,86.49534003)
\curveto(46.997427,86.49534003)(46.507427,85.85534003)(46.337427,85.62534003)
\curveto(46.287427,86.18534003)(45.887427,86.49534003)(45.427427,86.49534003)
\curveto(44.967427,86.49534003)(44.777427,86.10534003)(44.677427,85.92534003)
\curveto(44.517427,85.58534003)(44.377427,84.99534003)(44.377427,84.95534003)
\curveto(44.377427,84.85534003)(44.477427,84.85534003)(44.497427,84.85534003)
\curveto(44.597427,84.85534003)(44.607427,84.86534003)(44.667427,85.08534003)
\curveto(44.837427,85.79534003)(45.037427,86.27534003)(45.397427,86.27534003)
\curveto(45.597427,86.27534003)(45.707427,86.14534003)(45.707427,85.81534003)
\curveto(45.707427,85.60534003)(45.677427,85.49534003)(45.547427,84.97534003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(44.967427,82.67534003)
\lineto(44.967427,82.66534003)
\lineto(44.957427,82.64534003)
\lineto(44.957427,82.63534003)
\lineto(44.957427,82.61534003)
\lineto(44.947427,82.58534003)
\lineto(44.937427,82.55534003)
\lineto(44.937427,82.51534003)
\lineto(44.927427,82.48534003)
\lineto(44.917427,82.45534003)
\lineto(44.907427,82.42534003)
\lineto(44.907427,82.40534003)
\lineto(44.907427,82.39534003)
\lineto(44.897427,82.37534003)
\lineto(44.897427,82.36534003)
\lineto(44.897427,82.35534003)
\lineto(44.887427,82.33534003)
\lineto(44.887427,82.32534003)
\lineto(44.887427,82.31534003)
\lineto(44.887427,82.30534003)
\lineto(44.887427,82.29534003)
\lineto(44.877427,82.28534003)
\lineto(44.877427,82.27534003)
\lineto(44.877427,82.26534003)
\lineto(44.877427,82.25534003)
\lineto(44.877427,82.25534003)
\lineto(44.877427,82.24534003)
\curveto(44.877427,82.06534003)(45.017427,81.97534003)(45.167427,81.97534003)
\curveto(45.287427,81.97534003)(45.467427,82.05534003)(45.537427,82.25534003)
\curveto(45.547427,82.27534003)(45.667427,82.74534003)(45.727427,82.99534003)
\lineto(45.947427,83.89534003)
\curveto(46.007427,84.11534003)(46.057427,84.32534003)(46.107427,84.55534003)
\curveto(46.147427,84.72534003)(46.227427,85.01534003)(46.237427,85.05534003)
\curveto(46.387427,85.36534003)(46.917427,86.27534003)(47.867427,86.27534003)
\curveto(48.317427,86.27534003)(48.407427,85.90534003)(48.407427,85.57534003)
\curveto(48.407427,84.95534003)(47.917427,83.68534003)(47.757427,83.25534003)
\curveto(47.667427,83.02534003)(47.657427,82.90534003)(47.657427,82.79534003)
\curveto(47.657427,82.32534003)(48.007427,81.97534003)(48.477427,81.97534003)
\curveto(49.407427,81.97534003)(49.777427,83.43534003)(49.777427,83.51534003)
\curveto(49.777427,83.61534003)(49.687427,83.61534003)(49.657427,83.61534003)
\curveto(49.557427,83.61534003)(49.557427,83.58534003)(49.507427,83.43534003)
\curveto(49.307427,82.75534003)(48.977427,82.19534003)(48.497427,82.19534003)
\curveto(48.327427,82.19534003)(48.257427,82.29534003)(48.257427,82.52534003)
\curveto(48.257427,82.77534003)(48.347427,83.01534003)(48.437427,83.23534003)
\curveto(48.617427,83.76534003)(49.037427,84.85534003)(49.037427,85.42534003)
\curveto(49.037427,86.09534003)(48.617427,86.49534003)(47.897427,86.49534003)
\curveto(46.997427,86.49534003)(46.507427,85.85534003)(46.337427,85.62534003)
\curveto(46.287427,86.18534003)(45.887427,86.49534003)(45.427427,86.49534003)
\curveto(44.967427,86.49534003)(44.777427,86.10534003)(44.677427,85.92534003)
\curveto(44.517427,85.58534003)(44.377427,84.99534003)(44.377427,84.95534003)
\curveto(44.377427,84.85534003)(44.477427,84.85534003)(44.497427,84.85534003)
\curveto(44.597427,84.85534003)(44.607427,84.86534003)(44.667427,85.08534003)
\curveto(44.837427,85.79534003)(45.037427,86.27534003)(45.397427,86.27534003)
\curveto(45.597427,86.27534003)(45.707427,86.14534003)(45.707427,85.81534003)
\curveto(45.707427,85.60534003)(45.677427,85.49534003)(45.547427,84.97534003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.547427,90.93534003)
\lineto(52.417427,90.84534003)
\lineto(52.307427,90.75534003)
\lineto(52.197427,90.65534003)
\lineto(52.087427,90.55534003)
\lineto(51.987427,90.45534003)
\lineto(51.897427,90.35534003)
\lineto(51.807427,90.25534003)
\lineto(51.727427,90.14534003)
\lineto(51.647427,90.03534003)
\lineto(51.567427,89.92534003)
\lineto(51.497427,89.81534003)
\lineto(51.427427,89.70534003)
\lineto(51.367427,89.58534003)
\lineto(51.307427,89.47534003)
\lineto(51.257427,89.35534003)
\lineto(51.207427,89.24534003)
\lineto(51.167427,89.12534003)
\lineto(51.117427,89.00534003)
\lineto(51.087427,88.89534003)
\lineto(51.047427,88.77534003)
\lineto(51.017427,88.66534003)
\lineto(50.987427,88.54534003)
\lineto(50.967427,88.42534003)
\lineto(50.947427,88.31534003)
\lineto(50.927427,88.20534003)
\lineto(50.907427,88.09534003)
\lineto(50.897427,87.97534003)
\lineto(50.887427,87.87534003)
\lineto(50.877427,87.76534003)
\lineto(50.877427,87.65534003)
\lineto(50.867427,87.55534003)
\lineto(50.867427,87.45534003)
\curveto(50.867427,86.47534003)(51.167427,84.94534003)(52.547427,83.96534003)
\curveto(52.597427,83.96534003)(52.677427,83.96534003)(52.677427,84.05534003)
\curveto(52.677427,84.09534003)(52.657427,84.10534003)(52.607427,84.15534003)
\curveto(51.687427,84.99534003)(51.347427,86.17534003)(51.347427,87.44534003)
\curveto(51.347427,89.32534003)(52.057427,90.24534003)(52.637427,90.76534003)
\curveto(52.657427,90.79534003)(52.677427,90.81534003)(52.677427,90.84534003)
\curveto(52.677427,90.93534003)(52.597427,90.93534003)(52.547427,90.93534003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(52.547427,90.93534003)
\lineto(52.417427,90.84534003)
\lineto(52.307427,90.75534003)
\lineto(52.197427,90.65534003)
\lineto(52.087427,90.55534003)
\lineto(51.987427,90.45534003)
\lineto(51.897427,90.35534003)
\lineto(51.807427,90.25534003)
\lineto(51.727427,90.14534003)
\lineto(51.647427,90.03534003)
\lineto(51.567427,89.92534003)
\lineto(51.497427,89.81534003)
\lineto(51.427427,89.70534003)
\lineto(51.367427,89.58534003)
\lineto(51.307427,89.47534003)
\lineto(51.257427,89.35534003)
\lineto(51.207427,89.24534003)
\lineto(51.167427,89.12534003)
\lineto(51.117427,89.00534003)
\lineto(51.087427,88.89534003)
\lineto(51.047427,88.77534003)
\lineto(51.017427,88.66534003)
\lineto(50.987427,88.54534003)
\lineto(50.967427,88.42534003)
\lineto(50.947427,88.31534003)
\lineto(50.927427,88.20534003)
\lineto(50.907427,88.09534003)
\lineto(50.897427,87.97534003)
\lineto(50.887427,87.87534003)
\lineto(50.877427,87.76534003)
\lineto(50.877427,87.65534003)
\lineto(50.867427,87.55534003)
\lineto(50.867427,87.45534003)
\curveto(50.867427,86.47534003)(51.167427,84.94534003)(52.547427,83.96534003)
\curveto(52.597427,83.96534003)(52.677427,83.96534003)(52.677427,84.05534003)
\curveto(52.677427,84.09534003)(52.657427,84.10534003)(52.607427,84.15534003)
\curveto(51.687427,84.99534003)(51.347427,86.17534003)(51.347427,87.44534003)
\curveto(51.347427,89.32534003)(52.057427,90.24534003)(52.637427,90.76534003)
\curveto(52.657427,90.79534003)(52.677427,90.81534003)(52.677427,90.84534003)
\curveto(52.677427,90.93534003)(52.597427,90.93534003)(52.547427,90.93534003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.777427,87.92534003)
\lineto(56.777427,88.06534003)
\lineto(56.777427,88.20534003)
\lineto(56.767427,88.33534003)
\lineto(56.757427,88.46534003)
\lineto(56.747427,88.58534003)
\lineto(56.737427,88.70534003)
\lineto(56.717427,88.82534003)
\lineto(56.697427,88.93534003)
\lineto(56.667427,89.04534003)
\lineto(56.637427,89.14534003)
\lineto(56.607427,89.25534003)
\lineto(56.567427,89.35534003)
\lineto(56.527427,89.45534003)
\lineto(56.477427,89.54534003)
\lineto(56.427427,89.64534003)
\lineto(56.397427,89.68534003)
\lineto(56.367427,89.73534003)
\curveto(56.147427,90.05534003)(55.717427,90.33534003)(55.157427,90.33534003)
\lineto(55.157427,90.13534003)
\curveto(55.537427,90.13534003)(55.897427,89.90534003)(56.027427,89.50534003)
\curveto(56.137427,89.12534003)(56.147427,88.62534003)(56.147427,88.01534003)
\curveto(56.147427,87.50534003)(56.147427,86.98534003)(56.057427,86.54534003)
\curveto(55.917427,85.91534003)(55.437427,85.75534003)(55.157427,85.75534003)
\lineto(55.157427,85.75534003)
\curveto(54.837427,85.75534003)(54.417427,85.94534003)(54.277427,86.51534003)
\curveto(54.177427,86.93534003)(54.177427,87.50534003)(54.177427,88.01534003)
\curveto(54.177427,88.52534003)(54.177427,89.05534003)(54.277427,89.43534003)
\curveto(54.427427,89.99534003)(54.877427,90.13534003)(55.157427,90.13534003)
\lineto(55.157427,90.33534003)
\curveto(53.547427,90.33534003)(53.547427,88.42534003)(53.547427,87.92534003)
\curveto(53.547427,87.42534003)(53.547427,85.56534003)(55.157427,85.56534003)
\curveto(56.777427,85.56534003)(56.777427,87.42534003)(56.777427,87.92534003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(56.777427,87.92534003)
\lineto(56.777427,88.06534003)
\lineto(56.777427,88.20534003)
\lineto(56.767427,88.33534003)
\lineto(56.757427,88.46534003)
\lineto(56.747427,88.58534003)
\lineto(56.737427,88.70534003)
\lineto(56.717427,88.82534003)
\lineto(56.697427,88.93534003)
\lineto(56.667427,89.04534003)
\lineto(56.637427,89.14534003)
\lineto(56.607427,89.25534003)
\lineto(56.567427,89.35534003)
\lineto(56.527427,89.45534003)
\lineto(56.477427,89.54534003)
\lineto(56.427427,89.64534003)
\lineto(56.397427,89.68534003)
\lineto(56.367427,89.73534003)
\curveto(56.147427,90.05534003)(55.717427,90.33534003)(55.157427,90.33534003)
\lineto(55.157427,90.13534003)
\curveto(55.537427,90.13534003)(55.897427,89.90534003)(56.027427,89.50534003)
\curveto(56.137427,89.12534003)(56.147427,88.62534003)(56.147427,88.01534003)
\curveto(56.147427,87.50534003)(56.147427,86.98534003)(56.057427,86.54534003)
\curveto(55.917427,85.91534003)(55.437427,85.75534003)(55.157427,85.75534003)
\lineto(55.157427,85.75534003)
\curveto(54.837427,85.75534003)(54.417427,85.94534003)(54.277427,86.51534003)
\curveto(54.177427,86.93534003)(54.177427,87.50534003)(54.177427,88.01534003)
\curveto(54.177427,88.52534003)(54.177427,89.05534003)(54.277427,89.43534003)
\curveto(54.427427,89.99534003)(54.877427,90.13534003)(55.157427,90.13534003)
\lineto(55.157427,90.33534003)
\curveto(53.547427,90.33534003)(53.547427,88.42534003)(53.547427,87.92534003)
\curveto(53.547427,87.42534003)(53.547427,85.56534003)(55.157427,85.56534003)
\curveto(56.777427,85.56534003)(56.777427,87.42534003)(56.777427,87.92534003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.777427,90.93534003)
\lineto(57.777427,90.93534003)
\lineto(57.777427,90.93534003)
\lineto(57.767427,90.93534003)
\lineto(57.767427,90.93534003)
\lineto(57.757427,90.93534003)
\lineto(57.747427,90.93534003)
\lineto(57.747427,90.93534003)
\lineto(57.737427,90.93534003)
\lineto(57.737427,90.93534003)
\lineto(57.727427,90.93534003)
\lineto(57.727427,90.92534003)
\lineto(57.717427,90.92534003)
\lineto(57.717427,90.92534003)
\lineto(57.707427,90.92534003)
\lineto(57.707427,90.92534003)
\lineto(57.697427,90.92534003)
\lineto(57.697427,90.92534003)
\lineto(57.687427,90.91534003)
\lineto(57.687427,90.91534003)
\lineto(57.677427,90.91534003)
\lineto(57.677427,90.90534003)
\lineto(57.667427,90.90534003)
\lineto(57.667427,90.90534003)
\lineto(57.667427,90.89534003)
\lineto(57.667427,90.89534003)
\lineto(57.667427,90.89534003)
\lineto(57.657427,90.89534003)
\lineto(57.657427,90.89534003)
\lineto(57.657427,90.88534003)
\lineto(57.657427,90.88534003)
\lineto(57.657427,90.88534003)
\lineto(57.657427,90.87534003)
\lineto(57.657427,90.87534003)
\lineto(57.657427,90.87534003)
\lineto(57.657427,90.87534003)
\lineto(57.647427,90.86534003)
\lineto(57.647427,90.86534003)
\lineto(57.647427,90.86534003)
\lineto(57.647427,90.85534003)
\lineto(57.647427,90.85534003)
\lineto(57.647427,90.84534003)
\curveto(57.647427,90.81534003)(57.667427,90.79534003)(57.707427,90.74534003)
\curveto(58.307427,90.19534003)(58.987427,89.25534003)(58.987427,87.45534003)
\curveto(58.987427,85.99534003)(58.527427,84.89534003)(57.777427,84.20534003)
\curveto(57.657427,84.09534003)(57.647427,84.08534003)(57.647427,84.05534003)
\curveto(57.647427,84.01534003)(57.667427,83.96534003)(57.737427,83.96534003)
\curveto(57.827427,83.96534003)(58.487427,84.42534003)(58.947427,85.29534003)
\curveto(59.257427,85.87534003)(59.457427,86.62534003)(59.457427,87.44534003)
\curveto(59.457427,88.42534003)(59.167427,89.95534003)(57.777427,90.93534003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(57.777427,90.93534003)
\lineto(57.777427,90.93534003)
\lineto(57.777427,90.93534003)
\lineto(57.767427,90.93534003)
\lineto(57.767427,90.93534003)
\lineto(57.757427,90.93534003)
\lineto(57.747427,90.93534003)
\lineto(57.747427,90.93534003)
\lineto(57.737427,90.93534003)
\lineto(57.737427,90.93534003)
\lineto(57.727427,90.93534003)
\lineto(57.727427,90.92534003)
\lineto(57.717427,90.92534003)
\lineto(57.717427,90.92534003)
\lineto(57.707427,90.92534003)
\lineto(57.707427,90.92534003)
\lineto(57.697427,90.92534003)
\lineto(57.697427,90.92534003)
\lineto(57.687427,90.91534003)
\lineto(57.687427,90.91534003)
\lineto(57.677427,90.91534003)
\lineto(57.677427,90.90534003)
\lineto(57.667427,90.90534003)
\lineto(57.667427,90.90534003)
\lineto(57.667427,90.89534003)
\lineto(57.667427,90.89534003)
\lineto(57.667427,90.89534003)
\lineto(57.657427,90.89534003)
\lineto(57.657427,90.89534003)
\lineto(57.657427,90.88534003)
\lineto(57.657427,90.88534003)
\lineto(57.657427,90.88534003)
\lineto(57.657427,90.87534003)
\lineto(57.657427,90.87534003)
\lineto(57.657427,90.87534003)
\lineto(57.657427,90.87534003)
\lineto(57.647427,90.86534003)
\lineto(57.647427,90.86534003)
\lineto(57.647427,90.86534003)
\lineto(57.647427,90.85534003)
\lineto(57.647427,90.85534003)
\lineto(57.647427,90.84534003)
\curveto(57.647427,90.81534003)(57.667427,90.79534003)(57.707427,90.74534003)
\curveto(58.307427,90.19534003)(58.987427,89.25534003)(58.987427,87.45534003)
\curveto(58.987427,85.99534003)(58.527427,84.89534003)(57.777427,84.20534003)
\curveto(57.657427,84.09534003)(57.647427,84.08534003)(57.647427,84.05534003)
\curveto(57.647427,84.01534003)(57.667427,83.96534003)(57.737427,83.96534003)
\curveto(57.827427,83.96534003)(58.487427,84.42534003)(58.947427,85.29534003)
\curveto(59.257427,85.87534003)(59.457427,86.62534003)(59.457427,87.44534003)
\curveto(59.457427,88.42534003)(59.167427,89.95534003)(57.777427,90.93534003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.864407,62.15400003)
\lineto(82.864407,62.14400003)
\lineto(82.854407,62.12400003)
\lineto(82.854407,62.11400003)
\lineto(82.854407,62.09400003)
\lineto(82.844407,62.06400003)
\lineto(82.834407,62.03400003)
\lineto(82.834407,61.99400003)
\lineto(82.824407,61.96400003)
\lineto(82.814407,61.93400003)
\lineto(82.804407,61.90400003)
\lineto(82.804407,61.88400003)
\lineto(82.804407,61.87400003)
\lineto(82.794407,61.85400003)
\lineto(82.794407,61.84400003)
\lineto(82.794407,61.83400003)
\lineto(82.784407,61.81400003)
\lineto(82.784407,61.80400003)
\lineto(82.784407,61.79400003)
\lineto(82.784407,61.78400003)
\lineto(82.784407,61.77400003)
\lineto(82.774407,61.76400003)
\lineto(82.774407,61.75400003)
\lineto(82.774407,61.74400003)
\lineto(82.774407,61.73400003)
\lineto(82.774407,61.73400003)
\lineto(82.774407,61.72400003)
\curveto(82.774407,61.54400003)(82.914407,61.45400003)(83.064407,61.45400003)
\curveto(83.184407,61.45400003)(83.364407,61.53400003)(83.434407,61.73400003)
\curveto(83.444407,61.75400003)(83.564407,62.22400003)(83.624407,62.47400003)
\lineto(83.844407,63.37400003)
\curveto(83.894407,63.59400003)(83.954407,63.80400003)(84.014407,64.03400003)
\curveto(84.044407,64.20400003)(84.124407,64.49400003)(84.134407,64.53400003)
\curveto(84.284407,64.84400003)(84.814407,65.75400003)(85.764407,65.75400003)
\curveto(86.214407,65.75400003)(86.304407,65.38400003)(86.304407,65.05400003)
\curveto(86.304407,64.43400003)(85.814407,63.16400003)(85.654407,62.73400003)
\curveto(85.564407,62.50400003)(85.554407,62.38400003)(85.554407,62.27400003)
\curveto(85.554407,61.80400003)(85.904407,61.45400003)(86.374407,61.45400003)
\curveto(87.304407,61.45400003)(87.674407,62.91400003)(87.674407,62.99400003)
\curveto(87.674407,63.09400003)(87.584407,63.09400003)(87.554407,63.09400003)
\curveto(87.454407,63.09400003)(87.454407,63.06400003)(87.404407,62.91400003)
\curveto(87.204407,62.23400003)(86.874407,61.67400003)(86.394407,61.67400003)
\curveto(86.224407,61.67400003)(86.154407,61.77400003)(86.154407,62.00400003)
\curveto(86.154407,62.25400003)(86.244407,62.49400003)(86.334407,62.71400003)
\curveto(86.524407,63.24400003)(86.934407,64.33400003)(86.934407,64.90400003)
\curveto(86.934407,65.57400003)(86.514407,65.97400003)(85.794407,65.97400003)
\curveto(84.894407,65.97400003)(84.404407,65.33400003)(84.234407,65.10400003)
\curveto(84.184407,65.66400003)(83.784407,65.97400003)(83.324407,65.97400003)
\curveto(82.864407,65.97400003)(82.674407,65.58400003)(82.574407,65.40400003)
\curveto(82.414407,65.06400003)(82.274407,64.47400003)(82.274407,64.43400003)
\curveto(82.274407,64.33400003)(82.374407,64.33400003)(82.394407,64.33400003)
\curveto(82.494407,64.33400003)(82.504407,64.34400003)(82.564407,64.56400003)
\curveto(82.734407,65.27400003)(82.934407,65.75400003)(83.294407,65.75400003)
\curveto(83.494407,65.75400003)(83.604407,65.62400003)(83.604407,65.29400003)
\curveto(83.604407,65.08400003)(83.574407,64.97400003)(83.444407,64.45400003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(82.864407,62.15400003)
\lineto(82.864407,62.14400003)
\lineto(82.854407,62.12400003)
\lineto(82.854407,62.11400003)
\lineto(82.854407,62.09400003)
\lineto(82.844407,62.06400003)
\lineto(82.834407,62.03400003)
\lineto(82.834407,61.99400003)
\lineto(82.824407,61.96400003)
\lineto(82.814407,61.93400003)
\lineto(82.804407,61.90400003)
\lineto(82.804407,61.88400003)
\lineto(82.804407,61.87400003)
\lineto(82.794407,61.85400003)
\lineto(82.794407,61.84400003)
\lineto(82.794407,61.83400003)
\lineto(82.784407,61.81400003)
\lineto(82.784407,61.80400003)
\lineto(82.784407,61.79400003)
\lineto(82.784407,61.78400003)
\lineto(82.784407,61.77400003)
\lineto(82.774407,61.76400003)
\lineto(82.774407,61.75400003)
\lineto(82.774407,61.74400003)
\lineto(82.774407,61.73400003)
\lineto(82.774407,61.73400003)
\lineto(82.774407,61.72400003)
\curveto(82.774407,61.54400003)(82.914407,61.45400003)(83.064407,61.45400003)
\curveto(83.184407,61.45400003)(83.364407,61.53400003)(83.434407,61.73400003)
\curveto(83.444407,61.75400003)(83.564407,62.22400003)(83.624407,62.47400003)
\lineto(83.844407,63.37400003)
\curveto(83.894407,63.59400003)(83.954407,63.80400003)(84.014407,64.03400003)
\curveto(84.044407,64.20400003)(84.124407,64.49400003)(84.134407,64.53400003)
\curveto(84.284407,64.84400003)(84.814407,65.75400003)(85.764407,65.75400003)
\curveto(86.214407,65.75400003)(86.304407,65.38400003)(86.304407,65.05400003)
\curveto(86.304407,64.43400003)(85.814407,63.16400003)(85.654407,62.73400003)
\curveto(85.564407,62.50400003)(85.554407,62.38400003)(85.554407,62.27400003)
\curveto(85.554407,61.80400003)(85.904407,61.45400003)(86.374407,61.45400003)
\curveto(87.304407,61.45400003)(87.674407,62.91400003)(87.674407,62.99400003)
\curveto(87.674407,63.09400003)(87.584407,63.09400003)(87.554407,63.09400003)
\curveto(87.454407,63.09400003)(87.454407,63.06400003)(87.404407,62.91400003)
\curveto(87.204407,62.23400003)(86.874407,61.67400003)(86.394407,61.67400003)
\curveto(86.224407,61.67400003)(86.154407,61.77400003)(86.154407,62.00400003)
\curveto(86.154407,62.25400003)(86.244407,62.49400003)(86.334407,62.71400003)
\curveto(86.524407,63.24400003)(86.934407,64.33400003)(86.934407,64.90400003)
\curveto(86.934407,65.57400003)(86.514407,65.97400003)(85.794407,65.97400003)
\curveto(84.894407,65.97400003)(84.404407,65.33400003)(84.234407,65.10400003)
\curveto(84.184407,65.66400003)(83.784407,65.97400003)(83.324407,65.97400003)
\curveto(82.864407,65.97400003)(82.674407,65.58400003)(82.574407,65.40400003)
\curveto(82.414407,65.06400003)(82.274407,64.47400003)(82.274407,64.43400003)
\curveto(82.274407,64.33400003)(82.374407,64.33400003)(82.394407,64.33400003)
\curveto(82.494407,64.33400003)(82.504407,64.34400003)(82.564407,64.56400003)
\curveto(82.734407,65.27400003)(82.934407,65.75400003)(83.294407,65.75400003)
\curveto(83.494407,65.75400003)(83.604407,65.62400003)(83.604407,65.29400003)
\curveto(83.604407,65.08400003)(83.574407,64.97400003)(83.444407,64.45400003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.444407,70.41400003)
\lineto(90.314407,70.32400003)
\lineto(90.204407,70.23400003)
\lineto(90.094407,70.13400003)
\lineto(89.984407,70.03400003)
\lineto(89.884407,69.93400003)
\lineto(89.794407,69.83400003)
\lineto(89.704407,69.73400003)
\lineto(89.624407,69.62400003)
\lineto(89.544407,69.51400003)
\lineto(89.464407,69.40400003)
\lineto(89.394407,69.29400003)
\lineto(89.324407,69.18400003)
\lineto(89.264407,69.06400003)
\lineto(89.204407,68.95400003)
\lineto(89.154407,68.83400003)
\lineto(89.104407,68.72400003)
\lineto(89.064407,68.60400003)
\lineto(89.014407,68.48400003)
\lineto(88.984407,68.37400003)
\lineto(88.944407,68.25400003)
\lineto(88.914407,68.14400003)
\lineto(88.884407,68.02400003)
\lineto(88.864407,67.90400003)
\lineto(88.844407,67.79400003)
\lineto(88.824407,67.68400003)
\lineto(88.804407,67.57400003)
\lineto(88.794407,67.45400003)
\lineto(88.784407,67.35400003)
\lineto(88.774407,67.24400003)
\lineto(88.774407,67.13400003)
\lineto(88.764407,67.03400003)
\lineto(88.764407,66.93400003)
\curveto(88.764407,65.95400003)(89.054407,64.42400003)(90.444407,63.44400003)
\curveto(90.494407,63.44400003)(90.574407,63.44400003)(90.574407,63.53400003)
\curveto(90.574407,63.57400003)(90.554407,63.58400003)(90.514407,63.63400003)
\curveto(89.584407,64.47400003)(89.244407,65.65400003)(89.244407,66.92400003)
\curveto(89.244407,68.80400003)(89.954407,69.72400003)(90.534407,70.24400003)
\curveto(90.554407,70.27400003)(90.574407,70.29400003)(90.574407,70.32400003)
\curveto(90.574407,70.41400003)(90.494407,70.41400003)(90.444407,70.41400003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(90.444407,70.41400003)
\lineto(90.314407,70.32400003)
\lineto(90.204407,70.23400003)
\lineto(90.094407,70.13400003)
\lineto(89.984407,70.03400003)
\lineto(89.884407,69.93400003)
\lineto(89.794407,69.83400003)
\lineto(89.704407,69.73400003)
\lineto(89.624407,69.62400003)
\lineto(89.544407,69.51400003)
\lineto(89.464407,69.40400003)
\lineto(89.394407,69.29400003)
\lineto(89.324407,69.18400003)
\lineto(89.264407,69.06400003)
\lineto(89.204407,68.95400003)
\lineto(89.154407,68.83400003)
\lineto(89.104407,68.72400003)
\lineto(89.064407,68.60400003)
\lineto(89.014407,68.48400003)
\lineto(88.984407,68.37400003)
\lineto(88.944407,68.25400003)
\lineto(88.914407,68.14400003)
\lineto(88.884407,68.02400003)
\lineto(88.864407,67.90400003)
\lineto(88.844407,67.79400003)
\lineto(88.824407,67.68400003)
\lineto(88.804407,67.57400003)
\lineto(88.794407,67.45400003)
\lineto(88.784407,67.35400003)
\lineto(88.774407,67.24400003)
\lineto(88.774407,67.13400003)
\lineto(88.764407,67.03400003)
\lineto(88.764407,66.93400003)
\curveto(88.764407,65.95400003)(89.054407,64.42400003)(90.444407,63.44400003)
\curveto(90.494407,63.44400003)(90.574407,63.44400003)(90.574407,63.53400003)
\curveto(90.574407,63.57400003)(90.554407,63.58400003)(90.514407,63.63400003)
\curveto(89.584407,64.47400003)(89.244407,65.65400003)(89.244407,66.92400003)
\curveto(89.244407,68.80400003)(89.954407,69.72400003)(90.534407,70.24400003)
\curveto(90.554407,70.27400003)(90.574407,70.29400003)(90.574407,70.32400003)
\curveto(90.574407,70.41400003)(90.494407,70.41400003)(90.444407,70.41400003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.414407,69.61400003)
\lineto(93.414407,69.62400003)
\lineto(93.414407,69.63400003)
\lineto(93.414407,69.64400003)
\lineto(93.414407,69.65400003)
\lineto(93.414407,69.65400003)
\lineto(93.414407,69.66400003)
\lineto(93.414407,69.67400003)
\lineto(93.414407,69.68400003)
\lineto(93.414407,69.68400003)
\lineto(93.414407,69.69400003)
\lineto(93.414407,69.69400003)
\lineto(93.414407,69.70400003)
\lineto(93.414407,69.71400003)
\lineto(93.414407,69.71400003)
\lineto(93.404407,69.72400003)
\lineto(93.404407,69.72400003)
\lineto(93.404407,69.73400003)
\lineto(93.404407,69.73400003)
\lineto(93.404407,69.74400003)
\lineto(93.404407,69.75400003)
\lineto(93.394407,69.76400003)
\lineto(93.394407,69.76400003)
\lineto(93.394407,69.77400003)
\lineto(93.384407,69.78400003)
\lineto(93.384407,69.78400003)
\lineto(93.374407,69.79400003)
\lineto(93.374407,69.79400003)
\lineto(93.364407,69.79400003)
\lineto(93.354407,69.80400003)
\lineto(93.344407,69.80400003)
\lineto(93.334407,69.80400003)
\lineto(93.334407,69.80400003)
\lineto(93.324407,69.80400003)
\lineto(93.314407,69.80400003)
\lineto(93.314407,69.80400003)
\lineto(93.304407,69.81400003)
\lineto(93.304407,69.81400003)
\lineto(93.294407,69.81400003)
\lineto(93.294407,69.81400003)
\lineto(93.284407,69.81400003)
\lineto(93.274407,69.81400003)
\lineto(93.264407,69.81400003)
\lineto(93.264407,69.81400003)
\lineto(93.254407,69.81400003)
\lineto(93.244407,69.81400003)
\lineto(93.234407,69.81400003)
\lineto(93.234407,69.81400003)
\lineto(93.224407,69.81400003)
\lineto(93.214407,69.81400003)
\lineto(93.204407,69.81400003)
\curveto(92.754407,69.37400003)(92.124407,69.36400003)(91.834407,69.36400003)
\lineto(91.834407,69.11400003)
\curveto(92.004407,69.11400003)(92.464407,69.11400003)(92.844407,69.31400003)
\lineto(92.844407,65.75400003)
\curveto(92.844407,65.52400003)(92.844407,65.43400003)(92.154407,65.43400003)
\lineto(91.884407,65.43400003)
\lineto(91.884407,65.18400003)
\curveto(92.014407,65.18400003)(92.864407,65.21400003)(93.124407,65.21400003)
\curveto(93.344407,65.21400003)(94.224407,65.18400003)(94.374407,65.18400003)
\lineto(94.374407,65.43400003)
\lineto(94.114407,65.43400003)
\curveto(93.414407,65.43400003)(93.414407,65.52400003)(93.414407,65.75400003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(93.414407,69.61400003)
\lineto(93.414407,69.62400003)
\lineto(93.414407,69.63400003)
\lineto(93.414407,69.64400003)
\lineto(93.414407,69.65400003)
\lineto(93.414407,69.65400003)
\lineto(93.414407,69.66400003)
\lineto(93.414407,69.67400003)
\lineto(93.414407,69.68400003)
\lineto(93.414407,69.68400003)
\lineto(93.414407,69.69400003)
\lineto(93.414407,69.69400003)
\lineto(93.414407,69.70400003)
\lineto(93.414407,69.71400003)
\lineto(93.414407,69.71400003)
\lineto(93.404407,69.72400003)
\lineto(93.404407,69.72400003)
\lineto(93.404407,69.73400003)
\lineto(93.404407,69.73400003)
\lineto(93.404407,69.74400003)
\lineto(93.404407,69.75400003)
\lineto(93.394407,69.76400003)
\lineto(93.394407,69.76400003)
\lineto(93.394407,69.77400003)
\lineto(93.384407,69.78400003)
\lineto(93.384407,69.78400003)
\lineto(93.374407,69.79400003)
\lineto(93.374407,69.79400003)
\lineto(93.364407,69.79400003)
\lineto(93.354407,69.80400003)
\lineto(93.344407,69.80400003)
\lineto(93.334407,69.80400003)
\lineto(93.334407,69.80400003)
\lineto(93.324407,69.80400003)
\lineto(93.314407,69.80400003)
\lineto(93.314407,69.80400003)
\lineto(93.304407,69.81400003)
\lineto(93.304407,69.81400003)
\lineto(93.294407,69.81400003)
\lineto(93.294407,69.81400003)
\lineto(93.284407,69.81400003)
\lineto(93.274407,69.81400003)
\lineto(93.264407,69.81400003)
\lineto(93.264407,69.81400003)
\lineto(93.254407,69.81400003)
\lineto(93.244407,69.81400003)
\lineto(93.234407,69.81400003)
\lineto(93.234407,69.81400003)
\lineto(93.224407,69.81400003)
\lineto(93.214407,69.81400003)
\lineto(93.204407,69.81400003)
\curveto(92.754407,69.37400003)(92.124407,69.36400003)(91.834407,69.36400003)
\lineto(91.834407,69.11400003)
\curveto(92.004407,69.11400003)(92.464407,69.11400003)(92.844407,69.31400003)
\lineto(92.844407,65.75400003)
\curveto(92.844407,65.52400003)(92.844407,65.43400003)(92.154407,65.43400003)
\lineto(91.884407,65.43400003)
\lineto(91.884407,65.18400003)
\curveto(92.014407,65.18400003)(92.864407,65.21400003)(93.124407,65.21400003)
\curveto(93.344407,65.21400003)(94.224407,65.18400003)(94.374407,65.18400003)
\lineto(94.374407,65.43400003)
\lineto(94.114407,65.43400003)
\curveto(93.414407,65.43400003)(93.414407,65.52400003)(93.414407,65.75400003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.674407,70.41400003)
\lineto(95.664407,70.41400003)
\lineto(95.664407,70.41400003)
\lineto(95.654407,70.41400003)
\lineto(95.654407,70.41400003)
\lineto(95.644407,70.41400003)
\lineto(95.644407,70.41400003)
\lineto(95.634407,70.41400003)
\lineto(95.634407,70.41400003)
\lineto(95.624407,70.41400003)
\lineto(95.624407,70.41400003)
\lineto(95.614407,70.40400003)
\lineto(95.604407,70.40400003)
\lineto(95.604407,70.40400003)
\lineto(95.594407,70.40400003)
\lineto(95.594407,70.40400003)
\lineto(95.584407,70.40400003)
\lineto(95.584407,70.40400003)
\lineto(95.574407,70.39400003)
\lineto(95.574407,70.39400003)
\lineto(95.564407,70.39400003)
\lineto(95.564407,70.38400003)
\lineto(95.564407,70.38400003)
\lineto(95.554407,70.38400003)
\lineto(95.554407,70.37400003)
\lineto(95.554407,70.37400003)
\lineto(95.554407,70.37400003)
\lineto(95.554407,70.37400003)
\lineto(95.544407,70.37400003)
\lineto(95.544407,70.36400003)
\lineto(95.544407,70.36400003)
\lineto(95.544407,70.36400003)
\lineto(95.544407,70.35400003)
\lineto(95.544407,70.35400003)
\lineto(95.544407,70.35400003)
\lineto(95.544407,70.35400003)
\lineto(95.544407,70.34400003)
\lineto(95.544407,70.34400003)
\lineto(95.544407,70.34400003)
\lineto(95.544407,70.33400003)
\lineto(95.544407,70.33400003)
\lineto(95.544407,70.32400003)
\curveto(95.544407,70.29400003)(95.564407,70.27400003)(95.604407,70.22400003)
\curveto(96.204407,69.67400003)(96.874407,68.73400003)(96.874407,66.93400003)
\curveto(96.874407,65.47400003)(96.414407,64.37400003)(95.664407,63.68400003)
\curveto(95.544407,63.57400003)(95.544407,63.56400003)(95.544407,63.53400003)
\curveto(95.544407,63.49400003)(95.564407,63.44400003)(95.634407,63.44400003)
\curveto(95.714407,63.44400003)(96.374407,63.90400003)(96.834407,64.77400003)
\curveto(97.144407,65.35400003)(97.344407,66.10400003)(97.344407,66.92400003)
\curveto(97.344407,67.90400003)(97.054407,69.43400003)(95.674407,70.41400003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(95.674407,70.41400003)
\lineto(95.664407,70.41400003)
\lineto(95.664407,70.41400003)
\lineto(95.654407,70.41400003)
\lineto(95.654407,70.41400003)
\lineto(95.644407,70.41400003)
\lineto(95.644407,70.41400003)
\lineto(95.634407,70.41400003)
\lineto(95.634407,70.41400003)
\lineto(95.624407,70.41400003)
\lineto(95.624407,70.41400003)
\lineto(95.614407,70.40400003)
\lineto(95.604407,70.40400003)
\lineto(95.604407,70.40400003)
\lineto(95.594407,70.40400003)
\lineto(95.594407,70.40400003)
\lineto(95.584407,70.40400003)
\lineto(95.584407,70.40400003)
\lineto(95.574407,70.39400003)
\lineto(95.574407,70.39400003)
\lineto(95.564407,70.39400003)
\lineto(95.564407,70.38400003)
\lineto(95.564407,70.38400003)
\lineto(95.554407,70.38400003)
\lineto(95.554407,70.37400003)
\lineto(95.554407,70.37400003)
\lineto(95.554407,70.37400003)
\lineto(95.554407,70.37400003)
\lineto(95.544407,70.37400003)
\lineto(95.544407,70.36400003)
\lineto(95.544407,70.36400003)
\lineto(95.544407,70.36400003)
\lineto(95.544407,70.35400003)
\lineto(95.544407,70.35400003)
\lineto(95.544407,70.35400003)
\lineto(95.544407,70.35400003)
\lineto(95.544407,70.34400003)
\lineto(95.544407,70.34400003)
\lineto(95.544407,70.34400003)
\lineto(95.544407,70.33400003)
\lineto(95.544407,70.33400003)
\lineto(95.544407,70.32400003)
\curveto(95.544407,70.29400003)(95.564407,70.27400003)(95.604407,70.22400003)
\curveto(96.204407,69.67400003)(96.874407,68.73400003)(96.874407,66.93400003)
\curveto(96.874407,65.47400003)(96.414407,64.37400003)(95.664407,63.68400003)
\curveto(95.544407,63.57400003)(95.544407,63.56400003)(95.544407,63.53400003)
\curveto(95.544407,63.49400003)(95.564407,63.44400003)(95.634407,63.44400003)
\curveto(95.714407,63.44400003)(96.374407,63.90400003)(96.834407,64.77400003)
\curveto(97.144407,65.35400003)(97.344407,66.10400003)(97.344407,66.92400003)
\curveto(97.344407,67.90400003)(97.054407,69.43400003)(95.674407,70.41400003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.086737,102.46194003)
\lineto(99.116737,102.46194003)
\lineto(99.156737,102.46194003)
\lineto(99.186737,102.47194003)
\lineto(99.196737,102.47194003)
\lineto(99.216737,102.47194003)
\lineto(99.226737,102.47194003)
\lineto(99.246737,102.47194003)
\lineto(99.256737,102.47194003)
\lineto(99.276737,102.47194003)
\lineto(99.286737,102.48194003)
\lineto(99.306737,102.48194003)
\lineto(99.316737,102.48194003)
\lineto(99.326737,102.49194003)
\lineto(99.336737,102.49194003)
\lineto(99.346737,102.50194003)
\lineto(99.366737,102.51194003)
\lineto(99.376737,102.51194003)
\lineto(99.386737,102.52194003)
\lineto(99.396737,102.53194003)
\lineto(99.396737,102.54194003)
\lineto(99.406737,102.55194003)
\lineto(99.406737,102.55194003)
\lineto(99.416737,102.56194003)
\lineto(99.416737,102.56194003)
\lineto(99.416737,102.57194003)
\lineto(99.426737,102.58194003)
\lineto(99.426737,102.58194003)
\lineto(99.426737,102.59194003)
\lineto(99.426737,102.60194003)
\lineto(99.436737,102.60194003)
\lineto(99.436737,102.61194003)
\lineto(99.436737,102.62194003)
\lineto(99.436737,102.63194003)
\lineto(99.436737,102.64194003)
\lineto(99.436737,102.64194003)
\lineto(99.436737,102.65194003)
\lineto(99.436737,102.66194003)
\curveto(99.436737,102.86194003)(99.256737,102.86194003)(99.086737,102.86194003)
\lineto(93.696737,102.86194003)
\curveto(93.526737,102.86194003)(93.346737,102.86194003)(93.346737,102.66194003)
\curveto(93.346737,102.46194003)(93.526737,102.46194003)(93.696737,102.46194003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(99.086737,102.46194003)
\lineto(99.116737,102.46194003)
\lineto(99.156737,102.46194003)
\lineto(99.186737,102.47194003)
\lineto(99.196737,102.47194003)
\lineto(99.216737,102.47194003)
\lineto(99.226737,102.47194003)
\lineto(99.246737,102.47194003)
\lineto(99.256737,102.47194003)
\lineto(99.276737,102.47194003)
\lineto(99.286737,102.48194003)
\lineto(99.306737,102.48194003)
\lineto(99.316737,102.48194003)
\lineto(99.326737,102.49194003)
\lineto(99.336737,102.49194003)
\lineto(99.346737,102.50194003)
\lineto(99.366737,102.51194003)
\lineto(99.376737,102.51194003)
\lineto(99.386737,102.52194003)
\lineto(99.396737,102.53194003)
\lineto(99.396737,102.54194003)
\lineto(99.406737,102.55194003)
\lineto(99.406737,102.55194003)
\lineto(99.416737,102.56194003)
\lineto(99.416737,102.56194003)
\lineto(99.416737,102.57194003)
\lineto(99.426737,102.58194003)
\lineto(99.426737,102.58194003)
\lineto(99.426737,102.59194003)
\lineto(99.426737,102.60194003)
\lineto(99.436737,102.60194003)
\lineto(99.436737,102.61194003)
\lineto(99.436737,102.62194003)
\lineto(99.436737,102.63194003)
\lineto(99.436737,102.64194003)
\lineto(99.436737,102.64194003)
\lineto(99.436737,102.65194003)
\lineto(99.436737,102.66194003)
\curveto(99.436737,102.86194003)(99.256737,102.86194003)(99.086737,102.86194003)
\lineto(93.696737,102.86194003)
\curveto(93.526737,102.86194003)(93.346737,102.86194003)(93.346737,102.66194003)
\curveto(93.346737,102.46194003)(93.526737,102.46194003)(93.696737,102.46194003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.366737,100.76194003)
\lineto(103.366737,100.75194003)
\lineto(103.366737,100.73194003)
\lineto(103.356737,100.72194003)
\lineto(103.356737,100.70194003)
\lineto(103.346737,100.67194003)
\lineto(103.346737,100.64194003)
\lineto(103.336737,100.60194003)
\lineto(103.326737,100.57194003)
\lineto(103.316737,100.54194003)
\lineto(103.316737,100.51194003)
\lineto(103.306737,100.49194003)
\lineto(103.306737,100.48194003)
\lineto(103.306737,100.46194003)
\lineto(103.296737,100.45194003)
\lineto(103.296737,100.44194003)
\lineto(103.296737,100.42194003)
\lineto(103.286737,100.41194003)
\lineto(103.286737,100.40194003)
\lineto(103.286737,100.39194003)
\lineto(103.286737,100.38194003)
\lineto(103.286737,100.37194003)
\lineto(103.276737,100.36194003)
\lineto(103.276737,100.35194003)
\lineto(103.276737,100.34194003)
\lineto(103.276737,100.34194003)
\lineto(103.276737,100.33194003)
\curveto(103.276737,100.15194003)(103.416737,100.06194003)(103.566737,100.06194003)
\curveto(103.686737,100.06194003)(103.866737,100.14194003)(103.936737,100.34194003)
\curveto(103.946737,100.36194003)(104.066737,100.83194003)(104.126737,101.08194003)
\lineto(104.346737,101.98194003)
\curveto(104.406737,102.20194003)(104.466737,102.41194003)(104.516737,102.64194003)
\curveto(104.556737,102.81194003)(104.636737,103.10194003)(104.646737,103.14194003)
\curveto(104.796737,103.45194003)(105.316737,104.36194003)(106.266737,104.36194003)
\curveto(106.716737,104.36194003)(106.806737,103.99194003)(106.806737,103.66194003)
\curveto(106.806737,103.04194003)(106.316737,101.77194003)(106.156737,101.34194003)
\curveto(106.066737,101.11194003)(106.056737,100.99194003)(106.056737,100.88194003)
\curveto(106.056737,100.41194003)(106.406737,100.06194003)(106.876737,100.06194003)
\curveto(107.816737,100.06194003)(108.176737,101.52194003)(108.176737,101.60194003)
\curveto(108.176737,101.70194003)(108.086737,101.70194003)(108.056737,101.70194003)
\curveto(107.956737,101.70194003)(107.956737,101.67194003)(107.916737,101.52194003)
\curveto(107.706737,100.84194003)(107.386737,100.28194003)(106.896737,100.28194003)
\curveto(106.726737,100.28194003)(106.656737,100.38194003)(106.656737,100.61194003)
\curveto(106.656737,100.86194003)(106.746737,101.10194003)(106.836737,101.32194003)
\curveto(107.026737,101.85194003)(107.446737,102.94194003)(107.446737,103.51194003)
\curveto(107.446737,104.18194003)(107.016737,104.58194003)(106.296737,104.58194003)
\curveto(105.396737,104.58194003)(104.916737,103.94194003)(104.746737,103.71194003)
\curveto(104.696737,104.27194003)(104.286737,104.58194003)(103.826737,104.58194003)
\curveto(103.366737,104.58194003)(103.176737,104.19194003)(103.076737,104.01194003)
\curveto(102.916737,103.67194003)(102.776737,103.08194003)(102.776737,103.04194003)
\curveto(102.776737,102.94194003)(102.876737,102.94194003)(102.896737,102.94194003)
\curveto(102.996737,102.94194003)(103.006737,102.95194003)(103.066737,103.17194003)
\curveto(103.236737,103.88194003)(103.436737,104.36194003)(103.796737,104.36194003)
\curveto(103.996737,104.36194003)(104.106737,104.23194003)(104.106737,103.90194003)
\curveto(104.106737,103.69194003)(104.076737,103.58194003)(103.946737,103.06194003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(103.366737,100.76194003)
\lineto(103.366737,100.75194003)
\lineto(103.366737,100.73194003)
\lineto(103.356737,100.72194003)
\lineto(103.356737,100.70194003)
\lineto(103.346737,100.67194003)
\lineto(103.346737,100.64194003)
\lineto(103.336737,100.60194003)
\lineto(103.326737,100.57194003)
\lineto(103.316737,100.54194003)
\lineto(103.316737,100.51194003)
\lineto(103.306737,100.49194003)
\lineto(103.306737,100.48194003)
\lineto(103.306737,100.46194003)
\lineto(103.296737,100.45194003)
\lineto(103.296737,100.44194003)
\lineto(103.296737,100.42194003)
\lineto(103.286737,100.41194003)
\lineto(103.286737,100.40194003)
\lineto(103.286737,100.39194003)
\lineto(103.286737,100.38194003)
\lineto(103.286737,100.37194003)
\lineto(103.276737,100.36194003)
\lineto(103.276737,100.35194003)
\lineto(103.276737,100.34194003)
\lineto(103.276737,100.34194003)
\lineto(103.276737,100.33194003)
\curveto(103.276737,100.15194003)(103.416737,100.06194003)(103.566737,100.06194003)
\curveto(103.686737,100.06194003)(103.866737,100.14194003)(103.936737,100.34194003)
\curveto(103.946737,100.36194003)(104.066737,100.83194003)(104.126737,101.08194003)
\lineto(104.346737,101.98194003)
\curveto(104.406737,102.20194003)(104.466737,102.41194003)(104.516737,102.64194003)
\curveto(104.556737,102.81194003)(104.636737,103.10194003)(104.646737,103.14194003)
\curveto(104.796737,103.45194003)(105.316737,104.36194003)(106.266737,104.36194003)
\curveto(106.716737,104.36194003)(106.806737,103.99194003)(106.806737,103.66194003)
\curveto(106.806737,103.04194003)(106.316737,101.77194003)(106.156737,101.34194003)
\curveto(106.066737,101.11194003)(106.056737,100.99194003)(106.056737,100.88194003)
\curveto(106.056737,100.41194003)(106.406737,100.06194003)(106.876737,100.06194003)
\curveto(107.816737,100.06194003)(108.176737,101.52194003)(108.176737,101.60194003)
\curveto(108.176737,101.70194003)(108.086737,101.70194003)(108.056737,101.70194003)
\curveto(107.956737,101.70194003)(107.956737,101.67194003)(107.916737,101.52194003)
\curveto(107.706737,100.84194003)(107.386737,100.28194003)(106.896737,100.28194003)
\curveto(106.726737,100.28194003)(106.656737,100.38194003)(106.656737,100.61194003)
\curveto(106.656737,100.86194003)(106.746737,101.10194003)(106.836737,101.32194003)
\curveto(107.026737,101.85194003)(107.446737,102.94194003)(107.446737,103.51194003)
\curveto(107.446737,104.18194003)(107.016737,104.58194003)(106.296737,104.58194003)
\curveto(105.396737,104.58194003)(104.916737,103.94194003)(104.746737,103.71194003)
\curveto(104.696737,104.27194003)(104.286737,104.58194003)(103.826737,104.58194003)
\curveto(103.366737,104.58194003)(103.176737,104.19194003)(103.076737,104.01194003)
\curveto(102.916737,103.67194003)(102.776737,103.08194003)(102.776737,103.04194003)
\curveto(102.776737,102.94194003)(102.876737,102.94194003)(102.896737,102.94194003)
\curveto(102.996737,102.94194003)(103.006737,102.95194003)(103.066737,103.17194003)
\curveto(103.236737,103.88194003)(103.436737,104.36194003)(103.796737,104.36194003)
\curveto(103.996737,104.36194003)(104.106737,104.23194003)(104.106737,103.90194003)
\curveto(104.106737,103.69194003)(104.076737,103.58194003)(103.946737,103.06194003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.946737,109.02194003)
\lineto(110.826737,108.93194003)
\lineto(110.706737,108.84194003)
\lineto(110.596737,108.74194003)
\lineto(110.496737,108.64194003)
\lineto(110.396737,108.54194003)
\lineto(110.296737,108.44194003)
\lineto(110.206737,108.34194003)
\lineto(110.126737,108.23194003)
\lineto(110.046737,108.12194003)
\lineto(109.966737,108.01194003)
\lineto(109.896737,107.90194003)
\lineto(109.836737,107.79194003)
\lineto(109.766737,107.67194003)
\lineto(109.716737,107.56194003)
\lineto(109.656737,107.44194003)
\lineto(109.606737,107.33194003)
\lineto(109.566737,107.21194003)
\lineto(109.526737,107.09194003)
\lineto(109.486737,106.98194003)
\lineto(109.446737,106.86194003)
\lineto(109.416737,106.75194003)
\lineto(109.396737,106.63194003)
\lineto(109.366737,106.51194003)
\lineto(109.346737,106.40194003)
\lineto(109.326737,106.29194003)
\lineto(109.306737,106.18194003)
\lineto(109.296737,106.06194003)
\lineto(109.286737,105.96194003)
\lineto(109.276737,105.85194003)
\lineto(109.276737,105.74194003)
\lineto(109.276737,105.64194003)
\lineto(109.266737,105.54194003)
\curveto(109.266737,104.56194003)(109.566737,103.03194003)(110.946737,102.05194003)
\curveto(110.996737,102.05194003)(111.086737,102.05194003)(111.086737,102.14194003)
\curveto(111.086737,102.18194003)(111.066737,102.19194003)(111.016737,102.24194003)
\curveto(110.086737,103.08194003)(109.746737,104.26194003)(109.746737,105.53194003)
\curveto(109.746737,107.41194003)(110.466737,108.33194003)(111.036737,108.85194003)
\curveto(111.066737,108.88194003)(111.086737,108.90194003)(111.086737,108.93194003)
\curveto(111.086737,109.02194003)(110.996737,109.02194003)(110.946737,109.02194003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(110.946737,109.02194003)
\lineto(110.826737,108.93194003)
\lineto(110.706737,108.84194003)
\lineto(110.596737,108.74194003)
\lineto(110.496737,108.64194003)
\lineto(110.396737,108.54194003)
\lineto(110.296737,108.44194003)
\lineto(110.206737,108.34194003)
\lineto(110.126737,108.23194003)
\lineto(110.046737,108.12194003)
\lineto(109.966737,108.01194003)
\lineto(109.896737,107.90194003)
\lineto(109.836737,107.79194003)
\lineto(109.766737,107.67194003)
\lineto(109.716737,107.56194003)
\lineto(109.656737,107.44194003)
\lineto(109.606737,107.33194003)
\lineto(109.566737,107.21194003)
\lineto(109.526737,107.09194003)
\lineto(109.486737,106.98194003)
\lineto(109.446737,106.86194003)
\lineto(109.416737,106.75194003)
\lineto(109.396737,106.63194003)
\lineto(109.366737,106.51194003)
\lineto(109.346737,106.40194003)
\lineto(109.326737,106.29194003)
\lineto(109.306737,106.18194003)
\lineto(109.296737,106.06194003)
\lineto(109.286737,105.96194003)
\lineto(109.276737,105.85194003)
\lineto(109.276737,105.74194003)
\lineto(109.276737,105.64194003)
\lineto(109.266737,105.54194003)
\curveto(109.266737,104.56194003)(109.566737,103.03194003)(110.946737,102.05194003)
\curveto(110.996737,102.05194003)(111.086737,102.05194003)(111.086737,102.14194003)
\curveto(111.086737,102.18194003)(111.066737,102.19194003)(111.016737,102.24194003)
\curveto(110.086737,103.08194003)(109.746737,104.26194003)(109.746737,105.53194003)
\curveto(109.746737,107.41194003)(110.466737,108.33194003)(111.036737,108.85194003)
\curveto(111.066737,108.88194003)(111.086737,108.90194003)(111.086737,108.93194003)
\curveto(111.086737,109.02194003)(110.996737,109.02194003)(110.946737,109.02194003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.176737,106.01194003)
\lineto(115.176737,106.15194003)
\lineto(115.176737,106.29194003)
\lineto(115.166737,106.42194003)
\lineto(115.156737,106.55194003)
\lineto(115.146737,106.67194003)
\lineto(115.136737,106.79194003)
\lineto(115.116737,106.91194003)
\lineto(115.096737,107.02194003)
\lineto(115.066737,107.13194003)
\lineto(115.036737,107.23194003)
\lineto(115.006737,107.34194003)
\lineto(114.966737,107.44194003)
\lineto(114.926737,107.54194003)
\lineto(114.876737,107.63194003)
\lineto(114.826737,107.73194003)
\lineto(114.796737,107.77194003)
\lineto(114.766737,107.82194003)
\curveto(114.556737,108.14194003)(114.116737,108.42194003)(113.566737,108.42194003)
\lineto(113.566737,108.22194003)
\curveto(113.936737,108.22194003)(114.296737,107.99194003)(114.426737,107.59194003)
\curveto(114.536737,107.21194003)(114.546737,106.71194003)(114.546737,106.10194003)
\curveto(114.546737,105.59194003)(114.546737,105.07194003)(114.456737,104.63194003)
\curveto(114.316737,104.00194003)(113.846737,103.84194003)(113.566737,103.84194003)
\lineto(113.566737,103.84194003)
\curveto(113.236737,103.84194003)(112.816737,104.03194003)(112.676737,104.60194003)
\curveto(112.576737,105.02194003)(112.576737,105.59194003)(112.576737,106.10194003)
\curveto(112.576737,106.61194003)(112.576737,107.14194003)(112.686737,107.52194003)
\curveto(112.826737,108.08194003)(113.276737,108.22194003)(113.566737,108.22194003)
\lineto(113.566737,108.42194003)
\curveto(111.946737,108.42194003)(111.946737,106.51194003)(111.946737,106.01194003)
\curveto(111.946737,105.51194003)(111.946737,103.65194003)(113.566737,103.65194003)
\curveto(115.176737,103.65194003)(115.176737,105.51194003)(115.176737,106.01194003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(115.176737,106.01194003)
\lineto(115.176737,106.15194003)
\lineto(115.176737,106.29194003)
\lineto(115.166737,106.42194003)
\lineto(115.156737,106.55194003)
\lineto(115.146737,106.67194003)
\lineto(115.136737,106.79194003)
\lineto(115.116737,106.91194003)
\lineto(115.096737,107.02194003)
\lineto(115.066737,107.13194003)
\lineto(115.036737,107.23194003)
\lineto(115.006737,107.34194003)
\lineto(114.966737,107.44194003)
\lineto(114.926737,107.54194003)
\lineto(114.876737,107.63194003)
\lineto(114.826737,107.73194003)
\lineto(114.796737,107.77194003)
\lineto(114.766737,107.82194003)
\curveto(114.556737,108.14194003)(114.116737,108.42194003)(113.566737,108.42194003)
\lineto(113.566737,108.22194003)
\curveto(113.936737,108.22194003)(114.296737,107.99194003)(114.426737,107.59194003)
\curveto(114.536737,107.21194003)(114.546737,106.71194003)(114.546737,106.10194003)
\curveto(114.546737,105.59194003)(114.546737,105.07194003)(114.456737,104.63194003)
\curveto(114.316737,104.00194003)(113.846737,103.84194003)(113.566737,103.84194003)
\lineto(113.566737,103.84194003)
\curveto(113.236737,103.84194003)(112.816737,104.03194003)(112.676737,104.60194003)
\curveto(112.576737,105.02194003)(112.576737,105.59194003)(112.576737,106.10194003)
\curveto(112.576737,106.61194003)(112.576737,107.14194003)(112.686737,107.52194003)
\curveto(112.826737,108.08194003)(113.276737,108.22194003)(113.566737,108.22194003)
\lineto(113.566737,108.42194003)
\curveto(111.946737,108.42194003)(111.946737,106.51194003)(111.946737,106.01194003)
\curveto(111.946737,105.51194003)(111.946737,103.65194003)(113.566737,103.65194003)
\curveto(115.176737,103.65194003)(115.176737,105.51194003)(115.176737,106.01194003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.186737,109.02194003)
\lineto(116.176737,109.02194003)
\lineto(116.176737,109.02194003)
\lineto(116.166737,109.02194003)
\lineto(116.166737,109.02194003)
\lineto(116.156737,109.02194003)
\lineto(116.156737,109.02194003)
\lineto(116.146737,109.02194003)
\lineto(116.146737,109.02194003)
\lineto(116.136737,109.02194003)
\lineto(116.136737,109.02194003)
\lineto(116.126737,109.01194003)
\lineto(116.116737,109.01194003)
\lineto(116.116737,109.01194003)
\lineto(116.106737,109.01194003)
\lineto(116.106737,109.01194003)
\lineto(116.096737,109.01194003)
\lineto(116.096737,109.01194003)
\lineto(116.086737,109.00194003)
\lineto(116.086737,109.00194003)
\lineto(116.076737,109.00194003)
\lineto(116.076737,108.99194003)
\lineto(116.076737,108.99194003)
\lineto(116.066737,108.99194003)
\lineto(116.066737,108.98194003)
\lineto(116.066737,108.98194003)
\lineto(116.066737,108.98194003)
\lineto(116.066737,108.98194003)
\lineto(116.056737,108.98194003)
\lineto(116.056737,108.97194003)
\lineto(116.056737,108.97194003)
\lineto(116.056737,108.97194003)
\lineto(116.056737,108.96194003)
\lineto(116.056737,108.96194003)
\lineto(116.056737,108.96194003)
\lineto(116.056737,108.96194003)
\lineto(116.056737,108.95194003)
\lineto(116.056737,108.95194003)
\lineto(116.056737,108.95194003)
\lineto(116.056737,108.94194003)
\lineto(116.056737,108.94194003)
\lineto(116.046737,108.93194003)
\curveto(116.046737,108.90194003)(116.076737,108.88194003)(116.116737,108.83194003)
\curveto(116.716737,108.28194003)(117.386737,107.34194003)(117.386737,105.54194003)
\curveto(117.386737,104.08194003)(116.926737,102.98194003)(116.176737,102.29194003)
\curveto(116.056737,102.18194003)(116.046737,102.17194003)(116.046737,102.14194003)
\curveto(116.046737,102.10194003)(116.076737,102.05194003)(116.146737,102.05194003)
\curveto(116.226737,102.05194003)(116.886737,102.51194003)(117.346737,103.38194003)
\curveto(117.656737,103.96194003)(117.856737,104.71194003)(117.856737,105.53194003)
\curveto(117.856737,106.51194003)(117.566737,108.04194003)(116.186737,109.02194003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(116.186737,109.02194003)
\lineto(116.176737,109.02194003)
\lineto(116.176737,109.02194003)
\lineto(116.166737,109.02194003)
\lineto(116.166737,109.02194003)
\lineto(116.156737,109.02194003)
\lineto(116.156737,109.02194003)
\lineto(116.146737,109.02194003)
\lineto(116.146737,109.02194003)
\lineto(116.136737,109.02194003)
\lineto(116.136737,109.02194003)
\lineto(116.126737,109.01194003)
\lineto(116.116737,109.01194003)
\lineto(116.116737,109.01194003)
\lineto(116.106737,109.01194003)
\lineto(116.106737,109.01194003)
\lineto(116.096737,109.01194003)
\lineto(116.096737,109.01194003)
\lineto(116.086737,109.00194003)
\lineto(116.086737,109.00194003)
\lineto(116.076737,109.00194003)
\lineto(116.076737,108.99194003)
\lineto(116.076737,108.99194003)
\lineto(116.066737,108.99194003)
\lineto(116.066737,108.98194003)
\lineto(116.066737,108.98194003)
\lineto(116.066737,108.98194003)
\lineto(116.066737,108.98194003)
\lineto(116.056737,108.98194003)
\lineto(116.056737,108.97194003)
\lineto(116.056737,108.97194003)
\lineto(116.056737,108.97194003)
\lineto(116.056737,108.96194003)
\lineto(116.056737,108.96194003)
\lineto(116.056737,108.96194003)
\lineto(116.056737,108.96194003)
\lineto(116.056737,108.95194003)
\lineto(116.056737,108.95194003)
\lineto(116.056737,108.95194003)
\lineto(116.056737,108.94194003)
\lineto(116.056737,108.94194003)
\lineto(116.046737,108.93194003)
\curveto(116.046737,108.90194003)(116.076737,108.88194003)(116.116737,108.83194003)
\curveto(116.716737,108.28194003)(117.386737,107.34194003)(117.386737,105.54194003)
\curveto(117.386737,104.08194003)(116.926737,102.98194003)(116.176737,102.29194003)
\curveto(116.056737,102.18194003)(116.046737,102.17194003)(116.046737,102.14194003)
\curveto(116.046737,102.10194003)(116.076737,102.05194003)(116.146737,102.05194003)
\curveto(116.226737,102.05194003)(116.886737,102.51194003)(117.346737,103.38194003)
\curveto(117.656737,103.96194003)(117.856737,104.71194003)(117.856737,105.53194003)
\curveto(117.856737,106.51194003)(117.566737,108.04194003)(116.186737,109.02194003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.469817,120.20072003)
\lineto(60.499817,120.20072003)
\lineto(60.529817,120.20072003)
\lineto(60.559817,120.21072003)
\lineto(60.579817,120.21072003)
\lineto(60.589817,120.21072003)
\lineto(60.609817,120.21072003)
\lineto(60.619817,120.21072003)
\lineto(60.639817,120.21072003)
\lineto(60.649817,120.21072003)
\lineto(60.659817,120.22072003)
\lineto(60.679817,120.22072003)
\lineto(60.689817,120.22072003)
\lineto(60.699817,120.23072003)
\lineto(60.719817,120.23072003)
\lineto(60.729817,120.24072003)
\lineto(60.739817,120.25072003)
\lineto(60.749817,120.25072003)
\lineto(60.759817,120.26072003)
\lineto(60.769817,120.27072003)
\lineto(60.779817,120.28072003)
\lineto(60.779817,120.29072003)
\lineto(60.789817,120.29072003)
\lineto(60.789817,120.30072003)
\lineto(60.789817,120.30072003)
\lineto(60.799817,120.31072003)
\lineto(60.799817,120.32072003)
\lineto(60.799817,120.32072003)
\lineto(60.799817,120.33072003)
\lineto(60.809817,120.34072003)
\lineto(60.809817,120.34072003)
\lineto(60.809817,120.35072003)
\lineto(60.809817,120.36072003)
\lineto(60.809817,120.37072003)
\lineto(60.809817,120.38072003)
\lineto(60.809817,120.38072003)
\lineto(60.809817,120.39072003)
\lineto(60.809817,120.40072003)
\curveto(60.809817,120.60072003)(60.629817,120.60072003)(60.469817,120.60072003)
\lineto(55.079817,120.60072003)
\curveto(54.909817,120.60072003)(54.729817,120.60072003)(54.729817,120.40072003)
\curveto(54.729817,120.20072003)(54.909817,120.20072003)(55.079817,120.20072003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(60.469817,120.20072003)
\lineto(60.499817,120.20072003)
\lineto(60.529817,120.20072003)
\lineto(60.559817,120.21072003)
\lineto(60.579817,120.21072003)
\lineto(60.589817,120.21072003)
\lineto(60.609817,120.21072003)
\lineto(60.619817,120.21072003)
\lineto(60.639817,120.21072003)
\lineto(60.649817,120.21072003)
\lineto(60.659817,120.22072003)
\lineto(60.679817,120.22072003)
\lineto(60.689817,120.22072003)
\lineto(60.699817,120.23072003)
\lineto(60.719817,120.23072003)
\lineto(60.729817,120.24072003)
\lineto(60.739817,120.25072003)
\lineto(60.749817,120.25072003)
\lineto(60.759817,120.26072003)
\lineto(60.769817,120.27072003)
\lineto(60.779817,120.28072003)
\lineto(60.779817,120.29072003)
\lineto(60.789817,120.29072003)
\lineto(60.789817,120.30072003)
\lineto(60.789817,120.30072003)
\lineto(60.799817,120.31072003)
\lineto(60.799817,120.32072003)
\lineto(60.799817,120.32072003)
\lineto(60.799817,120.33072003)
\lineto(60.809817,120.34072003)
\lineto(60.809817,120.34072003)
\lineto(60.809817,120.35072003)
\lineto(60.809817,120.36072003)
\lineto(60.809817,120.37072003)
\lineto(60.809817,120.38072003)
\lineto(60.809817,120.38072003)
\lineto(60.809817,120.39072003)
\lineto(60.809817,120.40072003)
\curveto(60.809817,120.60072003)(60.629817,120.60072003)(60.469817,120.60072003)
\lineto(55.079817,120.60072003)
\curveto(54.909817,120.60072003)(54.729817,120.60072003)(54.729817,120.40072003)
\curveto(54.729817,120.20072003)(54.909817,120.20072003)(55.079817,120.20072003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.739817,118.50072003)
\lineto(64.739817,118.49072003)
\lineto(64.739817,118.47072003)
\lineto(64.729817,118.46072003)
\lineto(64.729817,118.44072003)
\lineto(64.719817,118.41072003)
\lineto(64.719817,118.38072003)
\lineto(64.709817,118.34072003)
\lineto(64.699817,118.31072003)
\lineto(64.699817,118.28072003)
\lineto(64.689817,118.25072003)
\lineto(64.679817,118.23072003)
\lineto(64.679817,118.22072003)
\lineto(64.679817,118.20072003)
\lineto(64.679817,118.19072003)
\lineto(64.669817,118.18072003)
\lineto(64.669817,118.16072003)
\lineto(64.669817,118.15072003)
\lineto(64.659817,118.14072003)
\lineto(64.659817,118.13072003)
\lineto(64.659817,118.12072003)
\lineto(64.659817,118.11072003)
\lineto(64.659817,118.10072003)
\lineto(64.659817,118.09072003)
\lineto(64.659817,118.08072003)
\lineto(64.659817,118.08072003)
\lineto(64.659817,118.07072003)
\curveto(64.659817,117.89072003)(64.789817,117.80072003)(64.939817,117.80072003)
\curveto(65.059817,117.80072003)(65.239817,117.88072003)(65.309817,118.08072003)
\curveto(65.319817,118.10072003)(65.439817,118.57072003)(65.499817,118.82072003)
\lineto(65.719817,119.72072003)
\curveto(65.779817,119.94072003)(65.839817,120.15072003)(65.889817,120.38072003)
\curveto(65.929817,120.55072003)(66.009817,120.84072003)(66.019817,120.88072003)
\curveto(66.169817,121.19072003)(66.699817,122.10072003)(67.639817,122.10072003)
\curveto(68.089817,122.10072003)(68.179817,121.73072003)(68.179817,121.40072003)
\curveto(68.179817,120.78072003)(67.689817,119.51072003)(67.529817,119.08072003)
\curveto(67.439817,118.85072003)(67.429817,118.73072003)(67.429817,118.62072003)
\curveto(67.429817,118.15072003)(67.779817,117.80072003)(68.249817,117.80072003)
\curveto(69.189817,117.80072003)(69.559817,119.26072003)(69.559817,119.34072003)
\curveto(69.559817,119.44072003)(69.469817,119.44072003)(69.439817,119.44072003)
\curveto(69.339817,119.44072003)(69.339817,119.41072003)(69.289817,119.26072003)
\curveto(69.089817,118.58072003)(68.759817,118.02072003)(68.269817,118.02072003)
\curveto(68.099817,118.02072003)(68.029817,118.12072003)(68.029817,118.35072003)
\curveto(68.029817,118.60072003)(68.119817,118.84072003)(68.209817,119.06072003)
\curveto(68.399817,119.59072003)(68.819817,120.68072003)(68.819817,121.25072003)
\curveto(68.819817,121.92072003)(68.389817,122.32072003)(67.669817,122.32072003)
\curveto(66.779817,122.32072003)(66.289817,121.68072003)(66.119817,121.45072003)
\curveto(66.069817,122.01072003)(65.659817,122.32072003)(65.199817,122.32072003)
\curveto(64.739817,122.32072003)(64.559817,121.93072003)(64.449817,121.75072003)
\curveto(64.299817,121.41072003)(64.159817,120.82072003)(64.159817,120.78072003)
\curveto(64.159817,120.68072003)(64.259817,120.68072003)(64.279817,120.68072003)
\curveto(64.379817,120.68072003)(64.389817,120.69072003)(64.439817,120.91072003)
\curveto(64.619817,121.62072003)(64.809817,122.10072003)(65.169817,122.10072003)
\curveto(65.369817,122.10072003)(65.479817,121.97072003)(65.479817,121.64072003)
\curveto(65.479817,121.43072003)(65.449817,121.32072003)(65.319817,120.80072003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(64.739817,118.50072003)
\lineto(64.739817,118.49072003)
\lineto(64.739817,118.47072003)
\lineto(64.729817,118.46072003)
\lineto(64.729817,118.44072003)
\lineto(64.719817,118.41072003)
\lineto(64.719817,118.38072003)
\lineto(64.709817,118.34072003)
\lineto(64.699817,118.31072003)
\lineto(64.699817,118.28072003)
\lineto(64.689817,118.25072003)
\lineto(64.679817,118.23072003)
\lineto(64.679817,118.22072003)
\lineto(64.679817,118.20072003)
\lineto(64.679817,118.19072003)
\lineto(64.669817,118.18072003)
\lineto(64.669817,118.16072003)
\lineto(64.669817,118.15072003)
\lineto(64.659817,118.14072003)
\lineto(64.659817,118.13072003)
\lineto(64.659817,118.12072003)
\lineto(64.659817,118.11072003)
\lineto(64.659817,118.10072003)
\lineto(64.659817,118.09072003)
\lineto(64.659817,118.08072003)
\lineto(64.659817,118.08072003)
\lineto(64.659817,118.07072003)
\curveto(64.659817,117.89072003)(64.789817,117.80072003)(64.939817,117.80072003)
\curveto(65.059817,117.80072003)(65.239817,117.88072003)(65.309817,118.08072003)
\curveto(65.319817,118.10072003)(65.439817,118.57072003)(65.499817,118.82072003)
\lineto(65.719817,119.72072003)
\curveto(65.779817,119.94072003)(65.839817,120.15072003)(65.889817,120.38072003)
\curveto(65.929817,120.55072003)(66.009817,120.84072003)(66.019817,120.88072003)
\curveto(66.169817,121.19072003)(66.699817,122.10072003)(67.639817,122.10072003)
\curveto(68.089817,122.10072003)(68.179817,121.73072003)(68.179817,121.40072003)
\curveto(68.179817,120.78072003)(67.689817,119.51072003)(67.529817,119.08072003)
\curveto(67.439817,118.85072003)(67.429817,118.73072003)(67.429817,118.62072003)
\curveto(67.429817,118.15072003)(67.779817,117.80072003)(68.249817,117.80072003)
\curveto(69.189817,117.80072003)(69.559817,119.26072003)(69.559817,119.34072003)
\curveto(69.559817,119.44072003)(69.469817,119.44072003)(69.439817,119.44072003)
\curveto(69.339817,119.44072003)(69.339817,119.41072003)(69.289817,119.26072003)
\curveto(69.089817,118.58072003)(68.759817,118.02072003)(68.269817,118.02072003)
\curveto(68.099817,118.02072003)(68.029817,118.12072003)(68.029817,118.35072003)
\curveto(68.029817,118.60072003)(68.119817,118.84072003)(68.209817,119.06072003)
\curveto(68.399817,119.59072003)(68.819817,120.68072003)(68.819817,121.25072003)
\curveto(68.819817,121.92072003)(68.389817,122.32072003)(67.669817,122.32072003)
\curveto(66.779817,122.32072003)(66.289817,121.68072003)(66.119817,121.45072003)
\curveto(66.069817,122.01072003)(65.659817,122.32072003)(65.199817,122.32072003)
\curveto(64.739817,122.32072003)(64.559817,121.93072003)(64.449817,121.75072003)
\curveto(64.299817,121.41072003)(64.159817,120.82072003)(64.159817,120.78072003)
\curveto(64.159817,120.68072003)(64.259817,120.68072003)(64.279817,120.68072003)
\curveto(64.379817,120.68072003)(64.389817,120.69072003)(64.439817,120.91072003)
\curveto(64.619817,121.62072003)(64.809817,122.10072003)(65.169817,122.10072003)
\curveto(65.369817,122.10072003)(65.479817,121.97072003)(65.479817,121.64072003)
\curveto(65.479817,121.43072003)(65.449817,121.32072003)(65.319817,120.80072003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.319817,126.76072003)
\lineto(72.199817,126.67072003)
\lineto(72.079817,126.58072003)
\lineto(71.969817,126.48072003)
\lineto(71.869817,126.38072003)
\lineto(71.769817,126.28072003)
\lineto(71.669817,126.18072003)
\lineto(71.589817,126.08072003)
\lineto(71.499817,125.97072003)
\lineto(71.419817,125.86072003)
\lineto(71.349817,125.75072003)
\lineto(71.279817,125.64072003)
\lineto(71.209817,125.53072003)
\lineto(71.149817,125.41072003)
\lineto(71.089817,125.30072003)
\lineto(71.039817,125.18072003)
\lineto(70.989817,125.07072003)
\lineto(70.939817,124.95072003)
\lineto(70.899817,124.83072003)
\lineto(70.859817,124.72072003)
\lineto(70.829817,124.60072003)
\lineto(70.799817,124.49072003)
\lineto(70.769817,124.37072003)
\lineto(70.739817,124.25072003)
\lineto(70.719817,124.14072003)
\lineto(70.699817,124.03072003)
\lineto(70.689817,123.92072003)
\lineto(70.669817,123.80072003)
\lineto(70.659817,123.70072003)
\lineto(70.659817,123.59072003)
\lineto(70.649817,123.48072003)
\lineto(70.649817,123.38072003)
\lineto(70.649817,123.28072003)
\curveto(70.649817,122.30072003)(70.939817,120.77072003)(72.319817,119.79072003)
\curveto(72.379817,119.79072003)(72.459817,119.79072003)(72.459817,119.88072003)
\curveto(72.459817,119.92072003)(72.439817,119.93072003)(72.389817,119.98072003)
\curveto(71.459817,120.82072003)(71.119817,122.00072003)(71.119817,123.27072003)
\curveto(71.119817,125.15072003)(71.839817,126.07072003)(72.409817,126.59072003)
\curveto(72.439817,126.62072003)(72.459817,126.64072003)(72.459817,126.67072003)
\curveto(72.459817,126.76072003)(72.379817,126.76072003)(72.319817,126.76072003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(72.319817,126.76072003)
\lineto(72.199817,126.67072003)
\lineto(72.079817,126.58072003)
\lineto(71.969817,126.48072003)
\lineto(71.869817,126.38072003)
\lineto(71.769817,126.28072003)
\lineto(71.669817,126.18072003)
\lineto(71.589817,126.08072003)
\lineto(71.499817,125.97072003)
\lineto(71.419817,125.86072003)
\lineto(71.349817,125.75072003)
\lineto(71.279817,125.64072003)
\lineto(71.209817,125.53072003)
\lineto(71.149817,125.41072003)
\lineto(71.089817,125.30072003)
\lineto(71.039817,125.18072003)
\lineto(70.989817,125.07072003)
\lineto(70.939817,124.95072003)
\lineto(70.899817,124.83072003)
\lineto(70.859817,124.72072003)
\lineto(70.829817,124.60072003)
\lineto(70.799817,124.49072003)
\lineto(70.769817,124.37072003)
\lineto(70.739817,124.25072003)
\lineto(70.719817,124.14072003)
\lineto(70.699817,124.03072003)
\lineto(70.689817,123.92072003)
\lineto(70.669817,123.80072003)
\lineto(70.659817,123.70072003)
\lineto(70.659817,123.59072003)
\lineto(70.649817,123.48072003)
\lineto(70.649817,123.38072003)
\lineto(70.649817,123.28072003)
\curveto(70.649817,122.30072003)(70.939817,120.77072003)(72.319817,119.79072003)
\curveto(72.379817,119.79072003)(72.459817,119.79072003)(72.459817,119.88072003)
\curveto(72.459817,119.92072003)(72.439817,119.93072003)(72.389817,119.98072003)
\curveto(71.459817,120.82072003)(71.119817,122.00072003)(71.119817,123.27072003)
\curveto(71.119817,125.15072003)(71.839817,126.07072003)(72.409817,126.59072003)
\curveto(72.439817,126.62072003)(72.459817,126.64072003)(72.459817,126.67072003)
\curveto(72.459817,126.76072003)(72.379817,126.76072003)(72.319817,126.76072003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.289817,125.96072003)
\lineto(75.289817,125.97072003)
\lineto(75.289817,125.98072003)
\lineto(75.289817,125.99072003)
\lineto(75.289817,126.00072003)
\lineto(75.289817,126.00072003)
\lineto(75.289817,126.01072003)
\lineto(75.289817,126.02072003)
\lineto(75.289817,126.03072003)
\lineto(75.289817,126.03072003)
\lineto(75.289817,126.04072003)
\lineto(75.289817,126.04072003)
\lineto(75.289817,126.05072003)
\lineto(75.289817,126.06072003)
\lineto(75.289817,126.06072003)
\lineto(75.289817,126.07072003)
\lineto(75.289817,126.07072003)
\lineto(75.289817,126.08072003)
\lineto(75.289817,126.08072003)
\lineto(75.279817,126.09072003)
\lineto(75.279817,126.10072003)
\lineto(75.279817,126.11072003)
\lineto(75.279817,126.11072003)
\lineto(75.269817,126.12072003)
\lineto(75.269817,126.13072003)
\lineto(75.259817,126.13072003)
\lineto(75.259817,126.14072003)
\lineto(75.249817,126.14072003)
\lineto(75.239817,126.14072003)
\lineto(75.239817,126.15072003)
\lineto(75.229817,126.15072003)
\lineto(75.219817,126.15072003)
\lineto(75.209817,126.15072003)
\lineto(75.209817,126.15072003)
\lineto(75.199817,126.15072003)
\lineto(75.189817,126.15072003)
\lineto(75.189817,126.16072003)
\lineto(75.179817,126.16072003)
\lineto(75.179817,126.16072003)
\lineto(75.169817,126.16072003)
\lineto(75.159817,126.16072003)
\lineto(75.159817,126.16072003)
\lineto(75.149817,126.16072003)
\lineto(75.139817,126.16072003)
\lineto(75.139817,126.16072003)
\lineto(75.129817,126.16072003)
\lineto(75.119817,126.16072003)
\lineto(75.109817,126.16072003)
\lineto(75.099817,126.16072003)
\lineto(75.089817,126.16072003)
\lineto(75.089817,126.16072003)
\curveto(74.639817,125.72072003)(73.999817,125.71072003)(73.719817,125.71072003)
\lineto(73.719817,125.46072003)
\curveto(73.879817,125.46072003)(74.349817,125.46072003)(74.729817,125.66072003)
\lineto(74.729817,122.10072003)
\curveto(74.729817,121.87072003)(74.729817,121.78072003)(74.029817,121.78072003)
\lineto(73.769817,121.78072003)
\lineto(73.769817,121.53072003)
\curveto(73.889817,121.53072003)(74.749817,121.56072003)(75.009817,121.56072003)
\curveto(75.219817,121.56072003)(76.099817,121.53072003)(76.259817,121.53072003)
\lineto(76.259817,121.78072003)
\lineto(75.989817,121.78072003)
\curveto(75.289817,121.78072003)(75.289817,121.87072003)(75.289817,122.10072003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(75.289817,125.96072003)
\lineto(75.289817,125.97072003)
\lineto(75.289817,125.98072003)
\lineto(75.289817,125.99072003)
\lineto(75.289817,126.00072003)
\lineto(75.289817,126.00072003)
\lineto(75.289817,126.01072003)
\lineto(75.289817,126.02072003)
\lineto(75.289817,126.03072003)
\lineto(75.289817,126.03072003)
\lineto(75.289817,126.04072003)
\lineto(75.289817,126.04072003)
\lineto(75.289817,126.05072003)
\lineto(75.289817,126.06072003)
\lineto(75.289817,126.06072003)
\lineto(75.289817,126.07072003)
\lineto(75.289817,126.07072003)
\lineto(75.289817,126.08072003)
\lineto(75.289817,126.08072003)
\lineto(75.279817,126.09072003)
\lineto(75.279817,126.10072003)
\lineto(75.279817,126.11072003)
\lineto(75.279817,126.11072003)
\lineto(75.269817,126.12072003)
\lineto(75.269817,126.13072003)
\lineto(75.259817,126.13072003)
\lineto(75.259817,126.14072003)
\lineto(75.249817,126.14072003)
\lineto(75.239817,126.14072003)
\lineto(75.239817,126.15072003)
\lineto(75.229817,126.15072003)
\lineto(75.219817,126.15072003)
\lineto(75.209817,126.15072003)
\lineto(75.209817,126.15072003)
\lineto(75.199817,126.15072003)
\lineto(75.189817,126.15072003)
\lineto(75.189817,126.16072003)
\lineto(75.179817,126.16072003)
\lineto(75.179817,126.16072003)
\lineto(75.169817,126.16072003)
\lineto(75.159817,126.16072003)
\lineto(75.159817,126.16072003)
\lineto(75.149817,126.16072003)
\lineto(75.139817,126.16072003)
\lineto(75.139817,126.16072003)
\lineto(75.129817,126.16072003)
\lineto(75.119817,126.16072003)
\lineto(75.109817,126.16072003)
\lineto(75.099817,126.16072003)
\lineto(75.089817,126.16072003)
\lineto(75.089817,126.16072003)
\curveto(74.639817,125.72072003)(73.999817,125.71072003)(73.719817,125.71072003)
\lineto(73.719817,125.46072003)
\curveto(73.879817,125.46072003)(74.349817,125.46072003)(74.729817,125.66072003)
\lineto(74.729817,122.10072003)
\curveto(74.729817,121.87072003)(74.729817,121.78072003)(74.029817,121.78072003)
\lineto(73.769817,121.78072003)
\lineto(73.769817,121.53072003)
\curveto(73.889817,121.53072003)(74.749817,121.56072003)(75.009817,121.56072003)
\curveto(75.219817,121.56072003)(76.099817,121.53072003)(76.259817,121.53072003)
\lineto(76.259817,121.78072003)
\lineto(75.989817,121.78072003)
\curveto(75.289817,121.78072003)(75.289817,121.87072003)(75.289817,122.10072003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.559817,126.76072003)
\lineto(77.559817,126.76072003)
\lineto(77.549817,126.76072003)
\lineto(77.549817,126.76072003)
\lineto(77.539817,126.76072003)
\lineto(77.529817,126.76072003)
\lineto(77.529817,126.76072003)
\lineto(77.519817,126.76072003)
\lineto(77.519817,126.76072003)
\lineto(77.509817,126.76072003)
\lineto(77.509817,126.76072003)
\lineto(77.499817,126.75072003)
\lineto(77.499817,126.75072003)
\lineto(77.489817,126.75072003)
\lineto(77.489817,126.75072003)
\lineto(77.479817,126.75072003)
\lineto(77.479817,126.75072003)
\lineto(77.469817,126.75072003)
\lineto(77.469817,126.74072003)
\lineto(77.459817,126.74072003)
\lineto(77.459817,126.74072003)
\lineto(77.449817,126.73072003)
\lineto(77.449817,126.73072003)
\lineto(77.449817,126.73072003)
\lineto(77.439817,126.72072003)
\lineto(77.439817,126.72072003)
\lineto(77.439817,126.72072003)
\lineto(77.439817,126.72072003)
\lineto(77.439817,126.72072003)
\lineto(77.439817,126.71072003)
\lineto(77.429817,126.71072003)
\lineto(77.429817,126.71072003)
\lineto(77.429817,126.70072003)
\lineto(77.429817,126.70072003)
\lineto(77.429817,126.70072003)
\lineto(77.429817,126.70072003)
\lineto(77.429817,126.69072003)
\lineto(77.429817,126.69072003)
\lineto(77.429817,126.69072003)
\lineto(77.429817,126.68072003)
\lineto(77.429817,126.68072003)
\lineto(77.429817,126.67072003)
\curveto(77.429817,126.64072003)(77.449817,126.62072003)(77.489817,126.57072003)
\curveto(78.089817,126.02072003)(78.759817,125.08072003)(78.759817,123.28072003)
\curveto(78.759817,121.82072003)(78.309817,120.72072003)(77.549817,120.03072003)
\curveto(77.439817,119.92072003)(77.429817,119.91072003)(77.429817,119.88072003)
\curveto(77.429817,119.84072003)(77.449817,119.79072003)(77.519817,119.79072003)
\curveto(77.599817,119.79072003)(78.259817,120.25072003)(78.719817,121.12072003)
\curveto(79.029817,121.70072003)(79.229817,122.45072003)(79.229817,123.27072003)
\curveto(79.229817,124.25072003)(78.939817,125.78072003)(77.559817,126.76072003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(77.559817,126.76072003)
\lineto(77.559817,126.76072003)
\lineto(77.549817,126.76072003)
\lineto(77.549817,126.76072003)
\lineto(77.539817,126.76072003)
\lineto(77.529817,126.76072003)
\lineto(77.529817,126.76072003)
\lineto(77.519817,126.76072003)
\lineto(77.519817,126.76072003)
\lineto(77.509817,126.76072003)
\lineto(77.509817,126.76072003)
\lineto(77.499817,126.75072003)
\lineto(77.499817,126.75072003)
\lineto(77.489817,126.75072003)
\lineto(77.489817,126.75072003)
\lineto(77.479817,126.75072003)
\lineto(77.479817,126.75072003)
\lineto(77.469817,126.75072003)
\lineto(77.469817,126.74072003)
\lineto(77.459817,126.74072003)
\lineto(77.459817,126.74072003)
\lineto(77.449817,126.73072003)
\lineto(77.449817,126.73072003)
\lineto(77.449817,126.73072003)
\lineto(77.439817,126.72072003)
\lineto(77.439817,126.72072003)
\lineto(77.439817,126.72072003)
\lineto(77.439817,126.72072003)
\lineto(77.439817,126.72072003)
\lineto(77.439817,126.71072003)
\lineto(77.429817,126.71072003)
\lineto(77.429817,126.71072003)
\lineto(77.429817,126.70072003)
\lineto(77.429817,126.70072003)
\lineto(77.429817,126.70072003)
\lineto(77.429817,126.70072003)
\lineto(77.429817,126.69072003)
\lineto(77.429817,126.69072003)
\lineto(77.429817,126.69072003)
\lineto(77.429817,126.68072003)
\lineto(77.429817,126.68072003)
\lineto(77.429817,126.67072003)
\curveto(77.429817,126.64072003)(77.449817,126.62072003)(77.489817,126.57072003)
\curveto(78.089817,126.02072003)(78.759817,125.08072003)(78.759817,123.28072003)
\curveto(78.759817,121.82072003)(78.309817,120.72072003)(77.549817,120.03072003)
\curveto(77.439817,119.92072003)(77.429817,119.91072003)(77.429817,119.88072003)
\curveto(77.429817,119.84072003)(77.449817,119.79072003)(77.519817,119.79072003)
\curveto(77.599817,119.79072003)(78.259817,120.25072003)(78.719817,121.12072003)
\curveto(79.029817,121.70072003)(79.229817,122.45072003)(79.229817,123.27072003)
\curveto(79.229817,124.25072003)(78.939817,125.78072003)(77.559817,126.76072003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.0999999,linecolor=curcolor]
{
\newpath
\moveto(107.760937,163.48611003)
\lineto(81.233804,111.00812103)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.0999999,linecolor=curcolor]
{
\newpath
\moveto(81.946929,76.03446003)
\lineto(54.02852,22.16519003)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.0999999,linecolor=curcolor]
{
\newpath
\moveto(64.017632,93.05412103)
\lineto(10.496182,120.62472403)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.0999999,linecolor=curcolor]
{
\newpath
\moveto(150.232327,65.39912003)
\lineto(98.449977,91.57844603)
}
}
\end{pspicture}


==> handshakeNN6.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47pre4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(300,288.88076782)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.23543149,246.37964888)
\curveto(162.23543149,244.18939489)(160.45987981,242.4138432)(158.26962581,242.4138432)
\curveto(156.07937182,242.4138432)(154.30382014,244.18939489)(154.30382014,246.37964888)
\curveto(154.30382014,248.56990288)(156.07937182,250.34545456)(158.26962581,250.34545456)
\curveto(160.45987981,250.34545456)(162.23543149,248.56990288)(162.23543149,246.37964888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(162.23543149,246.37964888)
\curveto(162.23543149,244.18939489)(160.45987981,242.4138432)(158.26962581,242.4138432)
\curveto(156.07937182,242.4138432)(154.30382014,244.18939489)(154.30382014,246.37964888)
\curveto(154.30382014,248.56990288)(156.07937182,250.34545456)(158.26962581,250.34545456)
\curveto(160.45987981,250.34545456)(162.23543149,248.56990288)(162.23543149,246.37964888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.28615649,236.64539888)
\curveto(213.28615649,234.45514489)(211.51060481,232.6795932)(209.32035081,232.6795932)
\curveto(207.13009682,232.6795932)(205.35454514,234.45514489)(205.35454514,236.64539888)
\curveto(205.35454514,238.83565288)(207.13009682,240.61120456)(209.32035081,240.61120456)
\curveto(211.51060481,240.61120456)(213.28615649,238.83565288)(213.28615649,236.64539888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(213.28615649,236.64539888)
\curveto(213.28615649,234.45514489)(211.51060481,232.6795932)(209.32035081,232.6795932)
\curveto(207.13009682,232.6795932)(205.35454514,234.45514489)(205.35454514,236.64539888)
\curveto(205.35454514,238.83565288)(207.13009682,240.61120456)(209.32035081,240.61120456)
\curveto(211.51060481,240.61120456)(213.28615649,238.83565288)(213.28615649,236.64539888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.50210049,204.55842888)
\curveto(251.50210049,202.36817489)(249.72654881,200.5926232)(247.53629481,200.5926232)
\curveto(245.34604082,200.5926232)(243.57048914,202.36817489)(243.57048914,204.55842888)
\curveto(243.57048914,206.74868288)(245.34604082,208.52423456)(247.53629481,208.52423456)
\curveto(249.72654881,208.52423456)(251.50210049,206.74868288)(251.50210049,204.55842888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(251.50210049,204.55842888)
\curveto(251.50210049,202.36817489)(249.72654881,200.5926232)(247.53629481,200.5926232)
\curveto(245.34604082,200.5926232)(243.57048914,202.36817489)(243.57048914,204.55842888)
\curveto(243.57048914,206.74868288)(245.34604082,208.52423456)(247.53629481,208.52423456)
\curveto(249.72654881,208.52423456)(251.50210049,206.74868288)(251.50210049,204.55842888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.08638049,158.77139888)
\curveto(268.08638049,156.58114489)(266.31082881,154.8055932)(264.12057481,154.8055932)
\curveto(261.93032082,154.8055932)(260.15476914,156.58114489)(260.15476914,158.77139888)
\curveto(260.15476914,160.96165288)(261.93032082,162.73720456)(264.12057481,162.73720456)
\curveto(266.31082881,162.73720456)(268.08638049,160.96165288)(268.08638049,158.77139888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(268.08638049,158.77139888)
\curveto(268.08638049,156.58114489)(266.31082881,154.8055932)(264.12057481,154.8055932)
\curveto(261.93032082,154.8055932)(260.15476914,156.58114489)(260.15476914,158.77139888)
\curveto(260.15476914,160.96165288)(261.93032082,162.73720456)(264.12057481,162.73720456)
\curveto(266.31082881,162.73720456)(268.08638049,160.96165288)(268.08638049,158.77139888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.54949049,113.70542888)
\curveto(256.54949049,111.51517489)(254.77393881,109.7396232)(252.58368481,109.7396232)
\curveto(250.39343082,109.7396232)(248.61787914,111.51517489)(248.61787914,113.70542888)
\curveto(248.61787914,115.89568288)(250.39343082,117.67123456)(252.58368481,117.67123456)
\curveto(254.77393881,117.67123456)(256.54949049,115.89568288)(256.54949049,113.70542888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(256.54949049,113.70542888)
\curveto(256.54949049,111.51517489)(254.77393881,109.7396232)(252.58368481,109.7396232)
\curveto(250.39343082,109.7396232)(248.61787914,111.51517489)(248.61787914,113.70542888)
\curveto(248.61787914,115.89568288)(250.39343082,117.67123456)(252.58368481,117.67123456)
\curveto(254.77393881,117.67123456)(256.54949049,115.89568288)(256.54949049,113.70542888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.85723949,78.01317888)
\curveto(220.85723949,75.82292489)(219.08168781,74.0473732)(216.89143381,74.0473732)
\curveto(214.70117982,74.0473732)(212.92562814,75.82292489)(212.92562814,78.01317888)
\curveto(212.92562814,80.20343288)(214.70117982,81.97898456)(216.89143381,81.97898456)
\curveto(219.08168781,81.97898456)(220.85723949,80.20343288)(220.85723949,78.01317888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(220.85723949,78.01317888)
\curveto(220.85723949,75.82292489)(219.08168781,74.0473732)(216.89143381,74.0473732)
\curveto(214.70117982,74.0473732)(212.92562814,75.82292489)(212.92562814,78.01317888)
\curveto(212.92562814,80.20343288)(214.70117982,81.97898456)(216.89143381,81.97898456)
\curveto(219.08168781,81.97898456)(220.85723949,80.20343288)(220.85723949,78.01317888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.18599649,64.31312888)
\curveto(172.18599649,62.12287489)(170.41044481,60.3473232)(168.22019081,60.3473232)
\curveto(166.02993682,60.3473232)(164.25438514,62.12287489)(164.25438514,64.31312888)
\curveto(164.25438514,66.50338288)(166.02993682,68.27893456)(168.22019081,68.27893456)
\curveto(170.41044481,68.27893456)(172.18599649,66.50338288)(172.18599649,64.31312888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(172.18599649,64.31312888)
\curveto(172.18599649,62.12287489)(170.41044481,60.3473232)(168.22019081,60.3473232)
\curveto(166.02993682,60.3473232)(164.25438514,62.12287489)(164.25438514,64.31312888)
\curveto(164.25438514,66.50338288)(166.02993682,68.27893456)(168.22019081,68.27893456)
\curveto(170.41044481,68.27893456)(172.18599649,66.50338288)(172.18599649,64.31312888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.26999849,73.68685888)
\curveto(120.26999849,71.49660489)(118.49444681,69.7210532)(116.30419281,69.7210532)
\curveto(114.11393882,69.7210532)(112.33838714,71.49660489)(112.33838714,73.68685888)
\curveto(112.33838714,75.87711288)(114.11393882,77.65266456)(116.30419281,77.65266456)
\curveto(118.49444681,77.65266456)(120.26999849,75.87711288)(120.26999849,73.68685888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(120.26999849,73.68685888)
\curveto(120.26999849,71.49660489)(118.49444681,69.7210532)(116.30419281,69.7210532)
\curveto(114.11393882,69.7210532)(112.33838714,71.49660489)(112.33838714,73.68685888)
\curveto(112.33838714,75.87711288)(114.11393882,77.65266456)(116.30419281,77.65266456)
\curveto(118.49444681,77.65266456)(120.26999849,75.87711288)(120.26999849,73.68685888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.13563849,106.85540888)
\curveto(83.13563849,104.66515489)(81.36008681,102.8896032)(79.16983281,102.8896032)
\curveto(76.97957882,102.8896032)(75.20402714,104.66515489)(75.20402714,106.85540888)
\curveto(75.20402714,109.04566288)(76.97957882,110.82121456)(79.16983281,110.82121456)
\curveto(81.36008681,110.82121456)(83.13563849,109.04566288)(83.13563849,106.85540888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(83.13563849,106.85540888)
\curveto(83.13563849,104.66515489)(81.36008681,102.8896032)(79.16983281,102.8896032)
\curveto(76.97957882,102.8896032)(75.20402714,104.66515489)(75.20402714,106.85540888)
\curveto(75.20402714,109.04566288)(76.97957882,110.82121456)(79.16983281,110.82121456)
\curveto(81.36008681,110.82121456)(83.13563849,109.04566288)(83.13563849,106.85540888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.91189049,151.92137888)
\curveto(66.91189049,149.73112489)(65.13633881,147.9555732)(62.94608481,147.9555732)
\curveto(60.75583082,147.9555732)(58.98027914,149.73112489)(58.98027914,151.92137888)
\curveto(58.98027914,154.11163288)(60.75583082,155.88718456)(62.94608481,155.88718456)
\curveto(65.13633881,155.88718456)(66.91189049,154.11163288)(66.91189049,151.92137888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(66.91189049,151.92137888)
\curveto(66.91189049,149.73112489)(65.13633881,147.9555732)(62.94608481,147.9555732)
\curveto(60.75583082,147.9555732)(58.98027914,149.73112489)(58.98027914,151.92137888)
\curveto(58.98027914,154.11163288)(60.75583082,155.88718456)(62.94608481,155.88718456)
\curveto(65.13633881,155.88718456)(66.91189049,154.11163288)(66.91189049,151.92137888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.25141949,199.15050888)
\curveto(80.25141949,196.96025489)(78.47586781,195.1847032)(76.28561381,195.1847032)
\curveto(74.09535982,195.1847032)(72.31980814,196.96025489)(72.31980814,199.15050888)
\curveto(72.31980814,201.34076288)(74.09535982,203.11631456)(76.28561381,203.11631456)
\curveto(78.47586781,203.11631456)(80.25141949,201.34076288)(80.25141949,199.15050888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(80.25141949,199.15050888)
\curveto(80.25141949,196.96025489)(78.47586781,195.1847032)(76.28561381,195.1847032)
\curveto(74.09535982,195.1847032)(72.31980814,196.96025489)(72.31980814,199.15050888)
\curveto(72.31980814,201.34076288)(74.09535982,203.11631456)(76.28561381,203.11631456)
\curveto(78.47586781,203.11631456)(80.25141949,201.34076288)(80.25141949,199.15050888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.05944249,231.59800888)
\curveto(113.05944249,229.40775489)(111.28389081,227.6322032)(109.09363681,227.6322032)
\curveto(106.90338282,227.6322032)(105.12783114,229.40775489)(105.12783114,231.59800888)
\curveto(105.12783114,233.78826288)(106.90338282,235.56381456)(109.09363681,235.56381456)
\curveto(111.28389081,235.56381456)(113.05944249,233.78826288)(113.05944249,231.59800888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5142167,linecolor=curcolor]
{
\newpath
\moveto(113.05944249,231.59800888)
\curveto(113.05944249,229.40775489)(111.28389081,227.6322032)(109.09363681,227.6322032)
\curveto(106.90338282,227.6322032)(105.12783114,229.40775489)(105.12783114,231.59800888)
\curveto(105.12783114,233.78826288)(106.90338282,235.56381456)(109.09363681,235.56381456)
\curveto(111.28389081,235.56381456)(113.05944249,233.78826288)(113.05944249,231.59800888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.086655,266.91977782)
\lineto(154.086655,266.93477782)
\lineto(154.086655,266.94977782)
\lineto(154.086655,266.96477782)
\lineto(154.086655,266.97977782)
\lineto(154.086655,266.99477782)
\lineto(154.086655,267.00977782)
\lineto(154.086655,267.02477782)
\lineto(154.086655,267.03977782)
\lineto(154.086655,267.05477782)
\lineto(154.086655,267.06977782)
\lineto(154.086655,267.06977782)
\lineto(154.086655,267.08477782)
\lineto(154.086655,267.09977782)
\lineto(154.086655,267.11477782)
\lineto(154.086655,267.11477782)
\lineto(154.086655,267.12977782)
\lineto(154.086655,267.14477782)
\lineto(154.086655,267.14477782)
\lineto(154.071655,267.15977782)
\lineto(154.071655,267.18977782)
\lineto(154.071655,267.20477782)
\lineto(154.071655,267.21977782)
\lineto(154.056655,267.21977782)
\lineto(154.056655,267.23477782)
\lineto(154.041655,267.24977782)
\lineto(154.041655,267.24977782)
\lineto(154.026655,267.26477782)
\lineto(154.011655,267.26477782)
\lineto(154.011655,267.27977782)
\lineto(153.996655,267.27977782)
\lineto(153.981655,267.27977782)
\lineto(153.981655,267.29477782)
\lineto(153.966655,267.29477782)
\lineto(153.966655,267.29477782)
\lineto(153.951655,267.29477782)
\lineto(153.936655,267.29477782)
\lineto(153.936655,267.29477782)
\lineto(153.921655,267.29477782)
\lineto(153.921655,267.29477782)
\lineto(153.906655,267.29477782)
\lineto(153.891655,267.30977782)
\lineto(153.876655,267.30977782)
\lineto(153.876655,267.30977782)
\lineto(153.861655,267.30977782)
\lineto(153.846655,267.30977782)
\lineto(153.831655,267.30977782)
\lineto(153.816655,267.30977782)
\lineto(153.801655,267.30977782)
\lineto(153.786655,267.30977782)
\lineto(153.771655,267.30977782)
\lineto(153.756655,267.30977782)
\lineto(153.741655,267.30977782)
\curveto(152.811655,266.34977782)(151.506655,266.34977782)(151.026655,266.34977782)
\lineto(151.026655,265.88477782)
\curveto(151.326655,265.88477782)(152.211655,265.88477782)(152.976655,266.27477782)
\lineto(152.976655,258.53477782)
\curveto(152.976655,257.99477782)(152.931655,257.81477782)(151.596655,257.81477782)
\lineto(151.116655,257.81477782)
\lineto(151.116655,257.34977782)
\curveto(151.641655,257.39477782)(152.931655,257.39477782)(153.531655,257.39477782)
\curveto(154.131655,257.39477782)(155.436655,257.39477782)(155.961655,257.34977782)
\lineto(155.961655,257.81477782)
\lineto(155.481655,257.81477782)
\curveto(154.131655,257.81477782)(154.086655,257.97977782)(154.086655,258.53477782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(154.086655,266.91977782)
\lineto(154.086655,266.93477782)
\lineto(154.086655,266.94977782)
\lineto(154.086655,266.96477782)
\lineto(154.086655,266.97977782)
\lineto(154.086655,266.99477782)
\lineto(154.086655,267.00977782)
\lineto(154.086655,267.02477782)
\lineto(154.086655,267.03977782)
\lineto(154.086655,267.05477782)
\lineto(154.086655,267.06977782)
\lineto(154.086655,267.06977782)
\lineto(154.086655,267.08477782)
\lineto(154.086655,267.09977782)
\lineto(154.086655,267.11477782)
\lineto(154.086655,267.11477782)
\lineto(154.086655,267.12977782)
\lineto(154.086655,267.14477782)
\lineto(154.086655,267.14477782)
\lineto(154.071655,267.15977782)
\lineto(154.071655,267.18977782)
\lineto(154.071655,267.20477782)
\lineto(154.071655,267.21977782)
\lineto(154.056655,267.21977782)
\lineto(154.056655,267.23477782)
\lineto(154.041655,267.24977782)
\lineto(154.041655,267.24977782)
\lineto(154.026655,267.26477782)
\lineto(154.011655,267.26477782)
\lineto(154.011655,267.27977782)
\lineto(153.996655,267.27977782)
\lineto(153.981655,267.27977782)
\lineto(153.981655,267.29477782)
\lineto(153.966655,267.29477782)
\lineto(153.966655,267.29477782)
\lineto(153.951655,267.29477782)
\lineto(153.936655,267.29477782)
\lineto(153.936655,267.29477782)
\lineto(153.921655,267.29477782)
\lineto(153.921655,267.29477782)
\lineto(153.906655,267.29477782)
\lineto(153.891655,267.30977782)
\lineto(153.876655,267.30977782)
\lineto(153.876655,267.30977782)
\lineto(153.861655,267.30977782)
\lineto(153.846655,267.30977782)
\lineto(153.831655,267.30977782)
\lineto(153.816655,267.30977782)
\lineto(153.801655,267.30977782)
\lineto(153.786655,267.30977782)
\lineto(153.771655,267.30977782)
\lineto(153.756655,267.30977782)
\lineto(153.741655,267.30977782)
\curveto(152.811655,266.34977782)(151.506655,266.34977782)(151.026655,266.34977782)
\lineto(151.026655,265.88477782)
\curveto(151.326655,265.88477782)(152.211655,265.88477782)(152.976655,266.27477782)
\lineto(152.976655,258.53477782)
\curveto(152.976655,257.99477782)(152.931655,257.81477782)(151.596655,257.81477782)
\lineto(151.116655,257.81477782)
\lineto(151.116655,257.34977782)
\curveto(151.641655,257.39477782)(152.931655,257.39477782)(153.531655,257.39477782)
\curveto(154.131655,257.39477782)(155.436655,257.39477782)(155.961655,257.34977782)
\lineto(155.961655,257.81477782)
\lineto(155.481655,257.81477782)
\curveto(154.131655,257.81477782)(154.086655,257.97977782)(154.086655,258.53477782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.881655,270.62477782)
\lineto(160.701655,270.48977782)
\lineto(160.521655,270.35477782)
\lineto(160.356655,270.20477782)
\lineto(160.206655,270.05477782)
\lineto(160.056655,269.90477782)
\lineto(159.906655,269.75477782)
\lineto(159.771655,269.60477782)
\lineto(159.651655,269.43977782)
\lineto(159.531655,269.27477782)
\lineto(159.411655,269.10977782)
\lineto(159.306655,268.94477782)
\lineto(159.216655,268.77977782)
\lineto(159.111655,268.59977782)
\lineto(159.036655,268.43477782)
\lineto(158.946655,268.25477782)
\lineto(158.871655,268.08977782)
\lineto(158.811655,267.90977782)
\lineto(158.751655,267.72977782)
\lineto(158.691655,267.56477782)
\lineto(158.631655,267.38477782)
\lineto(158.586655,267.21977782)
\lineto(158.556655,267.03977782)
\lineto(158.511655,266.85977782)
\lineto(158.481655,266.69477782)
\lineto(158.451655,266.52977782)
\lineto(158.421655,266.36477782)
\lineto(158.406655,266.18477782)
\lineto(158.391655,266.03477782)
\lineto(158.376655,265.86977782)
\lineto(158.376655,265.70477782)
\lineto(158.376655,265.55477782)
\lineto(158.361655,265.40477782)
\curveto(158.361655,263.93477782)(158.811655,261.63977782)(160.881655,260.16977782)
\curveto(160.956655,260.16977782)(161.091655,260.16977782)(161.091655,260.30477782)
\curveto(161.091655,260.36477782)(161.061655,260.37977782)(160.986655,260.45477782)
\curveto(159.591655,261.71477782)(159.081655,263.48477782)(159.081655,265.38977782)
\curveto(159.081655,268.20977782)(160.161655,269.58977782)(161.016655,270.36977782)
\curveto(161.061655,270.41477782)(161.091655,270.44477782)(161.091655,270.48977782)
\curveto(161.091655,270.62477782)(160.956655,270.62477782)(160.881655,270.62477782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(160.881655,270.62477782)
\lineto(160.701655,270.48977782)
\lineto(160.521655,270.35477782)
\lineto(160.356655,270.20477782)
\lineto(160.206655,270.05477782)
\lineto(160.056655,269.90477782)
\lineto(159.906655,269.75477782)
\lineto(159.771655,269.60477782)
\lineto(159.651655,269.43977782)
\lineto(159.531655,269.27477782)
\lineto(159.411655,269.10977782)
\lineto(159.306655,268.94477782)
\lineto(159.216655,268.77977782)
\lineto(159.111655,268.59977782)
\lineto(159.036655,268.43477782)
\lineto(158.946655,268.25477782)
\lineto(158.871655,268.08977782)
\lineto(158.811655,267.90977782)
\lineto(158.751655,267.72977782)
\lineto(158.691655,267.56477782)
\lineto(158.631655,267.38477782)
\lineto(158.586655,267.21977782)
\lineto(158.556655,267.03977782)
\lineto(158.511655,266.85977782)
\lineto(158.481655,266.69477782)
\lineto(158.451655,266.52977782)
\lineto(158.421655,266.36477782)
\lineto(158.406655,266.18477782)
\lineto(158.391655,266.03477782)
\lineto(158.376655,265.86977782)
\lineto(158.376655,265.70477782)
\lineto(158.376655,265.55477782)
\lineto(158.361655,265.40477782)
\curveto(158.361655,263.93477782)(158.811655,261.63977782)(160.881655,260.16977782)
\curveto(160.956655,260.16977782)(161.091655,260.16977782)(161.091655,260.30477782)
\curveto(161.091655,260.36477782)(161.061655,260.37977782)(160.986655,260.45477782)
\curveto(159.591655,261.71477782)(159.081655,263.48477782)(159.081655,265.38977782)
\curveto(159.081655,268.20977782)(160.161655,269.58977782)(161.016655,270.36977782)
\curveto(161.061655,270.41477782)(161.091655,270.44477782)(161.091655,270.48977782)
\curveto(161.091655,270.62477782)(160.956655,270.62477782)(160.881655,270.62477782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.226655,266.10977782)
\lineto(167.226655,266.31977782)
\lineto(167.226655,266.52977782)
\lineto(167.211655,266.72477782)
\lineto(167.196655,266.91977782)
\lineto(167.181655,267.09977782)
\lineto(167.166655,267.27977782)
\lineto(167.136655,267.45977782)
\lineto(167.106655,267.62477782)
\lineto(167.061655,267.78977782)
\lineto(167.016655,267.93977782)
\lineto(166.971655,268.10477782)
\lineto(166.911655,268.25477782)
\lineto(166.851655,268.40477782)
\lineto(166.776655,268.53977782)
\lineto(166.701655,268.68977782)
\lineto(166.656655,268.74977782)
\lineto(166.611655,268.82477782)
\curveto(166.296655,269.30477782)(165.636655,269.72477782)(164.811655,269.72477782)
\lineto(164.811655,269.42477782)
\curveto(165.366655,269.42477782)(165.906655,269.07977782)(166.101655,268.47977782)
\curveto(166.266655,267.90977782)(166.281655,267.15977782)(166.281655,266.24477782)
\curveto(166.281655,265.47977782)(166.281655,264.69977782)(166.146655,264.03977782)
\curveto(165.936655,263.09477782)(165.231655,262.85477782)(164.811655,262.85477782)
\lineto(164.811655,262.85477782)
\curveto(164.316655,262.85477782)(163.686655,263.13977782)(163.476655,263.99477782)
\curveto(163.326655,264.62477782)(163.326655,265.47977782)(163.326655,266.24477782)
\curveto(163.326655,267.00977782)(163.326655,267.80477782)(163.491655,268.37477782)
\curveto(163.701655,269.21477782)(164.376655,269.42477782)(164.811655,269.42477782)
\lineto(164.811655,269.72477782)
\curveto(162.381655,269.72477782)(162.381655,266.85977782)(162.381655,266.10977782)
\curveto(162.381655,265.35977782)(162.381655,262.56977782)(164.811655,262.56977782)
\curveto(167.226655,262.56977782)(167.226655,265.35977782)(167.226655,266.10977782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(167.226655,266.10977782)
\lineto(167.226655,266.31977782)
\lineto(167.226655,266.52977782)
\lineto(167.211655,266.72477782)
\lineto(167.196655,266.91977782)
\lineto(167.181655,267.09977782)
\lineto(167.166655,267.27977782)
\lineto(167.136655,267.45977782)
\lineto(167.106655,267.62477782)
\lineto(167.061655,267.78977782)
\lineto(167.016655,267.93977782)
\lineto(166.971655,268.10477782)
\lineto(166.911655,268.25477782)
\lineto(166.851655,268.40477782)
\lineto(166.776655,268.53977782)
\lineto(166.701655,268.68977782)
\lineto(166.656655,268.74977782)
\lineto(166.611655,268.82477782)
\curveto(166.296655,269.30477782)(165.636655,269.72477782)(164.811655,269.72477782)
\lineto(164.811655,269.42477782)
\curveto(165.366655,269.42477782)(165.906655,269.07977782)(166.101655,268.47977782)
\curveto(166.266655,267.90977782)(166.281655,267.15977782)(166.281655,266.24477782)
\curveto(166.281655,265.47977782)(166.281655,264.69977782)(166.146655,264.03977782)
\curveto(165.936655,263.09477782)(165.231655,262.85477782)(164.811655,262.85477782)
\lineto(164.811655,262.85477782)
\curveto(164.316655,262.85477782)(163.686655,263.13977782)(163.476655,263.99477782)
\curveto(163.326655,264.62477782)(163.326655,265.47977782)(163.326655,266.24477782)
\curveto(163.326655,267.00977782)(163.326655,267.80477782)(163.491655,268.37477782)
\curveto(163.701655,269.21477782)(164.376655,269.42477782)(164.811655,269.42477782)
\lineto(164.811655,269.72477782)
\curveto(162.381655,269.72477782)(162.381655,266.85977782)(162.381655,266.10977782)
\curveto(162.381655,265.35977782)(162.381655,262.56977782)(164.811655,262.56977782)
\curveto(167.226655,262.56977782)(167.226655,265.35977782)(167.226655,266.10977782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.741655,270.62477782)
\lineto(168.726655,270.62477782)
\lineto(168.726655,270.62477782)
\lineto(168.711655,270.62477782)
\lineto(168.711655,270.62477782)
\lineto(168.696655,270.62477782)
\lineto(168.696655,270.62477782)
\lineto(168.681655,270.62477782)
\lineto(168.681655,270.62477782)
\lineto(168.666655,270.62477782)
\lineto(168.666655,270.62477782)
\lineto(168.651655,270.60977782)
\lineto(168.636655,270.60977782)
\lineto(168.636655,270.60977782)
\lineto(168.621655,270.60977782)
\lineto(168.621655,270.60977782)
\lineto(168.606655,270.60977782)
\lineto(168.606655,270.60977782)
\lineto(168.591655,270.59477782)
\lineto(168.591655,270.59477782)
\lineto(168.576655,270.59477782)
\lineto(168.576655,270.57977782)
\lineto(168.576655,270.57977782)
\lineto(168.561655,270.57977782)
\lineto(168.561655,270.56477782)
\lineto(168.561655,270.56477782)
\lineto(168.561655,270.56477782)
\lineto(168.561655,270.56477782)
\lineto(168.546655,270.56477782)
\lineto(168.546655,270.54977782)
\lineto(168.546655,270.54977782)
\lineto(168.546655,270.54977782)
\lineto(168.546655,270.53477782)
\lineto(168.546655,270.53477782)
\lineto(168.546655,270.53477782)
\lineto(168.546655,270.53477782)
\lineto(168.546655,270.51977782)
\lineto(168.546655,270.51977782)
\lineto(168.546655,270.51977782)
\lineto(168.546655,270.50477782)
\lineto(168.546655,270.50477782)
\lineto(168.531655,270.48977782)
\curveto(168.531655,270.44477782)(168.576655,270.41477782)(168.636655,270.33977782)
\curveto(169.536655,269.51477782)(170.541655,268.10477782)(170.541655,265.40477782)
\curveto(170.541655,263.21477782)(169.851655,261.56477782)(168.726655,260.52977782)
\curveto(168.546655,260.36477782)(168.531655,260.34977782)(168.531655,260.30477782)
\curveto(168.531655,260.24477782)(168.576655,260.16977782)(168.681655,260.16977782)
\curveto(168.801655,260.16977782)(169.791655,260.85977782)(170.481655,262.16477782)
\curveto(170.946655,263.03477782)(171.246655,264.15977782)(171.246655,265.38977782)
\curveto(171.246655,266.85977782)(170.811655,269.15477782)(168.741655,270.62477782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(168.741655,270.62477782)
\lineto(168.726655,270.62477782)
\lineto(168.726655,270.62477782)
\lineto(168.711655,270.62477782)
\lineto(168.711655,270.62477782)
\lineto(168.696655,270.62477782)
\lineto(168.696655,270.62477782)
\lineto(168.681655,270.62477782)
\lineto(168.681655,270.62477782)
\lineto(168.666655,270.62477782)
\lineto(168.666655,270.62477782)
\lineto(168.651655,270.60977782)
\lineto(168.636655,270.60977782)
\lineto(168.636655,270.60977782)
\lineto(168.621655,270.60977782)
\lineto(168.621655,270.60977782)
\lineto(168.606655,270.60977782)
\lineto(168.606655,270.60977782)
\lineto(168.591655,270.59477782)
\lineto(168.591655,270.59477782)
\lineto(168.576655,270.59477782)
\lineto(168.576655,270.57977782)
\lineto(168.576655,270.57977782)
\lineto(168.561655,270.57977782)
\lineto(168.561655,270.56477782)
\lineto(168.561655,270.56477782)
\lineto(168.561655,270.56477782)
\lineto(168.561655,270.56477782)
\lineto(168.546655,270.56477782)
\lineto(168.546655,270.54977782)
\lineto(168.546655,270.54977782)
\lineto(168.546655,270.54977782)
\lineto(168.546655,270.53477782)
\lineto(168.546655,270.53477782)
\lineto(168.546655,270.53477782)
\lineto(168.546655,270.53477782)
\lineto(168.546655,270.51977782)
\lineto(168.546655,270.51977782)
\lineto(168.546655,270.51977782)
\lineto(168.546655,270.50477782)
\lineto(168.546655,270.50477782)
\lineto(168.531655,270.48977782)
\curveto(168.531655,270.44477782)(168.576655,270.41477782)(168.636655,270.33977782)
\curveto(169.536655,269.51477782)(170.541655,268.10477782)(170.541655,265.40477782)
\curveto(170.541655,263.21477782)(169.851655,261.56477782)(168.726655,260.52977782)
\curveto(168.546655,260.36477782)(168.531655,260.34977782)(168.531655,260.30477782)
\curveto(168.531655,260.24477782)(168.576655,260.16977782)(168.681655,260.16977782)
\curveto(168.801655,260.16977782)(169.791655,260.85977782)(170.481655,262.16477782)
\curveto(170.946655,263.03477782)(171.246655,264.15977782)(171.246655,265.38977782)
\curveto(171.246655,266.85977782)(170.811655,269.15477782)(168.741655,270.62477782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.783715,241.66417282)
\lineto(222.408715,241.66417282)
\curveto(222.333715,241.21417282)(222.228715,240.55417282)(222.078715,240.32917282)
\curveto(221.973715,240.20917282)(220.983715,240.20917282)(220.668715,240.20917282)
\lineto(217.968715,240.20917282)
\lineto(219.558715,241.75417282)
\curveto(221.883715,243.80917282)(222.783715,244.61917282)(222.783715,246.11917282)
\curveto(222.783715,247.81417282)(221.433715,249.01417282)(219.618715,249.01417282)
\curveto(217.923715,249.01417282)(216.828715,247.63417282)(216.828715,246.29917282)
\curveto(216.828715,245.47417282)(217.563715,245.47417282)(217.608715,245.47417282)
\curveto(217.863715,245.47417282)(218.388715,245.65417282)(218.388715,246.25417282)
\curveto(218.388715,246.64417282)(218.118715,247.03417282)(217.593715,247.03417282)
\curveto(217.473715,247.03417282)(217.443715,247.03417282)(217.398715,247.01917282)
\curveto(217.743715,247.99417282)(218.553715,248.54917282)(219.423715,248.54917282)
\curveto(220.788715,248.54917282)(221.418715,247.33417282)(221.418715,246.11917282)
\curveto(221.418715,244.91917282)(220.683715,243.73417282)(219.858715,242.80417282)
\lineto(216.978715,239.60917282)
\curveto(216.828715,239.44417282)(216.828715,239.41417282)(216.828715,239.05417282)
\lineto(222.363715,239.05417282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(222.783715,241.66417282)
\lineto(222.408715,241.66417282)
\curveto(222.333715,241.21417282)(222.228715,240.55417282)(222.078715,240.32917282)
\curveto(221.973715,240.20917282)(220.983715,240.20917282)(220.668715,240.20917282)
\lineto(217.968715,240.20917282)
\lineto(219.558715,241.75417282)
\curveto(221.883715,243.80917282)(222.783715,244.61917282)(222.783715,246.11917282)
\curveto(222.783715,247.81417282)(221.433715,249.01417282)(219.618715,249.01417282)
\curveto(217.923715,249.01417282)(216.828715,247.63417282)(216.828715,246.29917282)
\curveto(216.828715,245.47417282)(217.563715,245.47417282)(217.608715,245.47417282)
\curveto(217.863715,245.47417282)(218.388715,245.65417282)(218.388715,246.25417282)
\curveto(218.388715,246.64417282)(218.118715,247.03417282)(217.593715,247.03417282)
\curveto(217.473715,247.03417282)(217.443715,247.03417282)(217.398715,247.01917282)
\curveto(217.743715,247.99417282)(218.553715,248.54917282)(219.423715,248.54917282)
\curveto(220.788715,248.54917282)(221.418715,247.33417282)(221.418715,246.11917282)
\curveto(221.418715,244.91917282)(220.683715,243.73417282)(219.858715,242.80417282)
\lineto(216.978715,239.60917282)
\curveto(216.828715,239.44417282)(216.828715,239.41417282)(216.828715,239.05417282)
\lineto(222.363715,239.05417282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.253715,252.32917282)
\lineto(227.073715,252.19417282)
\lineto(226.908715,252.05917282)
\lineto(226.743715,251.90917282)
\lineto(226.578715,251.75917282)
\lineto(226.428715,251.60917282)
\lineto(226.293715,251.45917282)
\lineto(226.158715,251.30917282)
\lineto(226.023715,251.14417282)
\lineto(225.903715,250.97917282)
\lineto(225.798715,250.81417282)
\lineto(225.693715,250.64917282)
\lineto(225.588715,250.48417282)
\lineto(225.498715,250.30417282)
\lineto(225.408715,250.13917282)
\lineto(225.333715,249.95917282)
\lineto(225.258715,249.79417282)
\lineto(225.183715,249.61417282)
\lineto(225.123715,249.43417282)
\lineto(225.063715,249.26917282)
\lineto(225.018715,249.08917282)
\lineto(224.973715,248.92417282)
\lineto(224.928715,248.74417282)
\lineto(224.898715,248.56417282)
\lineto(224.853715,248.39917282)
\lineto(224.838715,248.23417282)
\lineto(224.808715,248.06917282)
\lineto(224.793715,247.88917282)
\lineto(224.778715,247.73917282)
\lineto(224.763715,247.57417282)
\lineto(224.748715,247.40917282)
\lineto(224.748715,247.25917282)
\lineto(224.748715,247.10917282)
\curveto(224.748715,245.63917282)(225.183715,243.34417282)(227.253715,241.87417282)
\curveto(227.343715,241.87417282)(227.463715,241.87417282)(227.463715,242.00917282)
\curveto(227.463715,242.06917282)(227.433715,242.08417282)(227.358715,242.15917282)
\curveto(225.978715,243.41917282)(225.453715,245.18917282)(225.453715,247.09417282)
\curveto(225.453715,249.91417282)(226.533715,251.29417282)(227.388715,252.07417282)
\curveto(227.433715,252.11917282)(227.463715,252.14917282)(227.463715,252.19417282)
\curveto(227.463715,252.32917282)(227.343715,252.32917282)(227.253715,252.32917282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(227.253715,252.32917282)
\lineto(227.073715,252.19417282)
\lineto(226.908715,252.05917282)
\lineto(226.743715,251.90917282)
\lineto(226.578715,251.75917282)
\lineto(226.428715,251.60917282)
\lineto(226.293715,251.45917282)
\lineto(226.158715,251.30917282)
\lineto(226.023715,251.14417282)
\lineto(225.903715,250.97917282)
\lineto(225.798715,250.81417282)
\lineto(225.693715,250.64917282)
\lineto(225.588715,250.48417282)
\lineto(225.498715,250.30417282)
\lineto(225.408715,250.13917282)
\lineto(225.333715,249.95917282)
\lineto(225.258715,249.79417282)
\lineto(225.183715,249.61417282)
\lineto(225.123715,249.43417282)
\lineto(225.063715,249.26917282)
\lineto(225.018715,249.08917282)
\lineto(224.973715,248.92417282)
\lineto(224.928715,248.74417282)
\lineto(224.898715,248.56417282)
\lineto(224.853715,248.39917282)
\lineto(224.838715,248.23417282)
\lineto(224.808715,248.06917282)
\lineto(224.793715,247.88917282)
\lineto(224.778715,247.73917282)
\lineto(224.763715,247.57417282)
\lineto(224.748715,247.40917282)
\lineto(224.748715,247.25917282)
\lineto(224.748715,247.10917282)
\curveto(224.748715,245.63917282)(225.183715,243.34417282)(227.253715,241.87417282)
\curveto(227.343715,241.87417282)(227.463715,241.87417282)(227.463715,242.00917282)
\curveto(227.463715,242.06917282)(227.433715,242.08417282)(227.358715,242.15917282)
\curveto(225.978715,243.41917282)(225.453715,245.18917282)(225.453715,247.09417282)
\curveto(225.453715,249.91417282)(226.533715,251.29417282)(227.388715,252.07417282)
\curveto(227.433715,252.11917282)(227.463715,252.14917282)(227.463715,252.19417282)
\curveto(227.463715,252.32917282)(227.343715,252.32917282)(227.253715,252.32917282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.628715,247.81417282)
\lineto(233.613715,248.02417282)
\lineto(233.613715,248.23417282)
\lineto(233.613715,248.42917282)
\lineto(233.598715,248.62417282)
\lineto(233.583715,248.80417282)
\lineto(233.553715,248.98417282)
\lineto(233.523715,249.16417282)
\lineto(233.493715,249.32917282)
\lineto(233.463715,249.49417282)
\lineto(233.418715,249.64417282)
\lineto(233.358715,249.80917282)
\lineto(233.298715,249.95917282)
\lineto(233.238715,250.10917282)
\lineto(233.163715,250.24417282)
\lineto(233.088715,250.39417282)
\lineto(233.043715,250.45417282)
\lineto(233.013715,250.52917282)
\curveto(232.683715,251.00917282)(232.038715,251.42917282)(231.198715,251.42917282)
\lineto(231.198715,251.12917282)
\curveto(231.768715,251.12917282)(232.308715,250.78417282)(232.488715,250.18417282)
\curveto(232.653715,249.61417282)(232.668715,248.86417282)(232.668715,247.94917282)
\curveto(232.668715,247.18417282)(232.668715,246.40417282)(232.533715,245.74417282)
\curveto(232.323715,244.79917282)(231.618715,244.55917282)(231.198715,244.55917282)
\lineto(231.198715,244.55917282)
\curveto(230.718715,244.55917282)(230.073715,244.84417282)(229.863715,245.69917282)
\curveto(229.728715,246.32917282)(229.728715,247.18417282)(229.728715,247.94917282)
\curveto(229.728715,248.71417282)(229.728715,249.50917282)(229.878715,250.07917282)
\curveto(230.103715,250.91917282)(230.763715,251.12917282)(231.198715,251.12917282)
\lineto(231.198715,251.42917282)
\curveto(228.768715,251.42917282)(228.768715,248.56417282)(228.768715,247.81417282)
\curveto(228.768715,247.06417282)(228.768715,244.27417282)(231.198715,244.27417282)
\curveto(233.628715,244.27417282)(233.628715,247.06417282)(233.628715,247.81417282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(233.628715,247.81417282)
\lineto(233.613715,248.02417282)
\lineto(233.613715,248.23417282)
\lineto(233.613715,248.42917282)
\lineto(233.598715,248.62417282)
\lineto(233.583715,248.80417282)
\lineto(233.553715,248.98417282)
\lineto(233.523715,249.16417282)
\lineto(233.493715,249.32917282)
\lineto(233.463715,249.49417282)
\lineto(233.418715,249.64417282)
\lineto(233.358715,249.80917282)
\lineto(233.298715,249.95917282)
\lineto(233.238715,250.10917282)
\lineto(233.163715,250.24417282)
\lineto(233.088715,250.39417282)
\lineto(233.043715,250.45417282)
\lineto(233.013715,250.52917282)
\curveto(232.683715,251.00917282)(232.038715,251.42917282)(231.198715,251.42917282)
\lineto(231.198715,251.12917282)
\curveto(231.768715,251.12917282)(232.308715,250.78417282)(232.488715,250.18417282)
\curveto(232.653715,249.61417282)(232.668715,248.86417282)(232.668715,247.94917282)
\curveto(232.668715,247.18417282)(232.668715,246.40417282)(232.533715,245.74417282)
\curveto(232.323715,244.79917282)(231.618715,244.55917282)(231.198715,244.55917282)
\lineto(231.198715,244.55917282)
\curveto(230.718715,244.55917282)(230.073715,244.84417282)(229.863715,245.69917282)
\curveto(229.728715,246.32917282)(229.728715,247.18417282)(229.728715,247.94917282)
\curveto(229.728715,248.71417282)(229.728715,249.50917282)(229.878715,250.07917282)
\curveto(230.103715,250.91917282)(230.763715,251.12917282)(231.198715,251.12917282)
\lineto(231.198715,251.42917282)
\curveto(228.768715,251.42917282)(228.768715,248.56417282)(228.768715,247.81417282)
\curveto(228.768715,247.06417282)(228.768715,244.27417282)(231.198715,244.27417282)
\curveto(233.628715,244.27417282)(233.628715,247.06417282)(233.628715,247.81417282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.113715,252.32917282)
\lineto(235.113715,252.32917282)
\lineto(235.098715,252.32917282)
\lineto(235.098715,252.32917282)
\lineto(235.083715,252.32917282)
\lineto(235.083715,252.32917282)
\lineto(235.068715,252.32917282)
\lineto(235.068715,252.32917282)
\lineto(235.053715,252.32917282)
\lineto(235.053715,252.32917282)
\lineto(235.038715,252.32917282)
\lineto(235.023715,252.31417282)
\lineto(235.023715,252.31417282)
\lineto(235.008715,252.31417282)
\lineto(235.008715,252.31417282)
\lineto(234.993715,252.31417282)
\lineto(234.993715,252.31417282)
\lineto(234.978715,252.31417282)
\lineto(234.978715,252.29917282)
\lineto(234.963715,252.29917282)
\lineto(234.963715,252.29917282)
\lineto(234.948715,252.28417282)
\lineto(234.948715,252.28417282)
\lineto(234.948715,252.28417282)
\lineto(234.948715,252.26917282)
\lineto(234.933715,252.26917282)
\lineto(234.933715,252.26917282)
\lineto(234.933715,252.26917282)
\lineto(234.933715,252.26917282)
\lineto(234.933715,252.25417282)
\lineto(234.933715,252.25417282)
\lineto(234.933715,252.25417282)
\lineto(234.918715,252.23917282)
\lineto(234.918715,252.23917282)
\lineto(234.918715,252.23917282)
\lineto(234.918715,252.23917282)
\lineto(234.918715,252.22417282)
\lineto(234.918715,252.22417282)
\lineto(234.918715,252.22417282)
\lineto(234.918715,252.20917282)
\lineto(234.918715,252.20917282)
\lineto(234.918715,252.19417282)
\curveto(234.918715,252.14917282)(234.948715,252.11917282)(235.008715,252.04417282)
\curveto(235.908715,251.21917282)(236.913715,249.80917282)(236.913715,247.10917282)
\curveto(236.913715,244.91917282)(236.238715,243.26917282)(235.113715,242.23417282)
\curveto(234.933715,242.06917282)(234.918715,242.05417282)(234.918715,242.00917282)
\curveto(234.918715,241.94917282)(234.948715,241.87417282)(235.053715,241.87417282)
\curveto(235.173715,241.87417282)(236.178715,242.56417282)(236.868715,243.86917282)
\curveto(237.318715,244.73917282)(237.633715,245.86417282)(237.633715,247.09417282)
\curveto(237.633715,248.56417282)(237.183715,250.85917282)(235.113715,252.32917282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(235.113715,252.32917282)
\lineto(235.113715,252.32917282)
\lineto(235.098715,252.32917282)
\lineto(235.098715,252.32917282)
\lineto(235.083715,252.32917282)
\lineto(235.083715,252.32917282)
\lineto(235.068715,252.32917282)
\lineto(235.068715,252.32917282)
\lineto(235.053715,252.32917282)
\lineto(235.053715,252.32917282)
\lineto(235.038715,252.32917282)
\lineto(235.023715,252.31417282)
\lineto(235.023715,252.31417282)
\lineto(235.008715,252.31417282)
\lineto(235.008715,252.31417282)
\lineto(234.993715,252.31417282)
\lineto(234.993715,252.31417282)
\lineto(234.978715,252.31417282)
\lineto(234.978715,252.29917282)
\lineto(234.963715,252.29917282)
\lineto(234.963715,252.29917282)
\lineto(234.948715,252.28417282)
\lineto(234.948715,252.28417282)
\lineto(234.948715,252.28417282)
\lineto(234.948715,252.26917282)
\lineto(234.933715,252.26917282)
\lineto(234.933715,252.26917282)
\lineto(234.933715,252.26917282)
\lineto(234.933715,252.26917282)
\lineto(234.933715,252.25417282)
\lineto(234.933715,252.25417282)
\lineto(234.933715,252.25417282)
\lineto(234.918715,252.23917282)
\lineto(234.918715,252.23917282)
\lineto(234.918715,252.23917282)
\lineto(234.918715,252.23917282)
\lineto(234.918715,252.22417282)
\lineto(234.918715,252.22417282)
\lineto(234.918715,252.22417282)
\lineto(234.918715,252.20917282)
\lineto(234.918715,252.20917282)
\lineto(234.918715,252.19417282)
\curveto(234.918715,252.14917282)(234.948715,252.11917282)(235.008715,252.04417282)
\curveto(235.908715,251.21917282)(236.913715,249.80917282)(236.913715,247.10917282)
\curveto(236.913715,244.91917282)(236.238715,243.26917282)(235.113715,242.23417282)
\curveto(234.933715,242.06917282)(234.918715,242.05417282)(234.918715,242.00917282)
\curveto(234.918715,241.94917282)(234.948715,241.87417282)(235.053715,241.87417282)
\curveto(235.173715,241.87417282)(236.178715,242.56417282)(236.868715,243.86917282)
\curveto(237.318715,244.73917282)(237.633715,245.86417282)(237.633715,247.09417282)
\curveto(237.633715,248.56417282)(237.183715,250.85917282)(235.113715,252.32917282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.098635,210.04364782)
\lineto(264.203635,210.08864782)
\lineto(264.323635,210.11864782)
\lineto(264.428635,210.17864782)
\lineto(264.533635,210.22364782)
\lineto(264.638635,210.28364782)
\lineto(264.743635,210.32864782)
\lineto(264.848635,210.38864782)
\lineto(264.938635,210.46364782)
\lineto(265.028635,210.52364782)
\lineto(265.118635,210.59864782)
\lineto(265.208635,210.65864782)
\lineto(265.298635,210.73364782)
\lineto(265.373635,210.82364782)
\lineto(265.463635,210.89864782)
\lineto(265.538635,210.98864782)
\lineto(265.598635,211.06364782)
\lineto(265.673635,211.15364782)
\lineto(265.733635,211.24364782)
\lineto(265.793635,211.33364782)
\lineto(265.853635,211.42364782)
\lineto(265.898635,211.52864782)
\lineto(265.958635,211.61864782)
\lineto(265.988635,211.72364782)
\lineto(266.033635,211.81364782)
\lineto(266.063635,211.91864782)
\lineto(266.108635,212.02364782)
\lineto(266.123635,212.12864782)
\lineto(266.153635,212.23364782)
\lineto(266.168635,212.33864782)
\lineto(266.183635,212.45864782)
\lineto(266.183635,212.56364782)
\lineto(266.183635,212.66864782)
\curveto(266.183635,213.89864782)(264.878635,214.73864782)(263.438635,214.73864782)
\curveto(261.923635,214.73864782)(260.798635,213.83864782)(260.798635,212.69864782)
\curveto(260.798635,212.20364782)(261.128635,211.93364782)(261.563635,211.93364782)
\curveto(262.013635,211.93364782)(262.313635,212.24864782)(262.313635,212.68364782)
\curveto(262.313635,213.43364782)(261.608635,213.43364782)(261.398635,213.43364782)
\curveto(261.848635,214.16864782)(262.838635,214.36364782)(263.378635,214.36364782)
\curveto(263.993635,214.36364782)(264.818635,214.03364782)(264.818635,212.68364782)
\curveto(264.818635,212.50364782)(264.788635,211.64864782)(264.398635,210.98864782)
\curveto(263.948635,210.26864782)(263.438635,210.22364782)(263.063635,210.20864782)
\curveto(262.943635,210.19364782)(262.583635,210.16364782)(262.478635,210.16364782)
\curveto(262.358635,210.14864782)(262.253635,210.13364782)(262.253635,209.98364782)
\curveto(262.253635,209.81864782)(262.358635,209.81864782)(262.613635,209.81864782)
\lineto(263.273635,209.81864782)
\curveto(264.503635,209.81864782)(265.058635,208.79864782)(265.058635,207.34364782)
\curveto(265.058635,205.30364782)(264.023635,204.86864782)(263.363635,204.86864782)
\curveto(262.718635,204.86864782)(261.608635,205.12364782)(261.083635,206.00864782)
\curveto(261.608635,205.93364782)(262.058635,206.26364782)(262.058635,206.83364782)
\curveto(262.058635,207.37364782)(261.653635,207.65864782)(261.233635,207.65864782)
\curveto(260.873635,207.65864782)(260.393635,207.46364782)(260.393635,206.80364782)
\curveto(260.393635,205.43864782)(261.788635,204.44864782)(263.408635,204.44864782)
\curveto(265.238635,204.44864782)(266.588635,205.81364782)(266.588635,207.34364782)
\curveto(266.588635,208.55864782)(265.643635,209.72864782)(264.098635,210.04364782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(264.098635,210.04364782)
\lineto(264.203635,210.08864782)
\lineto(264.323635,210.11864782)
\lineto(264.428635,210.17864782)
\lineto(264.533635,210.22364782)
\lineto(264.638635,210.28364782)
\lineto(264.743635,210.32864782)
\lineto(264.848635,210.38864782)
\lineto(264.938635,210.46364782)
\lineto(265.028635,210.52364782)
\lineto(265.118635,210.59864782)
\lineto(265.208635,210.65864782)
\lineto(265.298635,210.73364782)
\lineto(265.373635,210.82364782)
\lineto(265.463635,210.89864782)
\lineto(265.538635,210.98864782)
\lineto(265.598635,211.06364782)
\lineto(265.673635,211.15364782)
\lineto(265.733635,211.24364782)
\lineto(265.793635,211.33364782)
\lineto(265.853635,211.42364782)
\lineto(265.898635,211.52864782)
\lineto(265.958635,211.61864782)
\lineto(265.988635,211.72364782)
\lineto(266.033635,211.81364782)
\lineto(266.063635,211.91864782)
\lineto(266.108635,212.02364782)
\lineto(266.123635,212.12864782)
\lineto(266.153635,212.23364782)
\lineto(266.168635,212.33864782)
\lineto(266.183635,212.45864782)
\lineto(266.183635,212.56364782)
\lineto(266.183635,212.66864782)
\curveto(266.183635,213.89864782)(264.878635,214.73864782)(263.438635,214.73864782)
\curveto(261.923635,214.73864782)(260.798635,213.83864782)(260.798635,212.69864782)
\curveto(260.798635,212.20364782)(261.128635,211.93364782)(261.563635,211.93364782)
\curveto(262.013635,211.93364782)(262.313635,212.24864782)(262.313635,212.68364782)
\curveto(262.313635,213.43364782)(261.608635,213.43364782)(261.398635,213.43364782)
\curveto(261.848635,214.16864782)(262.838635,214.36364782)(263.378635,214.36364782)
\curveto(263.993635,214.36364782)(264.818635,214.03364782)(264.818635,212.68364782)
\curveto(264.818635,212.50364782)(264.788635,211.64864782)(264.398635,210.98864782)
\curveto(263.948635,210.26864782)(263.438635,210.22364782)(263.063635,210.20864782)
\curveto(262.943635,210.19364782)(262.583635,210.16364782)(262.478635,210.16364782)
\curveto(262.358635,210.14864782)(262.253635,210.13364782)(262.253635,209.98364782)
\curveto(262.253635,209.81864782)(262.358635,209.81864782)(262.613635,209.81864782)
\lineto(263.273635,209.81864782)
\curveto(264.503635,209.81864782)(265.058635,208.79864782)(265.058635,207.34364782)
\curveto(265.058635,205.30364782)(264.023635,204.86864782)(263.363635,204.86864782)
\curveto(262.718635,204.86864782)(261.608635,205.12364782)(261.083635,206.00864782)
\curveto(261.608635,205.93364782)(262.058635,206.26364782)(262.058635,206.83364782)
\curveto(262.058635,207.37364782)(261.653635,207.65864782)(261.233635,207.65864782)
\curveto(260.873635,207.65864782)(260.393635,207.46364782)(260.393635,206.80364782)
\curveto(260.393635,205.43864782)(261.788635,204.44864782)(263.408635,204.44864782)
\curveto(265.238635,204.44864782)(266.588635,205.81364782)(266.588635,207.34364782)
\curveto(266.588635,208.55864782)(265.643635,209.72864782)(264.098635,210.04364782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.953635,218.05364782)
\lineto(270.758635,217.91864782)
\lineto(270.593635,217.78364782)
\lineto(270.428635,217.63364782)
\lineto(270.263635,217.48364782)
\lineto(270.113635,217.33364782)
\lineto(269.978635,217.18364782)
\lineto(269.843635,217.03364782)
\lineto(269.723635,216.86864782)
\lineto(269.603635,216.70364782)
\lineto(269.483635,216.53864782)
\lineto(269.378635,216.37364782)
\lineto(269.273635,216.20864782)
\lineto(269.183635,216.02864782)
\lineto(269.093635,215.86364782)
\lineto(269.018635,215.68364782)
\lineto(268.943635,215.51864782)
\lineto(268.883635,215.33864782)
\lineto(268.808635,215.15864782)
\lineto(268.763635,214.99364782)
\lineto(268.703635,214.81364782)
\lineto(268.658635,214.64864782)
\lineto(268.613635,214.46864782)
\lineto(268.583635,214.28864782)
\lineto(268.553635,214.12364782)
\lineto(268.523635,213.95864782)
\lineto(268.493635,213.79364782)
\lineto(268.478635,213.61364782)
\lineto(268.463635,213.46364782)
\lineto(268.448635,213.29864782)
\lineto(268.448635,213.13364782)
\lineto(268.433635,212.98364782)
\lineto(268.433635,212.83364782)
\curveto(268.433635,211.36364782)(268.868635,209.06864782)(270.953635,207.59864782)
\curveto(271.028635,207.59864782)(271.163635,207.59864782)(271.163635,207.73364782)
\curveto(271.163635,207.79364782)(271.118635,207.80864782)(271.058635,207.88364782)
\curveto(269.663635,209.14364782)(269.153635,210.91364782)(269.153635,212.81864782)
\curveto(269.153635,215.63864782)(270.233635,217.01864782)(271.088635,217.79864782)
\curveto(271.118635,217.84364782)(271.163635,217.87364782)(271.163635,217.91864782)
\curveto(271.163635,218.05364782)(271.028635,218.05364782)(270.953635,218.05364782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(270.953635,218.05364782)
\lineto(270.758635,217.91864782)
\lineto(270.593635,217.78364782)
\lineto(270.428635,217.63364782)
\lineto(270.263635,217.48364782)
\lineto(270.113635,217.33364782)
\lineto(269.978635,217.18364782)
\lineto(269.843635,217.03364782)
\lineto(269.723635,216.86864782)
\lineto(269.603635,216.70364782)
\lineto(269.483635,216.53864782)
\lineto(269.378635,216.37364782)
\lineto(269.273635,216.20864782)
\lineto(269.183635,216.02864782)
\lineto(269.093635,215.86364782)
\lineto(269.018635,215.68364782)
\lineto(268.943635,215.51864782)
\lineto(268.883635,215.33864782)
\lineto(268.808635,215.15864782)
\lineto(268.763635,214.99364782)
\lineto(268.703635,214.81364782)
\lineto(268.658635,214.64864782)
\lineto(268.613635,214.46864782)
\lineto(268.583635,214.28864782)
\lineto(268.553635,214.12364782)
\lineto(268.523635,213.95864782)
\lineto(268.493635,213.79364782)
\lineto(268.478635,213.61364782)
\lineto(268.463635,213.46364782)
\lineto(268.448635,213.29864782)
\lineto(268.448635,213.13364782)
\lineto(268.433635,212.98364782)
\lineto(268.433635,212.83364782)
\curveto(268.433635,211.36364782)(268.868635,209.06864782)(270.953635,207.59864782)
\curveto(271.028635,207.59864782)(271.163635,207.59864782)(271.163635,207.73364782)
\curveto(271.163635,207.79364782)(271.118635,207.80864782)(271.058635,207.88364782)
\curveto(269.663635,209.14364782)(269.153635,210.91364782)(269.153635,212.81864782)
\curveto(269.153635,215.63864782)(270.233635,217.01864782)(271.088635,217.79864782)
\curveto(271.118635,217.84364782)(271.163635,217.87364782)(271.163635,217.91864782)
\curveto(271.163635,218.05364782)(271.028635,218.05364782)(270.953635,218.05364782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.298635,213.53864782)
\lineto(277.298635,213.74864782)
\lineto(277.298635,213.95864782)
\lineto(277.283635,214.15364782)
\lineto(277.268635,214.34864782)
\lineto(277.253635,214.52864782)
\lineto(277.238635,214.70864782)
\lineto(277.208635,214.88864782)
\lineto(277.178635,215.05364782)
\lineto(277.133635,215.21864782)
\lineto(277.088635,215.36864782)
\lineto(277.043635,215.53364782)
\lineto(276.983635,215.68364782)
\lineto(276.923635,215.83364782)
\lineto(276.848635,215.96864782)
\lineto(276.773635,216.11864782)
\lineto(276.728635,216.17864782)
\lineto(276.683635,216.25364782)
\curveto(276.353635,216.73364782)(275.708635,217.15364782)(274.868635,217.15364782)
\lineto(274.868635,216.85364782)
\curveto(275.438635,216.85364782)(275.978635,216.50864782)(276.173635,215.90864782)
\curveto(276.338635,215.33864782)(276.353635,214.58864782)(276.353635,213.67364782)
\curveto(276.353635,212.90864782)(276.353635,212.12864782)(276.218635,211.46864782)
\curveto(276.008635,210.52364782)(275.288635,210.28364782)(274.868635,210.28364782)
\lineto(274.868635,210.28364782)
\curveto(274.388635,210.28364782)(273.758635,210.56864782)(273.548635,211.42364782)
\curveto(273.398635,212.05364782)(273.398635,212.90864782)(273.398635,213.67364782)
\curveto(273.398635,214.43864782)(273.398635,215.23364782)(273.548635,215.80364782)
\curveto(273.773635,216.64364782)(274.448635,216.85364782)(274.868635,216.85364782)
\lineto(274.868635,217.15364782)
\curveto(272.438635,217.15364782)(272.438635,214.28864782)(272.438635,213.53864782)
\curveto(272.438635,212.78864782)(272.438635,209.99864782)(274.868635,209.99864782)
\curveto(277.298635,209.99864782)(277.298635,212.78864782)(277.298635,213.53864782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(277.298635,213.53864782)
\lineto(277.298635,213.74864782)
\lineto(277.298635,213.95864782)
\lineto(277.283635,214.15364782)
\lineto(277.268635,214.34864782)
\lineto(277.253635,214.52864782)
\lineto(277.238635,214.70864782)
\lineto(277.208635,214.88864782)
\lineto(277.178635,215.05364782)
\lineto(277.133635,215.21864782)
\lineto(277.088635,215.36864782)
\lineto(277.043635,215.53364782)
\lineto(276.983635,215.68364782)
\lineto(276.923635,215.83364782)
\lineto(276.848635,215.96864782)
\lineto(276.773635,216.11864782)
\lineto(276.728635,216.17864782)
\lineto(276.683635,216.25364782)
\curveto(276.353635,216.73364782)(275.708635,217.15364782)(274.868635,217.15364782)
\lineto(274.868635,216.85364782)
\curveto(275.438635,216.85364782)(275.978635,216.50864782)(276.173635,215.90864782)
\curveto(276.338635,215.33864782)(276.353635,214.58864782)(276.353635,213.67364782)
\curveto(276.353635,212.90864782)(276.353635,212.12864782)(276.218635,211.46864782)
\curveto(276.008635,210.52364782)(275.288635,210.28364782)(274.868635,210.28364782)
\lineto(274.868635,210.28364782)
\curveto(274.388635,210.28364782)(273.758635,210.56864782)(273.548635,211.42364782)
\curveto(273.398635,212.05364782)(273.398635,212.90864782)(273.398635,213.67364782)
\curveto(273.398635,214.43864782)(273.398635,215.23364782)(273.548635,215.80364782)
\curveto(273.773635,216.64364782)(274.448635,216.85364782)(274.868635,216.85364782)
\lineto(274.868635,217.15364782)
\curveto(272.438635,217.15364782)(272.438635,214.28864782)(272.438635,213.53864782)
\curveto(272.438635,212.78864782)(272.438635,209.99864782)(274.868635,209.99864782)
\curveto(277.298635,209.99864782)(277.298635,212.78864782)(277.298635,213.53864782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.798635,218.05364782)
\lineto(278.783635,218.05364782)
\lineto(278.783635,218.05364782)
\lineto(278.768635,218.05364782)
\lineto(278.768635,218.05364782)
\lineto(278.753635,218.05364782)
\lineto(278.753635,218.05364782)
\lineto(278.738635,218.05364782)
\lineto(278.738635,218.05364782)
\lineto(278.723635,218.05364782)
\lineto(278.723635,218.05364782)
\lineto(278.708635,218.03864782)
\lineto(278.693635,218.03864782)
\lineto(278.693635,218.03864782)
\lineto(278.678635,218.03864782)
\lineto(278.678635,218.03864782)
\lineto(278.663635,218.03864782)
\lineto(278.663635,218.03864782)
\lineto(278.648635,218.02364782)
\lineto(278.648635,218.02364782)
\lineto(278.633635,218.02364782)
\lineto(278.633635,218.00864782)
\lineto(278.633635,218.00864782)
\lineto(278.618635,218.00864782)
\lineto(278.618635,217.99364782)
\lineto(278.618635,217.99364782)
\lineto(278.618635,217.99364782)
\lineto(278.618635,217.99364782)
\lineto(278.603635,217.99364782)
\lineto(278.603635,217.97864782)
\lineto(278.603635,217.97864782)
\lineto(278.603635,217.97864782)
\lineto(278.603635,217.96364782)
\lineto(278.603635,217.96364782)
\lineto(278.603635,217.96364782)
\lineto(278.603635,217.96364782)
\lineto(278.603635,217.94864782)
\lineto(278.603635,217.94864782)
\lineto(278.603635,217.94864782)
\lineto(278.603635,217.93364782)
\lineto(278.603635,217.93364782)
\lineto(278.603635,217.91864782)
\curveto(278.603635,217.87364782)(278.633635,217.84364782)(278.693635,217.76864782)
\curveto(279.593635,216.94364782)(280.598635,215.53364782)(280.598635,212.83364782)
\curveto(280.598635,210.64364782)(279.908635,208.99364782)(278.783635,207.95864782)
\curveto(278.603635,207.79364782)(278.603635,207.77864782)(278.603635,207.73364782)
\curveto(278.603635,207.67364782)(278.633635,207.59864782)(278.738635,207.59864782)
\curveto(278.858635,207.59864782)(279.848635,208.28864782)(280.538635,209.59364782)
\curveto(281.003635,210.46364782)(281.303635,211.58864782)(281.303635,212.81864782)
\curveto(281.303635,214.28864782)(280.868635,216.58364782)(278.798635,218.05364782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(278.798635,218.05364782)
\lineto(278.783635,218.05364782)
\lineto(278.783635,218.05364782)
\lineto(278.768635,218.05364782)
\lineto(278.768635,218.05364782)
\lineto(278.753635,218.05364782)
\lineto(278.753635,218.05364782)
\lineto(278.738635,218.05364782)
\lineto(278.738635,218.05364782)
\lineto(278.723635,218.05364782)
\lineto(278.723635,218.05364782)
\lineto(278.708635,218.03864782)
\lineto(278.693635,218.03864782)
\lineto(278.693635,218.03864782)
\lineto(278.678635,218.03864782)
\lineto(278.678635,218.03864782)
\lineto(278.663635,218.03864782)
\lineto(278.663635,218.03864782)
\lineto(278.648635,218.02364782)
\lineto(278.648635,218.02364782)
\lineto(278.633635,218.02364782)
\lineto(278.633635,218.00864782)
\lineto(278.633635,218.00864782)
\lineto(278.618635,218.00864782)
\lineto(278.618635,217.99364782)
\lineto(278.618635,217.99364782)
\lineto(278.618635,217.99364782)
\lineto(278.618635,217.99364782)
\lineto(278.603635,217.99364782)
\lineto(278.603635,217.97864782)
\lineto(278.603635,217.97864782)
\lineto(278.603635,217.97864782)
\lineto(278.603635,217.96364782)
\lineto(278.603635,217.96364782)
\lineto(278.603635,217.96364782)
\lineto(278.603635,217.96364782)
\lineto(278.603635,217.94864782)
\lineto(278.603635,217.94864782)
\lineto(278.603635,217.94864782)
\lineto(278.603635,217.93364782)
\lineto(278.603635,217.93364782)
\lineto(278.603635,217.91864782)
\curveto(278.603635,217.87364782)(278.633635,217.84364782)(278.693635,217.76864782)
\curveto(279.593635,216.94364782)(280.598635,215.53364782)(280.598635,212.83364782)
\curveto(280.598635,210.64364782)(279.908635,208.99364782)(278.783635,207.95864782)
\curveto(278.603635,207.79364782)(278.603635,207.77864782)(278.603635,207.73364782)
\curveto(278.603635,207.67364782)(278.633635,207.59864782)(278.738635,207.59864782)
\curveto(278.858635,207.59864782)(279.848635,208.28864782)(280.538635,209.59364782)
\curveto(281.003635,210.46364782)(281.303635,211.58864782)(281.303635,212.81864782)
\curveto(281.303635,214.28864782)(280.868635,216.58364782)(278.798635,218.05364782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.823805,156.73013782)
\lineto(276.798805,156.73013782)
\lineto(276.798805,155.42513782)
\curveto(276.798805,154.88513782)(276.768805,154.72013782)(275.673805,154.72013782)
\lineto(275.358805,154.72013782)
\lineto(275.358805,154.25513782)
\curveto(275.973805,154.30013782)(276.738805,154.30013782)(277.368805,154.30013782)
\curveto(277.998805,154.30013782)(278.793805,154.30013782)(279.408805,154.25513782)
\lineto(279.408805,154.72013782)
\lineto(279.093805,154.72013782)
\curveto(277.983805,154.72013782)(277.953805,154.88513782)(277.953805,155.42513782)
\lineto(277.953805,156.73013782)
\lineto(279.453805,156.73013782)
\lineto(279.453805,157.19513782)
\lineto(277.953805,157.19513782)
\lineto(277.953805,163.99013782)
\curveto(277.953805,164.29013782)(277.953805,164.38013782)(277.713805,164.38013782)
\curveto(277.578805,164.38013782)(277.533805,164.38013782)(277.413805,164.20013782)
\lineto(272.823805,157.19513782)
\lineto(273.243805,157.19513782)
\lineto(276.888805,162.76013782)
\lineto(276.888805,157.19513782)
\lineto(273.243805,157.19513782)
\lineto(272.823805,157.19513782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(272.823805,156.73013782)
\lineto(276.798805,156.73013782)
\lineto(276.798805,155.42513782)
\curveto(276.798805,154.88513782)(276.768805,154.72013782)(275.673805,154.72013782)
\lineto(275.358805,154.72013782)
\lineto(275.358805,154.25513782)
\curveto(275.973805,154.30013782)(276.738805,154.30013782)(277.368805,154.30013782)
\curveto(277.998805,154.30013782)(278.793805,154.30013782)(279.408805,154.25513782)
\lineto(279.408805,154.72013782)
\lineto(279.093805,154.72013782)
\curveto(277.983805,154.72013782)(277.953805,154.88513782)(277.953805,155.42513782)
\lineto(277.953805,156.73013782)
\lineto(279.453805,156.73013782)
\lineto(279.453805,157.19513782)
\lineto(277.953805,157.19513782)
\lineto(277.953805,163.99013782)
\curveto(277.953805,164.29013782)(277.953805,164.38013782)(277.713805,164.38013782)
\curveto(277.578805,164.38013782)(277.533805,164.38013782)(277.413805,164.20013782)
\lineto(272.823805,157.19513782)
\lineto(273.243805,157.19513782)
\lineto(276.888805,162.76013782)
\lineto(276.888805,157.19513782)
\lineto(273.243805,157.19513782)
\lineto(272.823805,157.19513782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.593805,167.53013782)
\lineto(283.413805,167.39513782)
\lineto(283.233805,167.26013782)
\lineto(283.068805,167.11013782)
\lineto(282.918805,166.96013782)
\lineto(282.768805,166.81013782)
\lineto(282.618805,166.66013782)
\lineto(282.498805,166.51013782)
\lineto(282.363805,166.34513782)
\lineto(282.243805,166.18013782)
\lineto(282.138805,166.01513782)
\lineto(282.033805,165.85013782)
\lineto(281.928805,165.68513782)
\lineto(281.838805,165.50513782)
\lineto(281.748805,165.34013782)
\lineto(281.673805,165.16013782)
\lineto(281.598805,164.99513782)
\lineto(281.523805,164.81513782)
\lineto(281.463805,164.63513782)
\lineto(281.403805,164.47013782)
\lineto(281.358805,164.29013782)
\lineto(281.313805,164.12513782)
\lineto(281.268805,163.94513782)
\lineto(281.223805,163.76513782)
\lineto(281.193805,163.60013782)
\lineto(281.163805,163.43513782)
\lineto(281.148805,163.27013782)
\lineto(281.118805,163.09013782)
\lineto(281.103805,162.94013782)
\lineto(281.103805,162.77513782)
\lineto(281.088805,162.61013782)
\lineto(281.088805,162.46013782)
\lineto(281.088805,162.31013782)
\curveto(281.088805,160.84013782)(281.523805,158.54513782)(283.593805,157.07513782)
\curveto(283.683805,157.07513782)(283.803805,157.07513782)(283.803805,157.21013782)
\curveto(283.803805,157.27013782)(283.773805,157.28513782)(283.698805,157.36013782)
\curveto(282.303805,158.62013782)(281.793805,160.39013782)(281.793805,162.29513782)
\curveto(281.793805,165.11513782)(282.873805,166.49513782)(283.728805,167.27513782)
\curveto(283.773805,167.32013782)(283.803805,167.35013782)(283.803805,167.39513782)
\curveto(283.803805,167.53013782)(283.683805,167.53013782)(283.593805,167.53013782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(283.593805,167.53013782)
\lineto(283.413805,167.39513782)
\lineto(283.233805,167.26013782)
\lineto(283.068805,167.11013782)
\lineto(282.918805,166.96013782)
\lineto(282.768805,166.81013782)
\lineto(282.618805,166.66013782)
\lineto(282.498805,166.51013782)
\lineto(282.363805,166.34513782)
\lineto(282.243805,166.18013782)
\lineto(282.138805,166.01513782)
\lineto(282.033805,165.85013782)
\lineto(281.928805,165.68513782)
\lineto(281.838805,165.50513782)
\lineto(281.748805,165.34013782)
\lineto(281.673805,165.16013782)
\lineto(281.598805,164.99513782)
\lineto(281.523805,164.81513782)
\lineto(281.463805,164.63513782)
\lineto(281.403805,164.47013782)
\lineto(281.358805,164.29013782)
\lineto(281.313805,164.12513782)
\lineto(281.268805,163.94513782)
\lineto(281.223805,163.76513782)
\lineto(281.193805,163.60013782)
\lineto(281.163805,163.43513782)
\lineto(281.148805,163.27013782)
\lineto(281.118805,163.09013782)
\lineto(281.103805,162.94013782)
\lineto(281.103805,162.77513782)
\lineto(281.088805,162.61013782)
\lineto(281.088805,162.46013782)
\lineto(281.088805,162.31013782)
\curveto(281.088805,160.84013782)(281.523805,158.54513782)(283.593805,157.07513782)
\curveto(283.683805,157.07513782)(283.803805,157.07513782)(283.803805,157.21013782)
\curveto(283.803805,157.27013782)(283.773805,157.28513782)(283.698805,157.36013782)
\curveto(282.303805,158.62013782)(281.793805,160.39013782)(281.793805,162.29513782)
\curveto(281.793805,165.11513782)(282.873805,166.49513782)(283.728805,167.27513782)
\curveto(283.773805,167.32013782)(283.803805,167.35013782)(283.803805,167.39513782)
\curveto(283.803805,167.53013782)(283.683805,167.53013782)(283.593805,167.53013782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.953805,163.01513782)
\lineto(289.938805,163.22513782)
\lineto(289.938805,163.43513782)
\lineto(289.938805,163.63013782)
\lineto(289.923805,163.82513782)
\lineto(289.908805,164.00513782)
\lineto(289.878805,164.18513782)
\lineto(289.848805,164.36513782)
\lineto(289.818805,164.53013782)
\lineto(289.788805,164.69513782)
\lineto(289.743805,164.84513782)
\lineto(289.683805,165.01013782)
\lineto(289.623805,165.16013782)
\lineto(289.563805,165.31013782)
\lineto(289.488805,165.44513782)
\lineto(289.413805,165.59513782)
\lineto(289.368805,165.65513782)
\lineto(289.323805,165.73013782)
\curveto(289.008805,166.21013782)(288.363805,166.63013782)(287.523805,166.63013782)
\lineto(287.523805,166.33013782)
\curveto(288.093805,166.33013782)(288.633805,165.98513782)(288.813805,165.38513782)
\curveto(288.978805,164.81513782)(288.993805,164.06513782)(288.993805,163.15013782)
\curveto(288.993805,162.38513782)(288.993805,161.60513782)(288.858805,160.94513782)
\curveto(288.648805,160.00013782)(287.943805,159.76013782)(287.523805,159.76013782)
\lineto(287.523805,159.76013782)
\curveto(287.043805,159.76013782)(286.398805,160.04513782)(286.188805,160.90013782)
\curveto(286.038805,161.53013782)(286.038805,162.38513782)(286.038805,163.15013782)
\curveto(286.038805,163.91513782)(286.038805,164.71013782)(286.203805,165.28013782)
\curveto(286.428805,166.12013782)(287.088805,166.33013782)(287.523805,166.33013782)
\lineto(287.523805,166.63013782)
\curveto(285.093805,166.63013782)(285.093805,163.76513782)(285.093805,163.01513782)
\curveto(285.093805,162.26513782)(285.093805,159.47513782)(287.523805,159.47513782)
\curveto(289.953805,159.47513782)(289.953805,162.26513782)(289.953805,163.01513782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(289.953805,163.01513782)
\lineto(289.938805,163.22513782)
\lineto(289.938805,163.43513782)
\lineto(289.938805,163.63013782)
\lineto(289.923805,163.82513782)
\lineto(289.908805,164.00513782)
\lineto(289.878805,164.18513782)
\lineto(289.848805,164.36513782)
\lineto(289.818805,164.53013782)
\lineto(289.788805,164.69513782)
\lineto(289.743805,164.84513782)
\lineto(289.683805,165.01013782)
\lineto(289.623805,165.16013782)
\lineto(289.563805,165.31013782)
\lineto(289.488805,165.44513782)
\lineto(289.413805,165.59513782)
\lineto(289.368805,165.65513782)
\lineto(289.323805,165.73013782)
\curveto(289.008805,166.21013782)(288.363805,166.63013782)(287.523805,166.63013782)
\lineto(287.523805,166.33013782)
\curveto(288.093805,166.33013782)(288.633805,165.98513782)(288.813805,165.38513782)
\curveto(288.978805,164.81513782)(288.993805,164.06513782)(288.993805,163.15013782)
\curveto(288.993805,162.38513782)(288.993805,161.60513782)(288.858805,160.94513782)
\curveto(288.648805,160.00013782)(287.943805,159.76013782)(287.523805,159.76013782)
\lineto(287.523805,159.76013782)
\curveto(287.043805,159.76013782)(286.398805,160.04513782)(286.188805,160.90013782)
\curveto(286.038805,161.53013782)(286.038805,162.38513782)(286.038805,163.15013782)
\curveto(286.038805,163.91513782)(286.038805,164.71013782)(286.203805,165.28013782)
\curveto(286.428805,166.12013782)(287.088805,166.33013782)(287.523805,166.33013782)
\lineto(287.523805,166.63013782)
\curveto(285.093805,166.63013782)(285.093805,163.76513782)(285.093805,163.01513782)
\curveto(285.093805,162.26513782)(285.093805,159.47513782)(287.523805,159.47513782)
\curveto(289.953805,159.47513782)(289.953805,162.26513782)(289.953805,163.01513782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.453805,167.53013782)
\lineto(291.453805,167.53013782)
\lineto(291.438805,167.53013782)
\lineto(291.438805,167.53013782)
\lineto(291.423805,167.53013782)
\lineto(291.408805,167.53013782)
\lineto(291.408805,167.53013782)
\lineto(291.393805,167.53013782)
\lineto(291.393805,167.53013782)
\lineto(291.378805,167.53013782)
\lineto(291.378805,167.53013782)
\lineto(291.363805,167.51513782)
\lineto(291.363805,167.51513782)
\lineto(291.348805,167.51513782)
\lineto(291.348805,167.51513782)
\lineto(291.333805,167.51513782)
\lineto(291.333805,167.51513782)
\lineto(291.318805,167.51513782)
\lineto(291.318805,167.50013782)
\lineto(291.303805,167.50013782)
\lineto(291.303805,167.50013782)
\lineto(291.288805,167.48513782)
\lineto(291.288805,167.48513782)
\lineto(291.288805,167.48513782)
\lineto(291.273805,167.47013782)
\lineto(291.273805,167.47013782)
\lineto(291.273805,167.47013782)
\lineto(291.273805,167.47013782)
\lineto(291.273805,167.47013782)
\lineto(291.273805,167.45513782)
\lineto(291.258805,167.45513782)
\lineto(291.258805,167.45513782)
\lineto(291.258805,167.44013782)
\lineto(291.258805,167.44013782)
\lineto(291.258805,167.44013782)
\lineto(291.258805,167.44013782)
\lineto(291.258805,167.42513782)
\lineto(291.258805,167.42513782)
\lineto(291.258805,167.42513782)
\lineto(291.258805,167.41013782)
\lineto(291.258805,167.41013782)
\lineto(291.258805,167.39513782)
\curveto(291.258805,167.35013782)(291.288805,167.32013782)(291.348805,167.24513782)
\curveto(292.248805,166.42013782)(293.253805,165.01013782)(293.253805,162.31013782)
\curveto(293.253805,160.12013782)(292.578805,158.47013782)(291.438805,157.43513782)
\curveto(291.273805,157.27013782)(291.258805,157.25513782)(291.258805,157.21013782)
\curveto(291.258805,157.15013782)(291.288805,157.07513782)(291.393805,157.07513782)
\curveto(291.513805,157.07513782)(292.503805,157.76513782)(293.208805,159.07013782)
\curveto(293.658805,159.94013782)(293.958805,161.06513782)(293.958805,162.29513782)
\curveto(293.958805,163.76513782)(293.523805,166.06013782)(291.453805,167.53013782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(291.453805,167.53013782)
\lineto(291.453805,167.53013782)
\lineto(291.438805,167.53013782)
\lineto(291.438805,167.53013782)
\lineto(291.423805,167.53013782)
\lineto(291.408805,167.53013782)
\lineto(291.408805,167.53013782)
\lineto(291.393805,167.53013782)
\lineto(291.393805,167.53013782)
\lineto(291.378805,167.53013782)
\lineto(291.378805,167.53013782)
\lineto(291.363805,167.51513782)
\lineto(291.363805,167.51513782)
\lineto(291.348805,167.51513782)
\lineto(291.348805,167.51513782)
\lineto(291.333805,167.51513782)
\lineto(291.333805,167.51513782)
\lineto(291.318805,167.51513782)
\lineto(291.318805,167.50013782)
\lineto(291.303805,167.50013782)
\lineto(291.303805,167.50013782)
\lineto(291.288805,167.48513782)
\lineto(291.288805,167.48513782)
\lineto(291.288805,167.48513782)
\lineto(291.273805,167.47013782)
\lineto(291.273805,167.47013782)
\lineto(291.273805,167.47013782)
\lineto(291.273805,167.47013782)
\lineto(291.273805,167.47013782)
\lineto(291.273805,167.45513782)
\lineto(291.258805,167.45513782)
\lineto(291.258805,167.45513782)
\lineto(291.258805,167.44013782)
\lineto(291.258805,167.44013782)
\lineto(291.258805,167.44013782)
\lineto(291.258805,167.44013782)
\lineto(291.258805,167.42513782)
\lineto(291.258805,167.42513782)
\lineto(291.258805,167.42513782)
\lineto(291.258805,167.41013782)
\lineto(291.258805,167.41013782)
\lineto(291.258805,167.39513782)
\curveto(291.258805,167.35013782)(291.288805,167.32013782)(291.348805,167.24513782)
\curveto(292.248805,166.42013782)(293.253805,165.01013782)(293.253805,162.31013782)
\curveto(293.253805,160.12013782)(292.578805,158.47013782)(291.438805,157.43513782)
\curveto(291.273805,157.27013782)(291.258805,157.25513782)(291.258805,157.21013782)
\curveto(291.258805,157.15013782)(291.288805,157.07513782)(291.393805,157.07513782)
\curveto(291.513805,157.07513782)(292.503805,157.76513782)(293.208805,159.07013782)
\curveto(293.658805,159.94013782)(293.958805,161.06513782)(293.958805,162.29513782)
\curveto(293.958805,163.76513782)(293.523805,166.06013782)(291.453805,167.53013782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.77574,104.13881782)
\lineto(265.77574,104.30381782)
\lineto(265.76074,104.45381782)
\lineto(265.74574,104.61881782)
\lineto(265.73074,104.78381782)
\lineto(265.70074,104.93381782)
\lineto(265.65574,105.09881782)
\lineto(265.61074,105.24881782)
\lineto(265.56574,105.39881782)
\lineto(265.50574,105.53381782)
\lineto(265.44574,105.68381782)
\lineto(265.38574,105.81881782)
\lineto(265.31074,105.95381782)
\lineto(265.23574,106.07381782)
\lineto(265.14574,106.20881782)
\lineto(265.05574,106.31381782)
\lineto(264.96574,106.43381782)
\lineto(264.86074,106.53881782)
\lineto(264.77074,106.64381782)
\lineto(264.66574,106.74881782)
\lineto(264.54574,106.83881782)
\lineto(264.44074,106.92881782)
\lineto(264.32074,107.00381782)
\lineto(264.18574,107.07881782)
\lineto(264.06574,107.13881782)
\lineto(263.93074,107.19881782)
\lineto(263.79574,107.25881782)
\lineto(263.66074,107.30381782)
\lineto(263.52574,107.33381782)
\lineto(263.39074,107.36381782)
\lineto(263.24074,107.39381782)
\lineto(263.09074,107.39381782)
\lineto(262.94074,107.40881782)
\curveto(262.22074,107.40881782)(261.57574,107.16881782)(261.03574,106.64381782)
\lineto(261.03574,109.55381782)
\curveto(261.33574,109.46381782)(261.83074,109.35881782)(262.31074,109.35881782)
\curveto(264.15574,109.35881782)(265.20574,110.72381782)(265.20574,110.91881782)
\curveto(265.20574,111.00881782)(265.16074,111.08381782)(265.05574,111.08381782)
\curveto(265.02574,111.08381782)(265.01074,111.08381782)(264.93574,111.03881782)
\curveto(264.63574,110.90381782)(263.90074,110.60381782)(262.89574,110.60381782)
\curveto(262.29574,110.60381782)(261.60574,110.70881782)(260.90074,111.02381782)
\curveto(260.79574,111.06881782)(260.76574,111.06881782)(260.73574,111.06881782)
\curveto(260.58574,111.06881782)(260.58574,110.94881782)(260.58574,110.70881782)
\lineto(260.58574,106.28381782)
\curveto(260.58574,106.01381782)(260.58574,105.89381782)(260.79574,105.89381782)
\curveto(260.90074,105.89381782)(260.93074,105.93881782)(260.99074,106.02881782)
\curveto(261.14074,106.26881782)(261.69574,107.07881782)(262.91074,107.07881782)
\curveto(263.69074,107.07881782)(264.06574,106.38881782)(264.18574,106.11881782)
\curveto(264.42574,105.56381782)(264.45574,104.97881782)(264.45574,104.24381782)
\curveto(264.45574,103.71881782)(264.45574,102.81881782)(264.09574,102.18881782)
\curveto(263.73574,101.60381782)(263.18074,101.21381782)(262.49074,101.21381782)
\curveto(261.39574,101.21381782)(260.55574,102.00881782)(260.30074,102.89381782)
\curveto(260.34574,102.87881782)(260.39074,102.86381782)(260.55574,102.86381782)
\curveto(261.03574,102.86381782)(261.29074,103.23881782)(261.29074,103.59881782)
\curveto(261.29074,103.95881782)(261.03574,104.33381782)(260.55574,104.33381782)
\curveto(260.34574,104.33381782)(259.82074,104.21381782)(259.82074,103.53881782)
\curveto(259.82074,102.24881782)(260.85574,100.79381782)(262.52074,100.79381782)
\curveto(264.26074,100.79381782)(265.77574,102.23381782)(265.77574,104.13881782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(265.77574,104.13881782)
\lineto(265.77574,104.30381782)
\lineto(265.76074,104.45381782)
\lineto(265.74574,104.61881782)
\lineto(265.73074,104.78381782)
\lineto(265.70074,104.93381782)
\lineto(265.65574,105.09881782)
\lineto(265.61074,105.24881782)
\lineto(265.56574,105.39881782)
\lineto(265.50574,105.53381782)
\lineto(265.44574,105.68381782)
\lineto(265.38574,105.81881782)
\lineto(265.31074,105.95381782)
\lineto(265.23574,106.07381782)
\lineto(265.14574,106.20881782)
\lineto(265.05574,106.31381782)
\lineto(264.96574,106.43381782)
\lineto(264.86074,106.53881782)
\lineto(264.77074,106.64381782)
\lineto(264.66574,106.74881782)
\lineto(264.54574,106.83881782)
\lineto(264.44074,106.92881782)
\lineto(264.32074,107.00381782)
\lineto(264.18574,107.07881782)
\lineto(264.06574,107.13881782)
\lineto(263.93074,107.19881782)
\lineto(263.79574,107.25881782)
\lineto(263.66074,107.30381782)
\lineto(263.52574,107.33381782)
\lineto(263.39074,107.36381782)
\lineto(263.24074,107.39381782)
\lineto(263.09074,107.39381782)
\lineto(262.94074,107.40881782)
\curveto(262.22074,107.40881782)(261.57574,107.16881782)(261.03574,106.64381782)
\lineto(261.03574,109.55381782)
\curveto(261.33574,109.46381782)(261.83074,109.35881782)(262.31074,109.35881782)
\curveto(264.15574,109.35881782)(265.20574,110.72381782)(265.20574,110.91881782)
\curveto(265.20574,111.00881782)(265.16074,111.08381782)(265.05574,111.08381782)
\curveto(265.02574,111.08381782)(265.01074,111.08381782)(264.93574,111.03881782)
\curveto(264.63574,110.90381782)(263.90074,110.60381782)(262.89574,110.60381782)
\curveto(262.29574,110.60381782)(261.60574,110.70881782)(260.90074,111.02381782)
\curveto(260.79574,111.06881782)(260.76574,111.06881782)(260.73574,111.06881782)
\curveto(260.58574,111.06881782)(260.58574,110.94881782)(260.58574,110.70881782)
\lineto(260.58574,106.28381782)
\curveto(260.58574,106.01381782)(260.58574,105.89381782)(260.79574,105.89381782)
\curveto(260.90074,105.89381782)(260.93074,105.93881782)(260.99074,106.02881782)
\curveto(261.14074,106.26881782)(261.69574,107.07881782)(262.91074,107.07881782)
\curveto(263.69074,107.07881782)(264.06574,106.38881782)(264.18574,106.11881782)
\curveto(264.42574,105.56381782)(264.45574,104.97881782)(264.45574,104.24381782)
\curveto(264.45574,103.71881782)(264.45574,102.81881782)(264.09574,102.18881782)
\curveto(263.73574,101.60381782)(263.18074,101.21381782)(262.49074,101.21381782)
\curveto(261.39574,101.21381782)(260.55574,102.00881782)(260.30074,102.89381782)
\curveto(260.34574,102.87881782)(260.39074,102.86381782)(260.55574,102.86381782)
\curveto(261.03574,102.86381782)(261.29074,103.23881782)(261.29074,103.59881782)
\curveto(261.29074,103.95881782)(261.03574,104.33381782)(260.55574,104.33381782)
\curveto(260.34574,104.33381782)(259.82074,104.21381782)(259.82074,103.53881782)
\curveto(259.82074,102.24881782)(260.85574,100.79381782)(262.52074,100.79381782)
\curveto(264.26074,100.79381782)(265.77574,102.23381782)(265.77574,104.13881782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.26074,114.39881782)
\lineto(270.06574,114.26381782)
\lineto(269.90074,114.12881782)
\lineto(269.73574,113.97881782)
\lineto(269.57074,113.82881782)
\lineto(269.42074,113.67881782)
\lineto(269.28574,113.52881782)
\lineto(269.15074,113.37881782)
\lineto(269.03074,113.21381782)
\lineto(268.91074,113.04881782)
\lineto(268.79074,112.88381782)
\lineto(268.68574,112.71881782)
\lineto(268.58074,112.55381782)
\lineto(268.49074,112.37381782)
\lineto(268.40074,112.20881782)
\lineto(268.32574,112.02881782)
\lineto(268.25074,111.86381782)
\lineto(268.19074,111.68381782)
\lineto(268.11574,111.50381782)
\lineto(268.07074,111.33881782)
\lineto(268.01074,111.15881782)
\lineto(267.96574,110.99381782)
\lineto(267.92074,110.81381782)
\lineto(267.89074,110.63381782)
\lineto(267.86074,110.46881782)
\lineto(267.83074,110.30381782)
\lineto(267.80074,110.13881782)
\lineto(267.78574,109.95881782)
\lineto(267.77074,109.80881782)
\lineto(267.75574,109.64381782)
\lineto(267.75574,109.47881782)
\lineto(267.74074,109.32881782)
\lineto(267.74074,109.17881782)
\curveto(267.74074,107.70881782)(268.17574,105.41381782)(270.26074,103.94381782)
\curveto(270.33574,103.94381782)(270.45574,103.94381782)(270.45574,104.07881782)
\curveto(270.45574,104.13881782)(270.42574,104.15381782)(270.36574,104.22881782)
\curveto(268.97074,105.48881782)(268.46074,107.25881782)(268.46074,109.16381782)
\curveto(268.46074,111.98381782)(269.52574,113.36381782)(270.39574,114.14381782)
\curveto(270.42574,114.18881782)(270.45574,114.21881782)(270.45574,114.26381782)
\curveto(270.45574,114.39881782)(270.33574,114.39881782)(270.26074,114.39881782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(270.26074,114.39881782)
\lineto(270.06574,114.26381782)
\lineto(269.90074,114.12881782)
\lineto(269.73574,113.97881782)
\lineto(269.57074,113.82881782)
\lineto(269.42074,113.67881782)
\lineto(269.28574,113.52881782)
\lineto(269.15074,113.37881782)
\lineto(269.03074,113.21381782)
\lineto(268.91074,113.04881782)
\lineto(268.79074,112.88381782)
\lineto(268.68574,112.71881782)
\lineto(268.58074,112.55381782)
\lineto(268.49074,112.37381782)
\lineto(268.40074,112.20881782)
\lineto(268.32574,112.02881782)
\lineto(268.25074,111.86381782)
\lineto(268.19074,111.68381782)
\lineto(268.11574,111.50381782)
\lineto(268.07074,111.33881782)
\lineto(268.01074,111.15881782)
\lineto(267.96574,110.99381782)
\lineto(267.92074,110.81381782)
\lineto(267.89074,110.63381782)
\lineto(267.86074,110.46881782)
\lineto(267.83074,110.30381782)
\lineto(267.80074,110.13881782)
\lineto(267.78574,109.95881782)
\lineto(267.77074,109.80881782)
\lineto(267.75574,109.64381782)
\lineto(267.75574,109.47881782)
\lineto(267.74074,109.32881782)
\lineto(267.74074,109.17881782)
\curveto(267.74074,107.70881782)(268.17574,105.41381782)(270.26074,103.94381782)
\curveto(270.33574,103.94381782)(270.45574,103.94381782)(270.45574,104.07881782)
\curveto(270.45574,104.13881782)(270.42574,104.15381782)(270.36574,104.22881782)
\curveto(268.97074,105.48881782)(268.46074,107.25881782)(268.46074,109.16381782)
\curveto(268.46074,111.98381782)(269.52574,113.36381782)(270.39574,114.14381782)
\curveto(270.42574,114.18881782)(270.45574,114.21881782)(270.45574,114.26381782)
\curveto(270.45574,114.39881782)(270.33574,114.39881782)(270.26074,114.39881782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.60574,109.88381782)
\lineto(276.60574,110.09381782)
\lineto(276.60574,110.30381782)
\lineto(276.59074,110.49881782)
\lineto(276.57574,110.69381782)
\lineto(276.56074,110.87381782)
\lineto(276.54574,111.05381782)
\lineto(276.51574,111.23381782)
\lineto(276.48574,111.39881782)
\lineto(276.44074,111.56381782)
\lineto(276.39574,111.71381782)
\lineto(276.35074,111.87881782)
\lineto(276.29074,112.02881782)
\lineto(276.23074,112.17881782)
\lineto(276.15574,112.31381782)
\lineto(276.08074,112.46381782)
\lineto(276.03574,112.52381782)
\lineto(275.99074,112.59881782)
\curveto(275.66074,113.07881782)(275.01574,113.49881782)(274.17574,113.49881782)
\lineto(274.17574,113.19881782)
\curveto(274.74574,113.19881782)(275.28574,112.85381782)(275.48074,112.25381782)
\curveto(275.64574,111.68381782)(275.66074,110.93381782)(275.66074,110.01881782)
\curveto(275.66074,109.25381782)(275.66074,108.47381782)(275.52574,107.81381782)
\curveto(275.31574,106.86881782)(274.59574,106.62881782)(274.17574,106.62881782)
\lineto(274.17574,106.62881782)
\curveto(273.69574,106.62881782)(273.06574,106.91381782)(272.85574,107.76881782)
\curveto(272.70574,108.39881782)(272.70574,109.25381782)(272.70574,110.01881782)
\curveto(272.70574,110.78381782)(272.70574,111.57881782)(272.85574,112.14881782)
\curveto(273.08074,112.98881782)(273.75574,113.19881782)(274.17574,113.19881782)
\lineto(274.17574,113.49881782)
\curveto(271.76074,113.49881782)(271.76074,110.63381782)(271.76074,109.88381782)
\curveto(271.76074,109.13381782)(271.76074,106.34381782)(274.17574,106.34381782)
\curveto(276.60574,106.34381782)(276.60574,109.13381782)(276.60574,109.88381782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(276.60574,109.88381782)
\lineto(276.60574,110.09381782)
\lineto(276.60574,110.30381782)
\lineto(276.59074,110.49881782)
\lineto(276.57574,110.69381782)
\lineto(276.56074,110.87381782)
\lineto(276.54574,111.05381782)
\lineto(276.51574,111.23381782)
\lineto(276.48574,111.39881782)
\lineto(276.44074,111.56381782)
\lineto(276.39574,111.71381782)
\lineto(276.35074,111.87881782)
\lineto(276.29074,112.02881782)
\lineto(276.23074,112.17881782)
\lineto(276.15574,112.31381782)
\lineto(276.08074,112.46381782)
\lineto(276.03574,112.52381782)
\lineto(275.99074,112.59881782)
\curveto(275.66074,113.07881782)(275.01574,113.49881782)(274.17574,113.49881782)
\lineto(274.17574,113.19881782)
\curveto(274.74574,113.19881782)(275.28574,112.85381782)(275.48074,112.25381782)
\curveto(275.64574,111.68381782)(275.66074,110.93381782)(275.66074,110.01881782)
\curveto(275.66074,109.25381782)(275.66074,108.47381782)(275.52574,107.81381782)
\curveto(275.31574,106.86881782)(274.59574,106.62881782)(274.17574,106.62881782)
\lineto(274.17574,106.62881782)
\curveto(273.69574,106.62881782)(273.06574,106.91381782)(272.85574,107.76881782)
\curveto(272.70574,108.39881782)(272.70574,109.25381782)(272.70574,110.01881782)
\curveto(272.70574,110.78381782)(272.70574,111.57881782)(272.85574,112.14881782)
\curveto(273.08074,112.98881782)(273.75574,113.19881782)(274.17574,113.19881782)
\lineto(274.17574,113.49881782)
\curveto(271.76074,113.49881782)(271.76074,110.63381782)(271.76074,109.88381782)
\curveto(271.76074,109.13381782)(271.76074,106.34381782)(274.17574,106.34381782)
\curveto(276.60574,106.34381782)(276.60574,109.13381782)(276.60574,109.88381782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.10574,114.39881782)
\lineto(278.10574,114.39881782)
\lineto(278.10574,114.39881782)
\lineto(278.09074,114.39881782)
\lineto(278.09074,114.39881782)
\lineto(278.07574,114.39881782)
\lineto(278.06074,114.39881782)
\lineto(278.06074,114.39881782)
\lineto(278.04574,114.39881782)
\lineto(278.04574,114.39881782)
\lineto(278.03074,114.39881782)
\lineto(278.03074,114.38381782)
\lineto(278.01574,114.38381782)
\lineto(278.01574,114.38381782)
\lineto(278.00074,114.38381782)
\lineto(278.00074,114.38381782)
\lineto(277.98574,114.38381782)
\lineto(277.98574,114.38381782)
\lineto(277.97074,114.36881782)
\lineto(277.97074,114.36881782)
\lineto(277.95574,114.36881782)
\lineto(277.95574,114.35381782)
\lineto(277.94074,114.35381782)
\lineto(277.94074,114.35381782)
\lineto(277.94074,114.33881782)
\lineto(277.94074,114.33881782)
\lineto(277.94074,114.33881782)
\lineto(277.92574,114.33881782)
\lineto(277.92574,114.33881782)
\lineto(277.92574,114.32381782)
\lineto(277.92574,114.32381782)
\lineto(277.92574,114.32381782)
\lineto(277.92574,114.30881782)
\lineto(277.92574,114.30881782)
\lineto(277.92574,114.30881782)
\lineto(277.92574,114.30881782)
\lineto(277.91074,114.29381782)
\lineto(277.91074,114.29381782)
\lineto(277.91074,114.29381782)
\lineto(277.91074,114.27881782)
\lineto(277.91074,114.27881782)
\lineto(277.91074,114.26381782)
\curveto(277.91074,114.21881782)(277.94074,114.18881782)(278.01574,114.11381782)
\curveto(278.90074,113.28881782)(279.92074,111.87881782)(279.92074,109.17881782)
\curveto(279.92074,106.98881782)(279.23074,105.33881782)(278.10574,104.30381782)
\curveto(277.92574,104.13881782)(277.91074,104.12381782)(277.91074,104.07881782)
\curveto(277.91074,104.01881782)(277.94074,103.94381782)(278.04574,103.94381782)
\curveto(278.18074,103.94381782)(279.17074,104.63381782)(279.86074,105.93881782)
\curveto(280.32574,106.80881782)(280.62574,107.93381782)(280.62574,109.16381782)
\curveto(280.62574,110.63381782)(280.19074,112.92881782)(278.10574,114.39881782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(278.10574,114.39881782)
\lineto(278.10574,114.39881782)
\lineto(278.10574,114.39881782)
\lineto(278.09074,114.39881782)
\lineto(278.09074,114.39881782)
\lineto(278.07574,114.39881782)
\lineto(278.06074,114.39881782)
\lineto(278.06074,114.39881782)
\lineto(278.04574,114.39881782)
\lineto(278.04574,114.39881782)
\lineto(278.03074,114.39881782)
\lineto(278.03074,114.38381782)
\lineto(278.01574,114.38381782)
\lineto(278.01574,114.38381782)
\lineto(278.00074,114.38381782)
\lineto(278.00074,114.38381782)
\lineto(277.98574,114.38381782)
\lineto(277.98574,114.38381782)
\lineto(277.97074,114.36881782)
\lineto(277.97074,114.36881782)
\lineto(277.95574,114.36881782)
\lineto(277.95574,114.35381782)
\lineto(277.94074,114.35381782)
\lineto(277.94074,114.35381782)
\lineto(277.94074,114.33881782)
\lineto(277.94074,114.33881782)
\lineto(277.94074,114.33881782)
\lineto(277.92574,114.33881782)
\lineto(277.92574,114.33881782)
\lineto(277.92574,114.32381782)
\lineto(277.92574,114.32381782)
\lineto(277.92574,114.32381782)
\lineto(277.92574,114.30881782)
\lineto(277.92574,114.30881782)
\lineto(277.92574,114.30881782)
\lineto(277.92574,114.30881782)
\lineto(277.91074,114.29381782)
\lineto(277.91074,114.29381782)
\lineto(277.91074,114.29381782)
\lineto(277.91074,114.27881782)
\lineto(277.91074,114.27881782)
\lineto(277.91074,114.26381782)
\curveto(277.91074,114.21881782)(277.94074,114.18881782)(278.01574,114.11381782)
\curveto(278.90074,113.28881782)(279.92074,111.87881782)(279.92074,109.17881782)
\curveto(279.92074,106.98881782)(279.23074,105.33881782)(278.10574,104.30381782)
\curveto(277.92574,104.13881782)(277.91074,104.12381782)(277.91074,104.07881782)
\curveto(277.91074,104.01881782)(277.94074,103.94381782)(278.04574,103.94381782)
\curveto(278.18074,103.94381782)(279.17074,104.63381782)(279.86074,105.93881782)
\curveto(280.32574,106.80881782)(280.62574,107.93381782)(280.62574,109.16381782)
\curveto(280.62574,110.63381782)(280.19074,112.92881782)(278.10574,114.39881782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.72683,65.11093282)
\lineto(221.72683,65.47093282)
\curveto(221.72683,69.25093282)(223.57183,69.79093282)(224.33683,69.79093282)
\curveto(224.69683,69.79093282)(225.32683,69.70093282)(225.65683,69.19093282)
\curveto(225.43183,69.19093282)(224.83183,69.19093282)(224.83183,68.51593282)
\curveto(224.83183,68.05093282)(225.19183,67.82593282)(225.52183,67.82593282)
\curveto(225.76183,67.82593282)(226.21183,67.96093282)(226.21183,68.54593282)
\curveto(226.21183,69.44593282)(225.55183,70.16593282)(224.30683,70.16593282)
\curveto(222.40183,70.16593282)(220.37683,68.23093282)(220.37683,64.93093282)
\curveto(220.37683,60.94093282)(222.11683,59.87593282)(223.49683,59.87593282)
\curveto(225.16183,59.87593282)(226.58683,61.28593282)(226.58683,63.26593282)
\curveto(226.58683,65.15593282)(225.25183,66.59593282)(223.58683,66.59593282)
\lineto(223.57183,66.25093282)
\curveto(223.81183,66.25093282)(224.50183,66.25093282)(224.96683,65.32093282)
\curveto(225.23683,64.76593282)(225.23683,64.00093282)(225.23683,63.26593282)
\curveto(225.23683,62.56093282)(225.23683,61.81093282)(224.98183,61.27093282)
\curveto(224.53183,60.37093282)(223.84183,60.29593282)(223.49683,60.29593282)
\lineto(223.49683,60.29593282)
\curveto(222.56683,60.29593282)(222.11683,61.19593282)(222.02683,61.42093282)
\curveto(221.75683,62.12593282)(221.75683,63.32593282)(221.75683,63.58093282)
\curveto(221.75683,64.75093282)(222.23683,66.25093282)(223.57183,66.25093282)
\lineto(223.58683,66.59593282)
\curveto(222.56683,66.59593282)(222.02683,65.83093282)(221.72683,65.11093282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(221.72683,65.11093282)
\lineto(221.72683,65.47093282)
\curveto(221.72683,69.25093282)(223.57183,69.79093282)(224.33683,69.79093282)
\curveto(224.69683,69.79093282)(225.32683,69.70093282)(225.65683,69.19093282)
\curveto(225.43183,69.19093282)(224.83183,69.19093282)(224.83183,68.51593282)
\curveto(224.83183,68.05093282)(225.19183,67.82593282)(225.52183,67.82593282)
\curveto(225.76183,67.82593282)(226.21183,67.96093282)(226.21183,68.54593282)
\curveto(226.21183,69.44593282)(225.55183,70.16593282)(224.30683,70.16593282)
\curveto(222.40183,70.16593282)(220.37683,68.23093282)(220.37683,64.93093282)
\curveto(220.37683,60.94093282)(222.11683,59.87593282)(223.49683,59.87593282)
\curveto(225.16183,59.87593282)(226.58683,61.28593282)(226.58683,63.26593282)
\curveto(226.58683,65.15593282)(225.25183,66.59593282)(223.58683,66.59593282)
\lineto(223.57183,66.25093282)
\curveto(223.81183,66.25093282)(224.50183,66.25093282)(224.96683,65.32093282)
\curveto(225.23683,64.76593282)(225.23683,64.00093282)(225.23683,63.26593282)
\curveto(225.23683,62.56093282)(225.23683,61.81093282)(224.98183,61.27093282)
\curveto(224.53183,60.37093282)(223.84183,60.29593282)(223.49683,60.29593282)
\lineto(223.49683,60.29593282)
\curveto(222.56683,60.29593282)(222.11683,61.19593282)(222.02683,61.42093282)
\curveto(221.75683,62.12593282)(221.75683,63.32593282)(221.75683,63.58093282)
\curveto(221.75683,64.75093282)(222.23683,66.25093282)(223.57183,66.25093282)
\lineto(223.58683,66.59593282)
\curveto(222.56683,66.59593282)(222.02683,65.83093282)(221.72683,65.11093282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.93683,73.48093282)
\lineto(230.75683,73.34593282)
\lineto(230.57683,73.21093282)
\lineto(230.41183,73.06093282)
\lineto(230.26183,72.91093282)
\lineto(230.11183,72.76093282)
\lineto(229.96183,72.61093282)
\lineto(229.82683,72.46093282)
\lineto(229.70683,72.29593282)
\lineto(229.58683,72.13093282)
\lineto(229.46683,71.96593282)
\lineto(229.36183,71.80093282)
\lineto(229.27183,71.63593282)
\lineto(229.16683,71.45593282)
\lineto(229.09183,71.29093282)
\lineto(229.00183,71.11093282)
\lineto(228.92683,70.94593282)
\lineto(228.86683,70.76593282)
\lineto(228.80683,70.58593282)
\lineto(228.74683,70.42093282)
\lineto(228.68683,70.24093282)
\lineto(228.64183,70.07593282)
\lineto(228.61183,69.89593282)
\lineto(228.56683,69.71593282)
\lineto(228.53683,69.55093282)
\lineto(228.50683,69.38593282)
\lineto(228.47683,69.22093282)
\lineto(228.46183,69.04093282)
\lineto(228.44683,68.89093282)
\lineto(228.43183,68.72593282)
\lineto(228.43183,68.56093282)
\lineto(228.43183,68.41093282)
\lineto(228.41683,68.26093282)
\curveto(228.41683,66.79093282)(228.86683,64.49593282)(230.93683,63.02593282)
\curveto(231.01183,63.02593282)(231.14683,63.02593282)(231.14683,63.16093282)
\curveto(231.14683,63.22093282)(231.11683,63.23593282)(231.04183,63.31093282)
\curveto(229.64683,64.57093282)(229.13683,66.34093282)(229.13683,68.24593282)
\curveto(229.13683,71.06593282)(230.21683,72.44593282)(231.07183,73.22593282)
\curveto(231.11683,73.27093282)(231.14683,73.30093282)(231.14683,73.34593282)
\curveto(231.14683,73.48093282)(231.01183,73.48093282)(230.93683,73.48093282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(230.93683,73.48093282)
\lineto(230.75683,73.34593282)
\lineto(230.57683,73.21093282)
\lineto(230.41183,73.06093282)
\lineto(230.26183,72.91093282)
\lineto(230.11183,72.76093282)
\lineto(229.96183,72.61093282)
\lineto(229.82683,72.46093282)
\lineto(229.70683,72.29593282)
\lineto(229.58683,72.13093282)
\lineto(229.46683,71.96593282)
\lineto(229.36183,71.80093282)
\lineto(229.27183,71.63593282)
\lineto(229.16683,71.45593282)
\lineto(229.09183,71.29093282)
\lineto(229.00183,71.11093282)
\lineto(228.92683,70.94593282)
\lineto(228.86683,70.76593282)
\lineto(228.80683,70.58593282)
\lineto(228.74683,70.42093282)
\lineto(228.68683,70.24093282)
\lineto(228.64183,70.07593282)
\lineto(228.61183,69.89593282)
\lineto(228.56683,69.71593282)
\lineto(228.53683,69.55093282)
\lineto(228.50683,69.38593282)
\lineto(228.47683,69.22093282)
\lineto(228.46183,69.04093282)
\lineto(228.44683,68.89093282)
\lineto(228.43183,68.72593282)
\lineto(228.43183,68.56093282)
\lineto(228.43183,68.41093282)
\lineto(228.41683,68.26093282)
\curveto(228.41683,66.79093282)(228.86683,64.49593282)(230.93683,63.02593282)
\curveto(231.01183,63.02593282)(231.14683,63.02593282)(231.14683,63.16093282)
\curveto(231.14683,63.22093282)(231.11683,63.23593282)(231.04183,63.31093282)
\curveto(229.64683,64.57093282)(229.13683,66.34093282)(229.13683,68.24593282)
\curveto(229.13683,71.06593282)(230.21683,72.44593282)(231.07183,73.22593282)
\curveto(231.11683,73.27093282)(231.14683,73.30093282)(231.14683,73.34593282)
\curveto(231.14683,73.48093282)(231.01183,73.48093282)(230.93683,73.48093282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.28183,68.96593282)
\lineto(237.28183,69.17593282)
\lineto(237.28183,69.38593282)
\lineto(237.26683,69.58093282)
\lineto(237.25183,69.77593282)
\lineto(237.23683,69.95593282)
\lineto(237.22183,70.13593282)
\lineto(237.19183,70.31593282)
\lineto(237.16183,70.48093282)
\lineto(237.11683,70.64593282)
\lineto(237.07183,70.79593282)
\lineto(237.02683,70.96093282)
\lineto(236.96683,71.11093282)
\lineto(236.90683,71.26093282)
\lineto(236.83183,71.39593282)
\lineto(236.75683,71.54593282)
\lineto(236.71183,71.60593282)
\lineto(236.66683,71.68093282)
\curveto(236.35183,72.16093282)(235.69183,72.58093282)(234.86683,72.58093282)
\lineto(234.86683,72.28093282)
\curveto(235.42183,72.28093282)(235.97683,71.93593282)(236.15683,71.33593282)
\curveto(236.32183,70.76593282)(236.33683,70.01593282)(236.33683,69.10093282)
\curveto(236.33683,68.33593282)(236.33683,67.55593282)(236.20183,66.89593282)
\curveto(235.99183,65.95093282)(235.27183,65.71093282)(234.86683,65.71093282)
\lineto(234.86683,65.71093282)
\curveto(234.38683,65.71093282)(233.74183,65.99593282)(233.53183,66.85093282)
\curveto(233.38183,67.48093282)(233.38183,68.33593282)(233.38183,69.10093282)
\curveto(233.38183,69.86593282)(233.38183,70.66093282)(233.54683,71.23093282)
\curveto(233.75683,72.07093282)(234.43183,72.28093282)(234.86683,72.28093282)
\lineto(234.86683,72.58093282)
\curveto(232.43683,72.58093282)(232.43683,69.71593282)(232.43683,68.96593282)
\curveto(232.43683,68.21593282)(232.43683,65.42593282)(234.86683,65.42593282)
\curveto(237.28183,65.42593282)(237.28183,68.21593282)(237.28183,68.96593282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(237.28183,68.96593282)
\lineto(237.28183,69.17593282)
\lineto(237.28183,69.38593282)
\lineto(237.26683,69.58093282)
\lineto(237.25183,69.77593282)
\lineto(237.23683,69.95593282)
\lineto(237.22183,70.13593282)
\lineto(237.19183,70.31593282)
\lineto(237.16183,70.48093282)
\lineto(237.11683,70.64593282)
\lineto(237.07183,70.79593282)
\lineto(237.02683,70.96093282)
\lineto(236.96683,71.11093282)
\lineto(236.90683,71.26093282)
\lineto(236.83183,71.39593282)
\lineto(236.75683,71.54593282)
\lineto(236.71183,71.60593282)
\lineto(236.66683,71.68093282)
\curveto(236.35183,72.16093282)(235.69183,72.58093282)(234.86683,72.58093282)
\lineto(234.86683,72.28093282)
\curveto(235.42183,72.28093282)(235.97683,71.93593282)(236.15683,71.33593282)
\curveto(236.32183,70.76593282)(236.33683,70.01593282)(236.33683,69.10093282)
\curveto(236.33683,68.33593282)(236.33683,67.55593282)(236.20183,66.89593282)
\curveto(235.99183,65.95093282)(235.27183,65.71093282)(234.86683,65.71093282)
\lineto(234.86683,65.71093282)
\curveto(234.38683,65.71093282)(233.74183,65.99593282)(233.53183,66.85093282)
\curveto(233.38183,67.48093282)(233.38183,68.33593282)(233.38183,69.10093282)
\curveto(233.38183,69.86593282)(233.38183,70.66093282)(233.54683,71.23093282)
\curveto(233.75683,72.07093282)(234.43183,72.28093282)(234.86683,72.28093282)
\lineto(234.86683,72.58093282)
\curveto(232.43683,72.58093282)(232.43683,69.71593282)(232.43683,68.96593282)
\curveto(232.43683,68.21593282)(232.43683,65.42593282)(234.86683,65.42593282)
\curveto(237.28183,65.42593282)(237.28183,68.21593282)(237.28183,68.96593282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.78183,73.48093282)
\lineto(238.78183,73.48093282)
\lineto(238.76683,73.48093282)
\lineto(238.76683,73.48093282)
\lineto(238.75183,73.48093282)
\lineto(238.73683,73.48093282)
\lineto(238.73683,73.48093282)
\lineto(238.72183,73.48093282)
\lineto(238.72183,73.48093282)
\lineto(238.70683,73.48093282)
\lineto(238.70683,73.48093282)
\lineto(238.69183,73.46593282)
\lineto(238.69183,73.46593282)
\lineto(238.67683,73.46593282)
\lineto(238.67683,73.46593282)
\lineto(238.66183,73.46593282)
\lineto(238.66183,73.46593282)
\lineto(238.64683,73.46593282)
\lineto(238.64683,73.45093282)
\lineto(238.63183,73.45093282)
\lineto(238.63183,73.45093282)
\lineto(238.61683,73.43593282)
\lineto(238.61683,73.43593282)
\lineto(238.61683,73.43593282)
\lineto(238.60183,73.42093282)
\lineto(238.60183,73.42093282)
\lineto(238.60183,73.42093282)
\lineto(238.60183,73.42093282)
\lineto(238.60183,73.42093282)
\lineto(238.60183,73.40593282)
\lineto(238.58683,73.40593282)
\lineto(238.58683,73.40593282)
\lineto(238.58683,73.39093282)
\lineto(238.58683,73.39093282)
\lineto(238.58683,73.39093282)
\lineto(238.58683,73.39093282)
\lineto(238.58683,73.37593282)
\lineto(238.58683,73.37593282)
\lineto(238.58683,73.37593282)
\lineto(238.58683,73.36093282)
\lineto(238.58683,73.36093282)
\lineto(238.58683,73.34593282)
\curveto(238.58683,73.30093282)(238.61683,73.27093282)(238.67683,73.19593282)
\curveto(239.57683,72.37093282)(240.58183,70.96093282)(240.58183,68.26093282)
\curveto(240.58183,66.07093282)(239.90683,64.42093282)(238.76683,63.38593282)
\curveto(238.60183,63.22093282)(238.58683,63.20593282)(238.58683,63.16093282)
\curveto(238.58683,63.10093282)(238.61683,63.02593282)(238.72183,63.02593282)
\curveto(238.84183,63.02593282)(239.83183,63.71593282)(240.52183,65.02093282)
\curveto(240.98683,65.89093282)(241.28683,67.01593282)(241.28683,68.24593282)
\curveto(241.28683,69.71593282)(240.85183,72.01093282)(238.78183,73.48093282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(238.78183,73.48093282)
\lineto(238.78183,73.48093282)
\lineto(238.76683,73.48093282)
\lineto(238.76683,73.48093282)
\lineto(238.75183,73.48093282)
\lineto(238.73683,73.48093282)
\lineto(238.73683,73.48093282)
\lineto(238.72183,73.48093282)
\lineto(238.72183,73.48093282)
\lineto(238.70683,73.48093282)
\lineto(238.70683,73.48093282)
\lineto(238.69183,73.46593282)
\lineto(238.69183,73.46593282)
\lineto(238.67683,73.46593282)
\lineto(238.67683,73.46593282)
\lineto(238.66183,73.46593282)
\lineto(238.66183,73.46593282)
\lineto(238.64683,73.46593282)
\lineto(238.64683,73.45093282)
\lineto(238.63183,73.45093282)
\lineto(238.63183,73.45093282)
\lineto(238.61683,73.43593282)
\lineto(238.61683,73.43593282)
\lineto(238.61683,73.43593282)
\lineto(238.60183,73.42093282)
\lineto(238.60183,73.42093282)
\lineto(238.60183,73.42093282)
\lineto(238.60183,73.42093282)
\lineto(238.60183,73.42093282)
\lineto(238.60183,73.40593282)
\lineto(238.58683,73.40593282)
\lineto(238.58683,73.40593282)
\lineto(238.58683,73.39093282)
\lineto(238.58683,73.39093282)
\lineto(238.58683,73.39093282)
\lineto(238.58683,73.39093282)
\lineto(238.58683,73.37593282)
\lineto(238.58683,73.37593282)
\lineto(238.58683,73.37593282)
\lineto(238.58683,73.36093282)
\lineto(238.58683,73.36093282)
\lineto(238.58683,73.34593282)
\curveto(238.58683,73.30093282)(238.61683,73.27093282)(238.67683,73.19593282)
\curveto(239.57683,72.37093282)(240.58183,70.96093282)(240.58183,68.26093282)
\curveto(240.58183,66.07093282)(239.90683,64.42093282)(238.76683,63.38593282)
\curveto(238.60183,63.22093282)(238.58683,63.20593282)(238.58683,63.16093282)
\curveto(238.58683,63.10093282)(238.61683,63.02593282)(238.72183,63.02593282)
\curveto(238.84183,63.02593282)(239.83183,63.71593282)(240.52183,65.02093282)
\curveto(240.98683,65.89093282)(241.28683,67.01593282)(241.28683,68.24593282)
\curveto(241.28683,69.71593282)(240.85183,72.01093282)(238.78183,73.48093282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.87904,250.88810782)
\lineto(93.87904,250.90310782)
\lineto(93.87904,250.91810782)
\lineto(93.87904,250.93310782)
\lineto(93.87904,250.94810782)
\lineto(93.87904,250.96310782)
\lineto(93.87904,250.97810782)
\lineto(93.87904,250.99310782)
\lineto(93.87904,251.00810782)
\lineto(93.87904,251.02310782)
\lineto(93.87904,251.03810782)
\lineto(93.87904,251.03810782)
\lineto(93.87904,251.05310782)
\lineto(93.87904,251.06810782)
\lineto(93.86404,251.08310782)
\lineto(93.86404,251.08310782)
\lineto(93.86404,251.09810782)
\lineto(93.86404,251.11310782)
\lineto(93.86404,251.11310782)
\lineto(93.86404,251.12810782)
\lineto(93.86404,251.15810782)
\lineto(93.84904,251.17310782)
\lineto(93.84904,251.18810782)
\lineto(93.84904,251.18810782)
\lineto(93.83404,251.20310782)
\lineto(93.83404,251.21810782)
\lineto(93.81904,251.21810782)
\lineto(93.81904,251.23310782)
\lineto(93.80404,251.23310782)
\lineto(93.78904,251.24810782)
\lineto(93.77404,251.24810782)
\lineto(93.77404,251.24810782)
\lineto(93.75904,251.26310782)
\lineto(93.75904,251.26310782)
\lineto(93.74404,251.26310782)
\lineto(93.74404,251.26310782)
\lineto(93.72904,251.26310782)
\lineto(93.71404,251.26310782)
\lineto(93.71404,251.26310782)
\lineto(93.69904,251.26310782)
\lineto(93.68404,251.26310782)
\lineto(93.68404,251.27810782)
\lineto(93.66904,251.27810782)
\lineto(93.65404,251.27810782)
\lineto(93.63904,251.27810782)
\lineto(93.62404,251.27810782)
\lineto(93.62404,251.27810782)
\lineto(93.60904,251.27810782)
\lineto(93.59404,251.27810782)
\lineto(93.57904,251.27810782)
\lineto(93.56404,251.27810782)
\lineto(93.54904,251.27810782)
\lineto(93.53404,251.27810782)
\curveto(92.60404,250.31810782)(91.28404,250.31810782)(90.80404,250.31810782)
\lineto(90.80404,249.85310782)
\curveto(91.10404,249.85310782)(91.98904,249.85310782)(92.76904,250.24310782)
\lineto(92.76904,242.50310782)
\curveto(92.76904,241.96310782)(92.72404,241.78310782)(91.37404,241.78310782)
\lineto(90.89404,241.78310782)
\lineto(90.89404,241.31810782)
\curveto(91.41904,241.36310782)(92.72404,241.36310782)(93.32404,241.36310782)
\curveto(93.92404,241.36310782)(95.21404,241.36310782)(95.73904,241.31810782)
\lineto(95.73904,241.78310782)
\lineto(95.25904,241.78310782)
\curveto(93.92404,241.78310782)(93.87904,241.94810782)(93.87904,242.50310782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(93.87904,250.88810782)
\lineto(93.87904,250.90310782)
\lineto(93.87904,250.91810782)
\lineto(93.87904,250.93310782)
\lineto(93.87904,250.94810782)
\lineto(93.87904,250.96310782)
\lineto(93.87904,250.97810782)
\lineto(93.87904,250.99310782)
\lineto(93.87904,251.00810782)
\lineto(93.87904,251.02310782)
\lineto(93.87904,251.03810782)
\lineto(93.87904,251.03810782)
\lineto(93.87904,251.05310782)
\lineto(93.87904,251.06810782)
\lineto(93.86404,251.08310782)
\lineto(93.86404,251.08310782)
\lineto(93.86404,251.09810782)
\lineto(93.86404,251.11310782)
\lineto(93.86404,251.11310782)
\lineto(93.86404,251.12810782)
\lineto(93.86404,251.15810782)
\lineto(93.84904,251.17310782)
\lineto(93.84904,251.18810782)
\lineto(93.84904,251.18810782)
\lineto(93.83404,251.20310782)
\lineto(93.83404,251.21810782)
\lineto(93.81904,251.21810782)
\lineto(93.81904,251.23310782)
\lineto(93.80404,251.23310782)
\lineto(93.78904,251.24810782)
\lineto(93.77404,251.24810782)
\lineto(93.77404,251.24810782)
\lineto(93.75904,251.26310782)
\lineto(93.75904,251.26310782)
\lineto(93.74404,251.26310782)
\lineto(93.74404,251.26310782)
\lineto(93.72904,251.26310782)
\lineto(93.71404,251.26310782)
\lineto(93.71404,251.26310782)
\lineto(93.69904,251.26310782)
\lineto(93.68404,251.26310782)
\lineto(93.68404,251.27810782)
\lineto(93.66904,251.27810782)
\lineto(93.65404,251.27810782)
\lineto(93.63904,251.27810782)
\lineto(93.62404,251.27810782)
\lineto(93.62404,251.27810782)
\lineto(93.60904,251.27810782)
\lineto(93.59404,251.27810782)
\lineto(93.57904,251.27810782)
\lineto(93.56404,251.27810782)
\lineto(93.54904,251.27810782)
\lineto(93.53404,251.27810782)
\curveto(92.60404,250.31810782)(91.28404,250.31810782)(90.80404,250.31810782)
\lineto(90.80404,249.85310782)
\curveto(91.10404,249.85310782)(91.98904,249.85310782)(92.76904,250.24310782)
\lineto(92.76904,242.50310782)
\curveto(92.76904,241.96310782)(92.72404,241.78310782)(91.37404,241.78310782)
\lineto(90.89404,241.78310782)
\lineto(90.89404,241.31810782)
\curveto(91.41904,241.36310782)(92.72404,241.36310782)(93.32404,241.36310782)
\curveto(93.92404,241.36310782)(95.21404,241.36310782)(95.73904,241.31810782)
\lineto(95.73904,241.78310782)
\lineto(95.25904,241.78310782)
\curveto(93.92404,241.78310782)(93.87904,241.94810782)(93.87904,242.50310782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.65904,254.59310782)
\lineto(100.47904,254.45810782)
\lineto(100.31404,254.32310782)
\lineto(100.14904,254.17310782)
\lineto(99.98404,254.02310782)
\lineto(99.83404,253.87310782)
\lineto(99.69904,253.72310782)
\lineto(99.56404,253.57310782)
\lineto(99.42904,253.40810782)
\lineto(99.30904,253.24310782)
\lineto(99.20404,253.07810782)
\lineto(99.09904,252.91310782)
\lineto(98.99404,252.74810782)
\lineto(98.90404,252.56810782)
\lineto(98.81404,252.40310782)
\lineto(98.73904,252.22310782)
\lineto(98.66404,252.05810782)
\lineto(98.58904,251.87810782)
\lineto(98.52904,251.69810782)
\lineto(98.46904,251.53310782)
\lineto(98.42404,251.35310782)
\lineto(98.37904,251.18810782)
\lineto(98.33404,251.00810782)
\lineto(98.30404,250.82810782)
\lineto(98.25904,250.66310782)
\lineto(98.24404,250.49810782)
\lineto(98.21404,250.33310782)
\lineto(98.19904,250.15310782)
\lineto(98.18404,250.00310782)
\lineto(98.16904,249.83810782)
\lineto(98.15404,249.67310782)
\lineto(98.15404,249.52310782)
\lineto(98.15404,249.37310782)
\curveto(98.15404,247.90310782)(98.58904,245.60810782)(100.65904,244.13810782)
\curveto(100.74904,244.13810782)(100.86904,244.13810782)(100.86904,244.27310782)
\curveto(100.86904,244.33310782)(100.83904,244.34810782)(100.76404,244.42310782)
\curveto(99.38404,245.68310782)(98.85904,247.45310782)(98.85904,249.35810782)
\curveto(98.85904,252.17810782)(99.93904,253.55810782)(100.79404,254.33810782)
\curveto(100.83904,254.38310782)(100.86904,254.41310782)(100.86904,254.45810782)
\curveto(100.86904,254.59310782)(100.74904,254.59310782)(100.65904,254.59310782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(100.65904,254.59310782)
\lineto(100.47904,254.45810782)
\lineto(100.31404,254.32310782)
\lineto(100.14904,254.17310782)
\lineto(99.98404,254.02310782)
\lineto(99.83404,253.87310782)
\lineto(99.69904,253.72310782)
\lineto(99.56404,253.57310782)
\lineto(99.42904,253.40810782)
\lineto(99.30904,253.24310782)
\lineto(99.20404,253.07810782)
\lineto(99.09904,252.91310782)
\lineto(98.99404,252.74810782)
\lineto(98.90404,252.56810782)
\lineto(98.81404,252.40310782)
\lineto(98.73904,252.22310782)
\lineto(98.66404,252.05810782)
\lineto(98.58904,251.87810782)
\lineto(98.52904,251.69810782)
\lineto(98.46904,251.53310782)
\lineto(98.42404,251.35310782)
\lineto(98.37904,251.18810782)
\lineto(98.33404,251.00810782)
\lineto(98.30404,250.82810782)
\lineto(98.25904,250.66310782)
\lineto(98.24404,250.49810782)
\lineto(98.21404,250.33310782)
\lineto(98.19904,250.15310782)
\lineto(98.18404,250.00310782)
\lineto(98.16904,249.83810782)
\lineto(98.15404,249.67310782)
\lineto(98.15404,249.52310782)
\lineto(98.15404,249.37310782)
\curveto(98.15404,247.90310782)(98.58904,245.60810782)(100.65904,244.13810782)
\curveto(100.74904,244.13810782)(100.86904,244.13810782)(100.86904,244.27310782)
\curveto(100.86904,244.33310782)(100.83904,244.34810782)(100.76404,244.42310782)
\curveto(99.38404,245.68310782)(98.85904,247.45310782)(98.85904,249.35810782)
\curveto(98.85904,252.17810782)(99.93904,253.55810782)(100.79404,254.33810782)
\curveto(100.83904,254.38310782)(100.86904,254.41310782)(100.86904,254.45810782)
\curveto(100.86904,254.59310782)(100.74904,254.59310782)(100.65904,254.59310782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.12904,253.39310782)
\lineto(105.12904,253.40810782)
\lineto(105.12904,253.42310782)
\lineto(105.12904,253.43810782)
\lineto(105.12904,253.45310782)
\lineto(105.12904,253.45310782)
\lineto(105.12904,253.46810782)
\lineto(105.12904,253.48310782)
\lineto(105.12904,253.49810782)
\lineto(105.11404,253.49810782)
\lineto(105.11404,253.51310782)
\lineto(105.11404,253.51310782)
\lineto(105.11404,253.52810782)
\lineto(105.11404,253.54310782)
\lineto(105.11404,253.54310782)
\lineto(105.11404,253.55810782)
\lineto(105.11404,253.55810782)
\lineto(105.11404,253.57310782)
\lineto(105.11404,253.57310782)
\lineto(105.11404,253.58810782)
\lineto(105.09904,253.60310782)
\lineto(105.09904,253.61810782)
\lineto(105.09904,253.61810782)
\lineto(105.08404,253.63310782)
\lineto(105.08404,253.64810782)
\lineto(105.06904,253.64810782)
\lineto(105.06904,253.66310782)
\lineto(105.05404,253.66310782)
\lineto(105.05404,253.66310782)
\lineto(105.03904,253.67810782)
\lineto(105.02404,253.67810782)
\lineto(105.00904,253.67810782)
\lineto(104.99404,253.67810782)
\lineto(104.99404,253.67810782)
\lineto(104.97904,253.67810782)
\lineto(104.97904,253.67810782)
\lineto(104.96404,253.69310782)
\lineto(104.94904,253.69310782)
\lineto(104.94904,253.69310782)
\lineto(104.93404,253.69310782)
\lineto(104.93404,253.69310782)
\lineto(104.91904,253.69310782)
\lineto(104.90404,253.69310782)
\lineto(104.88904,253.69310782)
\lineto(104.88904,253.69310782)
\lineto(104.87404,253.69310782)
\lineto(104.85904,253.69310782)
\lineto(104.84404,253.69310782)
\lineto(104.82904,253.69310782)
\lineto(104.82904,253.69310782)
\lineto(104.81404,253.69310782)
\curveto(104.13904,253.03310782)(103.19404,253.01810782)(102.75904,253.01810782)
\lineto(102.75904,252.64310782)
\curveto(103.01404,252.64310782)(103.70404,252.64310782)(104.27404,252.94310782)
\lineto(104.27404,247.60310782)
\curveto(104.27404,247.25810782)(104.27404,247.12310782)(103.22404,247.12310782)
\lineto(102.83404,247.12310782)
\lineto(102.83404,246.74810782)
\curveto(103.01404,246.74810782)(104.30404,246.79310782)(104.69404,246.79310782)
\curveto(105.02404,246.79310782)(106.32904,246.74810782)(106.56904,246.74810782)
\lineto(106.56904,247.12310782)
\lineto(106.16404,247.12310782)
\curveto(105.12904,247.12310782)(105.12904,247.25810782)(105.12904,247.60310782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(105.12904,253.39310782)
\lineto(105.12904,253.40810782)
\lineto(105.12904,253.42310782)
\lineto(105.12904,253.43810782)
\lineto(105.12904,253.45310782)
\lineto(105.12904,253.45310782)
\lineto(105.12904,253.46810782)
\lineto(105.12904,253.48310782)
\lineto(105.12904,253.49810782)
\lineto(105.11404,253.49810782)
\lineto(105.11404,253.51310782)
\lineto(105.11404,253.51310782)
\lineto(105.11404,253.52810782)
\lineto(105.11404,253.54310782)
\lineto(105.11404,253.54310782)
\lineto(105.11404,253.55810782)
\lineto(105.11404,253.55810782)
\lineto(105.11404,253.57310782)
\lineto(105.11404,253.57310782)
\lineto(105.11404,253.58810782)
\lineto(105.09904,253.60310782)
\lineto(105.09904,253.61810782)
\lineto(105.09904,253.61810782)
\lineto(105.08404,253.63310782)
\lineto(105.08404,253.64810782)
\lineto(105.06904,253.64810782)
\lineto(105.06904,253.66310782)
\lineto(105.05404,253.66310782)
\lineto(105.05404,253.66310782)
\lineto(105.03904,253.67810782)
\lineto(105.02404,253.67810782)
\lineto(105.00904,253.67810782)
\lineto(104.99404,253.67810782)
\lineto(104.99404,253.67810782)
\lineto(104.97904,253.67810782)
\lineto(104.97904,253.67810782)
\lineto(104.96404,253.69310782)
\lineto(104.94904,253.69310782)
\lineto(104.94904,253.69310782)
\lineto(104.93404,253.69310782)
\lineto(104.93404,253.69310782)
\lineto(104.91904,253.69310782)
\lineto(104.90404,253.69310782)
\lineto(104.88904,253.69310782)
\lineto(104.88904,253.69310782)
\lineto(104.87404,253.69310782)
\lineto(104.85904,253.69310782)
\lineto(104.84404,253.69310782)
\lineto(104.82904,253.69310782)
\lineto(104.82904,253.69310782)
\lineto(104.81404,253.69310782)
\curveto(104.13904,253.03310782)(103.19404,253.01810782)(102.75904,253.01810782)
\lineto(102.75904,252.64310782)
\curveto(103.01404,252.64310782)(103.70404,252.64310782)(104.27404,252.94310782)
\lineto(104.27404,247.60310782)
\curveto(104.27404,247.25810782)(104.27404,247.12310782)(103.22404,247.12310782)
\lineto(102.83404,247.12310782)
\lineto(102.83404,246.74810782)
\curveto(103.01404,246.74810782)(104.30404,246.79310782)(104.69404,246.79310782)
\curveto(105.02404,246.79310782)(106.32904,246.74810782)(106.56904,246.74810782)
\lineto(106.56904,247.12310782)
\lineto(106.16404,247.12310782)
\curveto(105.12904,247.12310782)(105.12904,247.25810782)(105.12904,247.60310782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.51904,254.59310782)
\lineto(108.51904,254.59310782)
\lineto(108.50404,254.59310782)
\lineto(108.50404,254.59310782)
\lineto(108.48904,254.59310782)
\lineto(108.48904,254.59310782)
\lineto(108.47404,254.59310782)
\lineto(108.47404,254.59310782)
\lineto(108.45904,254.59310782)
\lineto(108.45904,254.59310782)
\lineto(108.44404,254.59310782)
\lineto(108.42904,254.57810782)
\lineto(108.42904,254.57810782)
\lineto(108.41404,254.57810782)
\lineto(108.41404,254.57810782)
\lineto(108.39904,254.57810782)
\lineto(108.39904,254.57810782)
\lineto(108.38404,254.57810782)
\lineto(108.38404,254.56310782)
\lineto(108.36904,254.56310782)
\lineto(108.36904,254.56310782)
\lineto(108.35404,254.54810782)
\lineto(108.35404,254.54810782)
\lineto(108.35404,254.54810782)
\lineto(108.35404,254.53310782)
\lineto(108.33904,254.53310782)
\lineto(108.33904,254.53310782)
\lineto(108.33904,254.53310782)
\lineto(108.33904,254.53310782)
\lineto(108.33904,254.51810782)
\lineto(108.33904,254.51810782)
\lineto(108.33904,254.51810782)
\lineto(108.32404,254.50310782)
\lineto(108.32404,254.50310782)
\lineto(108.32404,254.50310782)
\lineto(108.32404,254.50310782)
\lineto(108.32404,254.48810782)
\lineto(108.32404,254.48810782)
\lineto(108.32404,254.48810782)
\lineto(108.32404,254.47310782)
\lineto(108.32404,254.47310782)
\lineto(108.32404,254.45810782)
\curveto(108.32404,254.41310782)(108.35404,254.38310782)(108.41404,254.30810782)
\curveto(109.31404,253.48310782)(110.31904,252.07310782)(110.31904,249.37310782)
\curveto(110.31904,247.18310782)(109.64404,245.53310782)(108.51904,244.49810782)
\curveto(108.33904,244.33310782)(108.32404,244.31810782)(108.32404,244.27310782)
\curveto(108.32404,244.21310782)(108.35404,244.13810782)(108.45904,244.13810782)
\curveto(108.57904,244.13810782)(109.58404,244.82810782)(110.27404,246.13310782)
\curveto(110.72404,247.00310782)(111.03904,248.12810782)(111.03904,249.35810782)
\curveto(111.03904,250.82810782)(110.58904,253.12310782)(108.51904,254.59310782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(108.51904,254.59310782)
\lineto(108.51904,254.59310782)
\lineto(108.50404,254.59310782)
\lineto(108.50404,254.59310782)
\lineto(108.48904,254.59310782)
\lineto(108.48904,254.59310782)
\lineto(108.47404,254.59310782)
\lineto(108.47404,254.59310782)
\lineto(108.45904,254.59310782)
\lineto(108.45904,254.59310782)
\lineto(108.44404,254.59310782)
\lineto(108.42904,254.57810782)
\lineto(108.42904,254.57810782)
\lineto(108.41404,254.57810782)
\lineto(108.41404,254.57810782)
\lineto(108.39904,254.57810782)
\lineto(108.39904,254.57810782)
\lineto(108.38404,254.57810782)
\lineto(108.38404,254.56310782)
\lineto(108.36904,254.56310782)
\lineto(108.36904,254.56310782)
\lineto(108.35404,254.54810782)
\lineto(108.35404,254.54810782)
\lineto(108.35404,254.54810782)
\lineto(108.35404,254.53310782)
\lineto(108.33904,254.53310782)
\lineto(108.33904,254.53310782)
\lineto(108.33904,254.53310782)
\lineto(108.33904,254.53310782)
\lineto(108.33904,254.51810782)
\lineto(108.33904,254.51810782)
\lineto(108.33904,254.51810782)
\lineto(108.32404,254.50310782)
\lineto(108.32404,254.50310782)
\lineto(108.32404,254.50310782)
\lineto(108.32404,254.50310782)
\lineto(108.32404,254.48810782)
\lineto(108.32404,254.48810782)
\lineto(108.32404,254.48810782)
\lineto(108.32404,254.47310782)
\lineto(108.32404,254.47310782)
\lineto(108.32404,254.45810782)
\curveto(108.32404,254.41310782)(108.35404,254.38310782)(108.41404,254.30810782)
\curveto(109.31404,253.48310782)(110.31904,252.07310782)(110.31904,249.37310782)
\curveto(110.31904,247.18310782)(109.64404,245.53310782)(108.51904,244.49810782)
\curveto(108.33904,244.33310782)(108.32404,244.31810782)(108.32404,244.27310782)
\curveto(108.32404,244.21310782)(108.35404,244.13810782)(108.45904,244.13810782)
\curveto(108.57904,244.13810782)(109.58404,244.82810782)(110.27404,246.13310782)
\curveto(110.72404,247.00310782)(111.03904,248.12810782)(111.03904,249.35810782)
\curveto(111.03904,250.82810782)(110.58904,253.12310782)(108.51904,254.59310782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.250855,199.79534782)
\lineto(53.875855,199.79534782)
\curveto(53.800855,199.34534782)(53.695855,198.68534782)(53.545855,198.46034782)
\curveto(53.440855,198.34034782)(52.450855,198.34034782)(52.120855,198.34034782)
\lineto(49.435855,198.34034782)
\lineto(51.010855,199.88534782)
\curveto(53.350855,201.94034782)(54.250855,202.75034782)(54.250855,204.25034782)
\curveto(54.250855,205.94534782)(52.900855,207.14534782)(51.070855,207.14534782)
\curveto(49.390855,207.14534782)(48.280855,205.76534782)(48.280855,204.43034782)
\curveto(48.280855,203.60534782)(49.030855,203.60534782)(49.075855,203.60534782)
\curveto(49.330855,203.60534782)(49.855855,203.78534782)(49.855855,204.38534782)
\curveto(49.855855,204.77534782)(49.585855,205.16534782)(49.060855,205.16534782)
\curveto(48.940855,205.16534782)(48.910855,205.16534782)(48.865855,205.15034782)
\curveto(49.210855,206.12534782)(50.020855,206.68034782)(50.875855,206.68034782)
\curveto(52.240855,206.68034782)(52.885855,205.46534782)(52.885855,204.25034782)
\curveto(52.885855,203.05034782)(52.135855,201.86534782)(51.310855,200.93534782)
\lineto(48.445855,197.74034782)
\curveto(48.280855,197.57534782)(48.280855,197.54534782)(48.280855,197.18534782)
\lineto(53.830855,197.18534782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(54.250855,199.79534782)
\lineto(53.875855,199.79534782)
\curveto(53.800855,199.34534782)(53.695855,198.68534782)(53.545855,198.46034782)
\curveto(53.440855,198.34034782)(52.450855,198.34034782)(52.120855,198.34034782)
\lineto(49.435855,198.34034782)
\lineto(51.010855,199.88534782)
\curveto(53.350855,201.94034782)(54.250855,202.75034782)(54.250855,204.25034782)
\curveto(54.250855,205.94534782)(52.900855,207.14534782)(51.070855,207.14534782)
\curveto(49.390855,207.14534782)(48.280855,205.76534782)(48.280855,204.43034782)
\curveto(48.280855,203.60534782)(49.030855,203.60534782)(49.075855,203.60534782)
\curveto(49.330855,203.60534782)(49.855855,203.78534782)(49.855855,204.38534782)
\curveto(49.855855,204.77534782)(49.585855,205.16534782)(49.060855,205.16534782)
\curveto(48.940855,205.16534782)(48.910855,205.16534782)(48.865855,205.15034782)
\curveto(49.210855,206.12534782)(50.020855,206.68034782)(50.875855,206.68034782)
\curveto(52.240855,206.68034782)(52.885855,205.46534782)(52.885855,204.25034782)
\curveto(52.885855,203.05034782)(52.135855,201.86534782)(51.310855,200.93534782)
\lineto(48.445855,197.74034782)
\curveto(48.280855,197.57534782)(48.280855,197.54534782)(48.280855,197.18534782)
\lineto(53.830855,197.18534782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.720855,210.46034782)
\lineto(58.540855,210.32534782)
\lineto(58.360855,210.19034782)
\lineto(58.195855,210.04034782)
\lineto(58.045855,209.89034782)
\lineto(57.895855,209.74034782)
\lineto(57.745855,209.59034782)
\lineto(57.610855,209.44034782)
\lineto(57.490855,209.27534782)
\lineto(57.370855,209.11034782)
\lineto(57.250855,208.94534782)
\lineto(57.145855,208.78034782)
\lineto(57.055855,208.61534782)
\lineto(56.950855,208.43534782)
\lineto(56.875855,208.27034782)
\lineto(56.785855,208.09034782)
\lineto(56.710855,207.92534782)
\lineto(56.650855,207.74534782)
\lineto(56.590855,207.56534782)
\lineto(56.530855,207.40034782)
\lineto(56.470855,207.22034782)
\lineto(56.425855,207.05534782)
\lineto(56.395855,206.87534782)
\lineto(56.350855,206.69534782)
\lineto(56.320855,206.53034782)
\lineto(56.290855,206.36534782)
\lineto(56.260855,206.20034782)
\lineto(56.245855,206.02034782)
\lineto(56.230855,205.87034782)
\lineto(56.215855,205.70534782)
\lineto(56.215855,205.54034782)
\lineto(56.215855,205.39034782)
\lineto(56.200855,205.24034782)
\curveto(56.200855,203.77034782)(56.650855,201.47534782)(58.720855,200.00534782)
\curveto(58.795855,200.00534782)(58.930855,200.00534782)(58.930855,200.14034782)
\curveto(58.930855,200.20034782)(58.900855,200.21534782)(58.825855,200.29034782)
\curveto(57.430855,201.55034782)(56.920855,203.32034782)(56.920855,205.22534782)
\curveto(56.920855,208.04534782)(58.000855,209.42534782)(58.855855,210.20534782)
\curveto(58.900855,210.25034782)(58.930855,210.28034782)(58.930855,210.32534782)
\curveto(58.930855,210.46034782)(58.795855,210.46034782)(58.720855,210.46034782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(58.720855,210.46034782)
\lineto(58.540855,210.32534782)
\lineto(58.360855,210.19034782)
\lineto(58.195855,210.04034782)
\lineto(58.045855,209.89034782)
\lineto(57.895855,209.74034782)
\lineto(57.745855,209.59034782)
\lineto(57.610855,209.44034782)
\lineto(57.490855,209.27534782)
\lineto(57.370855,209.11034782)
\lineto(57.250855,208.94534782)
\lineto(57.145855,208.78034782)
\lineto(57.055855,208.61534782)
\lineto(56.950855,208.43534782)
\lineto(56.875855,208.27034782)
\lineto(56.785855,208.09034782)
\lineto(56.710855,207.92534782)
\lineto(56.650855,207.74534782)
\lineto(56.590855,207.56534782)
\lineto(56.530855,207.40034782)
\lineto(56.470855,207.22034782)
\lineto(56.425855,207.05534782)
\lineto(56.395855,206.87534782)
\lineto(56.350855,206.69534782)
\lineto(56.320855,206.53034782)
\lineto(56.290855,206.36534782)
\lineto(56.260855,206.20034782)
\lineto(56.245855,206.02034782)
\lineto(56.230855,205.87034782)
\lineto(56.215855,205.70534782)
\lineto(56.215855,205.54034782)
\lineto(56.215855,205.39034782)
\lineto(56.200855,205.24034782)
\curveto(56.200855,203.77034782)(56.650855,201.47534782)(58.720855,200.00534782)
\curveto(58.795855,200.00534782)(58.930855,200.00534782)(58.930855,200.14034782)
\curveto(58.930855,200.20034782)(58.900855,200.21534782)(58.825855,200.29034782)
\curveto(57.430855,201.55034782)(56.920855,203.32034782)(56.920855,205.22534782)
\curveto(56.920855,208.04534782)(58.000855,209.42534782)(58.855855,210.20534782)
\curveto(58.900855,210.25034782)(58.930855,210.28034782)(58.930855,210.32534782)
\curveto(58.930855,210.46034782)(58.795855,210.46034782)(58.720855,210.46034782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.175855,209.26034782)
\lineto(63.175855,209.27534782)
\lineto(63.175855,209.29034782)
\lineto(63.175855,209.30534782)
\lineto(63.175855,209.32034782)
\lineto(63.175855,209.32034782)
\lineto(63.175855,209.33534782)
\lineto(63.175855,209.35034782)
\lineto(63.175855,209.36534782)
\lineto(63.175855,209.36534782)
\lineto(63.175855,209.38034782)
\lineto(63.175855,209.38034782)
\lineto(63.175855,209.39534782)
\lineto(63.175855,209.41034782)
\lineto(63.175855,209.41034782)
\lineto(63.175855,209.42534782)
\lineto(63.175855,209.42534782)
\lineto(63.160855,209.44034782)
\lineto(63.160855,209.44034782)
\lineto(63.160855,209.45534782)
\lineto(63.160855,209.47034782)
\lineto(63.160855,209.48534782)
\lineto(63.145855,209.48534782)
\lineto(63.145855,209.50034782)
\lineto(63.130855,209.51534782)
\lineto(63.130855,209.51534782)
\lineto(63.115855,209.53034782)
\lineto(63.115855,209.53034782)
\lineto(63.100855,209.53034782)
\lineto(63.085855,209.54534782)
\lineto(63.085855,209.54534782)
\lineto(63.070855,209.54534782)
\lineto(63.055855,209.54534782)
\lineto(63.040855,209.54534782)
\lineto(63.040855,209.54534782)
\lineto(63.025855,209.54534782)
\lineto(63.025855,209.56034782)
\lineto(63.010855,209.56034782)
\lineto(62.995855,209.56034782)
\lineto(62.995855,209.56034782)
\lineto(62.980855,209.56034782)
\lineto(62.965855,209.56034782)
\lineto(62.965855,209.56034782)
\lineto(62.950855,209.56034782)
\lineto(62.935855,209.56034782)
\lineto(62.920855,209.56034782)
\lineto(62.920855,209.56034782)
\lineto(62.905855,209.56034782)
\lineto(62.890855,209.56034782)
\lineto(62.875855,209.56034782)
\lineto(62.860855,209.56034782)
\curveto(62.200855,208.90034782)(61.240855,208.88534782)(60.805855,208.88534782)
\lineto(60.805855,208.51034782)
\curveto(61.060855,208.51034782)(61.750855,208.51034782)(62.335855,208.81034782)
\lineto(62.335855,203.47034782)
\curveto(62.335855,203.12534782)(62.335855,202.99034782)(61.285855,202.99034782)
\lineto(60.880855,202.99034782)
\lineto(60.880855,202.61534782)
\curveto(61.075855,202.61534782)(62.365855,202.66034782)(62.755855,202.66034782)
\curveto(63.070855,202.66034782)(64.390855,202.61534782)(64.615855,202.61534782)
\lineto(64.615855,202.99034782)
\lineto(64.225855,202.99034782)
\curveto(63.175855,202.99034782)(63.175855,203.12534782)(63.175855,203.47034782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(63.175855,209.26034782)
\lineto(63.175855,209.27534782)
\lineto(63.175855,209.29034782)
\lineto(63.175855,209.30534782)
\lineto(63.175855,209.32034782)
\lineto(63.175855,209.32034782)
\lineto(63.175855,209.33534782)
\lineto(63.175855,209.35034782)
\lineto(63.175855,209.36534782)
\lineto(63.175855,209.36534782)
\lineto(63.175855,209.38034782)
\lineto(63.175855,209.38034782)
\lineto(63.175855,209.39534782)
\lineto(63.175855,209.41034782)
\lineto(63.175855,209.41034782)
\lineto(63.175855,209.42534782)
\lineto(63.175855,209.42534782)
\lineto(63.160855,209.44034782)
\lineto(63.160855,209.44034782)
\lineto(63.160855,209.45534782)
\lineto(63.160855,209.47034782)
\lineto(63.160855,209.48534782)
\lineto(63.145855,209.48534782)
\lineto(63.145855,209.50034782)
\lineto(63.130855,209.51534782)
\lineto(63.130855,209.51534782)
\lineto(63.115855,209.53034782)
\lineto(63.115855,209.53034782)
\lineto(63.100855,209.53034782)
\lineto(63.085855,209.54534782)
\lineto(63.085855,209.54534782)
\lineto(63.070855,209.54534782)
\lineto(63.055855,209.54534782)
\lineto(63.040855,209.54534782)
\lineto(63.040855,209.54534782)
\lineto(63.025855,209.54534782)
\lineto(63.025855,209.56034782)
\lineto(63.010855,209.56034782)
\lineto(62.995855,209.56034782)
\lineto(62.995855,209.56034782)
\lineto(62.980855,209.56034782)
\lineto(62.965855,209.56034782)
\lineto(62.965855,209.56034782)
\lineto(62.950855,209.56034782)
\lineto(62.935855,209.56034782)
\lineto(62.920855,209.56034782)
\lineto(62.920855,209.56034782)
\lineto(62.905855,209.56034782)
\lineto(62.890855,209.56034782)
\lineto(62.875855,209.56034782)
\lineto(62.860855,209.56034782)
\curveto(62.200855,208.90034782)(61.240855,208.88534782)(60.805855,208.88534782)
\lineto(60.805855,208.51034782)
\curveto(61.060855,208.51034782)(61.750855,208.51034782)(62.335855,208.81034782)
\lineto(62.335855,203.47034782)
\curveto(62.335855,203.12534782)(62.335855,202.99034782)(61.285855,202.99034782)
\lineto(60.880855,202.99034782)
\lineto(60.880855,202.61534782)
\curveto(61.075855,202.61534782)(62.365855,202.66034782)(62.755855,202.66034782)
\curveto(63.070855,202.66034782)(64.390855,202.61534782)(64.615855,202.61534782)
\lineto(64.615855,202.99034782)
\lineto(64.225855,202.99034782)
\curveto(63.175855,202.99034782)(63.175855,203.12534782)(63.175855,203.47034782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.580855,210.46034782)
\lineto(66.565855,210.46034782)
\lineto(66.565855,210.46034782)
\lineto(66.550855,210.46034782)
\lineto(66.550855,210.46034782)
\lineto(66.535855,210.46034782)
\lineto(66.535855,210.46034782)
\lineto(66.520855,210.46034782)
\lineto(66.520855,210.46034782)
\lineto(66.505855,210.46034782)
\lineto(66.505855,210.46034782)
\lineto(66.490855,210.44534782)
\lineto(66.475855,210.44534782)
\lineto(66.475855,210.44534782)
\lineto(66.460855,210.44534782)
\lineto(66.460855,210.44534782)
\lineto(66.445855,210.44534782)
\lineto(66.445855,210.44534782)
\lineto(66.430855,210.43034782)
\lineto(66.430855,210.43034782)
\lineto(66.415855,210.43034782)
\lineto(66.415855,210.41534782)
\lineto(66.415855,210.41534782)
\lineto(66.400855,210.41534782)
\lineto(66.400855,210.40034782)
\lineto(66.400855,210.40034782)
\lineto(66.400855,210.40034782)
\lineto(66.400855,210.40034782)
\lineto(66.385855,210.40034782)
\lineto(66.385855,210.38534782)
\lineto(66.385855,210.38534782)
\lineto(66.385855,210.38534782)
\lineto(66.385855,210.37034782)
\lineto(66.385855,210.37034782)
\lineto(66.385855,210.37034782)
\lineto(66.385855,210.37034782)
\lineto(66.385855,210.35534782)
\lineto(66.385855,210.35534782)
\lineto(66.385855,210.35534782)
\lineto(66.385855,210.34034782)
\lineto(66.385855,210.34034782)
\lineto(66.370855,210.32534782)
\curveto(66.370855,210.28034782)(66.415855,210.25034782)(66.475855,210.17534782)
\curveto(67.375855,209.35034782)(68.380855,207.94034782)(68.380855,205.24034782)
\curveto(68.380855,203.05034782)(67.690855,201.40034782)(66.565855,200.36534782)
\curveto(66.385855,200.20034782)(66.370855,200.18534782)(66.370855,200.14034782)
\curveto(66.370855,200.08034782)(66.415855,200.00534782)(66.520855,200.00534782)
\curveto(66.640855,200.00534782)(67.630855,200.69534782)(68.320855,202.00034782)
\curveto(68.785855,202.87034782)(69.085855,203.99534782)(69.085855,205.22534782)
\curveto(69.085855,206.69534782)(68.650855,208.99034782)(66.580855,210.46034782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(66.580855,210.46034782)
\lineto(66.565855,210.46034782)
\lineto(66.565855,210.46034782)
\lineto(66.550855,210.46034782)
\lineto(66.550855,210.46034782)
\lineto(66.535855,210.46034782)
\lineto(66.535855,210.46034782)
\lineto(66.520855,210.46034782)
\lineto(66.520855,210.46034782)
\lineto(66.505855,210.46034782)
\lineto(66.505855,210.46034782)
\lineto(66.490855,210.44534782)
\lineto(66.475855,210.44534782)
\lineto(66.475855,210.44534782)
\lineto(66.460855,210.44534782)
\lineto(66.460855,210.44534782)
\lineto(66.445855,210.44534782)
\lineto(66.445855,210.44534782)
\lineto(66.430855,210.43034782)
\lineto(66.430855,210.43034782)
\lineto(66.415855,210.43034782)
\lineto(66.415855,210.41534782)
\lineto(66.415855,210.41534782)
\lineto(66.400855,210.41534782)
\lineto(66.400855,210.40034782)
\lineto(66.400855,210.40034782)
\lineto(66.400855,210.40034782)
\lineto(66.400855,210.40034782)
\lineto(66.385855,210.40034782)
\lineto(66.385855,210.38534782)
\lineto(66.385855,210.38534782)
\lineto(66.385855,210.38534782)
\lineto(66.385855,210.37034782)
\lineto(66.385855,210.37034782)
\lineto(66.385855,210.37034782)
\lineto(66.385855,210.37034782)
\lineto(66.385855,210.35534782)
\lineto(66.385855,210.35534782)
\lineto(66.385855,210.35534782)
\lineto(66.385855,210.34034782)
\lineto(66.385855,210.34034782)
\lineto(66.370855,210.32534782)
\curveto(66.370855,210.28034782)(66.415855,210.25034782)(66.475855,210.17534782)
\curveto(67.375855,209.35034782)(68.380855,207.94034782)(68.380855,205.24034782)
\curveto(68.380855,203.05034782)(67.690855,201.40034782)(66.565855,200.36534782)
\curveto(66.385855,200.20034782)(66.370855,200.18534782)(66.370855,200.14034782)
\curveto(66.370855,200.08034782)(66.415855,200.00534782)(66.520855,200.00534782)
\curveto(66.640855,200.00534782)(67.630855,200.69534782)(68.320855,202.00034782)
\curveto(68.785855,202.87034782)(69.085855,203.99534782)(69.085855,205.22534782)
\curveto(69.085855,206.69534782)(68.650855,208.99034782)(66.580855,210.46034782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.71767,140.92594282)
\lineto(39.82267,140.97094282)
\lineto(39.94267,141.00094282)
\lineto(40.04767,141.06094282)
\lineto(40.15267,141.10594282)
\lineto(40.25767,141.16594282)
\lineto(40.36267,141.21094282)
\lineto(40.46767,141.27094282)
\lineto(40.55767,141.34594282)
\lineto(40.64767,141.40594282)
\lineto(40.73767,141.48094282)
\lineto(40.82767,141.54094282)
\lineto(40.91767,141.61594282)
\lineto(40.99267,141.70594282)
\lineto(41.06767,141.78094282)
\lineto(41.14267,141.87094282)
\lineto(41.21767,141.94594282)
\lineto(41.29267,142.03594282)
\lineto(41.35267,142.12594282)
\lineto(41.41267,142.21594282)
\lineto(41.47267,142.30594282)
\lineto(41.51767,142.41094282)
\lineto(41.56267,142.50094282)
\lineto(41.60767,142.60594282)
\lineto(41.65267,142.69594282)
\lineto(41.68267,142.80094282)
\lineto(41.71267,142.90594282)
\lineto(41.74267,143.01094282)
\lineto(41.75767,143.11594282)
\lineto(41.78767,143.22094282)
\lineto(41.78767,143.34094282)
\lineto(41.80267,143.44594282)
\lineto(41.80267,143.55094282)
\curveto(41.80267,144.78094282)(40.49767,145.62094282)(39.05767,145.62094282)
\curveto(37.54267,145.62094282)(36.41767,144.72094282)(36.41767,143.58094282)
\curveto(36.41767,143.08594282)(36.73267,142.81594282)(37.16767,142.81594282)
\curveto(37.63267,142.81594282)(37.93267,143.13094282)(37.93267,143.56594282)
\curveto(37.93267,144.31594282)(37.22767,144.31594282)(37.00267,144.31594282)
\curveto(37.46767,145.05094282)(38.45767,145.24594282)(38.99767,145.24594282)
\curveto(39.61267,145.24594282)(40.42267,144.91594282)(40.42267,143.56594282)
\curveto(40.42267,143.38594282)(40.40767,142.53094282)(40.01767,141.87094282)
\curveto(39.56767,141.15094282)(39.05767,141.10594282)(38.68267,141.09094282)
\curveto(38.56267,141.07594282)(38.20267,141.04594282)(38.09767,141.04594282)
\curveto(37.97767,141.03094282)(37.87267,141.01594282)(37.87267,140.86594282)
\curveto(37.87267,140.70094282)(37.97767,140.70094282)(38.23267,140.70094282)
\lineto(38.89267,140.70094282)
\curveto(40.12267,140.70094282)(40.66267,139.68094282)(40.66267,138.22594282)
\curveto(40.66267,136.18594282)(39.64267,135.75094282)(38.98267,135.75094282)
\curveto(38.33767,135.75094282)(37.21267,136.00594282)(36.68767,136.89094282)
\curveto(37.21267,136.81594282)(37.67767,137.14594282)(37.67767,137.71594282)
\curveto(37.67767,138.25594282)(37.27267,138.54094282)(36.83767,138.54094282)
\curveto(36.47767,138.54094282)(36.01267,138.34594282)(36.01267,137.68594282)
\curveto(36.01267,136.32094282)(37.39267,135.33094282)(39.02767,135.33094282)
\curveto(40.84267,135.33094282)(42.20767,136.69594282)(42.20767,138.22594282)
\curveto(42.20767,139.44094282)(41.26267,140.61094282)(39.71767,140.92594282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(39.71767,140.92594282)
\lineto(39.82267,140.97094282)
\lineto(39.94267,141.00094282)
\lineto(40.04767,141.06094282)
\lineto(40.15267,141.10594282)
\lineto(40.25767,141.16594282)
\lineto(40.36267,141.21094282)
\lineto(40.46767,141.27094282)
\lineto(40.55767,141.34594282)
\lineto(40.64767,141.40594282)
\lineto(40.73767,141.48094282)
\lineto(40.82767,141.54094282)
\lineto(40.91767,141.61594282)
\lineto(40.99267,141.70594282)
\lineto(41.06767,141.78094282)
\lineto(41.14267,141.87094282)
\lineto(41.21767,141.94594282)
\lineto(41.29267,142.03594282)
\lineto(41.35267,142.12594282)
\lineto(41.41267,142.21594282)
\lineto(41.47267,142.30594282)
\lineto(41.51767,142.41094282)
\lineto(41.56267,142.50094282)
\lineto(41.60767,142.60594282)
\lineto(41.65267,142.69594282)
\lineto(41.68267,142.80094282)
\lineto(41.71267,142.90594282)
\lineto(41.74267,143.01094282)
\lineto(41.75767,143.11594282)
\lineto(41.78767,143.22094282)
\lineto(41.78767,143.34094282)
\lineto(41.80267,143.44594282)
\lineto(41.80267,143.55094282)
\curveto(41.80267,144.78094282)(40.49767,145.62094282)(39.05767,145.62094282)
\curveto(37.54267,145.62094282)(36.41767,144.72094282)(36.41767,143.58094282)
\curveto(36.41767,143.08594282)(36.73267,142.81594282)(37.16767,142.81594282)
\curveto(37.63267,142.81594282)(37.93267,143.13094282)(37.93267,143.56594282)
\curveto(37.93267,144.31594282)(37.22767,144.31594282)(37.00267,144.31594282)
\curveto(37.46767,145.05094282)(38.45767,145.24594282)(38.99767,145.24594282)
\curveto(39.61267,145.24594282)(40.42267,144.91594282)(40.42267,143.56594282)
\curveto(40.42267,143.38594282)(40.40767,142.53094282)(40.01767,141.87094282)
\curveto(39.56767,141.15094282)(39.05767,141.10594282)(38.68267,141.09094282)
\curveto(38.56267,141.07594282)(38.20267,141.04594282)(38.09767,141.04594282)
\curveto(37.97767,141.03094282)(37.87267,141.01594282)(37.87267,140.86594282)
\curveto(37.87267,140.70094282)(37.97767,140.70094282)(38.23267,140.70094282)
\lineto(38.89267,140.70094282)
\curveto(40.12267,140.70094282)(40.66267,139.68094282)(40.66267,138.22594282)
\curveto(40.66267,136.18594282)(39.64267,135.75094282)(38.98267,135.75094282)
\curveto(38.33767,135.75094282)(37.21267,136.00594282)(36.68767,136.89094282)
\curveto(37.21267,136.81594282)(37.67767,137.14594282)(37.67767,137.71594282)
\curveto(37.67767,138.25594282)(37.27267,138.54094282)(36.83767,138.54094282)
\curveto(36.47767,138.54094282)(36.01267,138.34594282)(36.01267,137.68594282)
\curveto(36.01267,136.32094282)(37.39267,135.33094282)(39.02767,135.33094282)
\curveto(40.84267,135.33094282)(42.20767,136.69594282)(42.20767,138.22594282)
\curveto(42.20767,139.44094282)(41.26267,140.61094282)(39.71767,140.92594282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.57267,148.93594282)
\lineto(46.39267,148.80094282)
\lineto(46.21267,148.66594282)
\lineto(46.04767,148.51594282)
\lineto(45.89767,148.36594282)
\lineto(45.74767,148.21594282)
\lineto(45.59767,148.06594282)
\lineto(45.47767,147.91594282)
\lineto(45.34267,147.75094282)
\lineto(45.22267,147.58594282)
\lineto(45.11767,147.42094282)
\lineto(45.01267,147.25594282)
\lineto(44.90767,147.09094282)
\lineto(44.81767,146.91094282)
\lineto(44.72767,146.74594282)
\lineto(44.65267,146.56594282)
\lineto(44.57767,146.40094282)
\lineto(44.50267,146.22094282)
\lineto(44.44267,146.04094282)
\lineto(44.38267,145.87594282)
\lineto(44.33767,145.69594282)
\lineto(44.29267,145.53094282)
\lineto(44.24767,145.35094282)
\lineto(44.20267,145.17094282)
\lineto(44.17267,145.00594282)
\lineto(44.14267,144.84094282)
\lineto(44.12767,144.67594282)
\lineto(44.09767,144.49594282)
\lineto(44.08267,144.34594282)
\lineto(44.08267,144.18094282)
\lineto(44.06767,144.01594282)
\lineto(44.06767,143.86594282)
\lineto(44.06767,143.71594282)
\curveto(44.06767,142.24594282)(44.50267,139.95094282)(46.57267,138.48094282)
\curveto(46.66267,138.48094282)(46.78267,138.48094282)(46.78267,138.61594282)
\curveto(46.78267,138.67594282)(46.75267,138.69094282)(46.67767,138.76594282)
\curveto(45.28267,140.02594282)(44.77267,141.79594282)(44.77267,143.70094282)
\curveto(44.77267,146.52094282)(45.85267,147.90094282)(46.70767,148.68094282)
\curveto(46.75267,148.72594282)(46.78267,148.75594282)(46.78267,148.80094282)
\curveto(46.78267,148.93594282)(46.66267,148.93594282)(46.57267,148.93594282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(46.57267,148.93594282)
\lineto(46.39267,148.80094282)
\lineto(46.21267,148.66594282)
\lineto(46.04767,148.51594282)
\lineto(45.89767,148.36594282)
\lineto(45.74767,148.21594282)
\lineto(45.59767,148.06594282)
\lineto(45.47767,147.91594282)
\lineto(45.34267,147.75094282)
\lineto(45.22267,147.58594282)
\lineto(45.11767,147.42094282)
\lineto(45.01267,147.25594282)
\lineto(44.90767,147.09094282)
\lineto(44.81767,146.91094282)
\lineto(44.72767,146.74594282)
\lineto(44.65267,146.56594282)
\lineto(44.57767,146.40094282)
\lineto(44.50267,146.22094282)
\lineto(44.44267,146.04094282)
\lineto(44.38267,145.87594282)
\lineto(44.33767,145.69594282)
\lineto(44.29267,145.53094282)
\lineto(44.24767,145.35094282)
\lineto(44.20267,145.17094282)
\lineto(44.17267,145.00594282)
\lineto(44.14267,144.84094282)
\lineto(44.12767,144.67594282)
\lineto(44.09767,144.49594282)
\lineto(44.08267,144.34594282)
\lineto(44.08267,144.18094282)
\lineto(44.06767,144.01594282)
\lineto(44.06767,143.86594282)
\lineto(44.06767,143.71594282)
\curveto(44.06767,142.24594282)(44.50267,139.95094282)(46.57267,138.48094282)
\curveto(46.66267,138.48094282)(46.78267,138.48094282)(46.78267,138.61594282)
\curveto(46.78267,138.67594282)(46.75267,138.69094282)(46.67767,138.76594282)
\curveto(45.28267,140.02594282)(44.77267,141.79594282)(44.77267,143.70094282)
\curveto(44.77267,146.52094282)(45.85267,147.90094282)(46.70767,148.68094282)
\curveto(46.75267,148.72594282)(46.78267,148.75594282)(46.78267,148.80094282)
\curveto(46.78267,148.93594282)(46.66267,148.93594282)(46.57267,148.93594282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.02767,147.73594282)
\lineto(51.02767,147.75094282)
\lineto(51.02767,147.76594282)
\lineto(51.02767,147.78094282)
\lineto(51.02767,147.79594282)
\lineto(51.02767,147.79594282)
\lineto(51.02767,147.81094282)
\lineto(51.02767,147.82594282)
\lineto(51.02767,147.84094282)
\lineto(51.02767,147.84094282)
\lineto(51.02767,147.85594282)
\lineto(51.02767,147.85594282)
\lineto(51.02767,147.87094282)
\lineto(51.02767,147.88594282)
\lineto(51.02767,147.88594282)
\lineto(51.02767,147.90094282)
\lineto(51.02767,147.90094282)
\lineto(51.02767,147.91594282)
\lineto(51.02767,147.91594282)
\lineto(51.01267,147.93094282)
\lineto(51.01267,147.94594282)
\lineto(51.01267,147.96094282)
\lineto(51.01267,147.96094282)
\lineto(50.99767,147.97594282)
\lineto(50.99767,147.99094282)
\lineto(50.98267,147.99094282)
\lineto(50.98267,148.00594282)
\lineto(50.96767,148.00594282)
\lineto(50.95267,148.00594282)
\lineto(50.95267,148.02094282)
\lineto(50.93767,148.02094282)
\lineto(50.92267,148.02094282)
\lineto(50.90767,148.02094282)
\lineto(50.90767,148.02094282)
\lineto(50.89267,148.02094282)
\lineto(50.87767,148.02094282)
\lineto(50.87767,148.03594282)
\lineto(50.86267,148.03594282)
\lineto(50.86267,148.03594282)
\lineto(50.84767,148.03594282)
\lineto(50.83267,148.03594282)
\lineto(50.83267,148.03594282)
\lineto(50.81767,148.03594282)
\lineto(50.80267,148.03594282)
\lineto(50.80267,148.03594282)
\lineto(50.78767,148.03594282)
\lineto(50.77267,148.03594282)
\lineto(50.75767,148.03594282)
\lineto(50.74267,148.03594282)
\lineto(50.72767,148.03594282)
\lineto(50.72767,148.03594282)
\curveto(50.05267,147.37594282)(49.09267,147.36094282)(48.67267,147.36094282)
\lineto(48.67267,146.98594282)
\curveto(48.92767,146.98594282)(49.60267,146.98594282)(50.18767,147.28594282)
\lineto(50.18767,141.94594282)
\curveto(50.18767,141.60094282)(50.18767,141.46594282)(49.13767,141.46594282)
\lineto(48.74767,141.46594282)
\lineto(48.74767,141.09094282)
\curveto(48.92767,141.09094282)(50.21767,141.13594282)(50.60767,141.13594282)
\curveto(50.92267,141.13594282)(52.24267,141.09094282)(52.48267,141.09094282)
\lineto(52.48267,141.46594282)
\lineto(52.07767,141.46594282)
\curveto(51.02767,141.46594282)(51.02767,141.60094282)(51.02767,141.94594282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(51.02767,147.73594282)
\lineto(51.02767,147.75094282)
\lineto(51.02767,147.76594282)
\lineto(51.02767,147.78094282)
\lineto(51.02767,147.79594282)
\lineto(51.02767,147.79594282)
\lineto(51.02767,147.81094282)
\lineto(51.02767,147.82594282)
\lineto(51.02767,147.84094282)
\lineto(51.02767,147.84094282)
\lineto(51.02767,147.85594282)
\lineto(51.02767,147.85594282)
\lineto(51.02767,147.87094282)
\lineto(51.02767,147.88594282)
\lineto(51.02767,147.88594282)
\lineto(51.02767,147.90094282)
\lineto(51.02767,147.90094282)
\lineto(51.02767,147.91594282)
\lineto(51.02767,147.91594282)
\lineto(51.01267,147.93094282)
\lineto(51.01267,147.94594282)
\lineto(51.01267,147.96094282)
\lineto(51.01267,147.96094282)
\lineto(50.99767,147.97594282)
\lineto(50.99767,147.99094282)
\lineto(50.98267,147.99094282)
\lineto(50.98267,148.00594282)
\lineto(50.96767,148.00594282)
\lineto(50.95267,148.00594282)
\lineto(50.95267,148.02094282)
\lineto(50.93767,148.02094282)
\lineto(50.92267,148.02094282)
\lineto(50.90767,148.02094282)
\lineto(50.90767,148.02094282)
\lineto(50.89267,148.02094282)
\lineto(50.87767,148.02094282)
\lineto(50.87767,148.03594282)
\lineto(50.86267,148.03594282)
\lineto(50.86267,148.03594282)
\lineto(50.84767,148.03594282)
\lineto(50.83267,148.03594282)
\lineto(50.83267,148.03594282)
\lineto(50.81767,148.03594282)
\lineto(50.80267,148.03594282)
\lineto(50.80267,148.03594282)
\lineto(50.78767,148.03594282)
\lineto(50.77267,148.03594282)
\lineto(50.75767,148.03594282)
\lineto(50.74267,148.03594282)
\lineto(50.72767,148.03594282)
\lineto(50.72767,148.03594282)
\curveto(50.05267,147.37594282)(49.09267,147.36094282)(48.67267,147.36094282)
\lineto(48.67267,146.98594282)
\curveto(48.92767,146.98594282)(49.60267,146.98594282)(50.18767,147.28594282)
\lineto(50.18767,141.94594282)
\curveto(50.18767,141.60094282)(50.18767,141.46594282)(49.13767,141.46594282)
\lineto(48.74767,141.46594282)
\lineto(48.74767,141.09094282)
\curveto(48.92767,141.09094282)(50.21767,141.13594282)(50.60767,141.13594282)
\curveto(50.92267,141.13594282)(52.24267,141.09094282)(52.48267,141.09094282)
\lineto(52.48267,141.46594282)
\lineto(52.07767,141.46594282)
\curveto(51.02767,141.46594282)(51.02767,141.60094282)(51.02767,141.94594282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.41767,148.93594282)
\lineto(54.41767,148.93594282)
\lineto(54.40267,148.93594282)
\lineto(54.40267,148.93594282)
\lineto(54.38767,148.93594282)
\lineto(54.38767,148.93594282)
\lineto(54.37267,148.93594282)
\lineto(54.37267,148.93594282)
\lineto(54.35767,148.93594282)
\lineto(54.35767,148.93594282)
\lineto(54.34267,148.93594282)
\lineto(54.32767,148.92094282)
\lineto(54.32767,148.92094282)
\lineto(54.31267,148.92094282)
\lineto(54.31267,148.92094282)
\lineto(54.29767,148.92094282)
\lineto(54.29767,148.92094282)
\lineto(54.28267,148.92094282)
\lineto(54.28267,148.90594282)
\lineto(54.26767,148.90594282)
\lineto(54.26767,148.90594282)
\lineto(54.25267,148.89094282)
\lineto(54.25267,148.89094282)
\lineto(54.25267,148.89094282)
\lineto(54.25267,148.87594282)
\lineto(54.23767,148.87594282)
\lineto(54.23767,148.87594282)
\lineto(54.23767,148.87594282)
\lineto(54.23767,148.87594282)
\lineto(54.23767,148.86094282)
\lineto(54.23767,148.86094282)
\lineto(54.23767,148.86094282)
\lineto(54.22267,148.84594282)
\lineto(54.22267,148.84594282)
\lineto(54.22267,148.84594282)
\lineto(54.22267,148.84594282)
\lineto(54.22267,148.83094282)
\lineto(54.22267,148.83094282)
\lineto(54.22267,148.83094282)
\lineto(54.22267,148.81594282)
\lineto(54.22267,148.81594282)
\lineto(54.22267,148.80094282)
\curveto(54.22267,148.75594282)(54.25267,148.72594282)(54.31267,148.65094282)
\curveto(55.21267,147.82594282)(56.21767,146.41594282)(56.21767,143.71594282)
\curveto(56.21767,141.52594282)(55.54267,139.87594282)(54.41767,138.84094282)
\curveto(54.23767,138.67594282)(54.22267,138.66094282)(54.22267,138.61594282)
\curveto(54.22267,138.55594282)(54.25267,138.48094282)(54.35767,138.48094282)
\curveto(54.47767,138.48094282)(55.48267,139.17094282)(56.17267,140.47594282)
\curveto(56.62267,141.34594282)(56.93767,142.47094282)(56.93767,143.70094282)
\curveto(56.93767,145.17094282)(56.48767,147.46594282)(54.41767,148.93594282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(54.41767,148.93594282)
\lineto(54.41767,148.93594282)
\lineto(54.40267,148.93594282)
\lineto(54.40267,148.93594282)
\lineto(54.38767,148.93594282)
\lineto(54.38767,148.93594282)
\lineto(54.37267,148.93594282)
\lineto(54.37267,148.93594282)
\lineto(54.35767,148.93594282)
\lineto(54.35767,148.93594282)
\lineto(54.34267,148.93594282)
\lineto(54.32767,148.92094282)
\lineto(54.32767,148.92094282)
\lineto(54.31267,148.92094282)
\lineto(54.31267,148.92094282)
\lineto(54.29767,148.92094282)
\lineto(54.29767,148.92094282)
\lineto(54.28267,148.92094282)
\lineto(54.28267,148.90594282)
\lineto(54.26767,148.90594282)
\lineto(54.26767,148.90594282)
\lineto(54.25267,148.89094282)
\lineto(54.25267,148.89094282)
\lineto(54.25267,148.89094282)
\lineto(54.25267,148.87594282)
\lineto(54.23767,148.87594282)
\lineto(54.23767,148.87594282)
\lineto(54.23767,148.87594282)
\lineto(54.23767,148.87594282)
\lineto(54.23767,148.86094282)
\lineto(54.23767,148.86094282)
\lineto(54.23767,148.86094282)
\lineto(54.22267,148.84594282)
\lineto(54.22267,148.84594282)
\lineto(54.22267,148.84594282)
\lineto(54.22267,148.84594282)
\lineto(54.22267,148.83094282)
\lineto(54.22267,148.83094282)
\lineto(54.22267,148.83094282)
\lineto(54.22267,148.81594282)
\lineto(54.22267,148.81594282)
\lineto(54.22267,148.80094282)
\curveto(54.22267,148.75594282)(54.25267,148.72594282)(54.31267,148.65094282)
\curveto(55.21267,147.82594282)(56.21767,146.41594282)(56.21767,143.71594282)
\curveto(56.21767,141.52594282)(55.54267,139.87594282)(54.41767,138.84094282)
\curveto(54.23767,138.67594282)(54.22267,138.66094282)(54.22267,138.61594282)
\curveto(54.22267,138.55594282)(54.25267,138.48094282)(54.35767,138.48094282)
\curveto(54.47767,138.48094282)(55.48267,139.17094282)(56.17267,140.47594282)
\curveto(56.62267,141.34594282)(56.93767,142.47094282)(56.93767,143.70094282)
\curveto(56.93767,145.17094282)(56.48767,147.46594282)(54.41767,148.93594282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.441105,95.76137782)
\lineto(53.416105,95.76137782)
\lineto(53.416105,94.45637782)
\curveto(53.416105,93.91637782)(53.386105,93.75137782)(52.276105,93.75137782)
\lineto(51.961105,93.75137782)
\lineto(51.961105,93.28637782)
\curveto(52.576105,93.33137782)(53.356105,93.33137782)(53.986105,93.33137782)
\curveto(54.616105,93.33137782)(55.396105,93.33137782)(56.011105,93.28637782)
\lineto(56.011105,93.75137782)
\lineto(55.696105,93.75137782)
\curveto(54.601105,93.75137782)(54.571105,93.91637782)(54.571105,94.45637782)
\lineto(54.571105,95.76137782)
\lineto(56.056105,95.76137782)
\lineto(56.056105,96.22637782)
\lineto(54.571105,96.22637782)
\lineto(54.571105,103.02137782)
\curveto(54.571105,103.32137782)(54.571105,103.41137782)(54.331105,103.41137782)
\curveto(54.196105,103.41137782)(54.151105,103.41137782)(54.031105,103.23137782)
\lineto(49.441105,96.22637782)
\lineto(49.861105,96.22637782)
\lineto(53.506105,101.79137782)
\lineto(53.506105,96.22637782)
\lineto(49.861105,96.22637782)
\lineto(49.441105,96.22637782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(49.441105,95.76137782)
\lineto(53.416105,95.76137782)
\lineto(53.416105,94.45637782)
\curveto(53.416105,93.91637782)(53.386105,93.75137782)(52.276105,93.75137782)
\lineto(51.961105,93.75137782)
\lineto(51.961105,93.28637782)
\curveto(52.576105,93.33137782)(53.356105,93.33137782)(53.986105,93.33137782)
\curveto(54.616105,93.33137782)(55.396105,93.33137782)(56.011105,93.28637782)
\lineto(56.011105,93.75137782)
\lineto(55.696105,93.75137782)
\curveto(54.601105,93.75137782)(54.571105,93.91637782)(54.571105,94.45637782)
\lineto(54.571105,95.76137782)
\lineto(56.056105,95.76137782)
\lineto(56.056105,96.22637782)
\lineto(54.571105,96.22637782)
\lineto(54.571105,103.02137782)
\curveto(54.571105,103.32137782)(54.571105,103.41137782)(54.331105,103.41137782)
\curveto(54.196105,103.41137782)(54.151105,103.41137782)(54.031105,103.23137782)
\lineto(49.441105,96.22637782)
\lineto(49.861105,96.22637782)
\lineto(53.506105,101.79137782)
\lineto(53.506105,96.22637782)
\lineto(49.861105,96.22637782)
\lineto(49.441105,96.22637782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.211105,106.56137782)
\lineto(60.016105,106.42637782)
\lineto(59.851105,106.29137782)
\lineto(59.686105,106.14137782)
\lineto(59.521105,105.99137782)
\lineto(59.371105,105.84137782)
\lineto(59.236105,105.69137782)
\lineto(59.101105,105.54137782)
\lineto(58.981105,105.37637782)
\lineto(58.861105,105.21137782)
\lineto(58.741105,105.04637782)
\lineto(58.636105,104.88137782)
\lineto(58.531105,104.71637782)
\lineto(58.441105,104.53637782)
\lineto(58.351105,104.37137782)
\lineto(58.276105,104.19137782)
\lineto(58.201105,104.02637782)
\lineto(58.141105,103.84637782)
\lineto(58.066105,103.66637782)
\lineto(58.021105,103.50137782)
\lineto(57.961105,103.32137782)
\lineto(57.916105,103.15637782)
\lineto(57.871105,102.97637782)
\lineto(57.841105,102.79637782)
\lineto(57.811105,102.63137782)
\lineto(57.781105,102.46637782)
\lineto(57.751105,102.30137782)
\lineto(57.736105,102.12137782)
\lineto(57.721105,101.97137782)
\lineto(57.706105,101.80637782)
\lineto(57.706105,101.64137782)
\lineto(57.691105,101.49137782)
\lineto(57.691105,101.34137782)
\curveto(57.691105,99.87137782)(58.141105,97.57637782)(60.211105,96.10637782)
\curveto(60.286105,96.10637782)(60.421105,96.10637782)(60.421105,96.24137782)
\curveto(60.421105,96.30137782)(60.376105,96.31637782)(60.301105,96.39137782)
\curveto(58.921105,97.65137782)(58.411105,99.42137782)(58.411105,101.32637782)
\curveto(58.411105,104.14637782)(59.491105,105.52637782)(60.346105,106.30637782)
\curveto(60.376105,106.35137782)(60.421105,106.38137782)(60.421105,106.42637782)
\curveto(60.421105,106.56137782)(60.286105,106.56137782)(60.211105,106.56137782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(60.211105,106.56137782)
\lineto(60.016105,106.42637782)
\lineto(59.851105,106.29137782)
\lineto(59.686105,106.14137782)
\lineto(59.521105,105.99137782)
\lineto(59.371105,105.84137782)
\lineto(59.236105,105.69137782)
\lineto(59.101105,105.54137782)
\lineto(58.981105,105.37637782)
\lineto(58.861105,105.21137782)
\lineto(58.741105,105.04637782)
\lineto(58.636105,104.88137782)
\lineto(58.531105,104.71637782)
\lineto(58.441105,104.53637782)
\lineto(58.351105,104.37137782)
\lineto(58.276105,104.19137782)
\lineto(58.201105,104.02637782)
\lineto(58.141105,103.84637782)
\lineto(58.066105,103.66637782)
\lineto(58.021105,103.50137782)
\lineto(57.961105,103.32137782)
\lineto(57.916105,103.15637782)
\lineto(57.871105,102.97637782)
\lineto(57.841105,102.79637782)
\lineto(57.811105,102.63137782)
\lineto(57.781105,102.46637782)
\lineto(57.751105,102.30137782)
\lineto(57.736105,102.12137782)
\lineto(57.721105,101.97137782)
\lineto(57.706105,101.80637782)
\lineto(57.706105,101.64137782)
\lineto(57.691105,101.49137782)
\lineto(57.691105,101.34137782)
\curveto(57.691105,99.87137782)(58.141105,97.57637782)(60.211105,96.10637782)
\curveto(60.286105,96.10637782)(60.421105,96.10637782)(60.421105,96.24137782)
\curveto(60.421105,96.30137782)(60.376105,96.31637782)(60.301105,96.39137782)
\curveto(58.921105,97.65137782)(58.411105,99.42137782)(58.411105,101.32637782)
\curveto(58.411105,104.14637782)(59.491105,105.52637782)(60.346105,106.30637782)
\curveto(60.376105,106.35137782)(60.421105,106.38137782)(60.421105,106.42637782)
\curveto(60.421105,106.56137782)(60.286105,106.56137782)(60.211105,106.56137782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.666105,105.36137782)
\lineto(64.666105,105.37637782)
\lineto(64.666105,105.39137782)
\lineto(64.666105,105.40637782)
\lineto(64.666105,105.42137782)
\lineto(64.666105,105.42137782)
\lineto(64.666105,105.43637782)
\lineto(64.666105,105.45137782)
\lineto(64.666105,105.46637782)
\lineto(64.666105,105.46637782)
\lineto(64.666105,105.48137782)
\lineto(64.666105,105.48137782)
\lineto(64.666105,105.49637782)
\lineto(64.666105,105.51137782)
\lineto(64.666105,105.51137782)
\lineto(64.651105,105.52637782)
\lineto(64.651105,105.52637782)
\lineto(64.651105,105.54137782)
\lineto(64.651105,105.54137782)
\lineto(64.651105,105.55637782)
\lineto(64.651105,105.57137782)
\lineto(64.636105,105.58637782)
\lineto(64.636105,105.58637782)
\lineto(64.636105,105.60137782)
\lineto(64.621105,105.61637782)
\lineto(64.621105,105.61637782)
\lineto(64.606105,105.63137782)
\lineto(64.606105,105.63137782)
\lineto(64.591105,105.63137782)
\lineto(64.576105,105.64637782)
\lineto(64.561105,105.64637782)
\lineto(64.546105,105.64637782)
\lineto(64.546105,105.64637782)
\lineto(64.531105,105.64637782)
\lineto(64.516105,105.64637782)
\lineto(64.516105,105.64637782)
\lineto(64.501105,105.66137782)
\lineto(64.501105,105.66137782)
\lineto(64.486105,105.66137782)
\lineto(64.486105,105.66137782)
\lineto(64.471105,105.66137782)
\lineto(64.456105,105.66137782)
\lineto(64.441105,105.66137782)
\lineto(64.441105,105.66137782)
\lineto(64.426105,105.66137782)
\lineto(64.411105,105.66137782)
\lineto(64.396105,105.66137782)
\lineto(64.396105,105.66137782)
\lineto(64.381105,105.66137782)
\lineto(64.366105,105.66137782)
\lineto(64.351105,105.66137782)
\curveto(63.676105,105.00137782)(62.731105,104.98637782)(62.296105,104.98637782)
\lineto(62.296105,104.61137782)
\curveto(62.551105,104.61137782)(63.241105,104.61137782)(63.811105,104.91137782)
\lineto(63.811105,99.57137782)
\curveto(63.811105,99.22637782)(63.811105,99.09137782)(62.776105,99.09137782)
\lineto(62.371105,99.09137782)
\lineto(62.371105,98.71637782)
\curveto(62.566105,98.71637782)(63.856105,98.76137782)(64.231105,98.76137782)
\curveto(64.561105,98.76137782)(65.881105,98.71637782)(66.106105,98.71637782)
\lineto(66.106105,99.09137782)
\lineto(65.716105,99.09137782)
\curveto(64.666105,99.09137782)(64.666105,99.22637782)(64.666105,99.57137782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(64.666105,105.36137782)
\lineto(64.666105,105.37637782)
\lineto(64.666105,105.39137782)
\lineto(64.666105,105.40637782)
\lineto(64.666105,105.42137782)
\lineto(64.666105,105.42137782)
\lineto(64.666105,105.43637782)
\lineto(64.666105,105.45137782)
\lineto(64.666105,105.46637782)
\lineto(64.666105,105.46637782)
\lineto(64.666105,105.48137782)
\lineto(64.666105,105.48137782)
\lineto(64.666105,105.49637782)
\lineto(64.666105,105.51137782)
\lineto(64.666105,105.51137782)
\lineto(64.651105,105.52637782)
\lineto(64.651105,105.52637782)
\lineto(64.651105,105.54137782)
\lineto(64.651105,105.54137782)
\lineto(64.651105,105.55637782)
\lineto(64.651105,105.57137782)
\lineto(64.636105,105.58637782)
\lineto(64.636105,105.58637782)
\lineto(64.636105,105.60137782)
\lineto(64.621105,105.61637782)
\lineto(64.621105,105.61637782)
\lineto(64.606105,105.63137782)
\lineto(64.606105,105.63137782)
\lineto(64.591105,105.63137782)
\lineto(64.576105,105.64637782)
\lineto(64.561105,105.64637782)
\lineto(64.546105,105.64637782)
\lineto(64.546105,105.64637782)
\lineto(64.531105,105.64637782)
\lineto(64.516105,105.64637782)
\lineto(64.516105,105.64637782)
\lineto(64.501105,105.66137782)
\lineto(64.501105,105.66137782)
\lineto(64.486105,105.66137782)
\lineto(64.486105,105.66137782)
\lineto(64.471105,105.66137782)
\lineto(64.456105,105.66137782)
\lineto(64.441105,105.66137782)
\lineto(64.441105,105.66137782)
\lineto(64.426105,105.66137782)
\lineto(64.411105,105.66137782)
\lineto(64.396105,105.66137782)
\lineto(64.396105,105.66137782)
\lineto(64.381105,105.66137782)
\lineto(64.366105,105.66137782)
\lineto(64.351105,105.66137782)
\curveto(63.676105,105.00137782)(62.731105,104.98637782)(62.296105,104.98637782)
\lineto(62.296105,104.61137782)
\curveto(62.551105,104.61137782)(63.241105,104.61137782)(63.811105,104.91137782)
\lineto(63.811105,99.57137782)
\curveto(63.811105,99.22637782)(63.811105,99.09137782)(62.776105,99.09137782)
\lineto(62.371105,99.09137782)
\lineto(62.371105,98.71637782)
\curveto(62.566105,98.71637782)(63.856105,98.76137782)(64.231105,98.76137782)
\curveto(64.561105,98.76137782)(65.881105,98.71637782)(66.106105,98.71637782)
\lineto(66.106105,99.09137782)
\lineto(65.716105,99.09137782)
\curveto(64.666105,99.09137782)(64.666105,99.22637782)(64.666105,99.57137782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.071105,106.56137782)
\lineto(68.056105,106.56137782)
\lineto(68.056105,106.56137782)
\lineto(68.041105,106.56137782)
\lineto(68.041105,106.56137782)
\lineto(68.026105,106.56137782)
\lineto(68.011105,106.56137782)
\lineto(68.011105,106.56137782)
\lineto(67.996105,106.56137782)
\lineto(67.996105,106.56137782)
\lineto(67.981105,106.56137782)
\lineto(67.981105,106.54637782)
\lineto(67.966105,106.54637782)
\lineto(67.966105,106.54637782)
\lineto(67.951105,106.54637782)
\lineto(67.951105,106.54637782)
\lineto(67.936105,106.54637782)
\lineto(67.936105,106.54637782)
\lineto(67.921105,106.53137782)
\lineto(67.921105,106.53137782)
\lineto(67.906105,106.53137782)
\lineto(67.906105,106.51637782)
\lineto(67.891105,106.51637782)
\lineto(67.891105,106.51637782)
\lineto(67.891105,106.50137782)
\lineto(67.891105,106.50137782)
\lineto(67.891105,106.50137782)
\lineto(67.876105,106.50137782)
\lineto(67.876105,106.50137782)
\lineto(67.876105,106.48637782)
\lineto(67.876105,106.48637782)
\lineto(67.876105,106.48637782)
\lineto(67.876105,106.47137782)
\lineto(67.876105,106.47137782)
\lineto(67.876105,106.47137782)
\lineto(67.876105,106.47137782)
\lineto(67.861105,106.45637782)
\lineto(67.861105,106.45637782)
\lineto(67.861105,106.45637782)
\lineto(67.861105,106.44137782)
\lineto(67.861105,106.44137782)
\lineto(67.861105,106.42637782)
\curveto(67.861105,106.38137782)(67.891105,106.35137782)(67.951105,106.27637782)
\curveto(68.866105,105.45137782)(69.856105,104.04137782)(69.856105,101.34137782)
\curveto(69.856105,99.15137782)(69.181105,97.50137782)(68.056105,96.46637782)
\curveto(67.876105,96.30137782)(67.861105,96.28637782)(67.861105,96.24137782)
\curveto(67.861105,96.18137782)(67.891105,96.10637782)(67.996105,96.10637782)
\curveto(68.131105,96.10637782)(69.121105,96.79637782)(69.811105,98.10137782)
\curveto(70.276105,98.97137782)(70.576105,100.09637782)(70.576105,101.32637782)
\curveto(70.576105,102.79637782)(70.141105,105.09137782)(68.071105,106.56137782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(68.071105,106.56137782)
\lineto(68.056105,106.56137782)
\lineto(68.056105,106.56137782)
\lineto(68.041105,106.56137782)
\lineto(68.041105,106.56137782)
\lineto(68.026105,106.56137782)
\lineto(68.011105,106.56137782)
\lineto(68.011105,106.56137782)
\lineto(67.996105,106.56137782)
\lineto(67.996105,106.56137782)
\lineto(67.981105,106.56137782)
\lineto(67.981105,106.54637782)
\lineto(67.966105,106.54637782)
\lineto(67.966105,106.54637782)
\lineto(67.951105,106.54637782)
\lineto(67.951105,106.54637782)
\lineto(67.936105,106.54637782)
\lineto(67.936105,106.54637782)
\lineto(67.921105,106.53137782)
\lineto(67.921105,106.53137782)
\lineto(67.906105,106.53137782)
\lineto(67.906105,106.51637782)
\lineto(67.891105,106.51637782)
\lineto(67.891105,106.51637782)
\lineto(67.891105,106.50137782)
\lineto(67.891105,106.50137782)
\lineto(67.891105,106.50137782)
\lineto(67.876105,106.50137782)
\lineto(67.876105,106.50137782)
\lineto(67.876105,106.48637782)
\lineto(67.876105,106.48637782)
\lineto(67.876105,106.48637782)
\lineto(67.876105,106.47137782)
\lineto(67.876105,106.47137782)
\lineto(67.876105,106.47137782)
\lineto(67.876105,106.47137782)
\lineto(67.861105,106.45637782)
\lineto(67.861105,106.45637782)
\lineto(67.861105,106.45637782)
\lineto(67.861105,106.44137782)
\lineto(67.861105,106.44137782)
\lineto(67.861105,106.42637782)
\curveto(67.861105,106.38137782)(67.891105,106.35137782)(67.951105,106.27637782)
\curveto(68.866105,105.45137782)(69.856105,104.04137782)(69.856105,101.34137782)
\curveto(69.856105,99.15137782)(69.181105,97.50137782)(68.056105,96.46637782)
\curveto(67.876105,96.30137782)(67.861105,96.28637782)(67.861105,96.24137782)
\curveto(67.861105,96.18137782)(67.891105,96.10637782)(67.996105,96.10637782)
\curveto(68.131105,96.10637782)(69.121105,96.79637782)(69.811105,98.10137782)
\curveto(70.276105,98.97137782)(70.576105,100.09637782)(70.576105,101.32637782)
\curveto(70.576105,102.79637782)(70.141105,105.09137782)(68.071105,106.56137782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.84696,58.78531282)
\lineto(94.84696,58.95031282)
\lineto(94.83196,59.10031282)
\lineto(94.81696,59.26531282)
\lineto(94.78696,59.43031282)
\lineto(94.75696,59.58031282)
\lineto(94.72696,59.74531282)
\lineto(94.68196,59.89531282)
\lineto(94.62196,60.04531282)
\lineto(94.57696,60.18031282)
\lineto(94.51696,60.33031282)
\lineto(94.44196,60.46531282)
\lineto(94.36696,60.60031282)
\lineto(94.29196,60.72031282)
\lineto(94.21696,60.85531282)
\lineto(94.12696,60.96031282)
\lineto(94.03696,61.08031282)
\lineto(93.93196,61.18531282)
\lineto(93.82696,61.29031282)
\lineto(93.72196,61.39531282)
\lineto(93.61696,61.48531282)
\lineto(93.49696,61.57531282)
\lineto(93.37696,61.65031282)
\lineto(93.25696,61.72531282)
\lineto(93.12196,61.78531282)
\lineto(93.00196,61.84531282)
\lineto(92.86696,61.90531282)
\lineto(92.73196,61.95031282)
\lineto(92.59696,61.98031282)
\lineto(92.44696,62.01031282)
\lineto(92.29696,62.04031282)
\lineto(92.16196,62.04031282)
\lineto(92.01196,62.05531282)
\curveto(91.29196,62.05531282)(90.64696,61.81531282)(90.10696,61.29031282)
\lineto(90.10696,64.20031282)
\curveto(90.40696,64.11031282)(90.90196,64.00531282)(91.38196,64.00531282)
\curveto(93.21196,64.00531282)(94.26196,65.37031282)(94.26196,65.56531282)
\curveto(94.26196,65.65531282)(94.21696,65.73031282)(94.11196,65.73031282)
\curveto(94.09696,65.73031282)(94.06696,65.73031282)(93.99196,65.68531282)
\curveto(93.69196,65.55031282)(92.95696,65.25031282)(91.96696,65.25031282)
\curveto(91.36696,65.25031282)(90.67696,65.35531282)(89.97196,65.67031282)
\curveto(89.85196,65.71531282)(89.82196,65.71531282)(89.79196,65.71531282)
\curveto(89.64196,65.71531282)(89.64196,65.59531282)(89.64196,65.35531282)
\lineto(89.64196,60.93031282)
\curveto(89.64196,60.66031282)(89.64196,60.54031282)(89.85196,60.54031282)
\curveto(89.95696,60.54031282)(89.98696,60.58531282)(90.04696,60.67531282)
\curveto(90.21196,60.91531282)(90.76696,61.72531282)(91.98196,61.72531282)
\curveto(92.74696,61.72531282)(93.12196,61.03531282)(93.24196,60.76531282)
\curveto(93.48196,60.21031282)(93.51196,59.62531282)(93.51196,58.89031282)
\curveto(93.51196,58.36531282)(93.51196,57.46531282)(93.15196,56.83531282)
\curveto(92.79196,56.25031282)(92.25196,55.86031282)(91.56196,55.86031282)
\curveto(90.46696,55.86031282)(89.61196,56.65531282)(89.35696,57.54031282)
\curveto(89.40196,57.52531282)(89.44696,57.51031282)(89.61196,57.51031282)
\curveto(90.10696,57.51031282)(90.36196,57.88531282)(90.36196,58.24531282)
\curveto(90.36196,58.60531282)(90.10696,58.98031282)(89.61196,58.98031282)
\curveto(89.40196,58.98031282)(88.87696,58.86031282)(88.87696,58.18531282)
\curveto(88.87696,56.89531282)(89.91196,55.44031282)(91.59196,55.44031282)
\curveto(93.31696,55.44031282)(94.84696,56.88031282)(94.84696,58.78531282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(94.84696,58.78531282)
\lineto(94.84696,58.95031282)
\lineto(94.83196,59.10031282)
\lineto(94.81696,59.26531282)
\lineto(94.78696,59.43031282)
\lineto(94.75696,59.58031282)
\lineto(94.72696,59.74531282)
\lineto(94.68196,59.89531282)
\lineto(94.62196,60.04531282)
\lineto(94.57696,60.18031282)
\lineto(94.51696,60.33031282)
\lineto(94.44196,60.46531282)
\lineto(94.36696,60.60031282)
\lineto(94.29196,60.72031282)
\lineto(94.21696,60.85531282)
\lineto(94.12696,60.96031282)
\lineto(94.03696,61.08031282)
\lineto(93.93196,61.18531282)
\lineto(93.82696,61.29031282)
\lineto(93.72196,61.39531282)
\lineto(93.61696,61.48531282)
\lineto(93.49696,61.57531282)
\lineto(93.37696,61.65031282)
\lineto(93.25696,61.72531282)
\lineto(93.12196,61.78531282)
\lineto(93.00196,61.84531282)
\lineto(92.86696,61.90531282)
\lineto(92.73196,61.95031282)
\lineto(92.59696,61.98031282)
\lineto(92.44696,62.01031282)
\lineto(92.29696,62.04031282)
\lineto(92.16196,62.04031282)
\lineto(92.01196,62.05531282)
\curveto(91.29196,62.05531282)(90.64696,61.81531282)(90.10696,61.29031282)
\lineto(90.10696,64.20031282)
\curveto(90.40696,64.11031282)(90.90196,64.00531282)(91.38196,64.00531282)
\curveto(93.21196,64.00531282)(94.26196,65.37031282)(94.26196,65.56531282)
\curveto(94.26196,65.65531282)(94.21696,65.73031282)(94.11196,65.73031282)
\curveto(94.09696,65.73031282)(94.06696,65.73031282)(93.99196,65.68531282)
\curveto(93.69196,65.55031282)(92.95696,65.25031282)(91.96696,65.25031282)
\curveto(91.36696,65.25031282)(90.67696,65.35531282)(89.97196,65.67031282)
\curveto(89.85196,65.71531282)(89.82196,65.71531282)(89.79196,65.71531282)
\curveto(89.64196,65.71531282)(89.64196,65.59531282)(89.64196,65.35531282)
\lineto(89.64196,60.93031282)
\curveto(89.64196,60.66031282)(89.64196,60.54031282)(89.85196,60.54031282)
\curveto(89.95696,60.54031282)(89.98696,60.58531282)(90.04696,60.67531282)
\curveto(90.21196,60.91531282)(90.76696,61.72531282)(91.98196,61.72531282)
\curveto(92.74696,61.72531282)(93.12196,61.03531282)(93.24196,60.76531282)
\curveto(93.48196,60.21031282)(93.51196,59.62531282)(93.51196,58.89031282)
\curveto(93.51196,58.36531282)(93.51196,57.46531282)(93.15196,56.83531282)
\curveto(92.79196,56.25031282)(92.25196,55.86031282)(91.56196,55.86031282)
\curveto(90.46696,55.86031282)(89.61196,56.65531282)(89.35696,57.54031282)
\curveto(89.40196,57.52531282)(89.44696,57.51031282)(89.61196,57.51031282)
\curveto(90.10696,57.51031282)(90.36196,57.88531282)(90.36196,58.24531282)
\curveto(90.36196,58.60531282)(90.10696,58.98031282)(89.61196,58.98031282)
\curveto(89.40196,58.98031282)(88.87696,58.86031282)(88.87696,58.18531282)
\curveto(88.87696,56.89531282)(89.91196,55.44031282)(91.59196,55.44031282)
\curveto(93.31696,55.44031282)(94.84696,56.88031282)(94.84696,58.78531282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.31696,69.04531282)
\lineto(99.13696,68.91031282)
\lineto(98.95696,68.77531282)
\lineto(98.79196,68.62531282)
\lineto(98.64196,68.47531282)
\lineto(98.49196,68.32531282)
\lineto(98.34196,68.17531282)
\lineto(98.22196,68.02531282)
\lineto(98.08696,67.86031282)
\lineto(97.96696,67.69531282)
\lineto(97.86196,67.53031282)
\lineto(97.75696,67.36531282)
\lineto(97.65196,67.20031282)
\lineto(97.56196,67.02031282)
\lineto(97.47196,66.85531282)
\lineto(97.39696,66.67531282)
\lineto(97.32196,66.51031282)
\lineto(97.24696,66.33031282)
\lineto(97.18696,66.15031282)
\lineto(97.12696,65.98531282)
\lineto(97.08196,65.80531282)
\lineto(97.03696,65.64031282)
\lineto(96.99196,65.46031282)
\lineto(96.94696,65.28031282)
\lineto(96.91696,65.11531282)
\lineto(96.88696,64.95031282)
\lineto(96.87196,64.78531282)
\lineto(96.84196,64.60531282)
\lineto(96.82696,64.45531282)
\lineto(96.82696,64.29031282)
\lineto(96.81196,64.12531282)
\lineto(96.81196,63.97531282)
\lineto(96.81196,63.82531282)
\curveto(96.81196,62.35531282)(97.24696,60.06031282)(99.31696,58.59031282)
\curveto(99.40696,58.59031282)(99.52696,58.59031282)(99.52696,58.72531282)
\curveto(99.52696,58.78531282)(99.49696,58.80031282)(99.42196,58.87531282)
\curveto(98.02696,60.13531282)(97.51696,61.90531282)(97.51696,63.81031282)
\curveto(97.51696,66.63031282)(98.59696,68.01031282)(99.45196,68.79031282)
\curveto(99.49696,68.83531282)(99.52696,68.86531282)(99.52696,68.91031282)
\curveto(99.52696,69.04531282)(99.40696,69.04531282)(99.31696,69.04531282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(99.31696,69.04531282)
\lineto(99.13696,68.91031282)
\lineto(98.95696,68.77531282)
\lineto(98.79196,68.62531282)
\lineto(98.64196,68.47531282)
\lineto(98.49196,68.32531282)
\lineto(98.34196,68.17531282)
\lineto(98.22196,68.02531282)
\lineto(98.08696,67.86031282)
\lineto(97.96696,67.69531282)
\lineto(97.86196,67.53031282)
\lineto(97.75696,67.36531282)
\lineto(97.65196,67.20031282)
\lineto(97.56196,67.02031282)
\lineto(97.47196,66.85531282)
\lineto(97.39696,66.67531282)
\lineto(97.32196,66.51031282)
\lineto(97.24696,66.33031282)
\lineto(97.18696,66.15031282)
\lineto(97.12696,65.98531282)
\lineto(97.08196,65.80531282)
\lineto(97.03696,65.64031282)
\lineto(96.99196,65.46031282)
\lineto(96.94696,65.28031282)
\lineto(96.91696,65.11531282)
\lineto(96.88696,64.95031282)
\lineto(96.87196,64.78531282)
\lineto(96.84196,64.60531282)
\lineto(96.82696,64.45531282)
\lineto(96.82696,64.29031282)
\lineto(96.81196,64.12531282)
\lineto(96.81196,63.97531282)
\lineto(96.81196,63.82531282)
\curveto(96.81196,62.35531282)(97.24696,60.06031282)(99.31696,58.59031282)
\curveto(99.40696,58.59031282)(99.52696,58.59031282)(99.52696,58.72531282)
\curveto(99.52696,58.78531282)(99.49696,58.80031282)(99.42196,58.87531282)
\curveto(98.02696,60.13531282)(97.51696,61.90531282)(97.51696,63.81031282)
\curveto(97.51696,66.63031282)(98.59696,68.01031282)(99.45196,68.79031282)
\curveto(99.49696,68.83531282)(99.52696,68.86531282)(99.52696,68.91031282)
\curveto(99.52696,69.04531282)(99.40696,69.04531282)(99.31696,69.04531282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.77196,67.84531282)
\lineto(103.77196,67.86031282)
\lineto(103.77196,67.87531282)
\lineto(103.77196,67.89031282)
\lineto(103.77196,67.90531282)
\lineto(103.77196,67.90531282)
\lineto(103.77196,67.92031282)
\lineto(103.77196,67.93531282)
\lineto(103.77196,67.95031282)
\lineto(103.77196,67.95031282)
\lineto(103.77196,67.96531282)
\lineto(103.77196,67.96531282)
\lineto(103.77196,67.98031282)
\lineto(103.77196,67.99531282)
\lineto(103.77196,67.99531282)
\lineto(103.77196,68.01031282)
\lineto(103.77196,68.01031282)
\lineto(103.77196,68.02531282)
\lineto(103.77196,68.02531282)
\lineto(103.75696,68.04031282)
\lineto(103.75696,68.05531282)
\lineto(103.75696,68.07031282)
\lineto(103.75696,68.07031282)
\lineto(103.74196,68.08531282)
\lineto(103.74196,68.10031282)
\lineto(103.72696,68.10031282)
\lineto(103.72696,68.11531282)
\lineto(103.71196,68.11531282)
\lineto(103.69696,68.11531282)
\lineto(103.69696,68.13031282)
\lineto(103.68196,68.13031282)
\lineto(103.66696,68.13031282)
\lineto(103.65196,68.13031282)
\lineto(103.65196,68.13031282)
\lineto(103.63696,68.13031282)
\lineto(103.62196,68.13031282)
\lineto(103.62196,68.14531282)
\lineto(103.60696,68.14531282)
\lineto(103.60696,68.14531282)
\lineto(103.59196,68.14531282)
\lineto(103.57696,68.14531282)
\lineto(103.57696,68.14531282)
\lineto(103.56196,68.14531282)
\lineto(103.54696,68.14531282)
\lineto(103.54696,68.14531282)
\lineto(103.53196,68.14531282)
\lineto(103.51696,68.14531282)
\lineto(103.50196,68.14531282)
\lineto(103.48696,68.14531282)
\lineto(103.47196,68.14531282)
\lineto(103.45696,68.14531282)
\curveto(102.79696,67.48531282)(101.83696,67.47031282)(101.41696,67.47031282)
\lineto(101.41696,67.09531282)
\curveto(101.67196,67.09531282)(102.34696,67.09531282)(102.93196,67.39531282)
\lineto(102.93196,62.05531282)
\curveto(102.93196,61.71031282)(102.93196,61.57531282)(101.88196,61.57531282)
\lineto(101.49196,61.57531282)
\lineto(101.49196,61.20031282)
\curveto(101.67196,61.20031282)(102.96196,61.24531282)(103.35196,61.24531282)
\curveto(103.66696,61.24531282)(104.98696,61.20031282)(105.22696,61.20031282)
\lineto(105.22696,61.57531282)
\lineto(104.82196,61.57531282)
\curveto(103.77196,61.57531282)(103.77196,61.71031282)(103.77196,62.05531282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(103.77196,67.84531282)
\lineto(103.77196,67.86031282)
\lineto(103.77196,67.87531282)
\lineto(103.77196,67.89031282)
\lineto(103.77196,67.90531282)
\lineto(103.77196,67.90531282)
\lineto(103.77196,67.92031282)
\lineto(103.77196,67.93531282)
\lineto(103.77196,67.95031282)
\lineto(103.77196,67.95031282)
\lineto(103.77196,67.96531282)
\lineto(103.77196,67.96531282)
\lineto(103.77196,67.98031282)
\lineto(103.77196,67.99531282)
\lineto(103.77196,67.99531282)
\lineto(103.77196,68.01031282)
\lineto(103.77196,68.01031282)
\lineto(103.77196,68.02531282)
\lineto(103.77196,68.02531282)
\lineto(103.75696,68.04031282)
\lineto(103.75696,68.05531282)
\lineto(103.75696,68.07031282)
\lineto(103.75696,68.07031282)
\lineto(103.74196,68.08531282)
\lineto(103.74196,68.10031282)
\lineto(103.72696,68.10031282)
\lineto(103.72696,68.11531282)
\lineto(103.71196,68.11531282)
\lineto(103.69696,68.11531282)
\lineto(103.69696,68.13031282)
\lineto(103.68196,68.13031282)
\lineto(103.66696,68.13031282)
\lineto(103.65196,68.13031282)
\lineto(103.65196,68.13031282)
\lineto(103.63696,68.13031282)
\lineto(103.62196,68.13031282)
\lineto(103.62196,68.14531282)
\lineto(103.60696,68.14531282)
\lineto(103.60696,68.14531282)
\lineto(103.59196,68.14531282)
\lineto(103.57696,68.14531282)
\lineto(103.57696,68.14531282)
\lineto(103.56196,68.14531282)
\lineto(103.54696,68.14531282)
\lineto(103.54696,68.14531282)
\lineto(103.53196,68.14531282)
\lineto(103.51696,68.14531282)
\lineto(103.50196,68.14531282)
\lineto(103.48696,68.14531282)
\lineto(103.47196,68.14531282)
\lineto(103.45696,68.14531282)
\curveto(102.79696,67.48531282)(101.83696,67.47031282)(101.41696,67.47031282)
\lineto(101.41696,67.09531282)
\curveto(101.67196,67.09531282)(102.34696,67.09531282)(102.93196,67.39531282)
\lineto(102.93196,62.05531282)
\curveto(102.93196,61.71031282)(102.93196,61.57531282)(101.88196,61.57531282)
\lineto(101.49196,61.57531282)
\lineto(101.49196,61.20031282)
\curveto(101.67196,61.20031282)(102.96196,61.24531282)(103.35196,61.24531282)
\curveto(103.66696,61.24531282)(104.98696,61.20031282)(105.22696,61.20031282)
\lineto(105.22696,61.57531282)
\lineto(104.82196,61.57531282)
\curveto(103.77196,61.57531282)(103.77196,61.71031282)(103.77196,62.05531282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.17696,69.04531282)
\lineto(107.17696,69.04531282)
\lineto(107.16196,69.04531282)
\lineto(107.16196,69.04531282)
\lineto(107.14696,69.04531282)
\lineto(107.13196,69.04531282)
\lineto(107.13196,69.04531282)
\lineto(107.11696,69.04531282)
\lineto(107.11696,69.04531282)
\lineto(107.10196,69.04531282)
\lineto(107.10196,69.04531282)
\lineto(107.08696,69.03031282)
\lineto(107.08696,69.03031282)
\lineto(107.07196,69.03031282)
\lineto(107.07196,69.03031282)
\lineto(107.05696,69.03031282)
\lineto(107.05696,69.03031282)
\lineto(107.04196,69.03031282)
\lineto(107.04196,69.01531282)
\lineto(107.02696,69.01531282)
\lineto(107.02696,69.01531282)
\lineto(107.01196,69.00031282)
\lineto(107.01196,69.00031282)
\lineto(107.01196,69.00031282)
\lineto(106.99696,68.98531282)
\lineto(106.99696,68.98531282)
\lineto(106.99696,68.98531282)
\lineto(106.99696,68.98531282)
\lineto(106.99696,68.98531282)
\lineto(106.99696,68.97031282)
\lineto(106.98196,68.97031282)
\lineto(106.98196,68.97031282)
\lineto(106.98196,68.95531282)
\lineto(106.98196,68.95531282)
\lineto(106.98196,68.95531282)
\lineto(106.98196,68.95531282)
\lineto(106.98196,68.94031282)
\lineto(106.98196,68.94031282)
\lineto(106.98196,68.94031282)
\lineto(106.98196,68.92531282)
\lineto(106.98196,68.92531282)
\lineto(106.98196,68.91031282)
\curveto(106.98196,68.86531282)(107.01196,68.83531282)(107.07196,68.76031282)
\curveto(107.97196,67.93531282)(108.97696,66.52531282)(108.97696,63.82531282)
\curveto(108.97696,61.63531282)(108.30196,59.98531282)(107.16196,58.95031282)
\curveto(106.98196,58.78531282)(106.98196,58.77031282)(106.98196,58.72531282)
\curveto(106.98196,58.66531282)(107.01196,58.59031282)(107.11696,58.59031282)
\curveto(107.23696,58.59031282)(108.22696,59.28031282)(108.93196,60.58531282)
\curveto(109.38196,61.45531282)(109.68196,62.58031282)(109.68196,63.81031282)
\curveto(109.68196,65.28031282)(109.24696,67.57531282)(107.17696,69.04531282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(107.17696,69.04531282)
\lineto(107.17696,69.04531282)
\lineto(107.16196,69.04531282)
\lineto(107.16196,69.04531282)
\lineto(107.14696,69.04531282)
\lineto(107.13196,69.04531282)
\lineto(107.13196,69.04531282)
\lineto(107.11696,69.04531282)
\lineto(107.11696,69.04531282)
\lineto(107.10196,69.04531282)
\lineto(107.10196,69.04531282)
\lineto(107.08696,69.03031282)
\lineto(107.08696,69.03031282)
\lineto(107.07196,69.03031282)
\lineto(107.07196,69.03031282)
\lineto(107.05696,69.03031282)
\lineto(107.05696,69.03031282)
\lineto(107.04196,69.03031282)
\lineto(107.04196,69.01531282)
\lineto(107.02696,69.01531282)
\lineto(107.02696,69.01531282)
\lineto(107.01196,69.00031282)
\lineto(107.01196,69.00031282)
\lineto(107.01196,69.00031282)
\lineto(106.99696,68.98531282)
\lineto(106.99696,68.98531282)
\lineto(106.99696,68.98531282)
\lineto(106.99696,68.98531282)
\lineto(106.99696,68.98531282)
\lineto(106.99696,68.97031282)
\lineto(106.98196,68.97031282)
\lineto(106.98196,68.97031282)
\lineto(106.98196,68.95531282)
\lineto(106.98196,68.95531282)
\lineto(106.98196,68.95531282)
\lineto(106.98196,68.95531282)
\lineto(106.98196,68.94031282)
\lineto(106.98196,68.94031282)
\lineto(106.98196,68.94031282)
\lineto(106.98196,68.92531282)
\lineto(106.98196,68.92531282)
\lineto(106.98196,68.91031282)
\curveto(106.98196,68.86531282)(107.01196,68.83531282)(107.07196,68.76031282)
\curveto(107.97196,67.93531282)(108.97696,66.52531282)(108.97696,63.82531282)
\curveto(108.97696,61.63531282)(108.30196,59.98531282)(107.16196,58.95031282)
\curveto(106.98196,58.78531282)(106.98196,58.77031282)(106.98196,58.72531282)
\curveto(106.98196,58.66531282)(107.01196,58.59031282)(107.11696,58.59031282)
\curveto(107.23696,58.59031282)(108.22696,59.28031282)(108.93196,60.58531282)
\curveto(109.38196,61.45531282)(109.68196,62.58031282)(109.68196,63.81031282)
\curveto(109.68196,65.28031282)(109.24696,67.57531282)(107.17696,69.04531282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.119595,45.85700782)
\lineto(163.119595,46.21700782)
\curveto(163.119595,49.99700782)(164.964595,50.53700782)(165.729595,50.53700782)
\curveto(166.089595,50.53700782)(166.719595,50.44700782)(167.049595,49.93700782)
\curveto(166.824595,49.93700782)(166.224595,49.93700782)(166.224595,49.26200782)
\curveto(166.224595,48.79700782)(166.584595,48.57200782)(166.914595,48.57200782)
\curveto(167.154595,48.57200782)(167.589595,48.70700782)(167.589595,49.29200782)
\curveto(167.589595,50.19200782)(166.944595,50.91200782)(165.699595,50.91200782)
\curveto(163.779595,50.91200782)(161.769595,48.97700782)(161.769595,45.67700782)
\curveto(161.769595,41.68700782)(163.494595,40.62200782)(164.889595,40.62200782)
\curveto(166.554595,40.62200782)(167.964595,42.03200782)(167.964595,44.01200782)
\curveto(167.964595,45.90200782)(166.644595,47.34200782)(164.979595,47.34200782)
\lineto(164.964595,46.99700782)
\curveto(165.204595,46.99700782)(165.894595,46.99700782)(166.359595,46.06700782)
\curveto(166.629595,45.51200782)(166.629595,44.74700782)(166.629595,44.01200782)
\curveto(166.629595,43.30700782)(166.629595,42.55700782)(166.374595,42.01700782)
\curveto(165.924595,41.11700782)(165.234595,41.04200782)(164.889595,41.04200782)
\lineto(164.889595,41.04200782)
\curveto(163.944595,41.04200782)(163.494595,41.94200782)(163.404595,42.16700782)
\curveto(163.134595,42.87200782)(163.134595,44.07200782)(163.134595,44.32700782)
\curveto(163.134595,45.49700782)(163.614595,46.99700782)(164.964595,46.99700782)
\lineto(164.979595,47.34200782)
\curveto(163.959595,47.34200782)(163.404595,46.57700782)(163.119595,45.85700782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(163.119595,45.85700782)
\lineto(163.119595,46.21700782)
\curveto(163.119595,49.99700782)(164.964595,50.53700782)(165.729595,50.53700782)
\curveto(166.089595,50.53700782)(166.719595,50.44700782)(167.049595,49.93700782)
\curveto(166.824595,49.93700782)(166.224595,49.93700782)(166.224595,49.26200782)
\curveto(166.224595,48.79700782)(166.584595,48.57200782)(166.914595,48.57200782)
\curveto(167.154595,48.57200782)(167.589595,48.70700782)(167.589595,49.29200782)
\curveto(167.589595,50.19200782)(166.944595,50.91200782)(165.699595,50.91200782)
\curveto(163.779595,50.91200782)(161.769595,48.97700782)(161.769595,45.67700782)
\curveto(161.769595,41.68700782)(163.494595,40.62200782)(164.889595,40.62200782)
\curveto(166.554595,40.62200782)(167.964595,42.03200782)(167.964595,44.01200782)
\curveto(167.964595,45.90200782)(166.644595,47.34200782)(164.979595,47.34200782)
\lineto(164.964595,46.99700782)
\curveto(165.204595,46.99700782)(165.894595,46.99700782)(166.359595,46.06700782)
\curveto(166.629595,45.51200782)(166.629595,44.74700782)(166.629595,44.01200782)
\curveto(166.629595,43.30700782)(166.629595,42.55700782)(166.374595,42.01700782)
\curveto(165.924595,41.11700782)(165.234595,41.04200782)(164.889595,41.04200782)
\lineto(164.889595,41.04200782)
\curveto(163.944595,41.04200782)(163.494595,41.94200782)(163.404595,42.16700782)
\curveto(163.134595,42.87200782)(163.134595,44.07200782)(163.134595,44.32700782)
\curveto(163.134595,45.49700782)(163.614595,46.99700782)(164.964595,46.99700782)
\lineto(164.979595,47.34200782)
\curveto(163.959595,47.34200782)(163.404595,46.57700782)(163.119595,45.85700782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.329595,54.22700782)
\lineto(172.149595,54.09200782)
\lineto(171.984595,53.95700782)
\lineto(171.819595,53.80700782)
\lineto(171.654595,53.65700782)
\lineto(171.504595,53.50700782)
\lineto(171.369595,53.35700782)
\lineto(171.234595,53.20700782)
\lineto(171.099595,53.04200782)
\lineto(170.979595,52.87700782)
\lineto(170.874595,52.71200782)
\lineto(170.769595,52.54700782)
\lineto(170.664595,52.38200782)
\lineto(170.574595,52.20200782)
\lineto(170.484595,52.03700782)
\lineto(170.409595,51.85700782)
\lineto(170.334595,51.69200782)
\lineto(170.259595,51.51200782)
\lineto(170.199595,51.33200782)
\lineto(170.139595,51.16700782)
\lineto(170.094595,50.98700782)
\lineto(170.049595,50.82200782)
\lineto(170.004595,50.64200782)
\lineto(169.974595,50.46200782)
\lineto(169.929595,50.29700782)
\lineto(169.914595,50.13200782)
\lineto(169.884595,49.96700782)
\lineto(169.869595,49.78700782)
\lineto(169.854595,49.63700782)
\lineto(169.839595,49.47200782)
\lineto(169.824595,49.30700782)
\lineto(169.824595,49.15700782)
\lineto(169.824595,49.00700782)
\curveto(169.824595,47.53700782)(170.259595,45.24200782)(172.329595,43.77200782)
\curveto(172.419595,43.77200782)(172.539595,43.77200782)(172.539595,43.90700782)
\curveto(172.539595,43.96700782)(172.509595,43.98200782)(172.434595,44.05700782)
\curveto(171.039595,45.31700782)(170.529595,47.08700782)(170.529595,48.99200782)
\curveto(170.529595,51.81200782)(171.609595,53.19200782)(172.464595,53.97200782)
\curveto(172.509595,54.01700782)(172.539595,54.04700782)(172.539595,54.09200782)
\curveto(172.539595,54.22700782)(172.419595,54.22700782)(172.329595,54.22700782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(172.329595,54.22700782)
\lineto(172.149595,54.09200782)
\lineto(171.984595,53.95700782)
\lineto(171.819595,53.80700782)
\lineto(171.654595,53.65700782)
\lineto(171.504595,53.50700782)
\lineto(171.369595,53.35700782)
\lineto(171.234595,53.20700782)
\lineto(171.099595,53.04200782)
\lineto(170.979595,52.87700782)
\lineto(170.874595,52.71200782)
\lineto(170.769595,52.54700782)
\lineto(170.664595,52.38200782)
\lineto(170.574595,52.20200782)
\lineto(170.484595,52.03700782)
\lineto(170.409595,51.85700782)
\lineto(170.334595,51.69200782)
\lineto(170.259595,51.51200782)
\lineto(170.199595,51.33200782)
\lineto(170.139595,51.16700782)
\lineto(170.094595,50.98700782)
\lineto(170.049595,50.82200782)
\lineto(170.004595,50.64200782)
\lineto(169.974595,50.46200782)
\lineto(169.929595,50.29700782)
\lineto(169.914595,50.13200782)
\lineto(169.884595,49.96700782)
\lineto(169.869595,49.78700782)
\lineto(169.854595,49.63700782)
\lineto(169.839595,49.47200782)
\lineto(169.824595,49.30700782)
\lineto(169.824595,49.15700782)
\lineto(169.824595,49.00700782)
\curveto(169.824595,47.53700782)(170.259595,45.24200782)(172.329595,43.77200782)
\curveto(172.419595,43.77200782)(172.539595,43.77200782)(172.539595,43.90700782)
\curveto(172.539595,43.96700782)(172.509595,43.98200782)(172.434595,44.05700782)
\curveto(171.039595,45.31700782)(170.529595,47.08700782)(170.529595,48.99200782)
\curveto(170.529595,51.81200782)(171.609595,53.19200782)(172.464595,53.97200782)
\curveto(172.509595,54.01700782)(172.539595,54.04700782)(172.539595,54.09200782)
\curveto(172.539595,54.22700782)(172.419595,54.22700782)(172.329595,54.22700782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.799595,53.02700782)
\lineto(176.799595,53.04200782)
\lineto(176.799595,53.05700782)
\lineto(176.799595,53.07200782)
\lineto(176.799595,53.08700782)
\lineto(176.799595,53.08700782)
\lineto(176.799595,53.10200782)
\lineto(176.799595,53.11700782)
\lineto(176.799595,53.13200782)
\lineto(176.784595,53.13200782)
\lineto(176.784595,53.14700782)
\lineto(176.784595,53.14700782)
\lineto(176.784595,53.16200782)
\lineto(176.784595,53.17700782)
\lineto(176.784595,53.17700782)
\lineto(176.784595,53.19200782)
\lineto(176.784595,53.19200782)
\lineto(176.784595,53.20700782)
\lineto(176.784595,53.20700782)
\lineto(176.784595,53.22200782)
\lineto(176.769595,53.23700782)
\lineto(176.769595,53.25200782)
\lineto(176.769595,53.25200782)
\lineto(176.754595,53.26700782)
\lineto(176.754595,53.28200782)
\lineto(176.739595,53.28200782)
\lineto(176.739595,53.29700782)
\lineto(176.724595,53.29700782)
\lineto(176.724595,53.29700782)
\lineto(176.709595,53.31200782)
\lineto(176.694595,53.31200782)
\lineto(176.679595,53.31200782)
\lineto(176.664595,53.31200782)
\lineto(176.664595,53.31200782)
\lineto(176.649595,53.31200782)
\lineto(176.649595,53.31200782)
\lineto(176.634595,53.32700782)
\lineto(176.619595,53.32700782)
\lineto(176.619595,53.32700782)
\lineto(176.604595,53.32700782)
\lineto(176.604595,53.32700782)
\lineto(176.589595,53.32700782)
\lineto(176.574595,53.32700782)
\lineto(176.559595,53.32700782)
\lineto(176.559595,53.32700782)
\lineto(176.544595,53.32700782)
\lineto(176.529595,53.32700782)
\lineto(176.514595,53.32700782)
\lineto(176.499595,53.32700782)
\lineto(176.499595,53.32700782)
\lineto(176.484595,53.32700782)
\curveto(175.809595,52.66700782)(174.864595,52.65200782)(174.429595,52.65200782)
\lineto(174.429595,52.27700782)
\curveto(174.684595,52.27700782)(175.374595,52.27700782)(175.944595,52.57700782)
\lineto(175.944595,47.23700782)
\curveto(175.944595,46.89200782)(175.944595,46.75700782)(174.894595,46.75700782)
\lineto(174.504595,46.75700782)
\lineto(174.504595,46.38200782)
\curveto(174.684595,46.38200782)(175.974595,46.42700782)(176.364595,46.42700782)
\curveto(176.694595,46.42700782)(178.014595,46.38200782)(178.239595,46.38200782)
\lineto(178.239595,46.75700782)
\lineto(177.834595,46.75700782)
\curveto(176.799595,46.75700782)(176.799595,46.89200782)(176.799595,47.23700782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(176.799595,53.02700782)
\lineto(176.799595,53.04200782)
\lineto(176.799595,53.05700782)
\lineto(176.799595,53.07200782)
\lineto(176.799595,53.08700782)
\lineto(176.799595,53.08700782)
\lineto(176.799595,53.10200782)
\lineto(176.799595,53.11700782)
\lineto(176.799595,53.13200782)
\lineto(176.784595,53.13200782)
\lineto(176.784595,53.14700782)
\lineto(176.784595,53.14700782)
\lineto(176.784595,53.16200782)
\lineto(176.784595,53.17700782)
\lineto(176.784595,53.17700782)
\lineto(176.784595,53.19200782)
\lineto(176.784595,53.19200782)
\lineto(176.784595,53.20700782)
\lineto(176.784595,53.20700782)
\lineto(176.784595,53.22200782)
\lineto(176.769595,53.23700782)
\lineto(176.769595,53.25200782)
\lineto(176.769595,53.25200782)
\lineto(176.754595,53.26700782)
\lineto(176.754595,53.28200782)
\lineto(176.739595,53.28200782)
\lineto(176.739595,53.29700782)
\lineto(176.724595,53.29700782)
\lineto(176.724595,53.29700782)
\lineto(176.709595,53.31200782)
\lineto(176.694595,53.31200782)
\lineto(176.679595,53.31200782)
\lineto(176.664595,53.31200782)
\lineto(176.664595,53.31200782)
\lineto(176.649595,53.31200782)
\lineto(176.649595,53.31200782)
\lineto(176.634595,53.32700782)
\lineto(176.619595,53.32700782)
\lineto(176.619595,53.32700782)
\lineto(176.604595,53.32700782)
\lineto(176.604595,53.32700782)
\lineto(176.589595,53.32700782)
\lineto(176.574595,53.32700782)
\lineto(176.559595,53.32700782)
\lineto(176.559595,53.32700782)
\lineto(176.544595,53.32700782)
\lineto(176.529595,53.32700782)
\lineto(176.514595,53.32700782)
\lineto(176.499595,53.32700782)
\lineto(176.499595,53.32700782)
\lineto(176.484595,53.32700782)
\curveto(175.809595,52.66700782)(174.864595,52.65200782)(174.429595,52.65200782)
\lineto(174.429595,52.27700782)
\curveto(174.684595,52.27700782)(175.374595,52.27700782)(175.944595,52.57700782)
\lineto(175.944595,47.23700782)
\curveto(175.944595,46.89200782)(175.944595,46.75700782)(174.894595,46.75700782)
\lineto(174.504595,46.75700782)
\lineto(174.504595,46.38200782)
\curveto(174.684595,46.38200782)(175.974595,46.42700782)(176.364595,46.42700782)
\curveto(176.694595,46.42700782)(178.014595,46.38200782)(178.239595,46.38200782)
\lineto(178.239595,46.75700782)
\lineto(177.834595,46.75700782)
\curveto(176.799595,46.75700782)(176.799595,46.89200782)(176.799595,47.23700782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.189595,54.22700782)
\lineto(180.174595,54.22700782)
\lineto(180.174595,54.22700782)
\lineto(180.159595,54.22700782)
\lineto(180.159595,54.22700782)
\lineto(180.144595,54.22700782)
\lineto(180.129595,54.22700782)
\lineto(180.129595,54.22700782)
\lineto(180.114595,54.22700782)
\lineto(180.114595,54.22700782)
\lineto(180.099595,54.22700782)
\lineto(180.099595,54.21200782)
\lineto(180.084595,54.21200782)
\lineto(180.084595,54.21200782)
\lineto(180.069595,54.21200782)
\lineto(180.069595,54.21200782)
\lineto(180.054595,54.21200782)
\lineto(180.054595,54.21200782)
\lineto(180.039595,54.19700782)
\lineto(180.039595,54.19700782)
\lineto(180.024595,54.19700782)
\lineto(180.024595,54.18200782)
\lineto(180.009595,54.18200782)
\lineto(180.009595,54.18200782)
\lineto(180.009595,54.16700782)
\lineto(180.009595,54.16700782)
\lineto(180.009595,54.16700782)
\lineto(179.994595,54.16700782)
\lineto(179.994595,54.16700782)
\lineto(179.994595,54.15200782)
\lineto(179.994595,54.15200782)
\lineto(179.994595,54.15200782)
\lineto(179.994595,54.13700782)
\lineto(179.994595,54.13700782)
\lineto(179.994595,54.13700782)
\lineto(179.994595,54.13700782)
\lineto(179.979595,54.12200782)
\lineto(179.979595,54.12200782)
\lineto(179.979595,54.12200782)
\lineto(179.979595,54.10700782)
\lineto(179.979595,54.10700782)
\lineto(179.979595,54.09200782)
\curveto(179.979595,54.04700782)(180.009595,54.01700782)(180.084595,53.94200782)
\curveto(180.984595,53.11700782)(181.974595,51.70700782)(181.974595,49.00700782)
\curveto(181.974595,46.81700782)(181.299595,45.16700782)(180.174595,44.13200782)
\curveto(179.994595,43.96700782)(179.979595,43.95200782)(179.979595,43.90700782)
\curveto(179.979595,43.84700782)(180.009595,43.77200782)(180.114595,43.77200782)
\curveto(180.249595,43.77200782)(181.239595,44.46200782)(181.929595,45.76700782)
\curveto(182.394595,46.63700782)(182.694595,47.76200782)(182.694595,48.99200782)
\curveto(182.694595,50.46200782)(182.259595,52.75700782)(180.189595,54.22700782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(180.189595,54.22700782)
\lineto(180.174595,54.22700782)
\lineto(180.174595,54.22700782)
\lineto(180.159595,54.22700782)
\lineto(180.159595,54.22700782)
\lineto(180.144595,54.22700782)
\lineto(180.129595,54.22700782)
\lineto(180.129595,54.22700782)
\lineto(180.114595,54.22700782)
\lineto(180.114595,54.22700782)
\lineto(180.099595,54.22700782)
\lineto(180.099595,54.21200782)
\lineto(180.084595,54.21200782)
\lineto(180.084595,54.21200782)
\lineto(180.069595,54.21200782)
\lineto(180.069595,54.21200782)
\lineto(180.054595,54.21200782)
\lineto(180.054595,54.21200782)
\lineto(180.039595,54.19700782)
\lineto(180.039595,54.19700782)
\lineto(180.024595,54.19700782)
\lineto(180.024595,54.18200782)
\lineto(180.009595,54.18200782)
\lineto(180.009595,54.18200782)
\lineto(180.009595,54.16700782)
\lineto(180.009595,54.16700782)
\lineto(180.009595,54.16700782)
\lineto(179.994595,54.16700782)
\lineto(179.994595,54.16700782)
\lineto(179.994595,54.15200782)
\lineto(179.994595,54.15200782)
\lineto(179.994595,54.15200782)
\lineto(179.994595,54.13700782)
\lineto(179.994595,54.13700782)
\lineto(179.994595,54.13700782)
\lineto(179.994595,54.13700782)
\lineto(179.979595,54.12200782)
\lineto(179.979595,54.12200782)
\lineto(179.979595,54.12200782)
\lineto(179.979595,54.10700782)
\lineto(179.979595,54.10700782)
\lineto(179.979595,54.09200782)
\curveto(179.979595,54.04700782)(180.009595,54.01700782)(180.084595,53.94200782)
\curveto(180.984595,53.11700782)(181.974595,51.70700782)(181.974595,49.00700782)
\curveto(181.974595,46.81700782)(181.299595,45.16700782)(180.174595,44.13200782)
\curveto(179.994595,43.96700782)(179.979595,43.95200782)(179.979595,43.90700782)
\curveto(179.979595,43.84700782)(180.009595,43.77200782)(180.114595,43.77200782)
\curveto(180.249595,43.77200782)(181.239595,44.46200782)(181.929595,45.76700782)
\curveto(182.394595,46.63700782)(182.694595,47.76200782)(182.694595,48.99200782)
\curveto(182.694595,50.46200782)(182.259595,52.75700782)(180.189595,54.22700782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.02843332,linecolor=curcolor]
{
\newpath
\moveto(209.1874113,236.23917782)
\lineto(157.9924713,245.97342782)
\lineto(157.6319513,244.89184782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.02843332,linecolor=curcolor]
{
\newpath
\moveto(76.1526703,198.38375782)
\lineto(108.9607013,230.83125782)
\lineto(111.8449213,232.27336782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.02843332,linecolor=curcolor]
{
\newpath
\moveto(62.8131463,151.15461782)
\lineto(247.4033613,203.79166782)
\lineto(248.1244113,201.26797782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.02843332,linecolor=curcolor]
{
\newpath
\moveto(252.4507413,113.29920782)
\lineto(263.9876313,158.72570782)
\lineto(265.4297413,156.92305782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.02843332,linecolor=curcolor]
{
\newpath
\moveto(216.7585013,77.24642782)
\lineto(79.0368953,106.44918782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.02843332,linecolor=curcolor]
{
\newpath
\moveto(168.4477713,63.54637782)
\lineto(115.8107213,73.28062782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82341254,linecolor=curcolor]
{
\newpath
\moveto(291.7276313,84.81633782)
\lineto(269.6855013,100.71109782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.36426551,95.89498639)
\lineto(280.96221577,96.6400475)
\lineto(269.6855013,100.71109782)
\lineto(277.10932662,91.29703614)
\lineto(276.36426551,95.89498639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82341254,linecolor=curcolor]
{
\newpath
\moveto(276.36426551,95.89498639)
\lineto(280.96221577,96.6400475)
\lineto(269.6855013,100.71109782)
\lineto(277.10932662,91.29703614)
\lineto(276.36426551,95.89498639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82341254,linecolor=curcolor]
{
\newpath
\moveto(30.0333343,226.99872782)
\lineto(52.0754833,211.10394782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.39671999,215.92006051)
\lineto(40.7987696,215.17500026)
\lineto(52.0754833,211.10394782)
\lineto(44.65165975,220.51801091)
\lineto(45.39671999,215.92006051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82341254,linecolor=curcolor]
{
\newpath
\moveto(45.39671999,215.92006051)
\lineto(40.7987696,215.17500026)
\lineto(52.0754833,211.10394782)
\lineto(44.65165975,220.51801091)
\lineto(45.39671999,215.92006051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.89991999,linecolor=curcolor]
{
\newpath
\moveto(10.2211641,152.24019782)
\lineto(34.7369163,151.36622782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.74342941,151.68683955)
\lineto(22.01778997,148.21768949)
\lineto(34.7369163,151.36622782)
\lineto(22.27427935,155.412479)
\lineto(25.74342941,151.68683955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.89991999,linecolor=curcolor]
{
\newpath
\moveto(25.74342941,151.68683955)
\lineto(22.01778997,148.21768949)
\lineto(34.7369163,151.36622782)
\lineto(22.27427935,155.412479)
\lineto(25.74342941,151.68683955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82341254,linecolor=curcolor]
{
\newpath
\moveto(238.0600413,279.37191782)
\lineto(222.1652713,257.32978782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.98138472,264.0085506)
\lineto(226.23632498,268.60650108)
\lineto(222.1652713,257.32978782)
\lineto(231.5793352,264.75361034)
\lineto(226.98138472,264.0085506)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82341254,linecolor=curcolor]
{
\newpath
\moveto(226.98138472,264.0085506)
\lineto(226.23632498,268.60650108)
\lineto(222.1652713,257.32978782)
\lineto(231.5793352,264.75361034)
\lineto(226.98138472,264.0085506)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82341254,linecolor=curcolor]
{
\newpath
\moveto(241.3405413,32.36806782)
\lineto(225.4457513,54.41019782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.26186871,47.73143792)
\lineto(234.85981963,46.98638093)
\lineto(225.4457513,54.41019782)
\lineto(229.51681172,43.133487)
\lineto(230.26186871,47.73143792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.82341254,linecolor=curcolor]
{
\newpath
\moveto(230.26186871,47.73143792)
\lineto(234.85981963,46.98638093)
\lineto(225.4457513,54.41019782)
\lineto(229.51681172,43.133487)
\lineto(230.26186871,47.73143792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.89991999,linecolor=curcolor]
{
\newpath
\moveto(166.2245913,13.47801782)
\lineto(167.0985613,37.99376782)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.77794954,29.00028094)
\lineto(170.24709959,25.27464148)
\lineto(167.0985613,37.99376782)
\lineto(163.05231008,25.53113089)
\lineto(166.77794954,29.00028094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.89991999,linecolor=curcolor]
{
\newpath
\moveto(166.77794954,29.00028094)
\lineto(170.24709959,25.27464148)
\lineto(167.0985613,37.99376782)
\lineto(163.05231008,25.53113089)
\lineto(166.77794954,29.00028094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.9166713,288.53544782)
\lineto(243.9166713,288.54874782)
\lineto(243.9166713,288.56204782)
\lineto(243.9166713,288.57534782)
\lineto(243.9166713,288.58864782)
\lineto(243.9166713,288.60194782)
\lineto(243.9166713,288.61524782)
\lineto(243.9166713,288.62854782)
\lineto(243.9166713,288.64184782)
\lineto(243.9166713,288.65514782)
\lineto(243.9166713,288.66844782)
\lineto(243.9166713,288.66844782)
\lineto(243.9166713,288.68174782)
\lineto(243.9166713,288.69504782)
\lineto(243.9166713,288.70834782)
\lineto(243.9166713,288.70834782)
\lineto(243.9166713,288.72164782)
\lineto(243.9166713,288.73494782)
\lineto(243.9166713,288.73494782)
\lineto(243.9033713,288.74824782)
\lineto(243.9033713,288.77484782)
\lineto(243.9033713,288.78814782)
\lineto(243.9033713,288.80144782)
\lineto(243.8900713,288.80144782)
\lineto(243.8900713,288.81474782)
\lineto(243.8767713,288.82804782)
\lineto(243.8767713,288.82804782)
\lineto(243.8634713,288.84134782)
\lineto(243.8501713,288.84134782)
\lineto(243.8501713,288.85464782)
\lineto(243.8368713,288.85464782)
\lineto(243.8235713,288.85464782)
\lineto(243.8235713,288.86794782)
\lineto(243.8102713,288.86794782)
\lineto(243.8102713,288.86794782)
\lineto(243.7969713,288.86794782)
\lineto(243.7836713,288.86794782)
\lineto(243.7836713,288.86794782)
\lineto(243.7703713,288.86794782)
\lineto(243.7703713,288.86794782)
\lineto(243.7570713,288.86794782)
\lineto(243.7437713,288.88124782)
\lineto(243.7304713,288.88124782)
\lineto(243.7304713,288.88124782)
\lineto(243.7171713,288.88124782)
\lineto(243.7038713,288.88124782)
\lineto(243.6905713,288.88124782)
\lineto(243.6772713,288.88124782)
\lineto(243.6639713,288.88124782)
\lineto(243.6506713,288.88124782)
\lineto(243.6373713,288.88124782)
\lineto(243.6240713,288.88124782)
\lineto(243.6107713,288.88124782)
\curveto(242.7873013,288.03121782)(241.6318013,288.03121782)(241.2067713,288.03121782)
\lineto(241.2067713,287.61948782)
\curveto(241.4724113,287.61948782)(242.2560413,287.61948782)(242.9334113,287.96480782)
\lineto(242.9334113,281.11145782)
\curveto(242.9334113,280.63331782)(242.8935113,280.47393782)(241.7114913,280.47393782)
\lineto(241.2864713,280.47393782)
\lineto(241.2864713,280.06220782)
\curveto(241.7513313,280.10200782)(242.8935613,280.10200782)(243.4248213,280.10200782)
\curveto(243.9560913,280.10200782)(245.1116013,280.10200782)(245.5764613,280.06220782)
\lineto(245.5764613,280.47393782)
\lineto(245.1514513,280.47393782)
\curveto(243.9560913,280.47393782)(243.9162513,280.62002782)(243.9162513,281.11145782)
\lineto(243.9162513,288.53592782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(243.9166713,288.53544782)
\lineto(243.9166713,288.54874782)
\lineto(243.9166713,288.56204782)
\lineto(243.9166713,288.57534782)
\lineto(243.9166713,288.58864782)
\lineto(243.9166713,288.60194782)
\lineto(243.9166713,288.61524782)
\lineto(243.9166713,288.62854782)
\lineto(243.9166713,288.64184782)
\lineto(243.9166713,288.65514782)
\lineto(243.9166713,288.66844782)
\lineto(243.9166713,288.66844782)
\lineto(243.9166713,288.68174782)
\lineto(243.9166713,288.69504782)
\lineto(243.9166713,288.70834782)
\lineto(243.9166713,288.70834782)
\lineto(243.9166713,288.72164782)
\lineto(243.9166713,288.73494782)
\lineto(243.9166713,288.73494782)
\lineto(243.9033713,288.74824782)
\lineto(243.9033713,288.77484782)
\lineto(243.9033713,288.78814782)
\lineto(243.9033713,288.80144782)
\lineto(243.8900713,288.80144782)
\lineto(243.8900713,288.81474782)
\lineto(243.8767713,288.82804782)
\lineto(243.8767713,288.82804782)
\lineto(243.8634713,288.84134782)
\lineto(243.8501713,288.84134782)
\lineto(243.8501713,288.85464782)
\lineto(243.8368713,288.85464782)
\lineto(243.8235713,288.85464782)
\lineto(243.8235713,288.86794782)
\lineto(243.8102713,288.86794782)
\lineto(243.8102713,288.86794782)
\lineto(243.7969713,288.86794782)
\lineto(243.7836713,288.86794782)
\lineto(243.7836713,288.86794782)
\lineto(243.7703713,288.86794782)
\lineto(243.7703713,288.86794782)
\lineto(243.7570713,288.86794782)
\lineto(243.7437713,288.88124782)
\lineto(243.7304713,288.88124782)
\lineto(243.7304713,288.88124782)
\lineto(243.7171713,288.88124782)
\lineto(243.7038713,288.88124782)
\lineto(243.6905713,288.88124782)
\lineto(243.6772713,288.88124782)
\lineto(243.6639713,288.88124782)
\lineto(243.6506713,288.88124782)
\lineto(243.6373713,288.88124782)
\lineto(243.6240713,288.88124782)
\lineto(243.6107713,288.88124782)
\curveto(242.7873013,288.03121782)(241.6318013,288.03121782)(241.2067713,288.03121782)
\lineto(241.2067713,287.61948782)
\curveto(241.4724113,287.61948782)(242.2560413,287.61948782)(242.9334113,287.96480782)
\lineto(242.9334113,281.11145782)
\curveto(242.9334113,280.63331782)(242.8935113,280.47393782)(241.7114913,280.47393782)
\lineto(241.2864713,280.47393782)
\lineto(241.2864713,280.06220782)
\curveto(241.7513313,280.10200782)(242.8935613,280.10200782)(243.4248213,280.10200782)
\curveto(243.9560913,280.10200782)(245.1116013,280.10200782)(245.5764613,280.06220782)
\lineto(245.5764613,280.47393782)
\lineto(245.1514513,280.47393782)
\curveto(243.9560913,280.47393782)(243.9162513,280.62002782)(243.9162513,281.11145782)
\lineto(243.9162513,288.53592782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.7360803,230.45673782)
\lineto(24.4040373,230.45673782)
\curveto(24.3376273,230.05828782)(24.2446563,229.47389782)(24.1118403,229.27466782)
\curveto(24.0188703,229.16841782)(23.1422773,229.16841782)(22.8500783,229.16841782)
\lineto(20.4726523,229.16841782)
\lineto(21.8672313,230.53642782)
\curveto(23.9391783,232.35602782)(24.7360803,233.07323782)(24.7360803,234.40140782)
\curveto(24.7360803,235.90223782)(23.5407283,236.96477782)(21.9203593,236.96477782)
\curveto(20.4328083,236.96477782)(19.4499653,235.74285782)(19.4499653,234.56078782)
\curveto(19.4499653,233.83029782)(20.1140503,233.83029782)(20.1538953,233.83029782)
\curveto(20.3796843,233.83029782)(20.8445433,233.98966782)(20.8445433,234.52093782)
\curveto(20.8445433,234.86626782)(20.6054693,235.21158782)(20.1406103,235.21158782)
\curveto(20.0343573,235.21158782)(20.0077923,235.21158782)(19.9679493,235.19828782)
\curveto(20.2734263,236.06159782)(20.9906403,236.55301782)(21.7476983,236.55301782)
\curveto(22.9563313,236.55301782)(23.5274483,235.47720782)(23.5274483,234.40138782)
\curveto(23.5274483,233.33884782)(22.8633633,232.28959782)(22.1328653,231.46612782)
\lineto(19.5960623,228.63712782)
\curveto(19.4499653,228.49102782)(19.4499653,228.46446782)(19.4499653,228.14570782)
\lineto(24.3641943,228.14570782)
\lineto(24.7360803,230.45671782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(24.7360803,230.45673782)
\lineto(24.4040373,230.45673782)
\curveto(24.3376273,230.05828782)(24.2446563,229.47389782)(24.1118403,229.27466782)
\curveto(24.0188703,229.16841782)(23.1422773,229.16841782)(22.8500783,229.16841782)
\lineto(20.4726523,229.16841782)
\lineto(21.8672313,230.53642782)
\curveto(23.9391783,232.35602782)(24.7360803,233.07323782)(24.7360803,234.40140782)
\curveto(24.7360803,235.90223782)(23.5407283,236.96477782)(21.9203593,236.96477782)
\curveto(20.4328083,236.96477782)(19.4499653,235.74285782)(19.4499653,234.56078782)
\curveto(19.4499653,233.83029782)(20.1140503,233.83029782)(20.1538953,233.83029782)
\curveto(20.3796843,233.83029782)(20.8445433,233.98966782)(20.8445433,234.52093782)
\curveto(20.8445433,234.86626782)(20.6054693,235.21158782)(20.1406103,235.21158782)
\curveto(20.0343573,235.21158782)(20.0077923,235.21158782)(19.9679493,235.19828782)
\curveto(20.2734263,236.06159782)(20.9906403,236.55301782)(21.7476983,236.55301782)
\curveto(22.9563313,236.55301782)(23.5274483,235.47720782)(23.5274483,234.40138782)
\curveto(23.5274483,233.33884782)(22.8633633,232.28959782)(22.1328653,231.46612782)
\lineto(19.5960623,228.63712782)
\curveto(19.4499653,228.49102782)(19.4499653,228.46446782)(19.4499653,228.14570782)
\lineto(24.3641943,228.14570782)
\lineto(24.7360803,230.45671782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.2805804,153.49148782)
\lineto(3.3868331,153.53138782)
\lineto(3.4798061,153.55798782)
\lineto(3.5860588,153.61108782)
\lineto(3.6790318,153.65098782)
\lineto(3.7720048,153.70408782)
\lineto(3.8516928,153.74398782)
\lineto(3.9446658,153.79708782)
\lineto(4.0243538,153.86348782)
\lineto(4.1173268,153.91658782)
\lineto(4.1970148,153.98298782)
\lineto(4.2767078,154.03608782)
\lineto(4.3431158,154.10248782)
\lineto(4.4228038,154.18218782)
\lineto(4.4892128,154.24858782)
\lineto(4.5556218,154.32828782)
\lineto(4.6220298,154.39468782)
\lineto(4.6751588,154.47438782)
\lineto(4.7282828,154.55408782)
\lineto(4.7814118,154.63378782)
\lineto(4.8345408,154.71348782)
\lineto(4.8876648,154.80648782)
\lineto(4.9275138,154.88618782)
\lineto(4.9673578,154.97918782)
\lineto(4.9939218,155.05888782)
\lineto(5.0337658,155.15188782)
\lineto(5.0603308,155.24488782)
\lineto(5.0868898,155.33788782)
\lineto(5.1001748,155.43088782)
\lineto(5.1134548,155.52388782)
\lineto(5.1267398,155.63013782)
\lineto(5.1267398,155.72313782)
\lineto(5.1400198,155.81613782)
\curveto(5.1400198,156.90523782)(3.9712313,157.64901782)(2.6961853,157.64901782)
\curveto(1.36801541,157.64901782)(0.35860839,156.85211782)(0.35860839,155.84270782)
\curveto(0.35860839,155.40440782)(0.65080171,155.16533782)(1.03597298,155.16533782)
\curveto(1.44770358,155.16533782)(1.71334262,155.44425782)(1.71334262,155.82942782)
\curveto(1.71334262,156.49350782)(1.08910179,156.49350782)(0.88987631,156.49350782)
\curveto(1.30160692,157.14431782)(2.17820202,157.31697782)(2.6430615,157.31697782)
\curveto(3.1876091,157.31697782)(3.9181025,157.02477782)(3.9181025,155.82942782)
\curveto(3.9181025,155.67004782)(3.8915385,154.91298782)(3.5462159,154.32859782)
\curveto(3.147765,153.69106782)(2.6961853,153.65122782)(2.3641428,153.63794782)
\curveto(2.25789021,153.62464782)(1.93912743,153.59804782)(1.85943924,153.59804782)
\curveto(1.75318668,153.58474782)(1.66021378,153.57144782)(1.66021378,153.43866782)
\curveto(1.66021378,153.29256782)(1.75318668,153.29256782)(1.96569179,153.29256782)
\lineto(2.5500886,153.29256782)
\curveto(3.6391889,153.29256782)(4.1306077,152.38941782)(4.1306077,151.10108782)
\curveto(4.1306077,149.29477782)(3.2141735,148.90960782)(2.6297768,148.90960782)
\curveto(2.07194443,148.90960782)(1.07581706,149.13539782)(0.61095762,149.91901782)
\curveto(1.07581706,149.85261782)(1.48755271,150.14480782)(1.48755271,150.64951782)
\curveto(1.48755271,151.12764782)(1.12894587,151.38000782)(0.7437746,151.38000782)
\curveto(0.42501687,151.38000782)(0.0000015,151.20733782)(0.0000015,150.62294782)
\curveto(0.0000015,149.41430782)(1.23519843,148.53772782)(2.6696208,148.53772782)
\curveto(4.289989,148.53772782)(5.4986266,149.74635782)(5.4986266,151.10108782)
\curveto(5.4986266,152.17690782)(4.6618755,153.21287782)(3.2805819,153.49178782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(3.2805804,153.49148782)
\lineto(3.3868331,153.53138782)
\lineto(3.4798061,153.55798782)
\lineto(3.5860588,153.61108782)
\lineto(3.6790318,153.65098782)
\lineto(3.7720048,153.70408782)
\lineto(3.8516928,153.74398782)
\lineto(3.9446658,153.79708782)
\lineto(4.0243538,153.86348782)
\lineto(4.1173268,153.91658782)
\lineto(4.1970148,153.98298782)
\lineto(4.2767078,154.03608782)
\lineto(4.3431158,154.10248782)
\lineto(4.4228038,154.18218782)
\lineto(4.4892128,154.24858782)
\lineto(4.5556218,154.32828782)
\lineto(4.6220298,154.39468782)
\lineto(4.6751588,154.47438782)
\lineto(4.7282828,154.55408782)
\lineto(4.7814118,154.63378782)
\lineto(4.8345408,154.71348782)
\lineto(4.8876648,154.80648782)
\lineto(4.9275138,154.88618782)
\lineto(4.9673578,154.97918782)
\lineto(4.9939218,155.05888782)
\lineto(5.0337658,155.15188782)
\lineto(5.0603308,155.24488782)
\lineto(5.0868898,155.33788782)
\lineto(5.1001748,155.43088782)
\lineto(5.1134548,155.52388782)
\lineto(5.1267398,155.63013782)
\lineto(5.1267398,155.72313782)
\lineto(5.1400198,155.81613782)
\curveto(5.1400198,156.90523782)(3.9712313,157.64901782)(2.6961853,157.64901782)
\curveto(1.36801541,157.64901782)(0.35860839,156.85211782)(0.35860839,155.84270782)
\curveto(0.35860839,155.40440782)(0.65080171,155.16533782)(1.03597298,155.16533782)
\curveto(1.44770358,155.16533782)(1.71334262,155.44425782)(1.71334262,155.82942782)
\curveto(1.71334262,156.49350782)(1.08910179,156.49350782)(0.88987631,156.49350782)
\curveto(1.30160692,157.14431782)(2.17820202,157.31697782)(2.6430615,157.31697782)
\curveto(3.1876091,157.31697782)(3.9181025,157.02477782)(3.9181025,155.82942782)
\curveto(3.9181025,155.67004782)(3.8915385,154.91298782)(3.5462159,154.32859782)
\curveto(3.147765,153.69106782)(2.6961853,153.65122782)(2.3641428,153.63794782)
\curveto(2.25789021,153.62464782)(1.93912743,153.59804782)(1.85943924,153.59804782)
\curveto(1.75318668,153.58474782)(1.66021378,153.57144782)(1.66021378,153.43866782)
\curveto(1.66021378,153.29256782)(1.75318668,153.29256782)(1.96569179,153.29256782)
\lineto(2.5500886,153.29256782)
\curveto(3.6391889,153.29256782)(4.1306077,152.38941782)(4.1306077,151.10108782)
\curveto(4.1306077,149.29477782)(3.2141735,148.90960782)(2.6297768,148.90960782)
\curveto(2.07194443,148.90960782)(1.07581706,149.13539782)(0.61095762,149.91901782)
\curveto(1.07581706,149.85261782)(1.48755271,150.14480782)(1.48755271,150.64951782)
\curveto(1.48755271,151.12764782)(1.12894587,151.38000782)(0.7437746,151.38000782)
\curveto(0.42501687,151.38000782)(0.0000015,151.20733782)(0.0000015,150.62294782)
\curveto(0.0000015,149.41430782)(1.23519843,148.53772782)(2.6696208,148.53772782)
\curveto(4.289989,148.53772782)(5.4986266,149.74635782)(5.4986266,151.10108782)
\curveto(5.4986266,152.17690782)(4.6618755,153.21287782)(3.2805819,153.49178782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.1294913,79.63660782)
\lineto(297.6491313,79.63660782)
\lineto(297.6491313,78.48109782)
\curveto(297.6491313,78.00296782)(297.6225313,77.85685782)(296.6397313,77.85685782)
\lineto(296.3740913,77.85685782)
\lineto(296.3740913,77.44512782)
\curveto(296.9053613,77.48492782)(297.5960113,77.48492782)(298.1538413,77.48492782)
\curveto(298.7116813,77.48492782)(299.4156013,77.48492782)(299.9601613,77.44512782)
\lineto(299.9601613,77.85685782)
\lineto(299.6812313,77.85685782)
\curveto(298.6983913,77.85685782)(298.6718313,78.00296782)(298.6718313,78.48109782)
\lineto(298.6718313,79.63660782)
\lineto(300.0000013,79.63660782)
\lineto(300.0000013,80.04834782)
\lineto(298.6718313,80.04834782)
\lineto(298.6718313,86.06494782)
\curveto(298.6718313,86.33058782)(298.6718313,86.41027782)(298.4593113,86.41027782)
\curveto(298.3397913,86.41027782)(298.2999413,86.41027782)(298.1936813,86.25089782)
\lineto(294.1294913,80.04834782)
\lineto(294.5013713,80.04834782)
\lineto(297.7288313,84.97584782)
\lineto(297.7288313,80.04834782)
\lineto(294.5013713,80.04834782)
\lineto(294.1294913,80.04834782)
\lineto(294.1294913,79.63660782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(294.1294913,79.63660782)
\lineto(297.6491313,79.63660782)
\lineto(297.6491313,78.48109782)
\curveto(297.6491313,78.00296782)(297.6225313,77.85685782)(296.6397313,77.85685782)
\lineto(296.3740913,77.85685782)
\lineto(296.3740913,77.44512782)
\curveto(296.9053613,77.48492782)(297.5960113,77.48492782)(298.1538413,77.48492782)
\curveto(298.7116813,77.48492782)(299.4156013,77.48492782)(299.9601613,77.44512782)
\lineto(299.9601613,77.85685782)
\lineto(299.6812313,77.85685782)
\curveto(298.6983913,77.85685782)(298.6718313,78.00296782)(298.6718313,78.48109782)
\lineto(298.6718313,79.63660782)
\lineto(300.0000013,79.63660782)
\lineto(300.0000013,80.04834782)
\lineto(298.6718313,80.04834782)
\lineto(298.6718313,86.06494782)
\curveto(298.6718313,86.33058782)(298.6718313,86.41027782)(298.4593113,86.41027782)
\curveto(298.3397913,86.41027782)(298.2999413,86.41027782)(298.1936813,86.25089782)
\lineto(294.1294913,80.04834782)
\lineto(294.5013713,80.04834782)
\lineto(297.7288313,84.97584782)
\lineto(297.7288313,80.04834782)
\lineto(294.5013713,80.04834782)
\lineto(294.1294913,80.04834782)
\lineto(294.1294913,79.63660782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.6376513,24.59347782)
\lineto(248.6376513,24.73957782)
\lineto(248.6243513,24.87239782)
\lineto(248.6110513,25.01848782)
\lineto(248.5977513,25.16458782)
\lineto(248.5711513,25.29740782)
\lineto(248.5312513,25.44350782)
\lineto(248.4914513,25.57631782)
\lineto(248.4516513,25.70913782)
\lineto(248.3985513,25.82867782)
\lineto(248.3454513,25.96148782)
\lineto(248.2923513,26.08102782)
\lineto(248.2259513,26.20055782)
\lineto(248.1595513,26.30681782)
\lineto(248.0798513,26.42635782)
\lineto(248.0001513,26.51935782)
\lineto(247.9204513,26.62560782)
\lineto(247.8274513,26.71860782)
\lineto(247.7477513,26.81160782)
\lineto(247.6547513,26.90460782)
\lineto(247.5485013,26.98430782)
\lineto(247.4555013,27.06400782)
\lineto(247.3492413,27.13040782)
\lineto(247.2297113,27.19680782)
\lineto(247.1234513,27.24990782)
\lineto(247.0039213,27.30300782)
\lineto(246.8843913,27.35610782)
\lineto(246.7648513,27.39590782)
\lineto(246.6453213,27.42250782)
\lineto(246.5257813,27.44910782)
\lineto(246.3929613,27.47570782)
\lineto(246.2601413,27.47570782)
\lineto(246.1273213,27.48900782)
\curveto(245.4898113,27.48900782)(244.9186913,27.27649782)(244.4538313,26.81163782)
\lineto(244.4538313,29.38828782)
\curveto(244.7061813,29.30858782)(245.1444813,29.21562782)(245.5695013,29.21562782)
\curveto(247.2031413,29.21562782)(248.1328613,30.42426782)(248.1328613,30.59692782)
\curveto(248.1328613,30.67662782)(248.0797613,30.74302782)(248.0000513,30.74302782)
\curveto(247.9867513,30.74302782)(247.9601513,30.74302782)(247.8805113,30.70322782)
\curveto(247.6281613,30.58367782)(246.9773513,30.31804782)(246.0874813,30.31804782)
\curveto(245.5562113,30.31804782)(244.9452613,30.41104782)(244.3342913,30.68993782)
\curveto(244.2280513,30.72983782)(244.2014813,30.72983782)(244.1749213,30.72983782)
\curveto(244.0421013,30.72983782)(244.0421013,30.62357782)(244.0421013,30.41106782)
\lineto(244.0421013,26.49296782)
\curveto(244.0421013,26.25390782)(244.0421013,26.14763782)(244.2280513,26.14763782)
\curveto(244.3077513,26.14763782)(244.3475813,26.18753782)(244.3874213,26.26717782)
\curveto(244.5335213,26.47968782)(245.0249513,27.19689782)(246.1007613,27.19689782)
\curveto(246.7914213,27.19689782)(247.1234513,26.58593782)(247.2297113,26.34686782)
\curveto(247.4422213,25.85545782)(247.4687813,25.33745782)(247.4687813,24.68665782)
\curveto(247.4687813,24.22179782)(247.4687813,23.42489782)(247.1500213,22.86705782)
\curveto(246.8312613,22.34907782)(246.3398413,22.00375782)(245.7288713,22.00375782)
\curveto(244.7593213,22.00375782)(244.0155413,22.70768782)(243.7897513,23.49130782)
\curveto(243.8296513,23.47800782)(243.8694513,23.46470782)(244.0155413,23.46470782)
\curveto(244.4538313,23.46470782)(244.6663413,23.79675782)(244.6663413,24.11551782)
\curveto(244.6663413,24.43427782)(244.4538313,24.76631782)(244.0155413,24.76631782)
\curveto(243.8296013,24.76631782)(243.3647413,24.66006782)(243.3647413,24.06238782)
\curveto(243.3647413,22.92015782)(244.2811713,21.63183782)(245.7554413,21.63183782)
\curveto(247.2961113,21.63183782)(248.6375713,22.90687782)(248.6375713,24.59365782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(248.6376513,24.59347782)
\lineto(248.6376513,24.73957782)
\lineto(248.6243513,24.87239782)
\lineto(248.6110513,25.01848782)
\lineto(248.5977513,25.16458782)
\lineto(248.5711513,25.29740782)
\lineto(248.5312513,25.44350782)
\lineto(248.4914513,25.57631782)
\lineto(248.4516513,25.70913782)
\lineto(248.3985513,25.82867782)
\lineto(248.3454513,25.96148782)
\lineto(248.2923513,26.08102782)
\lineto(248.2259513,26.20055782)
\lineto(248.1595513,26.30681782)
\lineto(248.0798513,26.42635782)
\lineto(248.0001513,26.51935782)
\lineto(247.9204513,26.62560782)
\lineto(247.8274513,26.71860782)
\lineto(247.7477513,26.81160782)
\lineto(247.6547513,26.90460782)
\lineto(247.5485013,26.98430782)
\lineto(247.4555013,27.06400782)
\lineto(247.3492413,27.13040782)
\lineto(247.2297113,27.19680782)
\lineto(247.1234513,27.24990782)
\lineto(247.0039213,27.30300782)
\lineto(246.8843913,27.35610782)
\lineto(246.7648513,27.39590782)
\lineto(246.6453213,27.42250782)
\lineto(246.5257813,27.44910782)
\lineto(246.3929613,27.47570782)
\lineto(246.2601413,27.47570782)
\lineto(246.1273213,27.48900782)
\curveto(245.4898113,27.48900782)(244.9186913,27.27649782)(244.4538313,26.81163782)
\lineto(244.4538313,29.38828782)
\curveto(244.7061813,29.30858782)(245.1444813,29.21562782)(245.5695013,29.21562782)
\curveto(247.2031413,29.21562782)(248.1328613,30.42426782)(248.1328613,30.59692782)
\curveto(248.1328613,30.67662782)(248.0797613,30.74302782)(248.0000513,30.74302782)
\curveto(247.9867513,30.74302782)(247.9601513,30.74302782)(247.8805113,30.70322782)
\curveto(247.6281613,30.58367782)(246.9773513,30.31804782)(246.0874813,30.31804782)
\curveto(245.5562113,30.31804782)(244.9452613,30.41104782)(244.3342913,30.68993782)
\curveto(244.2280513,30.72983782)(244.2014813,30.72983782)(244.1749213,30.72983782)
\curveto(244.0421013,30.72983782)(244.0421013,30.62357782)(244.0421013,30.41106782)
\lineto(244.0421013,26.49296782)
\curveto(244.0421013,26.25390782)(244.0421013,26.14763782)(244.2280513,26.14763782)
\curveto(244.3077513,26.14763782)(244.3475813,26.18753782)(244.3874213,26.26717782)
\curveto(244.5335213,26.47968782)(245.0249513,27.19689782)(246.1007613,27.19689782)
\curveto(246.7914213,27.19689782)(247.1234513,26.58593782)(247.2297113,26.34686782)
\curveto(247.4422213,25.85545782)(247.4687813,25.33745782)(247.4687813,24.68665782)
\curveto(247.4687813,24.22179782)(247.4687813,23.42489782)(247.1500213,22.86705782)
\curveto(246.8312613,22.34907782)(246.3398413,22.00375782)(245.7288713,22.00375782)
\curveto(244.7593213,22.00375782)(244.0155413,22.70768782)(243.7897513,23.49130782)
\curveto(243.8296513,23.47800782)(243.8694513,23.46470782)(244.0155413,23.46470782)
\curveto(244.4538313,23.46470782)(244.6663413,23.79675782)(244.6663413,24.11551782)
\curveto(244.6663413,24.43427782)(244.4538313,24.76631782)(244.0155413,24.76631782)
\curveto(243.8296013,24.76631782)(243.3647413,24.66006782)(243.3647413,24.06238782)
\curveto(243.3647413,22.92015782)(244.2811713,21.63183782)(245.7554413,21.63183782)
\curveto(247.2961113,21.63183782)(248.6375713,22.90687782)(248.6375713,24.59365782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.8072013,4.63530782)
\lineto(163.8072013,4.95406782)
\curveto(163.8072013,8.30105782)(165.4541313,8.77918782)(166.1315013,8.77918782)
\curveto(166.4502613,8.77918782)(167.0080913,8.69948782)(167.2870113,8.24792782)
\curveto(167.1010713,8.24792782)(166.5698013,8.24792782)(166.5698013,7.65024782)
\curveto(166.5698013,7.23851782)(166.8885613,7.03928782)(167.1807513,7.03928782)
\curveto(167.3932613,7.03928782)(167.7784413,7.15881782)(167.7784413,7.67681782)
\curveto(167.7784413,8.47371782)(167.2073113,9.11123782)(166.1049413,9.11123782)
\curveto(164.4048813,9.11123782)(162.6251313,7.39789782)(162.6251313,4.47591782)
\curveto(162.6251313,0.94298782)(164.1525313,-0.00001218)(165.3877313,-0.00001218)
\curveto(166.8620013,-0.00001218)(168.1104813,1.24846782)(168.1104813,3.00165782)
\curveto(168.1104813,4.67514782)(166.9416813,5.95018782)(165.4674213,5.95018782)
\lineto(165.4541213,5.64470782)
\curveto(165.6666413,5.64470782)(166.2775913,5.64470782)(166.6893313,4.82124782)
\curveto(166.9284013,4.32981782)(166.9284013,3.65245782)(166.9284013,3.00165782)
\curveto(166.9284013,2.37741782)(166.9284013,1.71332782)(166.7026113,1.23518782)
\curveto(166.3041513,0.43827782)(165.6932013,0.37187782)(165.3877213,0.37187782)
\lineto(165.3877213,0.37187782)
\curveto(164.5509713,0.37187782)(164.1525213,1.16877782)(164.0728313,1.36800782)
\curveto(163.8470413,1.99224782)(163.8470413,3.05477782)(163.8470413,3.28056782)
\curveto(163.8470413,4.31653782)(164.2587713,5.64470782)(165.4541213,5.64470782)
\lineto(165.4674213,5.95018782)
\curveto(164.5642613,5.95018782)(164.0728413,5.27281782)(163.8072013,4.63530782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(163.8072013,4.63530782)
\lineto(163.8072013,4.95406782)
\curveto(163.8072013,8.30105782)(165.4541313,8.77918782)(166.1315013,8.77918782)
\curveto(166.4502613,8.77918782)(167.0080913,8.69948782)(167.2870113,8.24792782)
\curveto(167.1010713,8.24792782)(166.5698013,8.24792782)(166.5698013,7.65024782)
\curveto(166.5698013,7.23851782)(166.8885613,7.03928782)(167.1807513,7.03928782)
\curveto(167.3932613,7.03928782)(167.7784413,7.15881782)(167.7784413,7.67681782)
\curveto(167.7784413,8.47371782)(167.2073113,9.11123782)(166.1049413,9.11123782)
\curveto(164.4048813,9.11123782)(162.6251313,7.39789782)(162.6251313,4.47591782)
\curveto(162.6251313,0.94298782)(164.1525313,-0.00001218)(165.3877313,-0.00001218)
\curveto(166.8620013,-0.00001218)(168.1104813,1.24846782)(168.1104813,3.00165782)
\curveto(168.1104813,4.67514782)(166.9416813,5.95018782)(165.4674213,5.95018782)
\lineto(165.4541213,5.64470782)
\curveto(165.6666413,5.64470782)(166.2775913,5.64470782)(166.6893313,4.82124782)
\curveto(166.9284013,4.32981782)(166.9284013,3.65245782)(166.9284013,3.00165782)
\curveto(166.9284013,2.37741782)(166.9284013,1.71332782)(166.7026113,1.23518782)
\curveto(166.3041513,0.43827782)(165.6932013,0.37187782)(165.3877213,0.37187782)
\lineto(165.3877213,0.37187782)
\curveto(164.5509713,0.37187782)(164.1525213,1.16877782)(164.0728313,1.36800782)
\curveto(163.8470413,1.99224782)(163.8470413,3.05477782)(163.8470413,3.28056782)
\curveto(163.8470413,4.31653782)(164.2587713,5.64470782)(165.4541213,5.64470782)
\lineto(165.4674213,5.95018782)
\curveto(164.5642613,5.95018782)(164.0728413,5.27281782)(163.8072013,4.63530782)
\closepath
}
}
\end{pspicture}


==> rootedplanetree6.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47pre4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(132.36650085,230)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.02820282,193.75326665)
\curveto(77.02820282,191.58571282)(75.27105326,189.82856325)(73.10349943,189.82856325)
\curveto(70.9359456,189.82856325)(69.17879604,191.58571282)(69.17879604,193.75326665)
\curveto(69.17879604,195.92082048)(70.9359456,197.67797004)(73.10349943,197.67797004)
\curveto(75.27105326,197.67797004)(77.02820282,195.92082048)(77.02820282,193.75326665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.4985231,linecolor=curcolor]
{
\newpath
\moveto(77.02820282,193.75326665)
\curveto(77.02820282,191.58571282)(75.27105326,189.82856325)(73.10349943,189.82856325)
\curveto(70.9359456,189.82856325)(69.17879604,191.58571282)(69.17879604,193.75326665)
\curveto(69.17879604,195.92082048)(70.9359456,197.67797004)(73.10349943,197.67797004)
\curveto(75.27105326,197.67797004)(77.02820282,195.92082048)(77.02820282,193.75326665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.61720282,156.64696665)
\curveto(131.61720282,154.47941282)(129.86005326,152.72226325)(127.69249943,152.72226325)
\curveto(125.5249456,152.72226325)(123.76779604,154.47941282)(123.76779604,156.64696665)
\curveto(123.76779604,158.81452048)(125.5249456,160.57167004)(127.69249943,160.57167004)
\curveto(129.86005326,160.57167004)(131.61720282,158.81452048)(131.61720282,156.64696665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.4985231,linecolor=curcolor]
{
\newpath
\moveto(131.61720282,156.64696665)
\curveto(131.61720282,154.47941282)(129.86005326,152.72226325)(127.69249943,152.72226325)
\curveto(125.5249456,152.72226325)(123.76779604,154.47941282)(123.76779604,156.64696665)
\curveto(123.76779604,158.81452048)(125.5249456,160.57167004)(127.69249943,160.57167004)
\curveto(129.86005326,160.57167004)(131.61720282,158.81452048)(131.61720282,156.64696665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.95680282,134.16911665)
\curveto(76.95680282,132.00156282)(75.19965326,130.24441325)(73.03209943,130.24441325)
\curveto(70.8645456,130.24441325)(69.10739604,132.00156282)(69.10739604,134.16911665)
\curveto(69.10739604,136.33667048)(70.8645456,138.09382004)(73.03209943,138.09382004)
\curveto(75.19965326,138.09382004)(76.95680282,136.33667048)(76.95680282,134.16911665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.4985231,linecolor=curcolor]
{
\newpath
\moveto(76.95680282,134.16911665)
\curveto(76.95680282,132.00156282)(75.19965326,130.24441325)(73.03209943,130.24441325)
\curveto(70.8645456,130.24441325)(69.10739604,132.00156282)(69.10739604,134.16911665)
\curveto(69.10739604,136.33667048)(70.8645456,138.09382004)(73.03209943,138.09382004)
\curveto(75.19965326,138.09382004)(76.95680282,136.33667048)(76.95680282,134.16911665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.72455282,156.71831665)
\curveto(22.72455282,154.55076282)(20.96740326,152.79361325)(18.79984943,152.79361325)
\curveto(16.6322956,152.79361325)(14.87514604,154.55076282)(14.87514604,156.71831665)
\curveto(14.87514604,158.88587048)(16.6322956,160.64302004)(18.79984943,160.64302004)
\curveto(20.96740326,160.64302004)(22.72455282,158.88587048)(22.72455282,156.71831665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.4985231,linecolor=curcolor]
{
\newpath
\moveto(22.72455282,156.71831665)
\curveto(22.72455282,154.55076282)(20.96740326,152.79361325)(18.79984943,152.79361325)
\curveto(16.6322956,152.79361325)(14.87514604,154.55076282)(14.87514604,156.71831665)
\curveto(14.87514604,158.88587048)(16.6322956,160.64302004)(18.79984943,160.64302004)
\curveto(20.96740326,160.64302004)(22.72455282,158.88587048)(22.72455282,156.71831665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.49950771,linecolor=curcolor]
{
\newpath
\moveto(126.6195,151.973)
\lineto(126.6195,151.973)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.49753863,linecolor=curcolor]
{
\newpath
\moveto(73.81705,193.39645)
\lineto(18.51445,156.64695)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.49753863,linecolor=curcolor]
{
\newpath
\moveto(72.2115,193.57485)
\lineto(127.51415,156.82535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.49753863,linecolor=curcolor]
{
\newpath
\moveto(73.1035,193.03965)
\lineto(73.1035,132.74195)
\lineto(73.1035,132.74195)
\lineto(73.1035,132.74195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.49753863,linecolor=curcolor]
{
\newpath
\moveto(72.92505,134.3475)
\lineto(17.62245,97.598)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.72550282,98.13321665)
\curveto(21.72550282,95.96566282)(19.96835326,94.20851325)(17.80079943,94.20851325)
\curveto(15.6332456,94.20851325)(13.87609604,95.96566282)(13.87609604,98.13321665)
\curveto(13.87609604,100.30077048)(15.6332456,102.05792004)(17.80079943,102.05792004)
\curveto(19.96835326,102.05792004)(21.72550282,100.30077048)(21.72550282,98.13321665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.4985231,linecolor=curcolor]
{
\newpath
\moveto(21.72550282,98.13321665)
\curveto(21.72550282,95.96566282)(19.96835326,94.20851325)(17.80079943,94.20851325)
\curveto(15.6332456,94.20851325)(13.87609604,95.96566282)(13.87609604,98.13321665)
\curveto(13.87609604,100.30077048)(15.6332456,102.05792004)(17.80079943,102.05792004)
\curveto(19.96835326,102.05792004)(21.72550282,100.30077048)(21.72550282,98.13321665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.49753863,linecolor=curcolor]
{
\newpath
\moveto(72.2115,134.70425)
\lineto(127.51415,97.9548)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.61725282,97.77641665)
\curveto(131.61725282,95.60886282)(129.86010326,93.85171325)(127.69254943,93.85171325)
\curveto(125.5249956,93.85171325)(123.76784604,95.60886282)(123.76784604,97.77641665)
\curveto(123.76784604,99.94397048)(125.5249956,101.70112004)(127.69254943,101.70112004)
\curveto(129.86010326,101.70112004)(131.61725282,99.94397048)(131.61725282,97.77641665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.4985231,linecolor=curcolor]
{
\newpath
\moveto(131.61725282,97.77641665)
\curveto(131.61725282,95.60886282)(129.86010326,93.85171325)(127.69254943,93.85171325)
\curveto(125.5249956,93.85171325)(123.76784604,95.60886282)(123.76784604,97.77641665)
\curveto(123.76784604,99.94397048)(125.5249956,101.70112004)(127.69254943,101.70112004)
\curveto(129.86010326,101.70112004)(131.61725282,99.94397048)(131.61725282,97.77641665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.36875282,38.67396665)
\curveto(21.36875282,36.50641282)(19.61160326,34.74926325)(17.44404943,34.74926325)
\curveto(15.2764956,34.74926325)(13.51934604,36.50641282)(13.51934604,38.67396665)
\curveto(13.51934604,40.84152048)(15.2764956,42.59867004)(17.44404943,42.59867004)
\curveto(19.61160326,42.59867004)(21.36875282,40.84152048)(21.36875282,38.67396665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.4985231,linecolor=curcolor]
{
\newpath
\moveto(21.36875282,38.67396665)
\curveto(21.36875282,36.50641282)(19.61160326,34.74926325)(17.44404943,34.74926325)
\curveto(15.2764956,34.74926325)(13.51934604,36.50641282)(13.51934604,38.67396665)
\curveto(13.51934604,40.84152048)(15.2764956,42.59867004)(17.44404943,42.59867004)
\curveto(19.61160326,42.59867004)(21.36875282,40.84152048)(21.36875282,38.67396665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.49753863,linecolor=curcolor]
{
\newpath
\moveto(17.5154,97.5445)
\lineto(17.5154,37.2468)
\lineto(17.5154,37.2468)
\lineto(17.5154,37.2468)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.13871,185.29496)
\lineto(106.13871,185.30496)
\lineto(106.13871,185.31496)
\lineto(106.13871,185.32496)
\lineto(106.13871,185.33496)
\lineto(106.13871,185.34496)
\lineto(106.13871,185.35496)
\lineto(106.13871,185.36496)
\lineto(106.13871,185.37496)
\lineto(106.13871,185.38496)
\lineto(106.13871,185.39496)
\lineto(106.13871,185.39496)
\lineto(106.13871,185.40496)
\lineto(106.13871,185.41496)
\lineto(106.13871,185.42496)
\lineto(106.13871,185.42496)
\lineto(106.13871,185.43496)
\lineto(106.13871,185.44496)
\lineto(106.13871,185.44496)
\lineto(106.12871,185.45496)
\lineto(106.12871,185.47496)
\lineto(106.12871,185.48496)
\lineto(106.12871,185.49496)
\lineto(106.11871,185.49496)
\lineto(106.11871,185.50496)
\lineto(106.10871,185.51496)
\lineto(106.10871,185.51496)
\lineto(106.09871,185.52496)
\lineto(106.08871,185.52496)
\lineto(106.08871,185.53496)
\lineto(106.07871,185.53496)
\lineto(106.06871,185.53496)
\lineto(106.06871,185.54496)
\lineto(106.05871,185.54496)
\lineto(106.05871,185.54496)
\lineto(106.04871,185.54496)
\lineto(106.03871,185.54496)
\lineto(106.03871,185.54496)
\lineto(106.02871,185.54496)
\lineto(106.02871,185.54496)
\lineto(106.01871,185.54496)
\lineto(106.00871,185.55496)
\lineto(105.99871,185.55496)
\lineto(105.99871,185.55496)
\lineto(105.98871,185.55496)
\lineto(105.97871,185.55496)
\lineto(105.96871,185.55496)
\lineto(105.95871,185.55496)
\lineto(105.94871,185.55496)
\lineto(105.93871,185.55496)
\lineto(105.92871,185.55496)
\lineto(105.91871,185.55496)
\lineto(105.90871,185.55496)
\curveto(105.28871,184.91496)(104.41871,184.91496)(104.09871,184.91496)
\lineto(104.09871,184.60496)
\curveto(104.29871,184.60496)(104.88871,184.60496)(105.39871,184.86496)
\lineto(105.39871,179.70496)
\curveto(105.39871,179.34496)(105.36871,179.22496)(104.47871,179.22496)
\lineto(104.15871,179.22496)
\lineto(104.15871,178.91496)
\curveto(104.50871,178.94496)(105.36871,178.94496)(105.76871,178.94496)
\curveto(106.16871,178.94496)(107.03871,178.94496)(107.38871,178.91496)
\lineto(107.38871,179.22496)
\lineto(107.06871,179.22496)
\curveto(106.16871,179.22496)(106.13871,179.33496)(106.13871,179.70496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(106.13871,185.29496)
\lineto(106.13871,185.30496)
\lineto(106.13871,185.31496)
\lineto(106.13871,185.32496)
\lineto(106.13871,185.33496)
\lineto(106.13871,185.34496)
\lineto(106.13871,185.35496)
\lineto(106.13871,185.36496)
\lineto(106.13871,185.37496)
\lineto(106.13871,185.38496)
\lineto(106.13871,185.39496)
\lineto(106.13871,185.39496)
\lineto(106.13871,185.40496)
\lineto(106.13871,185.41496)
\lineto(106.13871,185.42496)
\lineto(106.13871,185.42496)
\lineto(106.13871,185.43496)
\lineto(106.13871,185.44496)
\lineto(106.13871,185.44496)
\lineto(106.12871,185.45496)
\lineto(106.12871,185.47496)
\lineto(106.12871,185.48496)
\lineto(106.12871,185.49496)
\lineto(106.11871,185.49496)
\lineto(106.11871,185.50496)
\lineto(106.10871,185.51496)
\lineto(106.10871,185.51496)
\lineto(106.09871,185.52496)
\lineto(106.08871,185.52496)
\lineto(106.08871,185.53496)
\lineto(106.07871,185.53496)
\lineto(106.06871,185.53496)
\lineto(106.06871,185.54496)
\lineto(106.05871,185.54496)
\lineto(106.05871,185.54496)
\lineto(106.04871,185.54496)
\lineto(106.03871,185.54496)
\lineto(106.03871,185.54496)
\lineto(106.02871,185.54496)
\lineto(106.02871,185.54496)
\lineto(106.01871,185.54496)
\lineto(106.00871,185.55496)
\lineto(105.99871,185.55496)
\lineto(105.99871,185.55496)
\lineto(105.98871,185.55496)
\lineto(105.97871,185.55496)
\lineto(105.96871,185.55496)
\lineto(105.95871,185.55496)
\lineto(105.94871,185.55496)
\lineto(105.93871,185.55496)
\lineto(105.92871,185.55496)
\lineto(105.91871,185.55496)
\lineto(105.90871,185.55496)
\curveto(105.28871,184.91496)(104.41871,184.91496)(104.09871,184.91496)
\lineto(104.09871,184.60496)
\curveto(104.29871,184.60496)(104.88871,184.60496)(105.39871,184.86496)
\lineto(105.39871,179.70496)
\curveto(105.39871,179.34496)(105.36871,179.22496)(104.47871,179.22496)
\lineto(104.15871,179.22496)
\lineto(104.15871,178.91496)
\curveto(104.50871,178.94496)(105.36871,178.94496)(105.76871,178.94496)
\curveto(106.16871,178.94496)(107.03871,178.94496)(107.38871,178.91496)
\lineto(107.38871,179.22496)
\lineto(107.06871,179.22496)
\curveto(106.16871,179.22496)(106.13871,179.33496)(106.13871,179.70496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.66871,187.76496)
\lineto(110.54871,187.67496)
\lineto(110.42871,187.58496)
\lineto(110.31871,187.48496)
\lineto(110.21871,187.38496)
\lineto(110.11871,187.28496)
\lineto(110.01871,187.18496)
\lineto(109.92871,187.08496)
\lineto(109.84871,186.97496)
\lineto(109.76871,186.86496)
\lineto(109.68871,186.75496)
\lineto(109.61871,186.64496)
\lineto(109.55871,186.53496)
\lineto(109.48871,186.41496)
\lineto(109.43871,186.30496)
\lineto(109.37871,186.18496)
\lineto(109.32871,186.07496)
\lineto(109.28871,185.95496)
\lineto(109.24871,185.83496)
\lineto(109.20871,185.72496)
\lineto(109.16871,185.60496)
\lineto(109.13871,185.49496)
\lineto(109.11871,185.37496)
\lineto(109.08871,185.25496)
\lineto(109.06871,185.14496)
\lineto(109.04871,185.03496)
\lineto(109.02871,184.92496)
\lineto(109.01871,184.80496)
\lineto(109.00871,184.70496)
\lineto(108.99871,184.59496)
\lineto(108.99871,184.48496)
\lineto(108.99871,184.38496)
\lineto(108.98871,184.28496)
\curveto(108.98871,183.30496)(109.28871,181.77496)(110.66871,180.79496)
\curveto(110.71871,180.79496)(110.80871,180.79496)(110.80871,180.88496)
\curveto(110.80871,180.92496)(110.78871,180.93496)(110.73871,180.98496)
\curveto(109.80871,181.82496)(109.46871,183.00496)(109.46871,184.27496)
\curveto(109.46871,186.15496)(110.18871,187.07496)(110.75871,187.59496)
\curveto(110.78871,187.62496)(110.80871,187.64496)(110.80871,187.67496)
\curveto(110.80871,187.76496)(110.71871,187.76496)(110.66871,187.76496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(110.66871,187.76496)
\lineto(110.54871,187.67496)
\lineto(110.42871,187.58496)
\lineto(110.31871,187.48496)
\lineto(110.21871,187.38496)
\lineto(110.11871,187.28496)
\lineto(110.01871,187.18496)
\lineto(109.92871,187.08496)
\lineto(109.84871,186.97496)
\lineto(109.76871,186.86496)
\lineto(109.68871,186.75496)
\lineto(109.61871,186.64496)
\lineto(109.55871,186.53496)
\lineto(109.48871,186.41496)
\lineto(109.43871,186.30496)
\lineto(109.37871,186.18496)
\lineto(109.32871,186.07496)
\lineto(109.28871,185.95496)
\lineto(109.24871,185.83496)
\lineto(109.20871,185.72496)
\lineto(109.16871,185.60496)
\lineto(109.13871,185.49496)
\lineto(109.11871,185.37496)
\lineto(109.08871,185.25496)
\lineto(109.06871,185.14496)
\lineto(109.04871,185.03496)
\lineto(109.02871,184.92496)
\lineto(109.01871,184.80496)
\lineto(109.00871,184.70496)
\lineto(108.99871,184.59496)
\lineto(108.99871,184.48496)
\lineto(108.99871,184.38496)
\lineto(108.98871,184.28496)
\curveto(108.98871,183.30496)(109.28871,181.77496)(110.66871,180.79496)
\curveto(110.71871,180.79496)(110.80871,180.79496)(110.80871,180.88496)
\curveto(110.80871,180.92496)(110.78871,180.93496)(110.73871,180.98496)
\curveto(109.80871,181.82496)(109.46871,183.00496)(109.46871,184.27496)
\curveto(109.46871,186.15496)(110.18871,187.07496)(110.75871,187.59496)
\curveto(110.78871,187.62496)(110.80871,187.64496)(110.80871,187.67496)
\curveto(110.80871,187.76496)(110.71871,187.76496)(110.66871,187.76496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.89871,184.75496)
\lineto(114.89871,184.89496)
\lineto(114.89871,185.03496)
\lineto(114.88871,185.16496)
\lineto(114.87871,185.29496)
\lineto(114.86871,185.41496)
\lineto(114.85871,185.53496)
\lineto(114.83871,185.65496)
\lineto(114.81871,185.76496)
\lineto(114.78871,185.87496)
\lineto(114.75871,185.97496)
\lineto(114.72871,186.08496)
\lineto(114.68871,186.18496)
\lineto(114.64871,186.28496)
\lineto(114.59871,186.37496)
\lineto(114.54871,186.47496)
\lineto(114.51871,186.51496)
\lineto(114.48871,186.56496)
\curveto(114.27871,186.88496)(113.83871,187.16496)(113.28871,187.16496)
\lineto(113.28871,186.96496)
\curveto(113.65871,186.96496)(114.01871,186.73496)(114.14871,186.33496)
\curveto(114.25871,185.95496)(114.26871,185.45496)(114.26871,184.84496)
\curveto(114.26871,184.33496)(114.26871,183.81496)(114.17871,183.37496)
\curveto(114.03871,182.74496)(113.56871,182.58496)(113.28871,182.58496)
\lineto(113.28871,182.58496)
\curveto(112.95871,182.58496)(112.53871,182.77496)(112.39871,183.34496)
\curveto(112.29871,183.76496)(112.29871,184.33496)(112.29871,184.84496)
\curveto(112.29871,185.35496)(112.29871,185.88496)(112.40871,186.26496)
\curveto(112.54871,186.82496)(112.99871,186.96496)(113.28871,186.96496)
\lineto(113.28871,187.16496)
\curveto(111.66871,187.16496)(111.66871,185.25496)(111.66871,184.75496)
\curveto(111.66871,184.25496)(111.66871,182.39496)(113.28871,182.39496)
\curveto(114.89871,182.39496)(114.89871,184.25496)(114.89871,184.75496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(114.89871,184.75496)
\lineto(114.89871,184.89496)
\lineto(114.89871,185.03496)
\lineto(114.88871,185.16496)
\lineto(114.87871,185.29496)
\lineto(114.86871,185.41496)
\lineto(114.85871,185.53496)
\lineto(114.83871,185.65496)
\lineto(114.81871,185.76496)
\lineto(114.78871,185.87496)
\lineto(114.75871,185.97496)
\lineto(114.72871,186.08496)
\lineto(114.68871,186.18496)
\lineto(114.64871,186.28496)
\lineto(114.59871,186.37496)
\lineto(114.54871,186.47496)
\lineto(114.51871,186.51496)
\lineto(114.48871,186.56496)
\curveto(114.27871,186.88496)(113.83871,187.16496)(113.28871,187.16496)
\lineto(113.28871,186.96496)
\curveto(113.65871,186.96496)(114.01871,186.73496)(114.14871,186.33496)
\curveto(114.25871,185.95496)(114.26871,185.45496)(114.26871,184.84496)
\curveto(114.26871,184.33496)(114.26871,183.81496)(114.17871,183.37496)
\curveto(114.03871,182.74496)(113.56871,182.58496)(113.28871,182.58496)
\lineto(113.28871,182.58496)
\curveto(112.95871,182.58496)(112.53871,182.77496)(112.39871,183.34496)
\curveto(112.29871,183.76496)(112.29871,184.33496)(112.29871,184.84496)
\curveto(112.29871,185.35496)(112.29871,185.88496)(112.40871,186.26496)
\curveto(112.54871,186.82496)(112.99871,186.96496)(113.28871,186.96496)
\lineto(113.28871,187.16496)
\curveto(111.66871,187.16496)(111.66871,185.25496)(111.66871,184.75496)
\curveto(111.66871,184.25496)(111.66871,182.39496)(113.28871,182.39496)
\curveto(114.89871,182.39496)(114.89871,184.25496)(114.89871,184.75496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.90871,187.76496)
\lineto(115.89871,187.76496)
\lineto(115.89871,187.76496)
\lineto(115.88871,187.76496)
\lineto(115.88871,187.76496)
\lineto(115.87871,187.76496)
\lineto(115.87871,187.76496)
\lineto(115.86871,187.76496)
\lineto(115.86871,187.76496)
\lineto(115.85871,187.76496)
\lineto(115.85871,187.76496)
\lineto(115.84871,187.75496)
\lineto(115.83871,187.75496)
\lineto(115.83871,187.75496)
\lineto(115.82871,187.75496)
\lineto(115.82871,187.75496)
\lineto(115.81871,187.75496)
\lineto(115.81871,187.75496)
\lineto(115.80871,187.74496)
\lineto(115.80871,187.74496)
\lineto(115.79871,187.74496)
\lineto(115.79871,187.73496)
\lineto(115.79871,187.73496)
\lineto(115.78871,187.73496)
\lineto(115.78871,187.72496)
\lineto(115.78871,187.72496)
\lineto(115.78871,187.72496)
\lineto(115.78871,187.72496)
\lineto(115.77871,187.72496)
\lineto(115.77871,187.71496)
\lineto(115.77871,187.71496)
\lineto(115.77871,187.71496)
\lineto(115.77871,187.70496)
\lineto(115.77871,187.70496)
\lineto(115.77871,187.70496)
\lineto(115.77871,187.70496)
\lineto(115.77871,187.69496)
\lineto(115.77871,187.69496)
\lineto(115.77871,187.69496)
\lineto(115.77871,187.68496)
\lineto(115.77871,187.68496)
\lineto(115.76871,187.67496)
\curveto(115.76871,187.64496)(115.79871,187.62496)(115.83871,187.57496)
\curveto(116.43871,187.02496)(117.10871,186.08496)(117.10871,184.28496)
\curveto(117.10871,182.82496)(116.64871,181.72496)(115.89871,181.03496)
\curveto(115.77871,180.92496)(115.76871,180.91496)(115.76871,180.88496)
\curveto(115.76871,180.84496)(115.79871,180.79496)(115.86871,180.79496)
\curveto(115.94871,180.79496)(116.60871,181.25496)(117.06871,182.12496)
\curveto(117.37871,182.70496)(117.57871,183.45496)(117.57871,184.27496)
\curveto(117.57871,185.25496)(117.28871,186.78496)(115.90871,187.76496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(115.90871,187.76496)
\lineto(115.89871,187.76496)
\lineto(115.89871,187.76496)
\lineto(115.88871,187.76496)
\lineto(115.88871,187.76496)
\lineto(115.87871,187.76496)
\lineto(115.87871,187.76496)
\lineto(115.86871,187.76496)
\lineto(115.86871,187.76496)
\lineto(115.85871,187.76496)
\lineto(115.85871,187.76496)
\lineto(115.84871,187.75496)
\lineto(115.83871,187.75496)
\lineto(115.83871,187.75496)
\lineto(115.82871,187.75496)
\lineto(115.82871,187.75496)
\lineto(115.81871,187.75496)
\lineto(115.81871,187.75496)
\lineto(115.80871,187.74496)
\lineto(115.80871,187.74496)
\lineto(115.79871,187.74496)
\lineto(115.79871,187.73496)
\lineto(115.79871,187.73496)
\lineto(115.78871,187.73496)
\lineto(115.78871,187.72496)
\lineto(115.78871,187.72496)
\lineto(115.78871,187.72496)
\lineto(115.78871,187.72496)
\lineto(115.77871,187.72496)
\lineto(115.77871,187.71496)
\lineto(115.77871,187.71496)
\lineto(115.77871,187.71496)
\lineto(115.77871,187.70496)
\lineto(115.77871,187.70496)
\lineto(115.77871,187.70496)
\lineto(115.77871,187.70496)
\lineto(115.77871,187.69496)
\lineto(115.77871,187.69496)
\lineto(115.77871,187.69496)
\lineto(115.77871,187.68496)
\lineto(115.77871,187.68496)
\lineto(115.76871,187.67496)
\curveto(115.76871,187.64496)(115.79871,187.62496)(115.83871,187.57496)
\curveto(116.43871,187.02496)(117.10871,186.08496)(117.10871,184.28496)
\curveto(117.10871,182.82496)(116.64871,181.72496)(115.89871,181.03496)
\curveto(115.77871,180.92496)(115.76871,180.91496)(115.76871,180.88496)
\curveto(115.76871,180.84496)(115.79871,180.79496)(115.86871,180.79496)
\curveto(115.94871,180.79496)(116.60871,181.25496)(117.06871,182.12496)
\curveto(117.37871,182.70496)(117.57871,183.45496)(117.57871,184.27496)
\curveto(117.57871,185.25496)(117.28871,186.78496)(115.90871,187.76496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.78959,162.34407)
\lineto(80.53959,162.34407)
\curveto(80.48959,162.04407)(80.41959,161.60407)(80.31959,161.45407)
\curveto(80.24959,161.37407)(79.58959,161.37407)(79.37959,161.37407)
\lineto(77.57959,161.37407)
\lineto(78.63959,162.40407)
\curveto(80.18959,163.77407)(80.78959,164.31407)(80.78959,165.31407)
\curveto(80.78959,166.44407)(79.88959,167.24407)(78.67959,167.24407)
\curveto(77.54959,167.24407)(76.81959,166.32407)(76.81959,165.43407)
\curveto(76.81959,164.88407)(77.30959,164.88407)(77.33959,164.88407)
\curveto(77.50959,164.88407)(77.85959,165.00407)(77.85959,165.40407)
\curveto(77.85959,165.66407)(77.67959,165.92407)(77.32959,165.92407)
\curveto(77.24959,165.92407)(77.22959,165.92407)(77.19959,165.91407)
\curveto(77.42959,166.56407)(77.96959,166.93407)(78.54959,166.93407)
\curveto(79.45959,166.93407)(79.87959,166.12407)(79.87959,165.31407)
\curveto(79.87959,164.51407)(79.38959,163.72407)(78.83959,163.10407)
\lineto(76.91959,160.97407)
\curveto(76.81959,160.86407)(76.81959,160.84407)(76.81959,160.60407)
\lineto(80.50959,160.60407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(80.78959,162.34407)
\lineto(80.53959,162.34407)
\curveto(80.48959,162.04407)(80.41959,161.60407)(80.31959,161.45407)
\curveto(80.24959,161.37407)(79.58959,161.37407)(79.37959,161.37407)
\lineto(77.57959,161.37407)
\lineto(78.63959,162.40407)
\curveto(80.18959,163.77407)(80.78959,164.31407)(80.78959,165.31407)
\curveto(80.78959,166.44407)(79.88959,167.24407)(78.67959,167.24407)
\curveto(77.54959,167.24407)(76.81959,166.32407)(76.81959,165.43407)
\curveto(76.81959,164.88407)(77.30959,164.88407)(77.33959,164.88407)
\curveto(77.50959,164.88407)(77.85959,165.00407)(77.85959,165.40407)
\curveto(77.85959,165.66407)(77.67959,165.92407)(77.32959,165.92407)
\curveto(77.24959,165.92407)(77.22959,165.92407)(77.19959,165.91407)
\curveto(77.42959,166.56407)(77.96959,166.93407)(78.54959,166.93407)
\curveto(79.45959,166.93407)(79.87959,166.12407)(79.87959,165.31407)
\curveto(79.87959,164.51407)(79.38959,163.72407)(78.83959,163.10407)
\lineto(76.91959,160.97407)
\curveto(76.81959,160.86407)(76.81959,160.84407)(76.81959,160.60407)
\lineto(80.50959,160.60407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.76959,169.45407)
\lineto(83.64959,169.36407)
\lineto(83.53959,169.27407)
\lineto(83.42959,169.17407)
\lineto(83.31959,169.07407)
\lineto(83.21959,168.97407)
\lineto(83.12959,168.87407)
\lineto(83.03959,168.77407)
\lineto(82.94959,168.66407)
\lineto(82.86959,168.55407)
\lineto(82.79959,168.44407)
\lineto(82.72959,168.33407)
\lineto(82.65959,168.22407)
\lineto(82.59959,168.10407)
\lineto(82.53959,167.99407)
\lineto(82.48959,167.87407)
\lineto(82.43959,167.76407)
\lineto(82.38959,167.64407)
\lineto(82.34959,167.52407)
\lineto(82.30959,167.41407)
\lineto(82.27959,167.29407)
\lineto(82.24959,167.18407)
\lineto(82.21959,167.06407)
\lineto(82.19959,166.94407)
\lineto(82.16959,166.83407)
\lineto(82.15959,166.72407)
\lineto(82.13959,166.61407)
\lineto(82.12959,166.49407)
\lineto(82.11959,166.39407)
\lineto(82.10959,166.28407)
\lineto(82.09959,166.17407)
\lineto(82.09959,166.07407)
\lineto(82.09959,165.97407)
\curveto(82.09959,164.99407)(82.38959,163.46407)(83.76959,162.48407)
\curveto(83.82959,162.48407)(83.90959,162.48407)(83.90959,162.57407)
\curveto(83.90959,162.61407)(83.88959,162.62407)(83.83959,162.67407)
\curveto(82.91959,163.51407)(82.56959,164.69407)(82.56959,165.96407)
\curveto(82.56959,167.84407)(83.28959,168.76407)(83.85959,169.28407)
\curveto(83.88959,169.31407)(83.90959,169.33407)(83.90959,169.36407)
\curveto(83.90959,169.45407)(83.82959,169.45407)(83.76959,169.45407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(83.76959,169.45407)
\lineto(83.64959,169.36407)
\lineto(83.53959,169.27407)
\lineto(83.42959,169.17407)
\lineto(83.31959,169.07407)
\lineto(83.21959,168.97407)
\lineto(83.12959,168.87407)
\lineto(83.03959,168.77407)
\lineto(82.94959,168.66407)
\lineto(82.86959,168.55407)
\lineto(82.79959,168.44407)
\lineto(82.72959,168.33407)
\lineto(82.65959,168.22407)
\lineto(82.59959,168.10407)
\lineto(82.53959,167.99407)
\lineto(82.48959,167.87407)
\lineto(82.43959,167.76407)
\lineto(82.38959,167.64407)
\lineto(82.34959,167.52407)
\lineto(82.30959,167.41407)
\lineto(82.27959,167.29407)
\lineto(82.24959,167.18407)
\lineto(82.21959,167.06407)
\lineto(82.19959,166.94407)
\lineto(82.16959,166.83407)
\lineto(82.15959,166.72407)
\lineto(82.13959,166.61407)
\lineto(82.12959,166.49407)
\lineto(82.11959,166.39407)
\lineto(82.10959,166.28407)
\lineto(82.09959,166.17407)
\lineto(82.09959,166.07407)
\lineto(82.09959,165.97407)
\curveto(82.09959,164.99407)(82.38959,163.46407)(83.76959,162.48407)
\curveto(83.82959,162.48407)(83.90959,162.48407)(83.90959,162.57407)
\curveto(83.90959,162.61407)(83.88959,162.62407)(83.83959,162.67407)
\curveto(82.91959,163.51407)(82.56959,164.69407)(82.56959,165.96407)
\curveto(82.56959,167.84407)(83.28959,168.76407)(83.85959,169.28407)
\curveto(83.88959,169.31407)(83.90959,169.33407)(83.90959,169.36407)
\curveto(83.90959,169.45407)(83.82959,169.45407)(83.76959,169.45407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.01959,166.44407)
\lineto(88.00959,166.58407)
\lineto(88.00959,166.72407)
\lineto(88.00959,166.85407)
\lineto(87.99959,166.98407)
\lineto(87.98959,167.10407)
\lineto(87.96959,167.22407)
\lineto(87.94959,167.34407)
\lineto(87.92959,167.45407)
\lineto(87.90959,167.56407)
\lineto(87.87959,167.66407)
\lineto(87.83959,167.77407)
\lineto(87.79959,167.87407)
\lineto(87.75959,167.97407)
\lineto(87.70959,168.06407)
\lineto(87.65959,168.16407)
\lineto(87.62959,168.20407)
\lineto(87.60959,168.25407)
\curveto(87.38959,168.57407)(86.95959,168.85407)(86.39959,168.85407)
\lineto(86.39959,168.65407)
\curveto(86.77959,168.65407)(87.13959,168.42407)(87.25959,168.02407)
\curveto(87.36959,167.64407)(87.37959,167.14407)(87.37959,166.53407)
\curveto(87.37959,166.02407)(87.37959,165.50407)(87.28959,165.06407)
\curveto(87.14959,164.43407)(86.67959,164.27407)(86.39959,164.27407)
\lineto(86.39959,164.27407)
\curveto(86.07959,164.27407)(85.64959,164.46407)(85.50959,165.03407)
\curveto(85.41959,165.45407)(85.41959,166.02407)(85.41959,166.53407)
\curveto(85.41959,167.04407)(85.41959,167.57407)(85.51959,167.95407)
\curveto(85.66959,168.51407)(86.10959,168.65407)(86.39959,168.65407)
\lineto(86.39959,168.85407)
\curveto(84.77959,168.85407)(84.77959,166.94407)(84.77959,166.44407)
\curveto(84.77959,165.94407)(84.77959,164.08407)(86.39959,164.08407)
\curveto(88.01959,164.08407)(88.01959,165.94407)(88.01959,166.44407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(88.01959,166.44407)
\lineto(88.00959,166.58407)
\lineto(88.00959,166.72407)
\lineto(88.00959,166.85407)
\lineto(87.99959,166.98407)
\lineto(87.98959,167.10407)
\lineto(87.96959,167.22407)
\lineto(87.94959,167.34407)
\lineto(87.92959,167.45407)
\lineto(87.90959,167.56407)
\lineto(87.87959,167.66407)
\lineto(87.83959,167.77407)
\lineto(87.79959,167.87407)
\lineto(87.75959,167.97407)
\lineto(87.70959,168.06407)
\lineto(87.65959,168.16407)
\lineto(87.62959,168.20407)
\lineto(87.60959,168.25407)
\curveto(87.38959,168.57407)(86.95959,168.85407)(86.39959,168.85407)
\lineto(86.39959,168.65407)
\curveto(86.77959,168.65407)(87.13959,168.42407)(87.25959,168.02407)
\curveto(87.36959,167.64407)(87.37959,167.14407)(87.37959,166.53407)
\curveto(87.37959,166.02407)(87.37959,165.50407)(87.28959,165.06407)
\curveto(87.14959,164.43407)(86.67959,164.27407)(86.39959,164.27407)
\lineto(86.39959,164.27407)
\curveto(86.07959,164.27407)(85.64959,164.46407)(85.50959,165.03407)
\curveto(85.41959,165.45407)(85.41959,166.02407)(85.41959,166.53407)
\curveto(85.41959,167.04407)(85.41959,167.57407)(85.51959,167.95407)
\curveto(85.66959,168.51407)(86.10959,168.65407)(86.39959,168.65407)
\lineto(86.39959,168.85407)
\curveto(84.77959,168.85407)(84.77959,166.94407)(84.77959,166.44407)
\curveto(84.77959,165.94407)(84.77959,164.08407)(86.39959,164.08407)
\curveto(88.01959,164.08407)(88.01959,165.94407)(88.01959,166.44407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.00959,169.45407)
\lineto(89.00959,169.45407)
\lineto(88.99959,169.45407)
\lineto(88.99959,169.45407)
\lineto(88.98959,169.45407)
\lineto(88.98959,169.45407)
\lineto(88.97959,169.45407)
\lineto(88.97959,169.45407)
\lineto(88.96959,169.45407)
\lineto(88.96959,169.45407)
\lineto(88.95959,169.45407)
\lineto(88.94959,169.44407)
\lineto(88.94959,169.44407)
\lineto(88.93959,169.44407)
\lineto(88.93959,169.44407)
\lineto(88.92959,169.44407)
\lineto(88.92959,169.44407)
\lineto(88.91959,169.44407)
\lineto(88.91959,169.43407)
\lineto(88.90959,169.43407)
\lineto(88.90959,169.43407)
\lineto(88.89959,169.42407)
\lineto(88.89959,169.42407)
\lineto(88.89959,169.42407)
\lineto(88.89959,169.41407)
\lineto(88.88959,169.41407)
\lineto(88.88959,169.41407)
\lineto(88.88959,169.41407)
\lineto(88.88959,169.41407)
\lineto(88.88959,169.40407)
\lineto(88.88959,169.40407)
\lineto(88.88959,169.40407)
\lineto(88.87959,169.39407)
\lineto(88.87959,169.39407)
\lineto(88.87959,169.39407)
\lineto(88.87959,169.39407)
\lineto(88.87959,169.38407)
\lineto(88.87959,169.38407)
\lineto(88.87959,169.38407)
\lineto(88.87959,169.37407)
\lineto(88.87959,169.37407)
\lineto(88.87959,169.36407)
\curveto(88.87959,169.33407)(88.89959,169.31407)(88.93959,169.26407)
\curveto(89.53959,168.71407)(90.20959,167.77407)(90.20959,165.97407)
\curveto(90.20959,164.51407)(89.75959,163.41407)(89.00959,162.72407)
\curveto(88.88959,162.61407)(88.87959,162.60407)(88.87959,162.57407)
\curveto(88.87959,162.53407)(88.89959,162.48407)(88.96959,162.48407)
\curveto(89.04959,162.48407)(89.71959,162.94407)(90.17959,163.81407)
\curveto(90.47959,164.39407)(90.68959,165.14407)(90.68959,165.96407)
\curveto(90.68959,166.94407)(90.38959,168.47407)(89.00959,169.45407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(89.00959,169.45407)
\lineto(89.00959,169.45407)
\lineto(88.99959,169.45407)
\lineto(88.99959,169.45407)
\lineto(88.98959,169.45407)
\lineto(88.98959,169.45407)
\lineto(88.97959,169.45407)
\lineto(88.97959,169.45407)
\lineto(88.96959,169.45407)
\lineto(88.96959,169.45407)
\lineto(88.95959,169.45407)
\lineto(88.94959,169.44407)
\lineto(88.94959,169.44407)
\lineto(88.93959,169.44407)
\lineto(88.93959,169.44407)
\lineto(88.92959,169.44407)
\lineto(88.92959,169.44407)
\lineto(88.91959,169.44407)
\lineto(88.91959,169.43407)
\lineto(88.90959,169.43407)
\lineto(88.90959,169.43407)
\lineto(88.89959,169.42407)
\lineto(88.89959,169.42407)
\lineto(88.89959,169.42407)
\lineto(88.89959,169.41407)
\lineto(88.88959,169.41407)
\lineto(88.88959,169.41407)
\lineto(88.88959,169.41407)
\lineto(88.88959,169.41407)
\lineto(88.88959,169.40407)
\lineto(88.88959,169.40407)
\lineto(88.88959,169.40407)
\lineto(88.87959,169.39407)
\lineto(88.87959,169.39407)
\lineto(88.87959,169.39407)
\lineto(88.87959,169.39407)
\lineto(88.87959,169.38407)
\lineto(88.87959,169.38407)
\lineto(88.87959,169.38407)
\lineto(88.87959,169.37407)
\lineto(88.87959,169.37407)
\lineto(88.87959,169.36407)
\curveto(88.87959,169.33407)(88.89959,169.31407)(88.93959,169.26407)
\curveto(89.53959,168.71407)(90.20959,167.77407)(90.20959,165.97407)
\curveto(90.20959,164.51407)(89.75959,163.41407)(89.00959,162.72407)
\curveto(88.88959,162.61407)(88.87959,162.60407)(88.87959,162.57407)
\curveto(88.87959,162.53407)(88.89959,162.48407)(88.96959,162.48407)
\curveto(89.04959,162.48407)(89.71959,162.94407)(90.17959,163.81407)
\curveto(90.47959,164.39407)(90.68959,165.14407)(90.68959,165.96407)
\curveto(90.68959,166.94407)(90.38959,168.47407)(89.00959,169.45407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.86,105.63666)
\lineto(90.93,105.66666)
\lineto(91.01,105.68666)
\lineto(91.08,105.72666)
\lineto(91.15,105.75666)
\lineto(91.22,105.79666)
\lineto(91.29,105.82666)
\lineto(91.36,105.86666)
\lineto(91.42,105.91666)
\lineto(91.48,105.95666)
\lineto(91.54,106.00666)
\lineto(91.6,106.04666)
\lineto(91.66,106.09666)
\lineto(91.71,106.15666)
\lineto(91.77,106.20666)
\lineto(91.82,106.26666)
\lineto(91.86,106.31666)
\lineto(91.91,106.37666)
\lineto(91.95,106.43666)
\lineto(91.99,106.49666)
\lineto(92.03,106.55666)
\lineto(92.06,106.62666)
\lineto(92.1,106.68666)
\lineto(92.12,106.75666)
\lineto(92.15,106.81666)
\lineto(92.17,106.88666)
\lineto(92.2,106.95666)
\lineto(92.21,107.02666)
\lineto(92.23,107.09666)
\lineto(92.24,107.16666)
\lineto(92.25,107.24666)
\lineto(92.25,107.31666)
\lineto(92.25,107.38666)
\curveto(92.25,108.20666)(91.38,108.76666)(90.42,108.76666)
\curveto(89.41,108.76666)(88.66,108.16666)(88.66,107.40666)
\curveto(88.66,107.07666)(88.88,106.89666)(89.17,106.89666)
\curveto(89.47,106.89666)(89.67,107.10666)(89.67,107.39666)
\curveto(89.67,107.89666)(89.2,107.89666)(89.06,107.89666)
\curveto(89.36,108.38666)(90.02,108.51666)(90.38,108.51666)
\curveto(90.79,108.51666)(91.34,108.29666)(91.34,107.39666)
\curveto(91.34,107.27666)(91.32,106.70666)(91.06,106.26666)
\curveto(90.76,105.78666)(90.42,105.75666)(90.17,105.74666)
\curveto(90.09,105.73666)(89.85,105.71666)(89.78,105.71666)
\curveto(89.7,105.70666)(89.63,105.69666)(89.63,105.59666)
\curveto(89.63,105.48666)(89.7,105.48666)(89.87,105.48666)
\lineto(90.31,105.48666)
\curveto(91.13,105.48666)(91.5,104.80666)(91.5,103.83666)
\curveto(91.5,102.47666)(90.81,102.18666)(90.37,102.18666)
\curveto(89.94,102.18666)(89.2,102.35666)(88.85,102.94666)
\curveto(89.2,102.89666)(89.5,103.11666)(89.5,103.49666)
\curveto(89.5,103.85666)(89.23,104.04666)(88.95,104.04666)
\curveto(88.71,104.04666)(88.39,103.91666)(88.39,103.47666)
\curveto(88.39,102.56666)(89.32,101.90666)(90.4,101.90666)
\curveto(91.62,101.90666)(92.52,102.81666)(92.52,103.83666)
\curveto(92.52,104.64666)(91.89,105.42666)(90.86,105.63666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(90.86,105.63666)
\lineto(90.93,105.66666)
\lineto(91.01,105.68666)
\lineto(91.08,105.72666)
\lineto(91.15,105.75666)
\lineto(91.22,105.79666)
\lineto(91.29,105.82666)
\lineto(91.36,105.86666)
\lineto(91.42,105.91666)
\lineto(91.48,105.95666)
\lineto(91.54,106.00666)
\lineto(91.6,106.04666)
\lineto(91.66,106.09666)
\lineto(91.71,106.15666)
\lineto(91.77,106.20666)
\lineto(91.82,106.26666)
\lineto(91.86,106.31666)
\lineto(91.91,106.37666)
\lineto(91.95,106.43666)
\lineto(91.99,106.49666)
\lineto(92.03,106.55666)
\lineto(92.06,106.62666)
\lineto(92.1,106.68666)
\lineto(92.12,106.75666)
\lineto(92.15,106.81666)
\lineto(92.17,106.88666)
\lineto(92.2,106.95666)
\lineto(92.21,107.02666)
\lineto(92.23,107.09666)
\lineto(92.24,107.16666)
\lineto(92.25,107.24666)
\lineto(92.25,107.31666)
\lineto(92.25,107.38666)
\curveto(92.25,108.20666)(91.38,108.76666)(90.42,108.76666)
\curveto(89.41,108.76666)(88.66,108.16666)(88.66,107.40666)
\curveto(88.66,107.07666)(88.88,106.89666)(89.17,106.89666)
\curveto(89.47,106.89666)(89.67,107.10666)(89.67,107.39666)
\curveto(89.67,107.89666)(89.2,107.89666)(89.06,107.89666)
\curveto(89.36,108.38666)(90.02,108.51666)(90.38,108.51666)
\curveto(90.79,108.51666)(91.34,108.29666)(91.34,107.39666)
\curveto(91.34,107.27666)(91.32,106.70666)(91.06,106.26666)
\curveto(90.76,105.78666)(90.42,105.75666)(90.17,105.74666)
\curveto(90.09,105.73666)(89.85,105.71666)(89.78,105.71666)
\curveto(89.7,105.70666)(89.63,105.69666)(89.63,105.59666)
\curveto(89.63,105.48666)(89.7,105.48666)(89.87,105.48666)
\lineto(90.31,105.48666)
\curveto(91.13,105.48666)(91.5,104.80666)(91.5,103.83666)
\curveto(91.5,102.47666)(90.81,102.18666)(90.37,102.18666)
\curveto(89.94,102.18666)(89.2,102.35666)(88.85,102.94666)
\curveto(89.2,102.89666)(89.5,103.11666)(89.5,103.49666)
\curveto(89.5,103.85666)(89.23,104.04666)(88.95,104.04666)
\curveto(88.71,104.04666)(88.39,103.91666)(88.39,103.47666)
\curveto(88.39,102.56666)(89.32,101.90666)(90.4,101.90666)
\curveto(91.62,101.90666)(92.52,102.81666)(92.52,103.83666)
\curveto(92.52,104.64666)(91.89,105.42666)(90.86,105.63666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.43,110.97666)
\lineto(95.3,110.88666)
\lineto(95.19,110.79666)
\lineto(95.08,110.69666)
\lineto(94.97,110.59666)
\lineto(94.87,110.49666)
\lineto(94.78,110.39666)
\lineto(94.69,110.29666)
\lineto(94.61,110.18666)
\lineto(94.53,110.07666)
\lineto(94.45,109.96666)
\lineto(94.38,109.85666)
\lineto(94.31,109.74666)
\lineto(94.25,109.62666)
\lineto(94.19,109.51666)
\lineto(94.14,109.39666)
\lineto(94.09,109.28666)
\lineto(94.05,109.16666)
\lineto(94,109.04666)
\lineto(93.97,108.93666)
\lineto(93.93,108.81666)
\lineto(93.9,108.70666)
\lineto(93.87,108.58666)
\lineto(93.85,108.46666)
\lineto(93.83,108.35666)
\lineto(93.81,108.24666)
\lineto(93.79,108.13666)
\lineto(93.78,108.01666)
\lineto(93.77,107.91666)
\lineto(93.76,107.80666)
\lineto(93.76,107.69666)
\lineto(93.75,107.59666)
\lineto(93.75,107.49666)
\curveto(93.75,106.51666)(94.04,104.98666)(95.43,104.00666)
\curveto(95.48,104.00666)(95.57,104.00666)(95.57,104.09666)
\curveto(95.57,104.13666)(95.54,104.14666)(95.5,104.19666)
\curveto(94.57,105.03666)(94.23,106.21666)(94.23,107.48666)
\curveto(94.23,109.36666)(94.95,110.28666)(95.52,110.80666)
\curveto(95.54,110.83666)(95.57,110.85666)(95.57,110.88666)
\curveto(95.57,110.97666)(95.48,110.97666)(95.43,110.97666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(95.43,110.97666)
\lineto(95.3,110.88666)
\lineto(95.19,110.79666)
\lineto(95.08,110.69666)
\lineto(94.97,110.59666)
\lineto(94.87,110.49666)
\lineto(94.78,110.39666)
\lineto(94.69,110.29666)
\lineto(94.61,110.18666)
\lineto(94.53,110.07666)
\lineto(94.45,109.96666)
\lineto(94.38,109.85666)
\lineto(94.31,109.74666)
\lineto(94.25,109.62666)
\lineto(94.19,109.51666)
\lineto(94.14,109.39666)
\lineto(94.09,109.28666)
\lineto(94.05,109.16666)
\lineto(94,109.04666)
\lineto(93.97,108.93666)
\lineto(93.93,108.81666)
\lineto(93.9,108.70666)
\lineto(93.87,108.58666)
\lineto(93.85,108.46666)
\lineto(93.83,108.35666)
\lineto(93.81,108.24666)
\lineto(93.79,108.13666)
\lineto(93.78,108.01666)
\lineto(93.77,107.91666)
\lineto(93.76,107.80666)
\lineto(93.76,107.69666)
\lineto(93.75,107.59666)
\lineto(93.75,107.49666)
\curveto(93.75,106.51666)(94.04,104.98666)(95.43,104.00666)
\curveto(95.48,104.00666)(95.57,104.00666)(95.57,104.09666)
\curveto(95.57,104.13666)(95.54,104.14666)(95.5,104.19666)
\curveto(94.57,105.03666)(94.23,106.21666)(94.23,107.48666)
\curveto(94.23,109.36666)(94.95,110.28666)(95.52,110.80666)
\curveto(95.54,110.83666)(95.57,110.85666)(95.57,110.88666)
\curveto(95.57,110.97666)(95.48,110.97666)(95.43,110.97666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.66,107.96666)
\lineto(99.66,108.10666)
\lineto(99.66,108.24666)
\lineto(99.65,108.37666)
\lineto(99.64,108.50666)
\lineto(99.63,108.62666)
\lineto(99.62,108.74666)
\lineto(99.6,108.86666)
\lineto(99.58,108.97666)
\lineto(99.55,109.08666)
\lineto(99.52,109.18666)
\lineto(99.49,109.29666)
\lineto(99.45,109.39666)
\lineto(99.41,109.49666)
\lineto(99.36,109.58666)
\lineto(99.31,109.68666)
\lineto(99.28,109.72666)
\lineto(99.25,109.77666)
\curveto(99.03,110.09666)(98.6,110.37666)(98.04,110.37666)
\lineto(98.04,110.17666)
\curveto(98.42,110.17666)(98.78,109.94666)(98.91,109.54666)
\curveto(99.02,109.16666)(99.03,108.66666)(99.03,108.05666)
\curveto(99.03,107.54666)(99.03,107.02666)(98.94,106.58666)
\curveto(98.8,105.95666)(98.32,105.79666)(98.04,105.79666)
\lineto(98.04,105.79666)
\curveto(97.72,105.79666)(97.3,105.98666)(97.16,106.55666)
\curveto(97.06,106.97666)(97.06,107.54666)(97.06,108.05666)
\curveto(97.06,108.56666)(97.06,109.09666)(97.16,109.47666)
\curveto(97.31,110.03666)(97.76,110.17666)(98.04,110.17666)
\lineto(98.04,110.37666)
\curveto(96.42,110.37666)(96.42,108.46666)(96.42,107.96666)
\curveto(96.42,107.46666)(96.42,105.60666)(98.04,105.60666)
\curveto(99.66,105.60666)(99.66,107.46666)(99.66,107.96666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(99.66,107.96666)
\lineto(99.66,108.10666)
\lineto(99.66,108.24666)
\lineto(99.65,108.37666)
\lineto(99.64,108.50666)
\lineto(99.63,108.62666)
\lineto(99.62,108.74666)
\lineto(99.6,108.86666)
\lineto(99.58,108.97666)
\lineto(99.55,109.08666)
\lineto(99.52,109.18666)
\lineto(99.49,109.29666)
\lineto(99.45,109.39666)
\lineto(99.41,109.49666)
\lineto(99.36,109.58666)
\lineto(99.31,109.68666)
\lineto(99.28,109.72666)
\lineto(99.25,109.77666)
\curveto(99.03,110.09666)(98.6,110.37666)(98.04,110.37666)
\lineto(98.04,110.17666)
\curveto(98.42,110.17666)(98.78,109.94666)(98.91,109.54666)
\curveto(99.02,109.16666)(99.03,108.66666)(99.03,108.05666)
\curveto(99.03,107.54666)(99.03,107.02666)(98.94,106.58666)
\curveto(98.8,105.95666)(98.32,105.79666)(98.04,105.79666)
\lineto(98.04,105.79666)
\curveto(97.72,105.79666)(97.3,105.98666)(97.16,106.55666)
\curveto(97.06,106.97666)(97.06,107.54666)(97.06,108.05666)
\curveto(97.06,108.56666)(97.06,109.09666)(97.16,109.47666)
\curveto(97.31,110.03666)(97.76,110.17666)(98.04,110.17666)
\lineto(98.04,110.37666)
\curveto(96.42,110.37666)(96.42,108.46666)(96.42,107.96666)
\curveto(96.42,107.46666)(96.42,105.60666)(98.04,105.60666)
\curveto(99.66,105.60666)(99.66,107.46666)(99.66,107.96666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.66,110.97666)
\lineto(100.65,110.97666)
\lineto(100.65,110.97666)
\lineto(100.64,110.97666)
\lineto(100.64,110.97666)
\lineto(100.63,110.97666)
\lineto(100.63,110.97666)
\lineto(100.62,110.97666)
\lineto(100.62,110.97666)
\lineto(100.61,110.97666)
\lineto(100.61,110.97666)
\lineto(100.6,110.96666)
\lineto(100.59,110.96666)
\lineto(100.59,110.96666)
\lineto(100.58,110.96666)
\lineto(100.58,110.96666)
\lineto(100.57,110.96666)
\lineto(100.57,110.96666)
\lineto(100.56,110.95666)
\lineto(100.56,110.95666)
\lineto(100.55,110.95666)
\lineto(100.55,110.94666)
\lineto(100.55,110.94666)
\lineto(100.54,110.94666)
\lineto(100.54,110.93666)
\lineto(100.54,110.93666)
\lineto(100.54,110.93666)
\lineto(100.54,110.93666)
\lineto(100.53,110.93666)
\lineto(100.53,110.92666)
\lineto(100.53,110.92666)
\lineto(100.53,110.92666)
\lineto(100.53,110.91666)
\lineto(100.53,110.91666)
\lineto(100.53,110.91666)
\lineto(100.53,110.91666)
\lineto(100.53,110.90666)
\lineto(100.53,110.90666)
\lineto(100.53,110.90666)
\lineto(100.53,110.89666)
\lineto(100.53,110.89666)
\lineto(100.53,110.88666)
\curveto(100.53,110.85666)(100.55,110.83666)(100.59,110.78666)
\curveto(101.19,110.23666)(101.86,109.29666)(101.86,107.49666)
\curveto(101.86,106.03666)(101.4,104.93666)(100.65,104.24666)
\curveto(100.53,104.13666)(100.53,104.12666)(100.53,104.09666)
\curveto(100.53,104.05666)(100.55,104.00666)(100.62,104.00666)
\curveto(100.7,104.00666)(101.36,104.46666)(101.82,105.33666)
\curveto(102.13,105.91666)(102.33,106.66666)(102.33,107.48666)
\curveto(102.33,108.46666)(102.04,109.99666)(100.66,110.97666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(100.66,110.97666)
\lineto(100.65,110.97666)
\lineto(100.65,110.97666)
\lineto(100.64,110.97666)
\lineto(100.64,110.97666)
\lineto(100.63,110.97666)
\lineto(100.63,110.97666)
\lineto(100.62,110.97666)
\lineto(100.62,110.97666)
\lineto(100.61,110.97666)
\lineto(100.61,110.97666)
\lineto(100.6,110.96666)
\lineto(100.59,110.96666)
\lineto(100.59,110.96666)
\lineto(100.58,110.96666)
\lineto(100.58,110.96666)
\lineto(100.57,110.96666)
\lineto(100.57,110.96666)
\lineto(100.56,110.95666)
\lineto(100.56,110.95666)
\lineto(100.55,110.95666)
\lineto(100.55,110.94666)
\lineto(100.55,110.94666)
\lineto(100.54,110.94666)
\lineto(100.54,110.93666)
\lineto(100.54,110.93666)
\lineto(100.54,110.93666)
\lineto(100.54,110.93666)
\lineto(100.53,110.93666)
\lineto(100.53,110.92666)
\lineto(100.53,110.92666)
\lineto(100.53,110.92666)
\lineto(100.53,110.91666)
\lineto(100.53,110.91666)
\lineto(100.53,110.91666)
\lineto(100.53,110.91666)
\lineto(100.53,110.90666)
\lineto(100.53,110.90666)
\lineto(100.53,110.90666)
\lineto(100.53,110.89666)
\lineto(100.53,110.89666)
\lineto(100.53,110.88666)
\curveto(100.53,110.85666)(100.55,110.83666)(100.59,110.78666)
\curveto(101.19,110.23666)(101.86,109.29666)(101.86,107.49666)
\curveto(101.86,106.03666)(101.4,104.93666)(100.65,104.24666)
\curveto(100.53,104.13666)(100.53,104.12666)(100.53,104.09666)
\curveto(100.53,104.05666)(100.55,104.00666)(100.62,104.00666)
\curveto(100.7,104.00666)(101.36,104.46666)(101.82,105.33666)
\curveto(102.13,105.91666)(102.33,106.66666)(102.33,107.48666)
\curveto(102.33,108.46666)(102.04,109.99666)(100.66,110.97666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.18653,65.56625)
\lineto(24.83653,65.56625)
\lineto(24.83653,64.69625)
\curveto(24.83653,64.33625)(24.81653,64.22625)(24.08653,64.22625)
\lineto(23.87653,64.22625)
\lineto(23.87653,63.91625)
\curveto(24.28653,63.94625)(24.79653,63.94625)(25.21653,63.94625)
\curveto(25.63653,63.94625)(26.16653,63.94625)(26.57653,63.91625)
\lineto(26.57653,64.22625)
\lineto(26.36653,64.22625)
\curveto(25.62653,64.22625)(25.60653,64.33625)(25.60653,64.69625)
\lineto(25.60653,65.56625)
\lineto(26.60653,65.56625)
\lineto(26.60653,65.87625)
\lineto(25.60653,65.87625)
\lineto(25.60653,70.40625)
\curveto(25.60653,70.60625)(25.60653,70.66625)(25.44653,70.66625)
\curveto(25.35653,70.66625)(25.32653,70.66625)(25.24653,70.54625)
\lineto(22.18653,65.87625)
\lineto(22.46653,65.87625)
\lineto(24.89653,69.58625)
\lineto(24.89653,65.87625)
\lineto(22.46653,65.87625)
\lineto(22.18653,65.87625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(22.18653,65.56625)
\lineto(24.83653,65.56625)
\lineto(24.83653,64.69625)
\curveto(24.83653,64.33625)(24.81653,64.22625)(24.08653,64.22625)
\lineto(23.87653,64.22625)
\lineto(23.87653,63.91625)
\curveto(24.28653,63.94625)(24.79653,63.94625)(25.21653,63.94625)
\curveto(25.63653,63.94625)(26.16653,63.94625)(26.57653,63.91625)
\lineto(26.57653,64.22625)
\lineto(26.36653,64.22625)
\curveto(25.62653,64.22625)(25.60653,64.33625)(25.60653,64.69625)
\lineto(25.60653,65.56625)
\lineto(26.60653,65.56625)
\lineto(26.60653,65.87625)
\lineto(25.60653,65.87625)
\lineto(25.60653,70.40625)
\curveto(25.60653,70.60625)(25.60653,70.66625)(25.44653,70.66625)
\curveto(25.35653,70.66625)(25.32653,70.66625)(25.24653,70.54625)
\lineto(22.18653,65.87625)
\lineto(22.46653,65.87625)
\lineto(24.89653,69.58625)
\lineto(24.89653,65.87625)
\lineto(22.46653,65.87625)
\lineto(22.18653,65.87625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.36653,72.76625)
\lineto(29.24653,72.67625)
\lineto(29.12653,72.58625)
\lineto(29.01653,72.48625)
\lineto(28.91653,72.38625)
\lineto(28.81653,72.28625)
\lineto(28.71653,72.18625)
\lineto(28.63653,72.08625)
\lineto(28.54653,71.97625)
\lineto(28.46653,71.86625)
\lineto(28.39653,71.75625)
\lineto(28.32653,71.64625)
\lineto(28.25653,71.53625)
\lineto(28.19653,71.41625)
\lineto(28.13653,71.30625)
\lineto(28.08653,71.18625)
\lineto(28.03653,71.07625)
\lineto(27.98653,70.95625)
\lineto(27.94653,70.83625)
\lineto(27.90653,70.72625)
\lineto(27.87653,70.60625)
\lineto(27.84653,70.49625)
\lineto(27.81653,70.37625)
\lineto(27.78653,70.25625)
\lineto(27.76653,70.14625)
\lineto(27.74653,70.03625)
\lineto(27.73653,69.92625)
\lineto(27.71653,69.80625)
\lineto(27.70653,69.70625)
\lineto(27.70653,69.59625)
\lineto(27.69653,69.48625)
\lineto(27.69653,69.38625)
\lineto(27.69653,69.28625)
\curveto(27.69653,68.30625)(27.98653,66.77625)(29.36653,65.79625)
\curveto(29.42653,65.79625)(29.50653,65.79625)(29.50653,65.88625)
\curveto(29.50653,65.92625)(29.48653,65.93625)(29.43653,65.98625)
\curveto(28.50653,66.82625)(28.16653,68.00625)(28.16653,69.27625)
\curveto(28.16653,71.15625)(28.88653,72.07625)(29.45653,72.59625)
\curveto(29.48653,72.62625)(29.50653,72.64625)(29.50653,72.67625)
\curveto(29.50653,72.76625)(29.42653,72.76625)(29.36653,72.76625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(29.36653,72.76625)
\lineto(29.24653,72.67625)
\lineto(29.12653,72.58625)
\lineto(29.01653,72.48625)
\lineto(28.91653,72.38625)
\lineto(28.81653,72.28625)
\lineto(28.71653,72.18625)
\lineto(28.63653,72.08625)
\lineto(28.54653,71.97625)
\lineto(28.46653,71.86625)
\lineto(28.39653,71.75625)
\lineto(28.32653,71.64625)
\lineto(28.25653,71.53625)
\lineto(28.19653,71.41625)
\lineto(28.13653,71.30625)
\lineto(28.08653,71.18625)
\lineto(28.03653,71.07625)
\lineto(27.98653,70.95625)
\lineto(27.94653,70.83625)
\lineto(27.90653,70.72625)
\lineto(27.87653,70.60625)
\lineto(27.84653,70.49625)
\lineto(27.81653,70.37625)
\lineto(27.78653,70.25625)
\lineto(27.76653,70.14625)
\lineto(27.74653,70.03625)
\lineto(27.73653,69.92625)
\lineto(27.71653,69.80625)
\lineto(27.70653,69.70625)
\lineto(27.70653,69.59625)
\lineto(27.69653,69.48625)
\lineto(27.69653,69.38625)
\lineto(27.69653,69.28625)
\curveto(27.69653,68.30625)(27.98653,66.77625)(29.36653,65.79625)
\curveto(29.42653,65.79625)(29.50653,65.79625)(29.50653,65.88625)
\curveto(29.50653,65.92625)(29.48653,65.93625)(29.43653,65.98625)
\curveto(28.50653,66.82625)(28.16653,68.00625)(28.16653,69.27625)
\curveto(28.16653,71.15625)(28.88653,72.07625)(29.45653,72.59625)
\curveto(29.48653,72.62625)(29.50653,72.64625)(29.50653,72.67625)
\curveto(29.50653,72.76625)(29.42653,72.76625)(29.36653,72.76625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.60653,69.75625)
\lineto(33.59653,69.89625)
\lineto(33.59653,70.03625)
\lineto(33.59653,70.16625)
\lineto(33.58653,70.29625)
\lineto(33.57653,70.41625)
\lineto(33.55653,70.53625)
\lineto(33.53653,70.65625)
\lineto(33.51653,70.76625)
\lineto(33.49653,70.87625)
\lineto(33.46653,70.97625)
\lineto(33.42653,71.08625)
\lineto(33.38653,71.18625)
\lineto(33.34653,71.28625)
\lineto(33.29653,71.37625)
\lineto(33.24653,71.47625)
\lineto(33.21653,71.51625)
\lineto(33.18653,71.56625)
\curveto(32.97653,71.88625)(32.54653,72.16625)(31.98653,72.16625)
\lineto(31.98653,71.96625)
\curveto(32.36653,71.96625)(32.72653,71.73625)(32.84653,71.33625)
\curveto(32.95653,70.95625)(32.96653,70.45625)(32.96653,69.84625)
\curveto(32.96653,69.33625)(32.96653,68.81625)(32.87653,68.37625)
\curveto(32.73653,67.74625)(32.26653,67.58625)(31.98653,67.58625)
\lineto(31.98653,67.58625)
\curveto(31.66653,67.58625)(31.23653,67.77625)(31.09653,68.34625)
\curveto(30.99653,68.76625)(30.99653,69.33625)(30.99653,69.84625)
\curveto(30.99653,70.35625)(30.99653,70.88625)(31.10653,71.26625)
\curveto(31.25653,71.82625)(31.69653,71.96625)(31.98653,71.96625)
\lineto(31.98653,72.16625)
\curveto(30.36653,72.16625)(30.36653,70.25625)(30.36653,69.75625)
\curveto(30.36653,69.25625)(30.36653,67.39625)(31.98653,67.39625)
\curveto(33.60653,67.39625)(33.60653,69.25625)(33.60653,69.75625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(33.60653,69.75625)
\lineto(33.59653,69.89625)
\lineto(33.59653,70.03625)
\lineto(33.59653,70.16625)
\lineto(33.58653,70.29625)
\lineto(33.57653,70.41625)
\lineto(33.55653,70.53625)
\lineto(33.53653,70.65625)
\lineto(33.51653,70.76625)
\lineto(33.49653,70.87625)
\lineto(33.46653,70.97625)
\lineto(33.42653,71.08625)
\lineto(33.38653,71.18625)
\lineto(33.34653,71.28625)
\lineto(33.29653,71.37625)
\lineto(33.24653,71.47625)
\lineto(33.21653,71.51625)
\lineto(33.18653,71.56625)
\curveto(32.97653,71.88625)(32.54653,72.16625)(31.98653,72.16625)
\lineto(31.98653,71.96625)
\curveto(32.36653,71.96625)(32.72653,71.73625)(32.84653,71.33625)
\curveto(32.95653,70.95625)(32.96653,70.45625)(32.96653,69.84625)
\curveto(32.96653,69.33625)(32.96653,68.81625)(32.87653,68.37625)
\curveto(32.73653,67.74625)(32.26653,67.58625)(31.98653,67.58625)
\lineto(31.98653,67.58625)
\curveto(31.66653,67.58625)(31.23653,67.77625)(31.09653,68.34625)
\curveto(30.99653,68.76625)(30.99653,69.33625)(30.99653,69.84625)
\curveto(30.99653,70.35625)(30.99653,70.88625)(31.10653,71.26625)
\curveto(31.25653,71.82625)(31.69653,71.96625)(31.98653,71.96625)
\lineto(31.98653,72.16625)
\curveto(30.36653,72.16625)(30.36653,70.25625)(30.36653,69.75625)
\curveto(30.36653,69.25625)(30.36653,67.39625)(31.98653,67.39625)
\curveto(33.60653,67.39625)(33.60653,69.25625)(33.60653,69.75625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.60653,72.76625)
\lineto(34.60653,72.76625)
\lineto(34.59653,72.76625)
\lineto(34.59653,72.76625)
\lineto(34.58653,72.76625)
\lineto(34.57653,72.76625)
\lineto(34.57653,72.76625)
\lineto(34.56653,72.76625)
\lineto(34.56653,72.76625)
\lineto(34.55653,72.76625)
\lineto(34.55653,72.76625)
\lineto(34.54653,72.75625)
\lineto(34.54653,72.75625)
\lineto(34.53653,72.75625)
\lineto(34.53653,72.75625)
\lineto(34.52653,72.75625)
\lineto(34.52653,72.75625)
\lineto(34.51653,72.75625)
\lineto(34.51653,72.74625)
\lineto(34.50653,72.74625)
\lineto(34.50653,72.74625)
\lineto(34.49653,72.73625)
\lineto(34.49653,72.73625)
\lineto(34.49653,72.73625)
\lineto(34.48653,72.72625)
\lineto(34.48653,72.72625)
\lineto(34.48653,72.72625)
\lineto(34.48653,72.72625)
\lineto(34.48653,72.72625)
\lineto(34.48653,72.71625)
\lineto(34.47653,72.71625)
\lineto(34.47653,72.71625)
\lineto(34.47653,72.70625)
\lineto(34.47653,72.70625)
\lineto(34.47653,72.70625)
\lineto(34.47653,72.70625)
\lineto(34.47653,72.69625)
\lineto(34.47653,72.69625)
\lineto(34.47653,72.69625)
\lineto(34.47653,72.68625)
\lineto(34.47653,72.68625)
\lineto(34.47653,72.67625)
\curveto(34.47653,72.64625)(34.49653,72.62625)(34.53653,72.57625)
\curveto(35.13653,72.02625)(35.80653,71.08625)(35.80653,69.28625)
\curveto(35.80653,67.82625)(35.35653,66.72625)(34.59653,66.03625)
\curveto(34.48653,65.92625)(34.47653,65.91625)(34.47653,65.88625)
\curveto(34.47653,65.84625)(34.49653,65.79625)(34.56653,65.79625)
\curveto(34.64653,65.79625)(35.30653,66.25625)(35.77653,67.12625)
\curveto(36.07653,67.70625)(36.27653,68.45625)(36.27653,69.27625)
\curveto(36.27653,70.25625)(35.98653,71.78625)(34.60653,72.76625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(34.60653,72.76625)
\lineto(34.60653,72.76625)
\lineto(34.59653,72.76625)
\lineto(34.59653,72.76625)
\lineto(34.58653,72.76625)
\lineto(34.57653,72.76625)
\lineto(34.57653,72.76625)
\lineto(34.56653,72.76625)
\lineto(34.56653,72.76625)
\lineto(34.55653,72.76625)
\lineto(34.55653,72.76625)
\lineto(34.54653,72.75625)
\lineto(34.54653,72.75625)
\lineto(34.53653,72.75625)
\lineto(34.53653,72.75625)
\lineto(34.52653,72.75625)
\lineto(34.52653,72.75625)
\lineto(34.51653,72.75625)
\lineto(34.51653,72.74625)
\lineto(34.50653,72.74625)
\lineto(34.50653,72.74625)
\lineto(34.49653,72.73625)
\lineto(34.49653,72.73625)
\lineto(34.49653,72.73625)
\lineto(34.48653,72.72625)
\lineto(34.48653,72.72625)
\lineto(34.48653,72.72625)
\lineto(34.48653,72.72625)
\lineto(34.48653,72.72625)
\lineto(34.48653,72.71625)
\lineto(34.47653,72.71625)
\lineto(34.47653,72.71625)
\lineto(34.47653,72.70625)
\lineto(34.47653,72.70625)
\lineto(34.47653,72.70625)
\lineto(34.47653,72.70625)
\lineto(34.47653,72.69625)
\lineto(34.47653,72.69625)
\lineto(34.47653,72.69625)
\lineto(34.47653,72.68625)
\lineto(34.47653,72.68625)
\lineto(34.47653,72.67625)
\curveto(34.47653,72.64625)(34.49653,72.62625)(34.53653,72.57625)
\curveto(35.13653,72.02625)(35.80653,71.08625)(35.80653,69.28625)
\curveto(35.80653,67.82625)(35.35653,66.72625)(34.59653,66.03625)
\curveto(34.48653,65.92625)(34.47653,65.91625)(34.47653,65.88625)
\curveto(34.47653,65.84625)(34.49653,65.79625)(34.56653,65.79625)
\curveto(34.64653,65.79625)(35.30653,66.25625)(35.77653,67.12625)
\curveto(36.07653,67.70625)(36.27653,68.45625)(36.27653,69.27625)
\curveto(36.27653,70.25625)(35.98653,71.78625)(34.60653,72.76625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.5,120.0406)
\lineto(35.5,120.1506)
\lineto(35.49,120.2506)
\lineto(35.48,120.3606)
\lineto(35.47,120.4706)
\lineto(35.45,120.5706)
\lineto(35.42,120.6806)
\lineto(35.39,120.7806)
\lineto(35.36,120.8806)
\lineto(35.32,120.9706)
\lineto(35.28,121.0706)
\lineto(35.24,121.1606)
\lineto(35.19,121.2506)
\lineto(35.14,121.3306)
\lineto(35.08,121.4206)
\lineto(35.02,121.4906)
\lineto(34.96,121.5706)
\lineto(34.89,121.6406)
\lineto(34.83,121.7106)
\lineto(34.76,121.7806)
\lineto(34.68,121.8406)
\lineto(34.61,121.9006)
\lineto(34.53,121.9506)
\lineto(34.44,122.0006)
\lineto(34.36,122.0406)
\lineto(34.27,122.0806)
\lineto(34.18,122.1206)
\lineto(34.09,122.1506)
\lineto(34,122.1706)
\lineto(33.91,122.1906)
\lineto(33.81,122.2106)
\lineto(33.71,122.2106)
\lineto(33.61,122.2206)
\curveto(33.13,122.2206)(32.7,122.0606)(32.34,121.7106)
\lineto(32.34,123.6506)
\curveto(32.54,123.5906)(32.87,123.5206)(33.19,123.5206)
\curveto(34.42,123.5206)(35.12,124.4306)(35.12,124.5606)
\curveto(35.12,124.6206)(35.09,124.6706)(35.02,124.6706)
\curveto(35,124.6706)(34.99,124.6706)(34.94,124.6406)
\curveto(34.74,124.5506)(34.25,124.3506)(33.58,124.3506)
\curveto(33.18,124.3506)(32.72,124.4206)(32.25,124.6306)
\curveto(32.18,124.6606)(32.16,124.6606)(32.14,124.6606)
\curveto(32.04,124.6606)(32.04,124.5806)(32.04,124.4206)
\lineto(32.04,121.4706)
\curveto(32.04,121.2906)(32.04,121.2106)(32.18,121.2106)
\curveto(32.25,121.2106)(32.27,121.2406)(32.31,121.3006)
\curveto(32.41,121.4606)(32.78,122.0006)(33.59,122.0006)
\curveto(34.11,122.0006)(34.36,121.5406)(34.44,121.3606)
\curveto(34.6,120.9906)(34.62,120.6006)(34.62,120.1106)
\curveto(34.62,119.7606)(34.62,119.1606)(34.38,118.7406)
\curveto(34.14,118.3506)(33.77,118.0906)(33.31,118.0906)
\curveto(32.58,118.0906)(32.02,118.6206)(31.85,119.2106)
\curveto(31.88,119.2006)(31.91,119.1906)(32.02,119.1906)
\curveto(32.34,119.1906)(32.51,119.4406)(32.51,119.6806)
\curveto(32.51,119.9206)(32.34,120.1706)(32.02,120.1706)
\curveto(31.88,120.1706)(31.53,120.0906)(31.53,119.6406)
\curveto(31.53,118.7806)(32.22,117.8106)(33.33,117.8106)
\curveto(34.49,117.8106)(35.5,118.7706)(35.5,120.0406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(35.5,120.0406)
\lineto(35.5,120.1506)
\lineto(35.49,120.2506)
\lineto(35.48,120.3606)
\lineto(35.47,120.4706)
\lineto(35.45,120.5706)
\lineto(35.42,120.6806)
\lineto(35.39,120.7806)
\lineto(35.36,120.8806)
\lineto(35.32,120.9706)
\lineto(35.28,121.0706)
\lineto(35.24,121.1606)
\lineto(35.19,121.2506)
\lineto(35.14,121.3306)
\lineto(35.08,121.4206)
\lineto(35.02,121.4906)
\lineto(34.96,121.5706)
\lineto(34.89,121.6406)
\lineto(34.83,121.7106)
\lineto(34.76,121.7806)
\lineto(34.68,121.8406)
\lineto(34.61,121.9006)
\lineto(34.53,121.9506)
\lineto(34.44,122.0006)
\lineto(34.36,122.0406)
\lineto(34.27,122.0806)
\lineto(34.18,122.1206)
\lineto(34.09,122.1506)
\lineto(34,122.1706)
\lineto(33.91,122.1906)
\lineto(33.81,122.2106)
\lineto(33.71,122.2106)
\lineto(33.61,122.2206)
\curveto(33.13,122.2206)(32.7,122.0606)(32.34,121.7106)
\lineto(32.34,123.6506)
\curveto(32.54,123.5906)(32.87,123.5206)(33.19,123.5206)
\curveto(34.42,123.5206)(35.12,124.4306)(35.12,124.5606)
\curveto(35.12,124.6206)(35.09,124.6706)(35.02,124.6706)
\curveto(35,124.6706)(34.99,124.6706)(34.94,124.6406)
\curveto(34.74,124.5506)(34.25,124.3506)(33.58,124.3506)
\curveto(33.18,124.3506)(32.72,124.4206)(32.25,124.6306)
\curveto(32.18,124.6606)(32.16,124.6606)(32.14,124.6606)
\curveto(32.04,124.6606)(32.04,124.5806)(32.04,124.4206)
\lineto(32.04,121.4706)
\curveto(32.04,121.2906)(32.04,121.2106)(32.18,121.2106)
\curveto(32.25,121.2106)(32.27,121.2406)(32.31,121.3006)
\curveto(32.41,121.4606)(32.78,122.0006)(33.59,122.0006)
\curveto(34.11,122.0006)(34.36,121.5406)(34.44,121.3606)
\curveto(34.6,120.9906)(34.62,120.6006)(34.62,120.1106)
\curveto(34.62,119.7606)(34.62,119.1606)(34.38,118.7406)
\curveto(34.14,118.3506)(33.77,118.0906)(33.31,118.0906)
\curveto(32.58,118.0906)(32.02,118.6206)(31.85,119.2106)
\curveto(31.88,119.2006)(31.91,119.1906)(32.02,119.1906)
\curveto(32.34,119.1906)(32.51,119.4406)(32.51,119.6806)
\curveto(32.51,119.9206)(32.34,120.1706)(32.02,120.1706)
\curveto(31.88,120.1706)(31.53,120.0906)(31.53,119.6406)
\curveto(31.53,118.7806)(32.22,117.8106)(33.33,117.8106)
\curveto(34.49,117.8106)(35.5,118.7706)(35.5,120.0406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.49,126.8806)
\lineto(38.36,126.7906)
\lineto(38.25,126.7006)
\lineto(38.14,126.6006)
\lineto(38.03,126.5006)
\lineto(37.93,126.4006)
\lineto(37.84,126.3006)
\lineto(37.75,126.2006)
\lineto(37.67,126.0906)
\lineto(37.59,125.9806)
\lineto(37.51,125.8706)
\lineto(37.44,125.7606)
\lineto(37.37,125.6506)
\lineto(37.31,125.5306)
\lineto(37.25,125.4206)
\lineto(37.2,125.3006)
\lineto(37.15,125.1906)
\lineto(37.11,125.0706)
\lineto(37.06,124.9506)
\lineto(37.03,124.8406)
\lineto(36.99,124.7206)
\lineto(36.96,124.6106)
\lineto(36.93,124.4906)
\lineto(36.91,124.3706)
\lineto(36.89,124.2606)
\lineto(36.87,124.1506)
\lineto(36.85,124.0406)
\lineto(36.84,123.9206)
\lineto(36.83,123.8206)
\lineto(36.82,123.7106)
\lineto(36.82,123.6006)
\lineto(36.81,123.5006)
\lineto(36.81,123.4006)
\curveto(36.81,122.4206)(37.1,120.8906)(38.49,119.9106)
\curveto(38.54,119.9106)(38.62,119.9106)(38.62,120.0006)
\curveto(38.62,120.0406)(38.6,120.0506)(38.56,120.1006)
\curveto(37.63,120.9406)(37.29,122.1206)(37.29,123.3906)
\curveto(37.29,125.2706)(38,126.1906)(38.58,126.7106)
\curveto(38.6,126.7406)(38.62,126.7606)(38.62,126.7906)
\curveto(38.62,126.8806)(38.54,126.8806)(38.49,126.8806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(38.49,126.8806)
\lineto(38.36,126.7906)
\lineto(38.25,126.7006)
\lineto(38.14,126.6006)
\lineto(38.03,126.5006)
\lineto(37.93,126.4006)
\lineto(37.84,126.3006)
\lineto(37.75,126.2006)
\lineto(37.67,126.0906)
\lineto(37.59,125.9806)
\lineto(37.51,125.8706)
\lineto(37.44,125.7606)
\lineto(37.37,125.6506)
\lineto(37.31,125.5306)
\lineto(37.25,125.4206)
\lineto(37.2,125.3006)
\lineto(37.15,125.1906)
\lineto(37.11,125.0706)
\lineto(37.06,124.9506)
\lineto(37.03,124.8406)
\lineto(36.99,124.7206)
\lineto(36.96,124.6106)
\lineto(36.93,124.4906)
\lineto(36.91,124.3706)
\lineto(36.89,124.2606)
\lineto(36.87,124.1506)
\lineto(36.85,124.0406)
\lineto(36.84,123.9206)
\lineto(36.83,123.8206)
\lineto(36.82,123.7106)
\lineto(36.82,123.6006)
\lineto(36.81,123.5006)
\lineto(36.81,123.4006)
\curveto(36.81,122.4206)(37.1,120.8906)(38.49,119.9106)
\curveto(38.54,119.9106)(38.62,119.9106)(38.62,120.0006)
\curveto(38.62,120.0406)(38.6,120.0506)(38.56,120.1006)
\curveto(37.63,120.9406)(37.29,122.1206)(37.29,123.3906)
\curveto(37.29,125.2706)(38,126.1906)(38.58,126.7106)
\curveto(38.6,126.7406)(38.62,126.7606)(38.62,126.7906)
\curveto(38.62,126.8806)(38.54,126.8806)(38.49,126.8806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.72,123.8706)
\lineto(42.72,124.0106)
\lineto(42.72,124.1506)
\lineto(42.71,124.2806)
\lineto(42.7,124.4106)
\lineto(42.69,124.5306)
\lineto(42.68,124.6506)
\lineto(42.66,124.7706)
\lineto(42.64,124.8806)
\lineto(42.61,124.9906)
\lineto(42.58,125.0906)
\lineto(42.55,125.2006)
\lineto(42.51,125.3006)
\lineto(42.47,125.4006)
\lineto(42.42,125.4906)
\lineto(42.37,125.5906)
\lineto(42.34,125.6306)
\lineto(42.31,125.6806)
\curveto(42.09,126.0006)(41.66,126.2806)(41.1,126.2806)
\lineto(41.1,126.0806)
\curveto(41.48,126.0806)(41.84,125.8506)(41.97,125.4506)
\curveto(42.08,125.0706)(42.09,124.5706)(42.09,123.9606)
\curveto(42.09,123.4506)(42.09,122.9306)(42,122.4906)
\curveto(41.86,121.8606)(41.38,121.7006)(41.1,121.7006)
\lineto(41.1,121.7006)
\curveto(40.78,121.7006)(40.36,121.8906)(40.22,122.4606)
\curveto(40.12,122.8806)(40.12,123.4506)(40.12,123.9606)
\curveto(40.12,124.4706)(40.12,125.0006)(40.22,125.3806)
\curveto(40.37,125.9406)(40.82,126.0806)(41.1,126.0806)
\lineto(41.1,126.2806)
\curveto(39.49,126.2806)(39.49,124.3706)(39.49,123.8706)
\curveto(39.49,123.3706)(39.49,121.5106)(41.1,121.5106)
\curveto(42.72,121.5106)(42.72,123.3706)(42.72,123.8706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(42.72,123.8706)
\lineto(42.72,124.0106)
\lineto(42.72,124.1506)
\lineto(42.71,124.2806)
\lineto(42.7,124.4106)
\lineto(42.69,124.5306)
\lineto(42.68,124.6506)
\lineto(42.66,124.7706)
\lineto(42.64,124.8806)
\lineto(42.61,124.9906)
\lineto(42.58,125.0906)
\lineto(42.55,125.2006)
\lineto(42.51,125.3006)
\lineto(42.47,125.4006)
\lineto(42.42,125.4906)
\lineto(42.37,125.5906)
\lineto(42.34,125.6306)
\lineto(42.31,125.6806)
\curveto(42.09,126.0006)(41.66,126.2806)(41.1,126.2806)
\lineto(41.1,126.0806)
\curveto(41.48,126.0806)(41.84,125.8506)(41.97,125.4506)
\curveto(42.08,125.0706)(42.09,124.5706)(42.09,123.9606)
\curveto(42.09,123.4506)(42.09,122.9306)(42,122.4906)
\curveto(41.86,121.8606)(41.38,121.7006)(41.1,121.7006)
\lineto(41.1,121.7006)
\curveto(40.78,121.7006)(40.36,121.8906)(40.22,122.4606)
\curveto(40.12,122.8806)(40.12,123.4506)(40.12,123.9606)
\curveto(40.12,124.4706)(40.12,125.0006)(40.22,125.3806)
\curveto(40.37,125.9406)(40.82,126.0806)(41.1,126.0806)
\lineto(41.1,126.2806)
\curveto(39.49,126.2806)(39.49,124.3706)(39.49,123.8706)
\curveto(39.49,123.3706)(39.49,121.5106)(41.1,121.5106)
\curveto(42.72,121.5106)(42.72,123.3706)(42.72,123.8706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.72,126.8806)
\lineto(43.72,126.8806)
\lineto(43.72,126.8806)
\lineto(43.71,126.8806)
\lineto(43.71,126.8806)
\lineto(43.7,126.8806)
\lineto(43.69,126.8806)
\lineto(43.69,126.8806)
\lineto(43.68,126.8806)
\lineto(43.68,126.8806)
\lineto(43.67,126.8806)
\lineto(43.67,126.8706)
\lineto(43.66,126.8706)
\lineto(43.66,126.8706)
\lineto(43.65,126.8706)
\lineto(43.65,126.8706)
\lineto(43.64,126.8706)
\lineto(43.64,126.8706)
\lineto(43.63,126.8606)
\lineto(43.63,126.8606)
\lineto(43.62,126.8606)
\lineto(43.62,126.8506)
\lineto(43.61,126.8506)
\lineto(43.61,126.8506)
\lineto(43.61,126.8406)
\lineto(43.61,126.8406)
\lineto(43.61,126.8406)
\lineto(43.6,126.8406)
\lineto(43.6,126.8406)
\lineto(43.6,126.8306)
\lineto(43.6,126.8306)
\lineto(43.6,126.8306)
\lineto(43.6,126.8206)
\lineto(43.6,126.8206)
\lineto(43.6,126.8206)
\lineto(43.6,126.8206)
\lineto(43.59,126.8106)
\lineto(43.59,126.8106)
\lineto(43.59,126.8106)
\lineto(43.59,126.8006)
\lineto(43.59,126.8006)
\lineto(43.59,126.7906)
\curveto(43.59,126.7606)(43.61,126.7406)(43.66,126.6906)
\curveto(44.25,126.1406)(44.93,125.2006)(44.93,123.4006)
\curveto(44.93,121.9406)(44.47,120.8406)(43.72,120.1506)
\curveto(43.6,120.0406)(43.59,120.0306)(43.59,120.0006)
\curveto(43.59,119.9606)(43.61,119.9106)(43.68,119.9106)
\curveto(43.77,119.9106)(44.43,120.3706)(44.89,121.2406)
\curveto(45.2,121.8206)(45.4,122.5706)(45.4,123.3906)
\curveto(45.4,124.3706)(45.11,125.9006)(43.72,126.8806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(43.72,126.8806)
\lineto(43.72,126.8806)
\lineto(43.72,126.8806)
\lineto(43.71,126.8806)
\lineto(43.71,126.8806)
\lineto(43.7,126.8806)
\lineto(43.69,126.8806)
\lineto(43.69,126.8806)
\lineto(43.68,126.8806)
\lineto(43.68,126.8806)
\lineto(43.67,126.8806)
\lineto(43.67,126.8706)
\lineto(43.66,126.8706)
\lineto(43.66,126.8706)
\lineto(43.65,126.8706)
\lineto(43.65,126.8706)
\lineto(43.64,126.8706)
\lineto(43.64,126.8706)
\lineto(43.63,126.8606)
\lineto(43.63,126.8606)
\lineto(43.62,126.8606)
\lineto(43.62,126.8506)
\lineto(43.61,126.8506)
\lineto(43.61,126.8506)
\lineto(43.61,126.8406)
\lineto(43.61,126.8406)
\lineto(43.61,126.8406)
\lineto(43.6,126.8406)
\lineto(43.6,126.8406)
\lineto(43.6,126.8306)
\lineto(43.6,126.8306)
\lineto(43.6,126.8306)
\lineto(43.6,126.8206)
\lineto(43.6,126.8206)
\lineto(43.6,126.8206)
\lineto(43.6,126.8206)
\lineto(43.59,126.8106)
\lineto(43.59,126.8106)
\lineto(43.59,126.8106)
\lineto(43.59,126.8006)
\lineto(43.59,126.8006)
\lineto(43.59,126.7906)
\curveto(43.59,126.7606)(43.61,126.7406)(43.66,126.6906)
\curveto(44.25,126.1406)(44.93,125.2006)(44.93,123.4006)
\curveto(44.93,121.9406)(44.47,120.8406)(43.72,120.1506)
\curveto(43.6,120.0406)(43.59,120.0306)(43.59,120.0006)
\curveto(43.59,119.9606)(43.61,119.9106)(43.68,119.9106)
\curveto(43.77,119.9106)(44.43,120.3706)(44.89,121.2406)
\curveto(45.2,121.8206)(45.4,122.5706)(45.4,123.3906)
\curveto(45.4,124.3706)(45.11,125.9006)(43.72,126.8806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.22653,162.18625)
\lineto(38.22653,162.42625)
\curveto(38.22653,164.94625)(39.45653,165.30625)(39.96653,165.30625)
\curveto(40.20653,165.30625)(40.62653,165.24625)(40.84653,164.90625)
\curveto(40.69653,164.90625)(40.29653,164.90625)(40.29653,164.45625)
\curveto(40.29653,164.14625)(40.53653,163.99625)(40.75653,163.99625)
\curveto(40.91653,163.99625)(41.21653,164.08625)(41.21653,164.47625)
\curveto(41.21653,165.07625)(40.77653,165.55625)(39.94653,165.55625)
\curveto(38.67653,165.55625)(37.32653,164.26625)(37.32653,162.06625)
\curveto(37.32653,159.40625)(38.48653,158.69625)(39.40653,158.69625)
\curveto(40.51653,158.69625)(41.46653,159.63625)(41.46653,160.95625)
\curveto(41.46653,162.21625)(40.57653,163.17625)(39.46653,163.17625)
\lineto(39.45653,162.94625)
\curveto(39.61653,162.94625)(40.07653,162.94625)(40.38653,162.32625)
\curveto(40.56653,161.95625)(40.56653,161.44625)(40.56653,160.95625)
\curveto(40.56653,160.48625)(40.56653,159.98625)(40.39653,159.62625)
\curveto(40.09653,159.02625)(39.63653,158.97625)(39.40653,158.97625)
\lineto(39.40653,158.97625)
\curveto(38.78653,158.97625)(38.48653,159.57625)(38.42653,159.72625)
\curveto(38.24653,160.19625)(38.24653,160.99625)(38.24653,161.16625)
\curveto(38.24653,161.94625)(38.56653,162.94625)(39.45653,162.94625)
\lineto(39.46653,163.17625)
\curveto(38.78653,163.17625)(38.42653,162.66625)(38.22653,162.18625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(38.22653,162.18625)
\lineto(38.22653,162.42625)
\curveto(38.22653,164.94625)(39.45653,165.30625)(39.96653,165.30625)
\curveto(40.20653,165.30625)(40.62653,165.24625)(40.84653,164.90625)
\curveto(40.69653,164.90625)(40.29653,164.90625)(40.29653,164.45625)
\curveto(40.29653,164.14625)(40.53653,163.99625)(40.75653,163.99625)
\curveto(40.91653,163.99625)(41.21653,164.08625)(41.21653,164.47625)
\curveto(41.21653,165.07625)(40.77653,165.55625)(39.94653,165.55625)
\curveto(38.67653,165.55625)(37.32653,164.26625)(37.32653,162.06625)
\curveto(37.32653,159.40625)(38.48653,158.69625)(39.40653,158.69625)
\curveto(40.51653,158.69625)(41.46653,159.63625)(41.46653,160.95625)
\curveto(41.46653,162.21625)(40.57653,163.17625)(39.46653,163.17625)
\lineto(39.45653,162.94625)
\curveto(39.61653,162.94625)(40.07653,162.94625)(40.38653,162.32625)
\curveto(40.56653,161.95625)(40.56653,161.44625)(40.56653,160.95625)
\curveto(40.56653,160.48625)(40.56653,159.98625)(40.39653,159.62625)
\curveto(40.09653,159.02625)(39.63653,158.97625)(39.40653,158.97625)
\lineto(39.40653,158.97625)
\curveto(38.78653,158.97625)(38.48653,159.57625)(38.42653,159.72625)
\curveto(38.24653,160.19625)(38.24653,160.99625)(38.24653,161.16625)
\curveto(38.24653,161.94625)(38.56653,162.94625)(39.45653,162.94625)
\lineto(39.46653,163.17625)
\curveto(38.78653,163.17625)(38.42653,162.66625)(38.22653,162.18625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.36653,167.76625)
\lineto(44.24653,167.67625)
\lineto(44.12653,167.58625)
\lineto(44.01653,167.48625)
\lineto(43.91653,167.38625)
\lineto(43.81653,167.28625)
\lineto(43.71653,167.18625)
\lineto(43.62653,167.08625)
\lineto(43.54653,166.97625)
\lineto(43.46653,166.86625)
\lineto(43.38653,166.75625)
\lineto(43.31653,166.64625)
\lineto(43.25653,166.53625)
\lineto(43.18653,166.41625)
\lineto(43.13653,166.30625)
\lineto(43.07653,166.18625)
\lineto(43.02653,166.07625)
\lineto(42.98653,165.95625)
\lineto(42.94653,165.83625)
\lineto(42.90653,165.72625)
\lineto(42.86653,165.60625)
\lineto(42.83653,165.49625)
\lineto(42.81653,165.37625)
\lineto(42.78653,165.25625)
\lineto(42.76653,165.14625)
\lineto(42.74653,165.03625)
\lineto(42.72653,164.92625)
\lineto(42.71653,164.80625)
\lineto(42.70653,164.70625)
\lineto(42.69653,164.59625)
\lineto(42.69653,164.48625)
\lineto(42.69653,164.38625)
\lineto(42.68653,164.28625)
\curveto(42.68653,163.30625)(42.98653,161.77625)(44.36653,160.79625)
\curveto(44.41653,160.79625)(44.50653,160.79625)(44.50653,160.88625)
\curveto(44.50653,160.92625)(44.48653,160.93625)(44.43653,160.98625)
\curveto(43.50653,161.82625)(43.16653,163.00625)(43.16653,164.27625)
\curveto(43.16653,166.15625)(43.88653,167.07625)(44.45653,167.59625)
\curveto(44.48653,167.62625)(44.50653,167.64625)(44.50653,167.67625)
\curveto(44.50653,167.76625)(44.41653,167.76625)(44.36653,167.76625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(44.36653,167.76625)
\lineto(44.24653,167.67625)
\lineto(44.12653,167.58625)
\lineto(44.01653,167.48625)
\lineto(43.91653,167.38625)
\lineto(43.81653,167.28625)
\lineto(43.71653,167.18625)
\lineto(43.62653,167.08625)
\lineto(43.54653,166.97625)
\lineto(43.46653,166.86625)
\lineto(43.38653,166.75625)
\lineto(43.31653,166.64625)
\lineto(43.25653,166.53625)
\lineto(43.18653,166.41625)
\lineto(43.13653,166.30625)
\lineto(43.07653,166.18625)
\lineto(43.02653,166.07625)
\lineto(42.98653,165.95625)
\lineto(42.94653,165.83625)
\lineto(42.90653,165.72625)
\lineto(42.86653,165.60625)
\lineto(42.83653,165.49625)
\lineto(42.81653,165.37625)
\lineto(42.78653,165.25625)
\lineto(42.76653,165.14625)
\lineto(42.74653,165.03625)
\lineto(42.72653,164.92625)
\lineto(42.71653,164.80625)
\lineto(42.70653,164.70625)
\lineto(42.69653,164.59625)
\lineto(42.69653,164.48625)
\lineto(42.69653,164.38625)
\lineto(42.68653,164.28625)
\curveto(42.68653,163.30625)(42.98653,161.77625)(44.36653,160.79625)
\curveto(44.41653,160.79625)(44.50653,160.79625)(44.50653,160.88625)
\curveto(44.50653,160.92625)(44.48653,160.93625)(44.43653,160.98625)
\curveto(43.50653,161.82625)(43.16653,163.00625)(43.16653,164.27625)
\curveto(43.16653,166.15625)(43.88653,167.07625)(44.45653,167.59625)
\curveto(44.48653,167.62625)(44.50653,167.64625)(44.50653,167.67625)
\curveto(44.50653,167.76625)(44.41653,167.76625)(44.36653,167.76625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.59653,164.75625)
\lineto(48.59653,164.89625)
\lineto(48.59653,165.03625)
\lineto(48.58653,165.16625)
\lineto(48.57653,165.29625)
\lineto(48.56653,165.41625)
\lineto(48.55653,165.53625)
\lineto(48.53653,165.65625)
\lineto(48.51653,165.76625)
\lineto(48.48653,165.87625)
\lineto(48.45653,165.97625)
\lineto(48.42653,166.08625)
\lineto(48.38653,166.18625)
\lineto(48.34653,166.28625)
\lineto(48.29653,166.37625)
\lineto(48.24653,166.47625)
\lineto(48.21653,166.51625)
\lineto(48.18653,166.56625)
\curveto(47.97653,166.88625)(47.53653,167.16625)(46.98653,167.16625)
\lineto(46.98653,166.96625)
\curveto(47.35653,166.96625)(47.72653,166.73625)(47.84653,166.33625)
\curveto(47.95653,165.95625)(47.96653,165.45625)(47.96653,164.84625)
\curveto(47.96653,164.33625)(47.96653,163.81625)(47.87653,163.37625)
\curveto(47.73653,162.74625)(47.25653,162.58625)(46.98653,162.58625)
\lineto(46.98653,162.58625)
\curveto(46.66653,162.58625)(46.23653,162.77625)(46.09653,163.34625)
\curveto(45.99653,163.76625)(45.99653,164.33625)(45.99653,164.84625)
\curveto(45.99653,165.35625)(45.99653,165.88625)(46.10653,166.26625)
\curveto(46.24653,166.82625)(46.69653,166.96625)(46.98653,166.96625)
\lineto(46.98653,167.16625)
\curveto(45.36653,167.16625)(45.36653,165.25625)(45.36653,164.75625)
\curveto(45.36653,164.25625)(45.36653,162.39625)(46.98653,162.39625)
\curveto(48.59653,162.39625)(48.59653,164.25625)(48.59653,164.75625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(48.59653,164.75625)
\lineto(48.59653,164.89625)
\lineto(48.59653,165.03625)
\lineto(48.58653,165.16625)
\lineto(48.57653,165.29625)
\lineto(48.56653,165.41625)
\lineto(48.55653,165.53625)
\lineto(48.53653,165.65625)
\lineto(48.51653,165.76625)
\lineto(48.48653,165.87625)
\lineto(48.45653,165.97625)
\lineto(48.42653,166.08625)
\lineto(48.38653,166.18625)
\lineto(48.34653,166.28625)
\lineto(48.29653,166.37625)
\lineto(48.24653,166.47625)
\lineto(48.21653,166.51625)
\lineto(48.18653,166.56625)
\curveto(47.97653,166.88625)(47.53653,167.16625)(46.98653,167.16625)
\lineto(46.98653,166.96625)
\curveto(47.35653,166.96625)(47.72653,166.73625)(47.84653,166.33625)
\curveto(47.95653,165.95625)(47.96653,165.45625)(47.96653,164.84625)
\curveto(47.96653,164.33625)(47.96653,163.81625)(47.87653,163.37625)
\curveto(47.73653,162.74625)(47.25653,162.58625)(46.98653,162.58625)
\lineto(46.98653,162.58625)
\curveto(46.66653,162.58625)(46.23653,162.77625)(46.09653,163.34625)
\curveto(45.99653,163.76625)(45.99653,164.33625)(45.99653,164.84625)
\curveto(45.99653,165.35625)(45.99653,165.88625)(46.10653,166.26625)
\curveto(46.24653,166.82625)(46.69653,166.96625)(46.98653,166.96625)
\lineto(46.98653,167.16625)
\curveto(45.36653,167.16625)(45.36653,165.25625)(45.36653,164.75625)
\curveto(45.36653,164.25625)(45.36653,162.39625)(46.98653,162.39625)
\curveto(48.59653,162.39625)(48.59653,164.25625)(48.59653,164.75625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.59653,167.76625)
\lineto(49.59653,167.76625)
\lineto(49.58653,167.76625)
\lineto(49.58653,167.76625)
\lineto(49.57653,167.76625)
\lineto(49.56653,167.76625)
\lineto(49.56653,167.76625)
\lineto(49.55653,167.76625)
\lineto(49.55653,167.76625)
\lineto(49.54653,167.76625)
\lineto(49.54653,167.76625)
\lineto(49.53653,167.75625)
\lineto(49.53653,167.75625)
\lineto(49.52653,167.75625)
\lineto(49.52653,167.75625)
\lineto(49.51653,167.75625)
\lineto(49.51653,167.75625)
\lineto(49.50653,167.75625)
\lineto(49.50653,167.74625)
\lineto(49.49653,167.74625)
\lineto(49.49653,167.74625)
\lineto(49.48653,167.73625)
\lineto(49.48653,167.73625)
\lineto(49.48653,167.73625)
\lineto(49.47653,167.72625)
\lineto(49.47653,167.72625)
\lineto(49.47653,167.72625)
\lineto(49.47653,167.72625)
\lineto(49.47653,167.72625)
\lineto(49.47653,167.71625)
\lineto(49.46653,167.71625)
\lineto(49.46653,167.71625)
\lineto(49.46653,167.70625)
\lineto(49.46653,167.70625)
\lineto(49.46653,167.70625)
\lineto(49.46653,167.70625)
\lineto(49.46653,167.69625)
\lineto(49.46653,167.69625)
\lineto(49.46653,167.69625)
\lineto(49.46653,167.68625)
\lineto(49.46653,167.68625)
\lineto(49.46653,167.67625)
\curveto(49.46653,167.64625)(49.48653,167.62625)(49.52653,167.57625)
\curveto(50.12653,167.02625)(50.79653,166.08625)(50.79653,164.28625)
\curveto(50.79653,162.82625)(50.34653,161.72625)(49.58653,161.03625)
\curveto(49.47653,160.92625)(49.46653,160.91625)(49.46653,160.88625)
\curveto(49.46653,160.84625)(49.48653,160.79625)(49.55653,160.79625)
\curveto(49.63653,160.79625)(50.29653,161.25625)(50.75653,162.12625)
\curveto(51.06653,162.70625)(51.26653,163.45625)(51.26653,164.27625)
\curveto(51.26653,165.25625)(50.97653,166.78625)(49.59653,167.76625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(49.59653,167.76625)
\lineto(49.59653,167.76625)
\lineto(49.58653,167.76625)
\lineto(49.58653,167.76625)
\lineto(49.57653,167.76625)
\lineto(49.56653,167.76625)
\lineto(49.56653,167.76625)
\lineto(49.55653,167.76625)
\lineto(49.55653,167.76625)
\lineto(49.54653,167.76625)
\lineto(49.54653,167.76625)
\lineto(49.53653,167.75625)
\lineto(49.53653,167.75625)
\lineto(49.52653,167.75625)
\lineto(49.52653,167.75625)
\lineto(49.51653,167.75625)
\lineto(49.51653,167.75625)
\lineto(49.50653,167.75625)
\lineto(49.50653,167.74625)
\lineto(49.49653,167.74625)
\lineto(49.49653,167.74625)
\lineto(49.48653,167.73625)
\lineto(49.48653,167.73625)
\lineto(49.48653,167.73625)
\lineto(49.47653,167.72625)
\lineto(49.47653,167.72625)
\lineto(49.47653,167.72625)
\lineto(49.47653,167.72625)
\lineto(49.47653,167.72625)
\lineto(49.47653,167.71625)
\lineto(49.46653,167.71625)
\lineto(49.46653,167.71625)
\lineto(49.46653,167.70625)
\lineto(49.46653,167.70625)
\lineto(49.46653,167.70625)
\lineto(49.46653,167.70625)
\lineto(49.46653,167.69625)
\lineto(49.46653,167.69625)
\lineto(49.46653,167.69625)
\lineto(49.46653,167.68625)
\lineto(49.46653,167.68625)
\lineto(49.46653,167.67625)
\curveto(49.46653,167.64625)(49.48653,167.62625)(49.52653,167.57625)
\curveto(50.12653,167.02625)(50.79653,166.08625)(50.79653,164.28625)
\curveto(50.79653,162.82625)(50.34653,161.72625)(49.58653,161.03625)
\curveto(49.47653,160.92625)(49.46653,160.91625)(49.46653,160.88625)
\curveto(49.46653,160.84625)(49.48653,160.79625)(49.55653,160.79625)
\curveto(49.63653,160.79625)(50.29653,161.25625)(50.75653,162.12625)
\curveto(51.06653,162.70625)(51.26653,163.45625)(51.26653,164.27625)
\curveto(51.26653,165.25625)(50.97653,166.78625)(49.59653,167.76625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.27218,163.11754)
\lineto(97.27218,163.12754)
\lineto(97.27218,163.13754)
\lineto(97.27218,163.14754)
\lineto(97.27218,163.15754)
\lineto(97.27218,163.16754)
\lineto(97.27218,163.17754)
\lineto(97.27218,163.18754)
\lineto(97.27218,163.19754)
\lineto(97.27218,163.20754)
\lineto(97.27218,163.21754)
\lineto(97.27218,163.21754)
\lineto(97.27218,163.22754)
\lineto(97.27218,163.23754)
\lineto(97.26218,163.24754)
\lineto(97.26218,163.24754)
\lineto(97.26218,163.25754)
\lineto(97.26218,163.26754)
\lineto(97.26218,163.26754)
\lineto(97.26218,163.27754)
\lineto(97.26218,163.29754)
\lineto(97.25218,163.30754)
\lineto(97.25218,163.31754)
\lineto(97.25218,163.31754)
\lineto(97.24218,163.32754)
\lineto(97.24218,163.33754)
\lineto(97.23218,163.33754)
\lineto(97.23218,163.34754)
\lineto(97.22218,163.34754)
\lineto(97.21218,163.35754)
\lineto(97.20218,163.35754)
\lineto(97.20218,163.35754)
\lineto(97.19218,163.36754)
\lineto(97.19218,163.36754)
\lineto(97.18218,163.36754)
\lineto(97.18218,163.36754)
\lineto(97.17218,163.36754)
\lineto(97.16218,163.36754)
\lineto(97.16218,163.36754)
\lineto(97.15218,163.36754)
\lineto(97.14218,163.36754)
\lineto(97.14218,163.37754)
\lineto(97.13218,163.37754)
\lineto(97.12218,163.37754)
\lineto(97.11218,163.37754)
\lineto(97.10218,163.37754)
\lineto(97.10218,163.37754)
\lineto(97.09218,163.37754)
\lineto(97.08218,163.37754)
\lineto(97.07218,163.37754)
\lineto(97.06218,163.37754)
\lineto(97.05218,163.37754)
\lineto(97.04218,163.37754)
\curveto(96.42218,162.73754)(95.54218,162.73754)(95.22218,162.73754)
\lineto(95.22218,162.42754)
\curveto(95.42218,162.42754)(96.01218,162.42754)(96.53218,162.68754)
\lineto(96.53218,157.52754)
\curveto(96.53218,157.16754)(96.50218,157.04754)(95.60218,157.04754)
\lineto(95.28218,157.04754)
\lineto(95.28218,156.73754)
\curveto(95.63218,156.76754)(96.50218,156.76754)(96.90218,156.76754)
\curveto(97.30218,156.76754)(98.16218,156.76754)(98.51218,156.73754)
\lineto(98.51218,157.04754)
\lineto(98.19218,157.04754)
\curveto(97.30218,157.04754)(97.27218,157.15754)(97.27218,157.52754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(97.27218,163.11754)
\lineto(97.27218,163.12754)
\lineto(97.27218,163.13754)
\lineto(97.27218,163.14754)
\lineto(97.27218,163.15754)
\lineto(97.27218,163.16754)
\lineto(97.27218,163.17754)
\lineto(97.27218,163.18754)
\lineto(97.27218,163.19754)
\lineto(97.27218,163.20754)
\lineto(97.27218,163.21754)
\lineto(97.27218,163.21754)
\lineto(97.27218,163.22754)
\lineto(97.27218,163.23754)
\lineto(97.26218,163.24754)
\lineto(97.26218,163.24754)
\lineto(97.26218,163.25754)
\lineto(97.26218,163.26754)
\lineto(97.26218,163.26754)
\lineto(97.26218,163.27754)
\lineto(97.26218,163.29754)
\lineto(97.25218,163.30754)
\lineto(97.25218,163.31754)
\lineto(97.25218,163.31754)
\lineto(97.24218,163.32754)
\lineto(97.24218,163.33754)
\lineto(97.23218,163.33754)
\lineto(97.23218,163.34754)
\lineto(97.22218,163.34754)
\lineto(97.21218,163.35754)
\lineto(97.20218,163.35754)
\lineto(97.20218,163.35754)
\lineto(97.19218,163.36754)
\lineto(97.19218,163.36754)
\lineto(97.18218,163.36754)
\lineto(97.18218,163.36754)
\lineto(97.17218,163.36754)
\lineto(97.16218,163.36754)
\lineto(97.16218,163.36754)
\lineto(97.15218,163.36754)
\lineto(97.14218,163.36754)
\lineto(97.14218,163.37754)
\lineto(97.13218,163.37754)
\lineto(97.12218,163.37754)
\lineto(97.11218,163.37754)
\lineto(97.10218,163.37754)
\lineto(97.10218,163.37754)
\lineto(97.09218,163.37754)
\lineto(97.08218,163.37754)
\lineto(97.07218,163.37754)
\lineto(97.06218,163.37754)
\lineto(97.05218,163.37754)
\lineto(97.04218,163.37754)
\curveto(96.42218,162.73754)(95.54218,162.73754)(95.22218,162.73754)
\lineto(95.22218,162.42754)
\curveto(95.42218,162.42754)(96.01218,162.42754)(96.53218,162.68754)
\lineto(96.53218,157.52754)
\curveto(96.53218,157.16754)(96.50218,157.04754)(95.60218,157.04754)
\lineto(95.28218,157.04754)
\lineto(95.28218,156.73754)
\curveto(95.63218,156.76754)(96.50218,156.76754)(96.90218,156.76754)
\curveto(97.30218,156.76754)(98.16218,156.76754)(98.51218,156.73754)
\lineto(98.51218,157.04754)
\lineto(98.19218,157.04754)
\curveto(97.30218,157.04754)(97.27218,157.15754)(97.27218,157.52754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.79218,165.58754)
\lineto(101.67218,165.49754)
\lineto(101.56218,165.40754)
\lineto(101.45218,165.30754)
\lineto(101.34218,165.20754)
\lineto(101.24218,165.10754)
\lineto(101.15218,165.00754)
\lineto(101.06218,164.90754)
\lineto(100.97218,164.79754)
\lineto(100.89218,164.68754)
\lineto(100.82218,164.57754)
\lineto(100.75218,164.46754)
\lineto(100.68218,164.35754)
\lineto(100.62218,164.23754)
\lineto(100.56218,164.12754)
\lineto(100.51218,164.00754)
\lineto(100.46218,163.89754)
\lineto(100.41218,163.77754)
\lineto(100.37218,163.65754)
\lineto(100.33218,163.54754)
\lineto(100.30218,163.42754)
\lineto(100.27218,163.31754)
\lineto(100.24218,163.19754)
\lineto(100.22218,163.07754)
\lineto(100.19218,162.96754)
\lineto(100.18218,162.85754)
\lineto(100.16218,162.74754)
\lineto(100.15218,162.62754)
\lineto(100.14218,162.52754)
\lineto(100.13218,162.41754)
\lineto(100.12218,162.30754)
\lineto(100.12218,162.20754)
\lineto(100.12218,162.10754)
\curveto(100.12218,161.12754)(100.41218,159.59754)(101.79218,158.61754)
\curveto(101.85218,158.61754)(101.93218,158.61754)(101.93218,158.70754)
\curveto(101.93218,158.74754)(101.91218,158.75754)(101.86218,158.80754)
\curveto(100.94218,159.64754)(100.59218,160.82754)(100.59218,162.09754)
\curveto(100.59218,163.97754)(101.31218,164.89754)(101.88218,165.41754)
\curveto(101.91218,165.44754)(101.93218,165.46754)(101.93218,165.49754)
\curveto(101.93218,165.58754)(101.85218,165.58754)(101.79218,165.58754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(101.79218,165.58754)
\lineto(101.67218,165.49754)
\lineto(101.56218,165.40754)
\lineto(101.45218,165.30754)
\lineto(101.34218,165.20754)
\lineto(101.24218,165.10754)
\lineto(101.15218,165.00754)
\lineto(101.06218,164.90754)
\lineto(100.97218,164.79754)
\lineto(100.89218,164.68754)
\lineto(100.82218,164.57754)
\lineto(100.75218,164.46754)
\lineto(100.68218,164.35754)
\lineto(100.62218,164.23754)
\lineto(100.56218,164.12754)
\lineto(100.51218,164.00754)
\lineto(100.46218,163.89754)
\lineto(100.41218,163.77754)
\lineto(100.37218,163.65754)
\lineto(100.33218,163.54754)
\lineto(100.30218,163.42754)
\lineto(100.27218,163.31754)
\lineto(100.24218,163.19754)
\lineto(100.22218,163.07754)
\lineto(100.19218,162.96754)
\lineto(100.18218,162.85754)
\lineto(100.16218,162.74754)
\lineto(100.15218,162.62754)
\lineto(100.14218,162.52754)
\lineto(100.13218,162.41754)
\lineto(100.12218,162.30754)
\lineto(100.12218,162.20754)
\lineto(100.12218,162.10754)
\curveto(100.12218,161.12754)(100.41218,159.59754)(101.79218,158.61754)
\curveto(101.85218,158.61754)(101.93218,158.61754)(101.93218,158.70754)
\curveto(101.93218,158.74754)(101.91218,158.75754)(101.86218,158.80754)
\curveto(100.94218,159.64754)(100.59218,160.82754)(100.59218,162.09754)
\curveto(100.59218,163.97754)(101.31218,164.89754)(101.88218,165.41754)
\curveto(101.91218,165.44754)(101.93218,165.46754)(101.93218,165.49754)
\curveto(101.93218,165.58754)(101.85218,165.58754)(101.79218,165.58754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.77218,164.78754)
\lineto(104.77218,164.79754)
\lineto(104.77218,164.80754)
\lineto(104.77218,164.81754)
\lineto(104.77218,164.82754)
\lineto(104.77218,164.82754)
\lineto(104.77218,164.83754)
\lineto(104.77218,164.84754)
\lineto(104.77218,164.85754)
\lineto(104.76218,164.85754)
\lineto(104.76218,164.86754)
\lineto(104.76218,164.86754)
\lineto(104.76218,164.87754)
\lineto(104.76218,164.88754)
\lineto(104.76218,164.88754)
\lineto(104.76218,164.89754)
\lineto(104.76218,164.89754)
\lineto(104.76218,164.90754)
\lineto(104.76218,164.90754)
\lineto(104.76218,164.91754)
\lineto(104.75218,164.92754)
\lineto(104.75218,164.93754)
\lineto(104.75218,164.93754)
\lineto(104.74218,164.94754)
\lineto(104.74218,164.95754)
\lineto(104.73218,164.95754)
\lineto(104.73218,164.96754)
\lineto(104.72218,164.96754)
\lineto(104.72218,164.96754)
\lineto(104.71218,164.97754)
\lineto(104.70218,164.97754)
\lineto(104.69218,164.97754)
\lineto(104.68218,164.97754)
\lineto(104.68218,164.97754)
\lineto(104.67218,164.97754)
\lineto(104.67218,164.97754)
\lineto(104.66218,164.98754)
\lineto(104.65218,164.98754)
\lineto(104.65218,164.98754)
\lineto(104.64218,164.98754)
\lineto(104.64218,164.98754)
\lineto(104.63218,164.98754)
\lineto(104.62218,164.98754)
\lineto(104.61218,164.98754)
\lineto(104.61218,164.98754)
\lineto(104.60218,164.98754)
\lineto(104.59218,164.98754)
\lineto(104.58218,164.98754)
\lineto(104.57218,164.98754)
\lineto(104.57218,164.98754)
\lineto(104.56218,164.98754)
\curveto(104.11218,164.54754)(103.48218,164.53754)(103.19218,164.53754)
\lineto(103.19218,164.28754)
\curveto(103.36218,164.28754)(103.82218,164.28754)(104.20218,164.48754)
\lineto(104.20218,160.92754)
\curveto(104.20218,160.69754)(104.20218,160.60754)(103.50218,160.60754)
\lineto(103.24218,160.60754)
\lineto(103.24218,160.35754)
\curveto(103.36218,160.35754)(104.22218,160.38754)(104.48218,160.38754)
\curveto(104.70218,160.38754)(105.57218,160.35754)(105.73218,160.35754)
\lineto(105.73218,160.60754)
\lineto(105.46218,160.60754)
\curveto(104.77218,160.60754)(104.77218,160.69754)(104.77218,160.92754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(104.77218,164.78754)
\lineto(104.77218,164.79754)
\lineto(104.77218,164.80754)
\lineto(104.77218,164.81754)
\lineto(104.77218,164.82754)
\lineto(104.77218,164.82754)
\lineto(104.77218,164.83754)
\lineto(104.77218,164.84754)
\lineto(104.77218,164.85754)
\lineto(104.76218,164.85754)
\lineto(104.76218,164.86754)
\lineto(104.76218,164.86754)
\lineto(104.76218,164.87754)
\lineto(104.76218,164.88754)
\lineto(104.76218,164.88754)
\lineto(104.76218,164.89754)
\lineto(104.76218,164.89754)
\lineto(104.76218,164.90754)
\lineto(104.76218,164.90754)
\lineto(104.76218,164.91754)
\lineto(104.75218,164.92754)
\lineto(104.75218,164.93754)
\lineto(104.75218,164.93754)
\lineto(104.74218,164.94754)
\lineto(104.74218,164.95754)
\lineto(104.73218,164.95754)
\lineto(104.73218,164.96754)
\lineto(104.72218,164.96754)
\lineto(104.72218,164.96754)
\lineto(104.71218,164.97754)
\lineto(104.70218,164.97754)
\lineto(104.69218,164.97754)
\lineto(104.68218,164.97754)
\lineto(104.68218,164.97754)
\lineto(104.67218,164.97754)
\lineto(104.67218,164.97754)
\lineto(104.66218,164.98754)
\lineto(104.65218,164.98754)
\lineto(104.65218,164.98754)
\lineto(104.64218,164.98754)
\lineto(104.64218,164.98754)
\lineto(104.63218,164.98754)
\lineto(104.62218,164.98754)
\lineto(104.61218,164.98754)
\lineto(104.61218,164.98754)
\lineto(104.60218,164.98754)
\lineto(104.59218,164.98754)
\lineto(104.58218,164.98754)
\lineto(104.57218,164.98754)
\lineto(104.57218,164.98754)
\lineto(104.56218,164.98754)
\curveto(104.11218,164.54754)(103.48218,164.53754)(103.19218,164.53754)
\lineto(103.19218,164.28754)
\curveto(103.36218,164.28754)(103.82218,164.28754)(104.20218,164.48754)
\lineto(104.20218,160.92754)
\curveto(104.20218,160.69754)(104.20218,160.60754)(103.50218,160.60754)
\lineto(103.24218,160.60754)
\lineto(103.24218,160.35754)
\curveto(103.36218,160.35754)(104.22218,160.38754)(104.48218,160.38754)
\curveto(104.70218,160.38754)(105.57218,160.35754)(105.73218,160.35754)
\lineto(105.73218,160.60754)
\lineto(105.46218,160.60754)
\curveto(104.77218,160.60754)(104.77218,160.69754)(104.77218,160.92754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.03218,165.58754)
\lineto(107.03218,165.58754)
\lineto(107.02218,165.58754)
\lineto(107.02218,165.58754)
\lineto(107.01218,165.58754)
\lineto(107.01218,165.58754)
\lineto(107.00218,165.58754)
\lineto(107.00218,165.58754)
\lineto(106.99218,165.58754)
\lineto(106.99218,165.58754)
\lineto(106.98218,165.58754)
\lineto(106.97218,165.57754)
\lineto(106.97218,165.57754)
\lineto(106.96218,165.57754)
\lineto(106.96218,165.57754)
\lineto(106.95218,165.57754)
\lineto(106.95218,165.57754)
\lineto(106.94218,165.57754)
\lineto(106.94218,165.56754)
\lineto(106.93218,165.56754)
\lineto(106.93218,165.56754)
\lineto(106.92218,165.55754)
\lineto(106.92218,165.55754)
\lineto(106.92218,165.55754)
\lineto(106.92218,165.54754)
\lineto(106.91218,165.54754)
\lineto(106.91218,165.54754)
\lineto(106.91218,165.54754)
\lineto(106.91218,165.54754)
\lineto(106.91218,165.53754)
\lineto(106.91218,165.53754)
\lineto(106.91218,165.53754)
\lineto(106.90218,165.52754)
\lineto(106.90218,165.52754)
\lineto(106.90218,165.52754)
\lineto(106.90218,165.52754)
\lineto(106.90218,165.51754)
\lineto(106.90218,165.51754)
\lineto(106.90218,165.51754)
\lineto(106.90218,165.50754)
\lineto(106.90218,165.50754)
\lineto(106.90218,165.49754)
\curveto(106.90218,165.46754)(106.92218,165.44754)(106.96218,165.39754)
\curveto(107.56218,164.84754)(108.23218,163.90754)(108.23218,162.10754)
\curveto(108.23218,160.64754)(107.78218,159.54754)(107.03218,158.85754)
\curveto(106.91218,158.74754)(106.90218,158.73754)(106.90218,158.70754)
\curveto(106.90218,158.66754)(106.92218,158.61754)(106.99218,158.61754)
\curveto(107.07218,158.61754)(107.74218,159.07754)(108.20218,159.94754)
\curveto(108.50218,160.52754)(108.71218,161.27754)(108.71218,162.09754)
\curveto(108.71218,163.07754)(108.41218,164.60754)(107.03218,165.58754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(107.03218,165.58754)
\lineto(107.03218,165.58754)
\lineto(107.02218,165.58754)
\lineto(107.02218,165.58754)
\lineto(107.01218,165.58754)
\lineto(107.01218,165.58754)
\lineto(107.00218,165.58754)
\lineto(107.00218,165.58754)
\lineto(106.99218,165.58754)
\lineto(106.99218,165.58754)
\lineto(106.98218,165.58754)
\lineto(106.97218,165.57754)
\lineto(106.97218,165.57754)
\lineto(106.96218,165.57754)
\lineto(106.96218,165.57754)
\lineto(106.95218,165.57754)
\lineto(106.95218,165.57754)
\lineto(106.94218,165.57754)
\lineto(106.94218,165.56754)
\lineto(106.93218,165.56754)
\lineto(106.93218,165.56754)
\lineto(106.92218,165.55754)
\lineto(106.92218,165.55754)
\lineto(106.92218,165.55754)
\lineto(106.92218,165.54754)
\lineto(106.91218,165.54754)
\lineto(106.91218,165.54754)
\lineto(106.91218,165.54754)
\lineto(106.91218,165.54754)
\lineto(106.91218,165.53754)
\lineto(106.91218,165.53754)
\lineto(106.91218,165.53754)
\lineto(106.90218,165.52754)
\lineto(106.90218,165.52754)
\lineto(106.90218,165.52754)
\lineto(106.90218,165.52754)
\lineto(106.90218,165.51754)
\lineto(106.90218,165.51754)
\lineto(106.90218,165.51754)
\lineto(106.90218,165.50754)
\lineto(106.90218,165.50754)
\lineto(106.90218,165.49754)
\curveto(106.90218,165.46754)(106.92218,165.44754)(106.96218,165.39754)
\curveto(107.56218,164.84754)(108.23218,163.90754)(108.23218,162.10754)
\curveto(108.23218,160.64754)(107.78218,159.54754)(107.03218,158.85754)
\curveto(106.91218,158.74754)(106.90218,158.73754)(106.90218,158.70754)
\curveto(106.90218,158.66754)(106.92218,158.61754)(106.99218,158.61754)
\curveto(107.07218,158.61754)(107.74218,159.07754)(108.20218,159.94754)
\curveto(108.50218,160.52754)(108.71218,161.27754)(108.71218,162.09754)
\curveto(108.71218,163.07754)(108.41218,164.60754)(107.03218,165.58754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.76435,123.01149)
\lineto(101.51435,123.01149)
\curveto(101.46435,122.71149)(101.39435,122.27149)(101.29435,122.12149)
\curveto(101.22435,122.04149)(100.56435,122.04149)(100.34435,122.04149)
\lineto(98.55435,122.04149)
\lineto(99.60435,123.07149)
\curveto(101.16435,124.44149)(101.76435,124.98149)(101.76435,125.98149)
\curveto(101.76435,127.11149)(100.86435,127.91149)(99.64435,127.91149)
\curveto(98.52435,127.91149)(97.78435,126.99149)(97.78435,126.10149)
\curveto(97.78435,125.55149)(98.28435,125.55149)(98.31435,125.55149)
\curveto(98.48435,125.55149)(98.83435,125.67149)(98.83435,126.07149)
\curveto(98.83435,126.33149)(98.65435,126.59149)(98.30435,126.59149)
\curveto(98.22435,126.59149)(98.20435,126.59149)(98.17435,126.58149)
\curveto(98.40435,127.23149)(98.94435,127.60149)(99.51435,127.60149)
\curveto(100.42435,127.60149)(100.85435,126.79149)(100.85435,125.98149)
\curveto(100.85435,125.18149)(100.35435,124.39149)(99.80435,123.77149)
\lineto(97.89435,121.64149)
\curveto(97.78435,121.53149)(97.78435,121.51149)(97.78435,121.27149)
\lineto(101.48435,121.27149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(101.76435,123.01149)
\lineto(101.51435,123.01149)
\curveto(101.46435,122.71149)(101.39435,122.27149)(101.29435,122.12149)
\curveto(101.22435,122.04149)(100.56435,122.04149)(100.34435,122.04149)
\lineto(98.55435,122.04149)
\lineto(99.60435,123.07149)
\curveto(101.16435,124.44149)(101.76435,124.98149)(101.76435,125.98149)
\curveto(101.76435,127.11149)(100.86435,127.91149)(99.64435,127.91149)
\curveto(98.52435,127.91149)(97.78435,126.99149)(97.78435,126.10149)
\curveto(97.78435,125.55149)(98.28435,125.55149)(98.31435,125.55149)
\curveto(98.48435,125.55149)(98.83435,125.67149)(98.83435,126.07149)
\curveto(98.83435,126.33149)(98.65435,126.59149)(98.30435,126.59149)
\curveto(98.22435,126.59149)(98.20435,126.59149)(98.17435,126.58149)
\curveto(98.40435,127.23149)(98.94435,127.60149)(99.51435,127.60149)
\curveto(100.42435,127.60149)(100.85435,126.79149)(100.85435,125.98149)
\curveto(100.85435,125.18149)(100.35435,124.39149)(99.80435,123.77149)
\lineto(97.89435,121.64149)
\curveto(97.78435,121.53149)(97.78435,121.51149)(97.78435,121.27149)
\lineto(101.48435,121.27149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.74435,130.12149)
\lineto(104.62435,130.03149)
\lineto(104.50435,129.94149)
\lineto(104.39435,129.84149)
\lineto(104.29435,129.74149)
\lineto(104.19435,129.64149)
\lineto(104.09435,129.54149)
\lineto(104.00435,129.44149)
\lineto(103.92435,129.33149)
\lineto(103.84435,129.22149)
\lineto(103.76435,129.11149)
\lineto(103.69435,129.00149)
\lineto(103.63435,128.89149)
\lineto(103.56435,128.77149)
\lineto(103.51435,128.66149)
\lineto(103.45435,128.54149)
\lineto(103.40435,128.43149)
\lineto(103.36435,128.31149)
\lineto(103.32435,128.19149)
\lineto(103.28435,128.08149)
\lineto(103.24435,127.96149)
\lineto(103.21435,127.85149)
\lineto(103.19435,127.73149)
\lineto(103.16435,127.61149)
\lineto(103.14435,127.50149)
\lineto(103.12435,127.39149)
\lineto(103.10435,127.28149)
\lineto(103.09435,127.16149)
\lineto(103.08435,127.06149)
\lineto(103.07435,126.95149)
\lineto(103.07435,126.84149)
\lineto(103.07435,126.74149)
\lineto(103.06435,126.64149)
\curveto(103.06435,125.66149)(103.36435,124.13149)(104.74435,123.15149)
\curveto(104.79435,123.15149)(104.88435,123.15149)(104.88435,123.24149)
\curveto(104.88435,123.28149)(104.86435,123.29149)(104.81435,123.34149)
\curveto(103.88435,124.18149)(103.54435,125.36149)(103.54435,126.63149)
\curveto(103.54435,128.51149)(104.26435,129.43149)(104.83435,129.95149)
\curveto(104.86435,129.98149)(104.88435,130.00149)(104.88435,130.03149)
\curveto(104.88435,130.12149)(104.79435,130.12149)(104.74435,130.12149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(104.74435,130.12149)
\lineto(104.62435,130.03149)
\lineto(104.50435,129.94149)
\lineto(104.39435,129.84149)
\lineto(104.29435,129.74149)
\lineto(104.19435,129.64149)
\lineto(104.09435,129.54149)
\lineto(104.00435,129.44149)
\lineto(103.92435,129.33149)
\lineto(103.84435,129.22149)
\lineto(103.76435,129.11149)
\lineto(103.69435,129.00149)
\lineto(103.63435,128.89149)
\lineto(103.56435,128.77149)
\lineto(103.51435,128.66149)
\lineto(103.45435,128.54149)
\lineto(103.40435,128.43149)
\lineto(103.36435,128.31149)
\lineto(103.32435,128.19149)
\lineto(103.28435,128.08149)
\lineto(103.24435,127.96149)
\lineto(103.21435,127.85149)
\lineto(103.19435,127.73149)
\lineto(103.16435,127.61149)
\lineto(103.14435,127.50149)
\lineto(103.12435,127.39149)
\lineto(103.10435,127.28149)
\lineto(103.09435,127.16149)
\lineto(103.08435,127.06149)
\lineto(103.07435,126.95149)
\lineto(103.07435,126.84149)
\lineto(103.07435,126.74149)
\lineto(103.06435,126.64149)
\curveto(103.06435,125.66149)(103.36435,124.13149)(104.74435,123.15149)
\curveto(104.79435,123.15149)(104.88435,123.15149)(104.88435,123.24149)
\curveto(104.88435,123.28149)(104.86435,123.29149)(104.81435,123.34149)
\curveto(103.88435,124.18149)(103.54435,125.36149)(103.54435,126.63149)
\curveto(103.54435,128.51149)(104.26435,129.43149)(104.83435,129.95149)
\curveto(104.86435,129.98149)(104.88435,130.00149)(104.88435,130.03149)
\curveto(104.88435,130.12149)(104.79435,130.12149)(104.74435,130.12149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.71435,129.32149)
\lineto(107.71435,129.33149)
\lineto(107.71435,129.34149)
\lineto(107.71435,129.35149)
\lineto(107.71435,129.36149)
\lineto(107.71435,129.36149)
\lineto(107.71435,129.37149)
\lineto(107.71435,129.38149)
\lineto(107.71435,129.39149)
\lineto(107.71435,129.39149)
\lineto(107.71435,129.40149)
\lineto(107.71435,129.40149)
\lineto(107.71435,129.41149)
\lineto(107.71435,129.42149)
\lineto(107.71435,129.42149)
\lineto(107.71435,129.43149)
\lineto(107.71435,129.43149)
\lineto(107.70435,129.44149)
\lineto(107.70435,129.44149)
\lineto(107.70435,129.45149)
\lineto(107.70435,129.46149)
\lineto(107.70435,129.47149)
\lineto(107.69435,129.47149)
\lineto(107.69435,129.48149)
\lineto(107.68435,129.49149)
\lineto(107.68435,129.49149)
\lineto(107.67435,129.50149)
\lineto(107.67435,129.50149)
\lineto(107.66435,129.50149)
\lineto(107.65435,129.51149)
\lineto(107.65435,129.51149)
\lineto(107.64435,129.51149)
\lineto(107.63435,129.51149)
\lineto(107.62435,129.51149)
\lineto(107.62435,129.51149)
\lineto(107.61435,129.51149)
\lineto(107.61435,129.52149)
\lineto(107.60435,129.52149)
\lineto(107.59435,129.52149)
\lineto(107.59435,129.52149)
\lineto(107.58435,129.52149)
\lineto(107.57435,129.52149)
\lineto(107.57435,129.52149)
\lineto(107.56435,129.52149)
\lineto(107.55435,129.52149)
\lineto(107.54435,129.52149)
\lineto(107.54435,129.52149)
\lineto(107.53435,129.52149)
\lineto(107.52435,129.52149)
\lineto(107.51435,129.52149)
\lineto(107.50435,129.52149)
\curveto(107.06435,129.08149)(106.42435,129.07149)(106.13435,129.07149)
\lineto(106.13435,128.82149)
\curveto(106.30435,128.82149)(106.76435,128.82149)(107.15435,129.02149)
\lineto(107.15435,125.46149)
\curveto(107.15435,125.23149)(107.15435,125.14149)(106.45435,125.14149)
\lineto(106.18435,125.14149)
\lineto(106.18435,124.89149)
\curveto(106.31435,124.89149)(107.17435,124.92149)(107.43435,124.92149)
\curveto(107.64435,124.92149)(108.52435,124.89149)(108.67435,124.89149)
\lineto(108.67435,125.14149)
\lineto(108.41435,125.14149)
\curveto(107.71435,125.14149)(107.71435,125.23149)(107.71435,125.46149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(107.71435,129.32149)
\lineto(107.71435,129.33149)
\lineto(107.71435,129.34149)
\lineto(107.71435,129.35149)
\lineto(107.71435,129.36149)
\lineto(107.71435,129.36149)
\lineto(107.71435,129.37149)
\lineto(107.71435,129.38149)
\lineto(107.71435,129.39149)
\lineto(107.71435,129.39149)
\lineto(107.71435,129.40149)
\lineto(107.71435,129.40149)
\lineto(107.71435,129.41149)
\lineto(107.71435,129.42149)
\lineto(107.71435,129.42149)
\lineto(107.71435,129.43149)
\lineto(107.71435,129.43149)
\lineto(107.70435,129.44149)
\lineto(107.70435,129.44149)
\lineto(107.70435,129.45149)
\lineto(107.70435,129.46149)
\lineto(107.70435,129.47149)
\lineto(107.69435,129.47149)
\lineto(107.69435,129.48149)
\lineto(107.68435,129.49149)
\lineto(107.68435,129.49149)
\lineto(107.67435,129.50149)
\lineto(107.67435,129.50149)
\lineto(107.66435,129.50149)
\lineto(107.65435,129.51149)
\lineto(107.65435,129.51149)
\lineto(107.64435,129.51149)
\lineto(107.63435,129.51149)
\lineto(107.62435,129.51149)
\lineto(107.62435,129.51149)
\lineto(107.61435,129.51149)
\lineto(107.61435,129.52149)
\lineto(107.60435,129.52149)
\lineto(107.59435,129.52149)
\lineto(107.59435,129.52149)
\lineto(107.58435,129.52149)
\lineto(107.57435,129.52149)
\lineto(107.57435,129.52149)
\lineto(107.56435,129.52149)
\lineto(107.55435,129.52149)
\lineto(107.54435,129.52149)
\lineto(107.54435,129.52149)
\lineto(107.53435,129.52149)
\lineto(107.52435,129.52149)
\lineto(107.51435,129.52149)
\lineto(107.50435,129.52149)
\curveto(107.06435,129.08149)(106.42435,129.07149)(106.13435,129.07149)
\lineto(106.13435,128.82149)
\curveto(106.30435,128.82149)(106.76435,128.82149)(107.15435,129.02149)
\lineto(107.15435,125.46149)
\curveto(107.15435,125.23149)(107.15435,125.14149)(106.45435,125.14149)
\lineto(106.18435,125.14149)
\lineto(106.18435,124.89149)
\curveto(106.31435,124.89149)(107.17435,124.92149)(107.43435,124.92149)
\curveto(107.64435,124.92149)(108.52435,124.89149)(108.67435,124.89149)
\lineto(108.67435,125.14149)
\lineto(108.41435,125.14149)
\curveto(107.71435,125.14149)(107.71435,125.23149)(107.71435,125.46149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.98435,130.12149)
\lineto(109.97435,130.12149)
\lineto(109.97435,130.12149)
\lineto(109.96435,130.12149)
\lineto(109.96435,130.12149)
\lineto(109.95435,130.12149)
\lineto(109.95435,130.12149)
\lineto(109.94435,130.12149)
\lineto(109.94435,130.12149)
\lineto(109.93435,130.12149)
\lineto(109.93435,130.12149)
\lineto(109.92435,130.11149)
\lineto(109.91435,130.11149)
\lineto(109.91435,130.11149)
\lineto(109.90435,130.11149)
\lineto(109.90435,130.11149)
\lineto(109.89435,130.11149)
\lineto(109.89435,130.11149)
\lineto(109.88435,130.10149)
\lineto(109.88435,130.10149)
\lineto(109.87435,130.10149)
\lineto(109.87435,130.09149)
\lineto(109.87435,130.09149)
\lineto(109.86435,130.09149)
\lineto(109.86435,130.08149)
\lineto(109.86435,130.08149)
\lineto(109.86435,130.08149)
\lineto(109.86435,130.08149)
\lineto(109.85435,130.08149)
\lineto(109.85435,130.07149)
\lineto(109.85435,130.07149)
\lineto(109.85435,130.07149)
\lineto(109.85435,130.06149)
\lineto(109.85435,130.06149)
\lineto(109.85435,130.06149)
\lineto(109.85435,130.06149)
\lineto(109.85435,130.05149)
\lineto(109.85435,130.05149)
\lineto(109.85435,130.05149)
\lineto(109.85435,130.04149)
\lineto(109.85435,130.04149)
\lineto(109.84435,130.03149)
\curveto(109.84435,130.00149)(109.87435,129.98149)(109.91435,129.93149)
\curveto(110.51435,129.38149)(111.18435,128.44149)(111.18435,126.64149)
\curveto(111.18435,125.18149)(110.72435,124.08149)(109.97435,123.39149)
\curveto(109.85435,123.28149)(109.84435,123.27149)(109.84435,123.24149)
\curveto(109.84435,123.20149)(109.87435,123.15149)(109.94435,123.15149)
\curveto(110.02435,123.15149)(110.68435,123.61149)(111.14435,124.48149)
\curveto(111.45435,125.06149)(111.65435,125.81149)(111.65435,126.63149)
\curveto(111.65435,127.61149)(111.36435,129.14149)(109.98435,130.12149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(109.98435,130.12149)
\lineto(109.97435,130.12149)
\lineto(109.97435,130.12149)
\lineto(109.96435,130.12149)
\lineto(109.96435,130.12149)
\lineto(109.95435,130.12149)
\lineto(109.95435,130.12149)
\lineto(109.94435,130.12149)
\lineto(109.94435,130.12149)
\lineto(109.93435,130.12149)
\lineto(109.93435,130.12149)
\lineto(109.92435,130.11149)
\lineto(109.91435,130.11149)
\lineto(109.91435,130.11149)
\lineto(109.90435,130.11149)
\lineto(109.90435,130.11149)
\lineto(109.89435,130.11149)
\lineto(109.89435,130.11149)
\lineto(109.88435,130.10149)
\lineto(109.88435,130.10149)
\lineto(109.87435,130.10149)
\lineto(109.87435,130.09149)
\lineto(109.87435,130.09149)
\lineto(109.86435,130.09149)
\lineto(109.86435,130.08149)
\lineto(109.86435,130.08149)
\lineto(109.86435,130.08149)
\lineto(109.86435,130.08149)
\lineto(109.85435,130.08149)
\lineto(109.85435,130.07149)
\lineto(109.85435,130.07149)
\lineto(109.85435,130.07149)
\lineto(109.85435,130.06149)
\lineto(109.85435,130.06149)
\lineto(109.85435,130.06149)
\lineto(109.85435,130.06149)
\lineto(109.85435,130.05149)
\lineto(109.85435,130.05149)
\lineto(109.85435,130.05149)
\lineto(109.85435,130.04149)
\lineto(109.85435,130.04149)
\lineto(109.84435,130.03149)
\curveto(109.84435,130.00149)(109.87435,129.98149)(109.91435,129.93149)
\curveto(110.51435,129.38149)(111.18435,128.44149)(111.18435,126.64149)
\curveto(111.18435,125.18149)(110.72435,124.08149)(109.97435,123.39149)
\curveto(109.85435,123.28149)(109.84435,123.27149)(109.84435,123.24149)
\curveto(109.84435,123.20149)(109.87435,123.15149)(109.94435,123.15149)
\curveto(110.02435,123.15149)(110.68435,123.61149)(111.14435,124.48149)
\curveto(111.45435,125.06149)(111.65435,125.81149)(111.65435,126.63149)
\curveto(111.65435,127.61149)(111.36435,129.14149)(109.98435,130.12149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.38173,109.47967)
\lineto(47.45173,109.50967)
\lineto(47.53173,109.52967)
\lineto(47.60173,109.56967)
\lineto(47.67173,109.59967)
\lineto(47.74173,109.63967)
\lineto(47.81173,109.66967)
\lineto(47.88173,109.70967)
\lineto(47.94173,109.75967)
\lineto(48.00173,109.79967)
\lineto(48.06173,109.84967)
\lineto(48.12173,109.88967)
\lineto(48.18173,109.93967)
\lineto(48.23173,109.99967)
\lineto(48.28173,110.04967)
\lineto(48.33173,110.10967)
\lineto(48.38173,110.15967)
\lineto(48.43173,110.21967)
\lineto(48.47173,110.27967)
\lineto(48.51173,110.33967)
\lineto(48.55173,110.39967)
\lineto(48.58173,110.46967)
\lineto(48.61173,110.52967)
\lineto(48.64173,110.59967)
\lineto(48.67173,110.65967)
\lineto(48.69173,110.72967)
\lineto(48.71173,110.79967)
\lineto(48.73173,110.86967)
\lineto(48.74173,110.93967)
\lineto(48.76173,111.00967)
\lineto(48.76173,111.08967)
\lineto(48.77173,111.15967)
\lineto(48.77173,111.22967)
\curveto(48.77173,112.04967)(47.90173,112.60967)(46.94173,112.60967)
\curveto(45.93173,112.60967)(45.18173,112.00967)(45.18173,111.24967)
\curveto(45.18173,110.91967)(45.39173,110.73967)(45.68173,110.73967)
\curveto(45.99173,110.73967)(46.19173,110.94967)(46.19173,111.23967)
\curveto(46.19173,111.73967)(45.72173,111.73967)(45.57173,111.73967)
\curveto(45.88173,112.22967)(46.54173,112.35967)(46.90173,112.35967)
\curveto(47.31173,112.35967)(47.85173,112.13967)(47.85173,111.23967)
\curveto(47.85173,111.11967)(47.84173,110.54967)(47.58173,110.10967)
\curveto(47.28173,109.62967)(46.94173,109.59967)(46.69173,109.58967)
\curveto(46.61173,109.57967)(46.37173,109.55967)(46.30173,109.55967)
\curveto(46.22173,109.54967)(46.15173,109.53967)(46.15173,109.43967)
\curveto(46.15173,109.32967)(46.22173,109.32967)(46.39173,109.32967)
\lineto(46.83173,109.32967)
\curveto(47.65173,109.32967)(48.01173,108.64967)(48.01173,107.67967)
\curveto(48.01173,106.31967)(47.33173,106.02967)(46.89173,106.02967)
\curveto(46.46173,106.02967)(45.71173,106.19967)(45.36173,106.78967)
\curveto(45.71173,106.73967)(46.02173,106.95967)(46.02173,107.33967)
\curveto(46.02173,107.69967)(45.75173,107.88967)(45.46173,107.88967)
\curveto(45.22173,107.88967)(44.91173,107.75967)(44.91173,107.31967)
\curveto(44.91173,106.40967)(45.83173,105.74967)(46.92173,105.74967)
\curveto(48.13173,105.74967)(49.04173,106.65967)(49.04173,107.67967)
\curveto(49.04173,108.48967)(48.41173,109.26967)(47.38173,109.47967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(47.38173,109.47967)
\lineto(47.45173,109.50967)
\lineto(47.53173,109.52967)
\lineto(47.60173,109.56967)
\lineto(47.67173,109.59967)
\lineto(47.74173,109.63967)
\lineto(47.81173,109.66967)
\lineto(47.88173,109.70967)
\lineto(47.94173,109.75967)
\lineto(48.00173,109.79967)
\lineto(48.06173,109.84967)
\lineto(48.12173,109.88967)
\lineto(48.18173,109.93967)
\lineto(48.23173,109.99967)
\lineto(48.28173,110.04967)
\lineto(48.33173,110.10967)
\lineto(48.38173,110.15967)
\lineto(48.43173,110.21967)
\lineto(48.47173,110.27967)
\lineto(48.51173,110.33967)
\lineto(48.55173,110.39967)
\lineto(48.58173,110.46967)
\lineto(48.61173,110.52967)
\lineto(48.64173,110.59967)
\lineto(48.67173,110.65967)
\lineto(48.69173,110.72967)
\lineto(48.71173,110.79967)
\lineto(48.73173,110.86967)
\lineto(48.74173,110.93967)
\lineto(48.76173,111.00967)
\lineto(48.76173,111.08967)
\lineto(48.77173,111.15967)
\lineto(48.77173,111.22967)
\curveto(48.77173,112.04967)(47.90173,112.60967)(46.94173,112.60967)
\curveto(45.93173,112.60967)(45.18173,112.00967)(45.18173,111.24967)
\curveto(45.18173,110.91967)(45.39173,110.73967)(45.68173,110.73967)
\curveto(45.99173,110.73967)(46.19173,110.94967)(46.19173,111.23967)
\curveto(46.19173,111.73967)(45.72173,111.73967)(45.57173,111.73967)
\curveto(45.88173,112.22967)(46.54173,112.35967)(46.90173,112.35967)
\curveto(47.31173,112.35967)(47.85173,112.13967)(47.85173,111.23967)
\curveto(47.85173,111.11967)(47.84173,110.54967)(47.58173,110.10967)
\curveto(47.28173,109.62967)(46.94173,109.59967)(46.69173,109.58967)
\curveto(46.61173,109.57967)(46.37173,109.55967)(46.30173,109.55967)
\curveto(46.22173,109.54967)(46.15173,109.53967)(46.15173,109.43967)
\curveto(46.15173,109.32967)(46.22173,109.32967)(46.39173,109.32967)
\lineto(46.83173,109.32967)
\curveto(47.65173,109.32967)(48.01173,108.64967)(48.01173,107.67967)
\curveto(48.01173,106.31967)(47.33173,106.02967)(46.89173,106.02967)
\curveto(46.46173,106.02967)(45.71173,106.19967)(45.36173,106.78967)
\curveto(45.71173,106.73967)(46.02173,106.95967)(46.02173,107.33967)
\curveto(46.02173,107.69967)(45.75173,107.88967)(45.46173,107.88967)
\curveto(45.22173,107.88967)(44.91173,107.75967)(44.91173,107.31967)
\curveto(44.91173,106.40967)(45.83173,105.74967)(46.92173,105.74967)
\curveto(48.13173,105.74967)(49.04173,106.65967)(49.04173,107.67967)
\curveto(49.04173,108.48967)(48.41173,109.26967)(47.38173,109.47967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.95173,114.81967)
\lineto(51.83173,114.72967)
\lineto(51.71173,114.63967)
\lineto(51.60173,114.53967)
\lineto(51.50173,114.43967)
\lineto(51.40173,114.33967)
\lineto(51.30173,114.23967)
\lineto(51.22173,114.13967)
\lineto(51.13173,114.02967)
\lineto(51.05173,113.91967)
\lineto(50.98173,113.80967)
\lineto(50.91173,113.69967)
\lineto(50.84173,113.58967)
\lineto(50.78173,113.46967)
\lineto(50.72173,113.35967)
\lineto(50.67173,113.23967)
\lineto(50.62173,113.12967)
\lineto(50.57173,113.00967)
\lineto(50.53173,112.88967)
\lineto(50.49173,112.77967)
\lineto(50.46173,112.65967)
\lineto(50.43173,112.54967)
\lineto(50.40173,112.42967)
\lineto(50.37173,112.30967)
\lineto(50.35173,112.19967)
\lineto(50.33173,112.08967)
\lineto(50.32173,111.97967)
\lineto(50.30173,111.85967)
\lineto(50.29173,111.75967)
\lineto(50.29173,111.64967)
\lineto(50.28173,111.53967)
\lineto(50.28173,111.43967)
\lineto(50.28173,111.33967)
\curveto(50.28173,110.35967)(50.57173,108.82967)(51.95173,107.84967)
\curveto(52.01173,107.84967)(52.09173,107.84967)(52.09173,107.93967)
\curveto(52.09173,107.97967)(52.07173,107.98967)(52.02173,108.03967)
\curveto(51.09173,108.87967)(50.75173,110.05967)(50.75173,111.32967)
\curveto(50.75173,113.20967)(51.47173,114.12967)(52.04173,114.64967)
\curveto(52.07173,114.67967)(52.09173,114.69967)(52.09173,114.72967)
\curveto(52.09173,114.81967)(52.01173,114.81967)(51.95173,114.81967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(51.95173,114.81967)
\lineto(51.83173,114.72967)
\lineto(51.71173,114.63967)
\lineto(51.60173,114.53967)
\lineto(51.50173,114.43967)
\lineto(51.40173,114.33967)
\lineto(51.30173,114.23967)
\lineto(51.22173,114.13967)
\lineto(51.13173,114.02967)
\lineto(51.05173,113.91967)
\lineto(50.98173,113.80967)
\lineto(50.91173,113.69967)
\lineto(50.84173,113.58967)
\lineto(50.78173,113.46967)
\lineto(50.72173,113.35967)
\lineto(50.67173,113.23967)
\lineto(50.62173,113.12967)
\lineto(50.57173,113.00967)
\lineto(50.53173,112.88967)
\lineto(50.49173,112.77967)
\lineto(50.46173,112.65967)
\lineto(50.43173,112.54967)
\lineto(50.40173,112.42967)
\lineto(50.37173,112.30967)
\lineto(50.35173,112.19967)
\lineto(50.33173,112.08967)
\lineto(50.32173,111.97967)
\lineto(50.30173,111.85967)
\lineto(50.29173,111.75967)
\lineto(50.29173,111.64967)
\lineto(50.28173,111.53967)
\lineto(50.28173,111.43967)
\lineto(50.28173,111.33967)
\curveto(50.28173,110.35967)(50.57173,108.82967)(51.95173,107.84967)
\curveto(52.01173,107.84967)(52.09173,107.84967)(52.09173,107.93967)
\curveto(52.09173,107.97967)(52.07173,107.98967)(52.02173,108.03967)
\curveto(51.09173,108.87967)(50.75173,110.05967)(50.75173,111.32967)
\curveto(50.75173,113.20967)(51.47173,114.12967)(52.04173,114.64967)
\curveto(52.07173,114.67967)(52.09173,114.69967)(52.09173,114.72967)
\curveto(52.09173,114.81967)(52.01173,114.81967)(51.95173,114.81967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.92173,114.01967)
\lineto(54.92173,114.02967)
\lineto(54.92173,114.03967)
\lineto(54.92173,114.04967)
\lineto(54.92173,114.05967)
\lineto(54.92173,114.05967)
\lineto(54.92173,114.06967)
\lineto(54.92173,114.07967)
\lineto(54.92173,114.08967)
\lineto(54.92173,114.08967)
\lineto(54.92173,114.09967)
\lineto(54.92173,114.09967)
\lineto(54.92173,114.10967)
\lineto(54.92173,114.11967)
\lineto(54.92173,114.11967)
\lineto(54.92173,114.12967)
\lineto(54.92173,114.12967)
\lineto(54.92173,114.13967)
\lineto(54.92173,114.13967)
\lineto(54.91173,114.14967)
\lineto(54.91173,114.15967)
\lineto(54.91173,114.16967)
\lineto(54.91173,114.16967)
\lineto(54.90173,114.17967)
\lineto(54.90173,114.18967)
\lineto(54.89173,114.18967)
\lineto(54.89173,114.19967)
\lineto(54.88173,114.19967)
\lineto(54.87173,114.19967)
\lineto(54.87173,114.20967)
\lineto(54.86173,114.20967)
\lineto(54.85173,114.20967)
\lineto(54.84173,114.20967)
\lineto(54.84173,114.20967)
\lineto(54.83173,114.20967)
\lineto(54.82173,114.20967)
\lineto(54.82173,114.21967)
\lineto(54.81173,114.21967)
\lineto(54.81173,114.21967)
\lineto(54.80173,114.21967)
\lineto(54.79173,114.21967)
\lineto(54.79173,114.21967)
\lineto(54.78173,114.21967)
\lineto(54.77173,114.21967)
\lineto(54.77173,114.21967)
\lineto(54.76173,114.21967)
\lineto(54.75173,114.21967)
\lineto(54.74173,114.21967)
\lineto(54.73173,114.21967)
\lineto(54.72173,114.21967)
\lineto(54.72173,114.21967)
\curveto(54.27173,113.77967)(53.63173,113.76967)(53.35173,113.76967)
\lineto(53.35173,113.51967)
\curveto(53.52173,113.51967)(53.97173,113.51967)(54.36173,113.71967)
\lineto(54.36173,110.15967)
\curveto(54.36173,109.92967)(54.36173,109.83967)(53.66173,109.83967)
\lineto(53.40173,109.83967)
\lineto(53.40173,109.58967)
\curveto(53.52173,109.58967)(54.38173,109.61967)(54.64173,109.61967)
\curveto(54.85173,109.61967)(55.73173,109.58967)(55.89173,109.58967)
\lineto(55.89173,109.83967)
\lineto(55.62173,109.83967)
\curveto(54.92173,109.83967)(54.92173,109.92967)(54.92173,110.15967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(54.92173,114.01967)
\lineto(54.92173,114.02967)
\lineto(54.92173,114.03967)
\lineto(54.92173,114.04967)
\lineto(54.92173,114.05967)
\lineto(54.92173,114.05967)
\lineto(54.92173,114.06967)
\lineto(54.92173,114.07967)
\lineto(54.92173,114.08967)
\lineto(54.92173,114.08967)
\lineto(54.92173,114.09967)
\lineto(54.92173,114.09967)
\lineto(54.92173,114.10967)
\lineto(54.92173,114.11967)
\lineto(54.92173,114.11967)
\lineto(54.92173,114.12967)
\lineto(54.92173,114.12967)
\lineto(54.92173,114.13967)
\lineto(54.92173,114.13967)
\lineto(54.91173,114.14967)
\lineto(54.91173,114.15967)
\lineto(54.91173,114.16967)
\lineto(54.91173,114.16967)
\lineto(54.90173,114.17967)
\lineto(54.90173,114.18967)
\lineto(54.89173,114.18967)
\lineto(54.89173,114.19967)
\lineto(54.88173,114.19967)
\lineto(54.87173,114.19967)
\lineto(54.87173,114.20967)
\lineto(54.86173,114.20967)
\lineto(54.85173,114.20967)
\lineto(54.84173,114.20967)
\lineto(54.84173,114.20967)
\lineto(54.83173,114.20967)
\lineto(54.82173,114.20967)
\lineto(54.82173,114.21967)
\lineto(54.81173,114.21967)
\lineto(54.81173,114.21967)
\lineto(54.80173,114.21967)
\lineto(54.79173,114.21967)
\lineto(54.79173,114.21967)
\lineto(54.78173,114.21967)
\lineto(54.77173,114.21967)
\lineto(54.77173,114.21967)
\lineto(54.76173,114.21967)
\lineto(54.75173,114.21967)
\lineto(54.74173,114.21967)
\lineto(54.73173,114.21967)
\lineto(54.72173,114.21967)
\lineto(54.72173,114.21967)
\curveto(54.27173,113.77967)(53.63173,113.76967)(53.35173,113.76967)
\lineto(53.35173,113.51967)
\curveto(53.52173,113.51967)(53.97173,113.51967)(54.36173,113.71967)
\lineto(54.36173,110.15967)
\curveto(54.36173,109.92967)(54.36173,109.83967)(53.66173,109.83967)
\lineto(53.40173,109.83967)
\lineto(53.40173,109.58967)
\curveto(53.52173,109.58967)(54.38173,109.61967)(54.64173,109.61967)
\curveto(54.85173,109.61967)(55.73173,109.58967)(55.89173,109.58967)
\lineto(55.89173,109.83967)
\lineto(55.62173,109.83967)
\curveto(54.92173,109.83967)(54.92173,109.92967)(54.92173,110.15967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.18173,114.81967)
\lineto(57.18173,114.81967)
\lineto(57.17173,114.81967)
\lineto(57.17173,114.81967)
\lineto(57.16173,114.81967)
\lineto(57.16173,114.81967)
\lineto(57.15173,114.81967)
\lineto(57.15173,114.81967)
\lineto(57.14173,114.81967)
\lineto(57.14173,114.81967)
\lineto(57.13173,114.81967)
\lineto(57.12173,114.80967)
\lineto(57.12173,114.80967)
\lineto(57.11173,114.80967)
\lineto(57.11173,114.80967)
\lineto(57.10173,114.80967)
\lineto(57.10173,114.80967)
\lineto(57.09173,114.80967)
\lineto(57.09173,114.79967)
\lineto(57.08173,114.79967)
\lineto(57.08173,114.79967)
\lineto(57.07173,114.78967)
\lineto(57.07173,114.78967)
\lineto(57.07173,114.78967)
\lineto(57.07173,114.77967)
\lineto(57.06173,114.77967)
\lineto(57.06173,114.77967)
\lineto(57.06173,114.77967)
\lineto(57.06173,114.77967)
\lineto(57.06173,114.76967)
\lineto(57.06173,114.76967)
\lineto(57.06173,114.76967)
\lineto(57.05173,114.75967)
\lineto(57.05173,114.75967)
\lineto(57.05173,114.75967)
\lineto(57.05173,114.75967)
\lineto(57.05173,114.74967)
\lineto(57.05173,114.74967)
\lineto(57.05173,114.74967)
\lineto(57.05173,114.73967)
\lineto(57.05173,114.73967)
\lineto(57.05173,114.72967)
\curveto(57.05173,114.69967)(57.07173,114.67967)(57.11173,114.62967)
\curveto(57.71173,114.07967)(58.38173,113.13967)(58.38173,111.33967)
\curveto(58.38173,109.87967)(57.93173,108.77967)(57.18173,108.08967)
\curveto(57.06173,107.97967)(57.05173,107.96967)(57.05173,107.93967)
\curveto(57.05173,107.89967)(57.07173,107.84967)(57.14173,107.84967)
\curveto(57.22173,107.84967)(57.89173,108.30967)(58.35173,109.17967)
\curveto(58.65173,109.75967)(58.86173,110.50967)(58.86173,111.32967)
\curveto(58.86173,112.30967)(58.56173,113.83967)(57.18173,114.81967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(57.18173,114.81967)
\lineto(57.18173,114.81967)
\lineto(57.17173,114.81967)
\lineto(57.17173,114.81967)
\lineto(57.16173,114.81967)
\lineto(57.16173,114.81967)
\lineto(57.15173,114.81967)
\lineto(57.15173,114.81967)
\lineto(57.14173,114.81967)
\lineto(57.14173,114.81967)
\lineto(57.13173,114.81967)
\lineto(57.12173,114.80967)
\lineto(57.12173,114.80967)
\lineto(57.11173,114.80967)
\lineto(57.11173,114.80967)
\lineto(57.10173,114.80967)
\lineto(57.10173,114.80967)
\lineto(57.09173,114.80967)
\lineto(57.09173,114.79967)
\lineto(57.08173,114.79967)
\lineto(57.08173,114.79967)
\lineto(57.07173,114.78967)
\lineto(57.07173,114.78967)
\lineto(57.07173,114.78967)
\lineto(57.07173,114.77967)
\lineto(57.06173,114.77967)
\lineto(57.06173,114.77967)
\lineto(57.06173,114.77967)
\lineto(57.06173,114.77967)
\lineto(57.06173,114.76967)
\lineto(57.06173,114.76967)
\lineto(57.06173,114.76967)
\lineto(57.05173,114.75967)
\lineto(57.05173,114.75967)
\lineto(57.05173,114.75967)
\lineto(57.05173,114.75967)
\lineto(57.05173,114.74967)
\lineto(57.05173,114.74967)
\lineto(57.05173,114.74967)
\lineto(57.05173,114.73967)
\lineto(57.05173,114.73967)
\lineto(57.05173,114.72967)
\curveto(57.05173,114.69967)(57.07173,114.67967)(57.11173,114.62967)
\curveto(57.71173,114.07967)(58.38173,113.13967)(58.38173,111.33967)
\curveto(58.38173,109.87967)(57.93173,108.77967)(57.18173,108.08967)
\curveto(57.06173,107.97967)(57.05173,107.96967)(57.05173,107.93967)
\curveto(57.05173,107.89967)(57.07173,107.84967)(57.14173,107.84967)
\curveto(57.22173,107.84967)(57.89173,108.30967)(58.35173,109.17967)
\curveto(58.65173,109.75967)(58.86173,110.50967)(58.86173,111.32967)
\curveto(58.86173,112.30967)(58.56173,113.83967)(57.18173,114.81967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,64.17)
\lineto(2.65,64.17)
\lineto(2.65,63.3)
\curveto(2.65,62.94)(2.63,62.83)(1.89,62.83)
\lineto(1.68,62.83)
\lineto(1.68,62.52)
\curveto(2.09,62.55)(2.61,62.55)(3.03,62.55)
\curveto(3.45,62.55)(3.97,62.55)(4.38,62.52)
\lineto(4.38,62.83)
\lineto(4.17,62.83)
\curveto(3.44,62.83)(3.42,62.94)(3.42,63.3)
\lineto(3.42,64.17)
\lineto(4.41,64.17)
\lineto(4.41,64.48)
\lineto(3.42,64.48)
\lineto(3.42,69.01)
\curveto(3.42,69.21)(3.42,69.27)(3.26,69.27)
\curveto(3.17,69.27)(3.14,69.27)(3.06,69.15)
\lineto(0,64.48)
\lineto(0.28,64.48)
\lineto(2.71,68.19)
\lineto(2.71,64.48)
\lineto(0.28,64.48)
\lineto(0,64.48)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(0,64.17)
\lineto(2.65,64.17)
\lineto(2.65,63.3)
\curveto(2.65,62.94)(2.63,62.83)(1.89,62.83)
\lineto(1.68,62.83)
\lineto(1.68,62.52)
\curveto(2.09,62.55)(2.61,62.55)(3.03,62.55)
\curveto(3.45,62.55)(3.97,62.55)(4.38,62.52)
\lineto(4.38,62.83)
\lineto(4.17,62.83)
\curveto(3.44,62.83)(3.42,62.94)(3.42,63.3)
\lineto(3.42,64.17)
\lineto(4.41,64.17)
\lineto(4.41,64.48)
\lineto(3.42,64.48)
\lineto(3.42,69.01)
\curveto(3.42,69.21)(3.42,69.27)(3.26,69.27)
\curveto(3.17,69.27)(3.14,69.27)(3.06,69.15)
\lineto(0,64.48)
\lineto(0.28,64.48)
\lineto(2.71,68.19)
\lineto(2.71,64.48)
\lineto(0.28,64.48)
\lineto(0,64.48)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(7.18,71.37)
\lineto(7.05,71.28)
\lineto(6.94,71.19)
\lineto(6.83,71.09)
\lineto(6.72,70.99)
\lineto(6.62,70.89)
\lineto(6.53,70.79)
\lineto(6.44,70.69)
\lineto(6.36,70.58)
\lineto(6.28,70.47)
\lineto(6.2,70.36)
\lineto(6.13,70.25)
\lineto(6.06,70.14)
\lineto(6,70.02)
\lineto(5.94,69.91)
\lineto(5.89,69.79)
\lineto(5.84,69.68)
\lineto(5.8,69.56)
\lineto(5.75,69.44)
\lineto(5.72,69.33)
\lineto(5.68,69.21)
\lineto(5.65,69.1)
\lineto(5.62,68.98)
\lineto(5.6,68.86)
\lineto(5.58,68.75)
\lineto(5.56,68.64)
\lineto(5.54,68.53)
\lineto(5.53,68.41)
\lineto(5.52,68.31)
\lineto(5.51,68.2)
\lineto(5.51,68.09)
\lineto(5.5,67.99)
\lineto(5.5,67.89)
\curveto(5.5,66.91)(5.8,65.38)(7.18,64.4)
\curveto(7.23,64.4)(7.32,64.4)(7.32,64.49)
\curveto(7.32,64.53)(7.29,64.54)(7.24,64.59)
\curveto(6.32,65.43)(5.98,66.61)(5.98,67.88)
\curveto(5.98,69.76)(6.7,70.68)(7.27,71.2)
\curveto(7.29,71.23)(7.32,71.25)(7.32,71.28)
\curveto(7.32,71.37)(7.23,71.37)(7.18,71.37)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(7.18,71.37)
\lineto(7.05,71.28)
\lineto(6.94,71.19)
\lineto(6.83,71.09)
\lineto(6.72,70.99)
\lineto(6.62,70.89)
\lineto(6.53,70.79)
\lineto(6.44,70.69)
\lineto(6.36,70.58)
\lineto(6.28,70.47)
\lineto(6.2,70.36)
\lineto(6.13,70.25)
\lineto(6.06,70.14)
\lineto(6,70.02)
\lineto(5.94,69.91)
\lineto(5.89,69.79)
\lineto(5.84,69.68)
\lineto(5.8,69.56)
\lineto(5.75,69.44)
\lineto(5.72,69.33)
\lineto(5.68,69.21)
\lineto(5.65,69.1)
\lineto(5.62,68.98)
\lineto(5.6,68.86)
\lineto(5.58,68.75)
\lineto(5.56,68.64)
\lineto(5.54,68.53)
\lineto(5.53,68.41)
\lineto(5.52,68.31)
\lineto(5.51,68.2)
\lineto(5.51,68.09)
\lineto(5.5,67.99)
\lineto(5.5,67.89)
\curveto(5.5,66.91)(5.8,65.38)(7.18,64.4)
\curveto(7.23,64.4)(7.32,64.4)(7.32,64.49)
\curveto(7.32,64.53)(7.29,64.54)(7.24,64.59)
\curveto(6.32,65.43)(5.98,66.61)(5.98,67.88)
\curveto(5.98,69.76)(6.7,70.68)(7.27,71.2)
\curveto(7.29,71.23)(7.32,71.25)(7.32,71.28)
\curveto(7.32,71.37)(7.23,71.37)(7.18,71.37)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.15,70.57)
\lineto(10.15,70.58)
\lineto(10.15,70.59)
\lineto(10.15,70.6)
\lineto(10.15,70.61)
\lineto(10.15,70.61)
\lineto(10.15,70.62)
\lineto(10.15,70.63)
\lineto(10.15,70.64)
\lineto(10.15,70.64)
\lineto(10.15,70.65)
\lineto(10.15,70.65)
\lineto(10.15,70.66)
\lineto(10.15,70.67)
\lineto(10.15,70.67)
\lineto(10.14,70.68)
\lineto(10.14,70.68)
\lineto(10.14,70.69)
\lineto(10.14,70.69)
\lineto(10.14,70.7)
\lineto(10.14,70.71)
\lineto(10.13,70.72)
\lineto(10.13,70.72)
\lineto(10.13,70.73)
\lineto(10.12,70.74)
\lineto(10.12,70.74)
\lineto(10.11,70.75)
\lineto(10.11,70.75)
\lineto(10.1,70.75)
\lineto(10.09,70.76)
\lineto(10.08,70.76)
\lineto(10.07,70.76)
\lineto(10.07,70.76)
\lineto(10.06,70.76)
\lineto(10.05,70.76)
\lineto(10.05,70.76)
\lineto(10.04,70.77)
\lineto(10.04,70.77)
\lineto(10.03,70.77)
\lineto(10.03,70.77)
\lineto(10.02,70.77)
\lineto(10.01,70.77)
\lineto(10,70.77)
\lineto(10,70.77)
\lineto(9.99,70.77)
\lineto(9.98,70.77)
\lineto(9.97,70.77)
\lineto(9.97,70.77)
\lineto(9.96,70.77)
\lineto(9.95,70.77)
\lineto(9.94,70.77)
\curveto(9.49,70.33)(8.86,70.32)(8.57,70.32)
\lineto(8.57,70.07)
\curveto(8.74,70.07)(9.2,70.07)(9.58,70.27)
\lineto(9.58,66.71)
\curveto(9.58,66.48)(9.58,66.39)(8.89,66.39)
\lineto(8.62,66.39)
\lineto(8.62,66.14)
\curveto(8.75,66.14)(9.61,66.17)(9.86,66.17)
\curveto(10.08,66.17)(10.96,66.14)(11.11,66.14)
\lineto(11.11,66.39)
\lineto(10.85,66.39)
\curveto(10.15,66.39)(10.15,66.48)(10.15,66.71)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(10.15,70.57)
\lineto(10.15,70.58)
\lineto(10.15,70.59)
\lineto(10.15,70.6)
\lineto(10.15,70.61)
\lineto(10.15,70.61)
\lineto(10.15,70.62)
\lineto(10.15,70.63)
\lineto(10.15,70.64)
\lineto(10.15,70.64)
\lineto(10.15,70.65)
\lineto(10.15,70.65)
\lineto(10.15,70.66)
\lineto(10.15,70.67)
\lineto(10.15,70.67)
\lineto(10.14,70.68)
\lineto(10.14,70.68)
\lineto(10.14,70.69)
\lineto(10.14,70.69)
\lineto(10.14,70.7)
\lineto(10.14,70.71)
\lineto(10.13,70.72)
\lineto(10.13,70.72)
\lineto(10.13,70.73)
\lineto(10.12,70.74)
\lineto(10.12,70.74)
\lineto(10.11,70.75)
\lineto(10.11,70.75)
\lineto(10.1,70.75)
\lineto(10.09,70.76)
\lineto(10.08,70.76)
\lineto(10.07,70.76)
\lineto(10.07,70.76)
\lineto(10.06,70.76)
\lineto(10.05,70.76)
\lineto(10.05,70.76)
\lineto(10.04,70.77)
\lineto(10.04,70.77)
\lineto(10.03,70.77)
\lineto(10.03,70.77)
\lineto(10.02,70.77)
\lineto(10.01,70.77)
\lineto(10,70.77)
\lineto(10,70.77)
\lineto(9.99,70.77)
\lineto(9.98,70.77)
\lineto(9.97,70.77)
\lineto(9.97,70.77)
\lineto(9.96,70.77)
\lineto(9.95,70.77)
\lineto(9.94,70.77)
\curveto(9.49,70.33)(8.86,70.32)(8.57,70.32)
\lineto(8.57,70.07)
\curveto(8.74,70.07)(9.2,70.07)(9.58,70.27)
\lineto(9.58,66.71)
\curveto(9.58,66.48)(9.58,66.39)(8.89,66.39)
\lineto(8.62,66.39)
\lineto(8.62,66.14)
\curveto(8.75,66.14)(9.61,66.17)(9.86,66.17)
\curveto(10.08,66.17)(10.96,66.14)(11.11,66.14)
\lineto(11.11,66.39)
\lineto(10.85,66.39)
\curveto(10.15,66.39)(10.15,66.48)(10.15,66.71)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(12.42,71.37)
\lineto(12.41,71.37)
\lineto(12.41,71.37)
\lineto(12.4,71.37)
\lineto(12.4,71.37)
\lineto(12.39,71.37)
\lineto(12.38,71.37)
\lineto(12.38,71.37)
\lineto(12.37,71.37)
\lineto(12.37,71.37)
\lineto(12.36,71.37)
\lineto(12.36,71.36)
\lineto(12.35,71.36)
\lineto(12.35,71.36)
\lineto(12.34,71.36)
\lineto(12.34,71.36)
\lineto(12.33,71.36)
\lineto(12.33,71.36)
\lineto(12.32,71.35)
\lineto(12.32,71.35)
\lineto(12.31,71.35)
\lineto(12.31,71.34)
\lineto(12.3,71.34)
\lineto(12.3,71.34)
\lineto(12.3,71.33)
\lineto(12.3,71.33)
\lineto(12.3,71.33)
\lineto(12.29,71.33)
\lineto(12.29,71.33)
\lineto(12.29,71.32)
\lineto(12.29,71.32)
\lineto(12.29,71.32)
\lineto(12.29,71.31)
\lineto(12.29,71.31)
\lineto(12.29,71.31)
\lineto(12.29,71.31)
\lineto(12.28,71.3)
\lineto(12.28,71.3)
\lineto(12.28,71.3)
\lineto(12.28,71.29)
\lineto(12.28,71.29)
\lineto(12.28,71.28)
\curveto(12.28,71.25)(12.3,71.23)(12.34,71.18)
\curveto(12.95,70.63)(13.61,69.69)(13.61,67.89)
\curveto(13.61,66.43)(13.16,65.33)(12.41,64.64)
\curveto(12.29,64.53)(12.28,64.52)(12.28,64.49)
\curveto(12.28,64.45)(12.3,64.4)(12.37,64.4)
\curveto(12.46,64.4)(13.12,64.86)(13.58,65.73)
\curveto(13.89,66.31)(14.09,67.06)(14.09,67.88)
\curveto(14.09,68.86)(13.8,70.39)(12.42,71.37)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(12.42,71.37)
\lineto(12.41,71.37)
\lineto(12.41,71.37)
\lineto(12.4,71.37)
\lineto(12.4,71.37)
\lineto(12.39,71.37)
\lineto(12.38,71.37)
\lineto(12.38,71.37)
\lineto(12.37,71.37)
\lineto(12.37,71.37)
\lineto(12.36,71.37)
\lineto(12.36,71.36)
\lineto(12.35,71.36)
\lineto(12.35,71.36)
\lineto(12.34,71.36)
\lineto(12.34,71.36)
\lineto(12.33,71.36)
\lineto(12.33,71.36)
\lineto(12.32,71.35)
\lineto(12.32,71.35)
\lineto(12.31,71.35)
\lineto(12.31,71.34)
\lineto(12.3,71.34)
\lineto(12.3,71.34)
\lineto(12.3,71.33)
\lineto(12.3,71.33)
\lineto(12.3,71.33)
\lineto(12.29,71.33)
\lineto(12.29,71.33)
\lineto(12.29,71.32)
\lineto(12.29,71.32)
\lineto(12.29,71.32)
\lineto(12.29,71.31)
\lineto(12.29,71.31)
\lineto(12.29,71.31)
\lineto(12.29,71.31)
\lineto(12.28,71.3)
\lineto(12.28,71.3)
\lineto(12.28,71.3)
\lineto(12.28,71.29)
\lineto(12.28,71.29)
\lineto(12.28,71.28)
\curveto(12.28,71.25)(12.3,71.23)(12.34,71.18)
\curveto(12.95,70.63)(13.61,69.69)(13.61,67.89)
\curveto(13.61,66.43)(13.16,65.33)(12.41,64.64)
\curveto(12.29,64.53)(12.28,64.52)(12.28,64.49)
\curveto(12.28,64.45)(12.3,64.4)(12.37,64.4)
\curveto(12.46,64.4)(13.12,64.86)(13.58,65.73)
\curveto(13.89,66.31)(14.09,67.06)(14.09,67.88)
\curveto(14.09,68.86)(13.8,70.39)(12.42,71.37)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(59.91926,151.80718)
\lineto(59.91926,151.91718)
\lineto(59.90926,152.01718)
\lineto(59.89926,152.12718)
\lineto(59.87926,152.23718)
\lineto(59.85926,152.33718)
\lineto(59.83926,152.44718)
\lineto(59.80926,152.54718)
\lineto(59.76926,152.64718)
\lineto(59.73926,152.73718)
\lineto(59.69926,152.83718)
\lineto(59.64926,152.92718)
\lineto(59.59926,153.01718)
\lineto(59.54926,153.09718)
\lineto(59.49926,153.18718)
\lineto(59.43926,153.25718)
\lineto(59.37926,153.33718)
\lineto(59.30926,153.40718)
\lineto(59.23926,153.47718)
\lineto(59.16926,153.54718)
\lineto(59.09926,153.60718)
\lineto(59.01926,153.66718)
\lineto(58.93926,153.71718)
\lineto(58.85926,153.76718)
\lineto(58.76926,153.80718)
\lineto(58.68926,153.84718)
\lineto(58.59926,153.88718)
\lineto(58.50926,153.91718)
\lineto(58.41926,153.93718)
\lineto(58.31926,153.95718)
\lineto(58.21926,153.97718)
\lineto(58.12926,153.97718)
\lineto(58.02926,153.98718)
\curveto(57.54926,153.98718)(57.11926,153.82718)(56.75926,153.47718)
\lineto(56.75926,155.41718)
\curveto(56.95926,155.35718)(57.28926,155.28718)(57.60926,155.28718)
\curveto(58.82926,155.28718)(59.52926,156.19718)(59.52926,156.32718)
\curveto(59.52926,156.38718)(59.49926,156.43718)(59.42926,156.43718)
\curveto(59.41926,156.43718)(59.39926,156.43718)(59.34926,156.40718)
\curveto(59.14926,156.31718)(58.65926,156.11718)(57.99926,156.11718)
\curveto(57.59926,156.11718)(57.13926,156.18718)(56.66926,156.39718)
\curveto(56.58926,156.42718)(56.56926,156.42718)(56.54926,156.42718)
\curveto(56.44926,156.42718)(56.44926,156.34718)(56.44926,156.18718)
\lineto(56.44926,153.23718)
\curveto(56.44926,153.05718)(56.44926,152.97718)(56.58926,152.97718)
\curveto(56.65926,152.97718)(56.67926,153.00718)(56.71926,153.06718)
\curveto(56.82926,153.22718)(57.19926,153.76718)(58.00926,153.76718)
\curveto(58.51926,153.76718)(58.76926,153.30718)(58.84926,153.12718)
\curveto(59.00926,152.75718)(59.02926,152.36718)(59.02926,151.87718)
\curveto(59.02926,151.52718)(59.02926,150.92718)(58.78926,150.50718)
\curveto(58.54926,150.11718)(58.18926,149.85718)(57.72926,149.85718)
\curveto(56.99926,149.85718)(56.42926,150.38718)(56.25926,150.97718)
\curveto(56.28926,150.96718)(56.31926,150.95718)(56.42926,150.95718)
\curveto(56.75926,150.95718)(56.92926,151.20718)(56.92926,151.44718)
\curveto(56.92926,151.68718)(56.75926,151.93718)(56.42926,151.93718)
\curveto(56.28926,151.93718)(55.93926,151.85718)(55.93926,151.40718)
\curveto(55.93926,150.54718)(56.62926,149.57718)(57.74926,149.57718)
\curveto(58.89926,149.57718)(59.91926,150.53718)(59.91926,151.80718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(59.91926,151.80718)
\lineto(59.91926,151.91718)
\lineto(59.90926,152.01718)
\lineto(59.89926,152.12718)
\lineto(59.87926,152.23718)
\lineto(59.85926,152.33718)
\lineto(59.83926,152.44718)
\lineto(59.80926,152.54718)
\lineto(59.76926,152.64718)
\lineto(59.73926,152.73718)
\lineto(59.69926,152.83718)
\lineto(59.64926,152.92718)
\lineto(59.59926,153.01718)
\lineto(59.54926,153.09718)
\lineto(59.49926,153.18718)
\lineto(59.43926,153.25718)
\lineto(59.37926,153.33718)
\lineto(59.30926,153.40718)
\lineto(59.23926,153.47718)
\lineto(59.16926,153.54718)
\lineto(59.09926,153.60718)
\lineto(59.01926,153.66718)
\lineto(58.93926,153.71718)
\lineto(58.85926,153.76718)
\lineto(58.76926,153.80718)
\lineto(58.68926,153.84718)
\lineto(58.59926,153.88718)
\lineto(58.50926,153.91718)
\lineto(58.41926,153.93718)
\lineto(58.31926,153.95718)
\lineto(58.21926,153.97718)
\lineto(58.12926,153.97718)
\lineto(58.02926,153.98718)
\curveto(57.54926,153.98718)(57.11926,153.82718)(56.75926,153.47718)
\lineto(56.75926,155.41718)
\curveto(56.95926,155.35718)(57.28926,155.28718)(57.60926,155.28718)
\curveto(58.82926,155.28718)(59.52926,156.19718)(59.52926,156.32718)
\curveto(59.52926,156.38718)(59.49926,156.43718)(59.42926,156.43718)
\curveto(59.41926,156.43718)(59.39926,156.43718)(59.34926,156.40718)
\curveto(59.14926,156.31718)(58.65926,156.11718)(57.99926,156.11718)
\curveto(57.59926,156.11718)(57.13926,156.18718)(56.66926,156.39718)
\curveto(56.58926,156.42718)(56.56926,156.42718)(56.54926,156.42718)
\curveto(56.44926,156.42718)(56.44926,156.34718)(56.44926,156.18718)
\lineto(56.44926,153.23718)
\curveto(56.44926,153.05718)(56.44926,152.97718)(56.58926,152.97718)
\curveto(56.65926,152.97718)(56.67926,153.00718)(56.71926,153.06718)
\curveto(56.82926,153.22718)(57.19926,153.76718)(58.00926,153.76718)
\curveto(58.51926,153.76718)(58.76926,153.30718)(58.84926,153.12718)
\curveto(59.00926,152.75718)(59.02926,152.36718)(59.02926,151.87718)
\curveto(59.02926,151.52718)(59.02926,150.92718)(58.78926,150.50718)
\curveto(58.54926,150.11718)(58.18926,149.85718)(57.72926,149.85718)
\curveto(56.99926,149.85718)(56.42926,150.38718)(56.25926,150.97718)
\curveto(56.28926,150.96718)(56.31926,150.95718)(56.42926,150.95718)
\curveto(56.75926,150.95718)(56.92926,151.20718)(56.92926,151.44718)
\curveto(56.92926,151.68718)(56.75926,151.93718)(56.42926,151.93718)
\curveto(56.28926,151.93718)(55.93926,151.85718)(55.93926,151.40718)
\curveto(55.93926,150.54718)(56.62926,149.57718)(57.74926,149.57718)
\curveto(58.89926,149.57718)(59.91926,150.53718)(59.91926,151.80718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.89926,158.64718)
\lineto(62.77926,158.55718)
\lineto(62.65926,158.46718)
\lineto(62.54926,158.36718)
\lineto(62.44926,158.26718)
\lineto(62.34926,158.16718)
\lineto(62.24926,158.06718)
\lineto(62.16926,157.96718)
\lineto(62.07926,157.85718)
\lineto(61.99926,157.74718)
\lineto(61.92926,157.63718)
\lineto(61.85926,157.52718)
\lineto(61.78926,157.41718)
\lineto(61.72926,157.29718)
\lineto(61.66926,157.18718)
\lineto(61.61926,157.06718)
\lineto(61.56926,156.95718)
\lineto(61.51926,156.83718)
\lineto(61.47926,156.71718)
\lineto(61.43926,156.60718)
\lineto(61.40926,156.48718)
\lineto(61.37926,156.37718)
\lineto(61.34926,156.25718)
\lineto(61.31926,156.13718)
\lineto(61.29926,156.02718)
\lineto(61.27926,155.91718)
\lineto(61.26926,155.80718)
\lineto(61.24926,155.68718)
\lineto(61.23926,155.58718)
\lineto(61.23926,155.47718)
\lineto(61.22926,155.36718)
\lineto(61.22926,155.26718)
\lineto(61.22926,155.16718)
\curveto(61.22926,154.18718)(61.51926,152.65718)(62.89926,151.67718)
\curveto(62.95926,151.67718)(63.03926,151.67718)(63.03926,151.76718)
\curveto(63.03926,151.80718)(63.01926,151.81718)(62.96926,151.86718)
\curveto(62.03926,152.70718)(61.69926,153.88718)(61.69926,155.15718)
\curveto(61.69926,157.03718)(62.41926,157.95718)(62.98926,158.47718)
\curveto(63.01926,158.50718)(63.03926,158.52718)(63.03926,158.55718)
\curveto(63.03926,158.64718)(62.95926,158.64718)(62.89926,158.64718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(62.89926,158.64718)
\lineto(62.77926,158.55718)
\lineto(62.65926,158.46718)
\lineto(62.54926,158.36718)
\lineto(62.44926,158.26718)
\lineto(62.34926,158.16718)
\lineto(62.24926,158.06718)
\lineto(62.16926,157.96718)
\lineto(62.07926,157.85718)
\lineto(61.99926,157.74718)
\lineto(61.92926,157.63718)
\lineto(61.85926,157.52718)
\lineto(61.78926,157.41718)
\lineto(61.72926,157.29718)
\lineto(61.66926,157.18718)
\lineto(61.61926,157.06718)
\lineto(61.56926,156.95718)
\lineto(61.51926,156.83718)
\lineto(61.47926,156.71718)
\lineto(61.43926,156.60718)
\lineto(61.40926,156.48718)
\lineto(61.37926,156.37718)
\lineto(61.34926,156.25718)
\lineto(61.31926,156.13718)
\lineto(61.29926,156.02718)
\lineto(61.27926,155.91718)
\lineto(61.26926,155.80718)
\lineto(61.24926,155.68718)
\lineto(61.23926,155.58718)
\lineto(61.23926,155.47718)
\lineto(61.22926,155.36718)
\lineto(61.22926,155.26718)
\lineto(61.22926,155.16718)
\curveto(61.22926,154.18718)(61.51926,152.65718)(62.89926,151.67718)
\curveto(62.95926,151.67718)(63.03926,151.67718)(63.03926,151.76718)
\curveto(63.03926,151.80718)(63.01926,151.81718)(62.96926,151.86718)
\curveto(62.03926,152.70718)(61.69926,153.88718)(61.69926,155.15718)
\curveto(61.69926,157.03718)(62.41926,157.95718)(62.98926,158.47718)
\curveto(63.01926,158.50718)(63.03926,158.52718)(63.03926,158.55718)
\curveto(63.03926,158.64718)(62.95926,158.64718)(62.89926,158.64718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.86926,157.84718)
\lineto(65.86926,157.85718)
\lineto(65.86926,157.86718)
\lineto(65.86926,157.87718)
\lineto(65.86926,157.88718)
\lineto(65.86926,157.88718)
\lineto(65.86926,157.89718)
\lineto(65.86926,157.90718)
\lineto(65.86926,157.91718)
\lineto(65.86926,157.91718)
\lineto(65.86926,157.92718)
\lineto(65.86926,157.92718)
\lineto(65.86926,157.93718)
\lineto(65.86926,157.94718)
\lineto(65.86926,157.94718)
\lineto(65.86926,157.95718)
\lineto(65.86926,157.95718)
\lineto(65.86926,157.96718)
\lineto(65.86926,157.96718)
\lineto(65.85926,157.97718)
\lineto(65.85926,157.98718)
\lineto(65.85926,157.99718)
\lineto(65.85926,157.99718)
\lineto(65.84926,158.00718)
\lineto(65.84926,158.01718)
\lineto(65.83926,158.01718)
\lineto(65.83926,158.02718)
\lineto(65.82926,158.02718)
\lineto(65.81926,158.02718)
\lineto(65.81926,158.03718)
\lineto(65.80926,158.03718)
\lineto(65.79926,158.03718)
\lineto(65.78926,158.03718)
\lineto(65.78926,158.03718)
\lineto(65.77926,158.03718)
\lineto(65.76926,158.03718)
\lineto(65.76926,158.04718)
\lineto(65.75926,158.04718)
\lineto(65.75926,158.04718)
\lineto(65.74926,158.04718)
\lineto(65.73926,158.04718)
\lineto(65.73926,158.04718)
\lineto(65.72926,158.04718)
\lineto(65.71926,158.04718)
\lineto(65.71926,158.04718)
\lineto(65.70926,158.04718)
\lineto(65.69926,158.04718)
\lineto(65.68926,158.04718)
\lineto(65.67926,158.04718)
\lineto(65.66926,158.04718)
\lineto(65.65926,158.04718)
\curveto(65.21926,157.60718)(64.57926,157.59718)(64.29926,157.59718)
\lineto(64.29926,157.34718)
\curveto(64.46926,157.34718)(64.91926,157.34718)(65.30926,157.54718)
\lineto(65.30926,153.98718)
\curveto(65.30926,153.75718)(65.30926,153.66718)(64.60926,153.66718)
\lineto(64.34926,153.66718)
\lineto(64.34926,153.41718)
\curveto(64.46926,153.41718)(65.32926,153.44718)(65.58926,153.44718)
\curveto(65.79926,153.44718)(66.67926,153.41718)(66.83926,153.41718)
\lineto(66.83926,153.66718)
\lineto(66.56926,153.66718)
\curveto(65.86926,153.66718)(65.86926,153.75718)(65.86926,153.98718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(65.86926,157.84718)
\lineto(65.86926,157.85718)
\lineto(65.86926,157.86718)
\lineto(65.86926,157.87718)
\lineto(65.86926,157.88718)
\lineto(65.86926,157.88718)
\lineto(65.86926,157.89718)
\lineto(65.86926,157.90718)
\lineto(65.86926,157.91718)
\lineto(65.86926,157.91718)
\lineto(65.86926,157.92718)
\lineto(65.86926,157.92718)
\lineto(65.86926,157.93718)
\lineto(65.86926,157.94718)
\lineto(65.86926,157.94718)
\lineto(65.86926,157.95718)
\lineto(65.86926,157.95718)
\lineto(65.86926,157.96718)
\lineto(65.86926,157.96718)
\lineto(65.85926,157.97718)
\lineto(65.85926,157.98718)
\lineto(65.85926,157.99718)
\lineto(65.85926,157.99718)
\lineto(65.84926,158.00718)
\lineto(65.84926,158.01718)
\lineto(65.83926,158.01718)
\lineto(65.83926,158.02718)
\lineto(65.82926,158.02718)
\lineto(65.81926,158.02718)
\lineto(65.81926,158.03718)
\lineto(65.80926,158.03718)
\lineto(65.79926,158.03718)
\lineto(65.78926,158.03718)
\lineto(65.78926,158.03718)
\lineto(65.77926,158.03718)
\lineto(65.76926,158.03718)
\lineto(65.76926,158.04718)
\lineto(65.75926,158.04718)
\lineto(65.75926,158.04718)
\lineto(65.74926,158.04718)
\lineto(65.73926,158.04718)
\lineto(65.73926,158.04718)
\lineto(65.72926,158.04718)
\lineto(65.71926,158.04718)
\lineto(65.71926,158.04718)
\lineto(65.70926,158.04718)
\lineto(65.69926,158.04718)
\lineto(65.68926,158.04718)
\lineto(65.67926,158.04718)
\lineto(65.66926,158.04718)
\lineto(65.65926,158.04718)
\curveto(65.21926,157.60718)(64.57926,157.59718)(64.29926,157.59718)
\lineto(64.29926,157.34718)
\curveto(64.46926,157.34718)(64.91926,157.34718)(65.30926,157.54718)
\lineto(65.30926,153.98718)
\curveto(65.30926,153.75718)(65.30926,153.66718)(64.60926,153.66718)
\lineto(64.34926,153.66718)
\lineto(64.34926,153.41718)
\curveto(64.46926,153.41718)(65.32926,153.44718)(65.58926,153.44718)
\curveto(65.79926,153.44718)(66.67926,153.41718)(66.83926,153.41718)
\lineto(66.83926,153.66718)
\lineto(66.56926,153.66718)
\curveto(65.86926,153.66718)(65.86926,153.75718)(65.86926,153.98718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.13926,158.64718)
\lineto(68.13926,158.64718)
\lineto(68.12926,158.64718)
\lineto(68.12926,158.64718)
\lineto(68.11926,158.64718)
\lineto(68.10926,158.64718)
\lineto(68.10926,158.64718)
\lineto(68.09926,158.64718)
\lineto(68.09926,158.64718)
\lineto(68.08926,158.64718)
\lineto(68.08926,158.64718)
\lineto(68.07926,158.63718)
\lineto(68.07926,158.63718)
\lineto(68.06926,158.63718)
\lineto(68.06926,158.63718)
\lineto(68.05926,158.63718)
\lineto(68.05926,158.63718)
\lineto(68.04926,158.63718)
\lineto(68.04926,158.62718)
\lineto(68.03926,158.62718)
\lineto(68.03926,158.62718)
\lineto(68.02926,158.61718)
\lineto(68.02926,158.61718)
\lineto(68.02926,158.61718)
\lineto(68.01926,158.60718)
\lineto(68.01926,158.60718)
\lineto(68.01926,158.60718)
\lineto(68.01926,158.60718)
\lineto(68.01926,158.60718)
\lineto(68.01926,158.59718)
\lineto(68.00926,158.59718)
\lineto(68.00926,158.59718)
\lineto(68.00926,158.58718)
\lineto(68.00926,158.58718)
\lineto(68.00926,158.58718)
\lineto(68.00926,158.58718)
\lineto(68.00926,158.57718)
\lineto(68.00926,158.57718)
\lineto(68.00926,158.57718)
\lineto(68.00926,158.56718)
\lineto(68.00926,158.56718)
\lineto(68.00926,158.55718)
\curveto(68.00926,158.52718)(68.02926,158.50718)(68.06926,158.45718)
\curveto(68.66926,157.90718)(69.33926,156.96718)(69.33926,155.16718)
\curveto(69.33926,153.70718)(68.88926,152.60718)(68.12926,151.91718)
\curveto(68.00926,151.80718)(68.00926,151.79718)(68.00926,151.76718)
\curveto(68.00926,151.72718)(68.02926,151.67718)(68.09926,151.67718)
\curveto(68.17926,151.67718)(68.83926,152.13718)(69.30926,153.00718)
\curveto(69.60926,153.58718)(69.80926,154.33718)(69.80926,155.15718)
\curveto(69.80926,156.13718)(69.51926,157.66718)(68.13926,158.64718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(68.13926,158.64718)
\lineto(68.13926,158.64718)
\lineto(68.12926,158.64718)
\lineto(68.12926,158.64718)
\lineto(68.11926,158.64718)
\lineto(68.10926,158.64718)
\lineto(68.10926,158.64718)
\lineto(68.09926,158.64718)
\lineto(68.09926,158.64718)
\lineto(68.08926,158.64718)
\lineto(68.08926,158.64718)
\lineto(68.07926,158.63718)
\lineto(68.07926,158.63718)
\lineto(68.06926,158.63718)
\lineto(68.06926,158.63718)
\lineto(68.05926,158.63718)
\lineto(68.05926,158.63718)
\lineto(68.04926,158.63718)
\lineto(68.04926,158.62718)
\lineto(68.03926,158.62718)
\lineto(68.03926,158.62718)
\lineto(68.02926,158.61718)
\lineto(68.02926,158.61718)
\lineto(68.02926,158.61718)
\lineto(68.01926,158.60718)
\lineto(68.01926,158.60718)
\lineto(68.01926,158.60718)
\lineto(68.01926,158.60718)
\lineto(68.01926,158.60718)
\lineto(68.01926,158.59718)
\lineto(68.00926,158.59718)
\lineto(68.00926,158.59718)
\lineto(68.00926,158.58718)
\lineto(68.00926,158.58718)
\lineto(68.00926,158.58718)
\lineto(68.00926,158.58718)
\lineto(68.00926,158.57718)
\lineto(68.00926,158.57718)
\lineto(68.00926,158.57718)
\lineto(68.00926,158.56718)
\lineto(68.00926,158.56718)
\lineto(68.00926,158.55718)
\curveto(68.00926,158.52718)(68.02926,158.50718)(68.06926,158.45718)
\curveto(68.66926,157.90718)(69.33926,156.96718)(69.33926,155.16718)
\curveto(69.33926,153.70718)(68.88926,152.60718)(68.12926,151.91718)
\curveto(68.00926,151.80718)(68.00926,151.79718)(68.00926,151.76718)
\curveto(68.00926,151.72718)(68.02926,151.67718)(68.09926,151.67718)
\curveto(68.17926,151.67718)(68.83926,152.13718)(69.30926,153.00718)
\curveto(69.60926,153.58718)(69.80926,154.33718)(69.80926,155.15718)
\curveto(69.80926,156.13718)(69.51926,157.66718)(68.13926,158.64718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.65694,181.0261)
\lineto(34.65694,181.2661)
\curveto(34.65694,183.7861)(35.88694,184.1461)(36.39694,184.1461)
\curveto(36.63694,184.1461)(37.05694,184.0861)(37.27694,183.7461)
\curveto(37.12694,183.7461)(36.72694,183.7461)(36.72694,183.2961)
\curveto(36.72694,182.9861)(36.96694,182.8361)(37.18694,182.8361)
\curveto(37.34694,182.8361)(37.63694,182.9261)(37.63694,183.3161)
\curveto(37.63694,183.9161)(37.20694,184.3961)(36.37694,184.3961)
\curveto(35.09694,184.3961)(33.75694,183.1061)(33.75694,180.9061)
\curveto(33.75694,178.2461)(34.90694,177.5361)(35.83694,177.5361)
\curveto(36.94694,177.5361)(37.88694,178.4761)(37.88694,179.7961)
\curveto(37.88694,181.0561)(37.00694,182.0161)(35.89694,182.0161)
\lineto(35.88694,181.7861)
\curveto(36.04694,181.7861)(36.50694,181.7861)(36.81694,181.1661)
\curveto(36.99694,180.7961)(36.99694,180.2861)(36.99694,179.7961)
\curveto(36.99694,179.3261)(36.99694,178.8261)(36.82694,178.4661)
\curveto(36.52694,177.8661)(36.06694,177.8161)(35.83694,177.8161)
\lineto(35.83694,177.8161)
\curveto(35.20694,177.8161)(34.90694,178.4161)(34.84694,178.5661)
\curveto(34.66694,179.0361)(34.66694,179.8361)(34.66694,180.0061)
\curveto(34.66694,180.7861)(34.98694,181.7861)(35.88694,181.7861)
\lineto(35.89694,182.0161)
\curveto(35.21694,182.0161)(34.84694,181.5061)(34.65694,181.0261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(34.65694,181.0261)
\lineto(34.65694,181.2661)
\curveto(34.65694,183.7861)(35.88694,184.1461)(36.39694,184.1461)
\curveto(36.63694,184.1461)(37.05694,184.0861)(37.27694,183.7461)
\curveto(37.12694,183.7461)(36.72694,183.7461)(36.72694,183.2961)
\curveto(36.72694,182.9861)(36.96694,182.8361)(37.18694,182.8361)
\curveto(37.34694,182.8361)(37.63694,182.9261)(37.63694,183.3161)
\curveto(37.63694,183.9161)(37.20694,184.3961)(36.37694,184.3961)
\curveto(35.09694,184.3961)(33.75694,183.1061)(33.75694,180.9061)
\curveto(33.75694,178.2461)(34.90694,177.5361)(35.83694,177.5361)
\curveto(36.94694,177.5361)(37.88694,178.4761)(37.88694,179.7961)
\curveto(37.88694,181.0561)(37.00694,182.0161)(35.89694,182.0161)
\lineto(35.88694,181.7861)
\curveto(36.04694,181.7861)(36.50694,181.7861)(36.81694,181.1661)
\curveto(36.99694,180.7961)(36.99694,180.2861)(36.99694,179.7961)
\curveto(36.99694,179.3261)(36.99694,178.8261)(36.82694,178.4661)
\curveto(36.52694,177.8661)(36.06694,177.8161)(35.83694,177.8161)
\lineto(35.83694,177.8161)
\curveto(35.20694,177.8161)(34.90694,178.4161)(34.84694,178.5661)
\curveto(34.66694,179.0361)(34.66694,179.8361)(34.66694,180.0061)
\curveto(34.66694,180.7861)(34.98694,181.7861)(35.88694,181.7861)
\lineto(35.89694,182.0161)
\curveto(35.21694,182.0161)(34.84694,181.5061)(34.65694,181.0261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.79694,186.6061)
\lineto(40.67694,186.5161)
\lineto(40.56694,186.4261)
\lineto(40.45694,186.3261)
\lineto(40.34694,186.2261)
\lineto(40.24694,186.1261)
\lineto(40.15694,186.0261)
\lineto(40.06694,185.9261)
\lineto(39.97694,185.8161)
\lineto(39.89694,185.7061)
\lineto(39.82694,185.5961)
\lineto(39.75694,185.4861)
\lineto(39.68694,185.3761)
\lineto(39.62694,185.2561)
\lineto(39.56694,185.1461)
\lineto(39.51694,185.0261)
\lineto(39.46694,184.9161)
\lineto(39.41694,184.7961)
\lineto(39.37694,184.6761)
\lineto(39.33694,184.5661)
\lineto(39.30694,184.4461)
\lineto(39.27694,184.3361)
\lineto(39.24694,184.2161)
\lineto(39.22694,184.0961)
\lineto(39.19694,183.9861)
\lineto(39.18694,183.8761)
\lineto(39.16694,183.7661)
\lineto(39.15694,183.6461)
\lineto(39.14694,183.5461)
\lineto(39.13694,183.4361)
\lineto(39.12694,183.3261)
\lineto(39.12694,183.2261)
\lineto(39.12694,183.1261)
\curveto(39.12694,182.1461)(39.41694,180.6161)(40.79694,179.6361)
\curveto(40.85694,179.6361)(40.93694,179.6361)(40.93694,179.7261)
\curveto(40.93694,179.7661)(40.91694,179.7761)(40.86694,179.8261)
\curveto(39.93694,180.6661)(39.59694,181.8461)(39.59694,183.1161)
\curveto(39.59694,184.9961)(40.31694,185.9161)(40.88694,186.4361)
\curveto(40.91694,186.4661)(40.93694,186.4861)(40.93694,186.5161)
\curveto(40.93694,186.6061)(40.85694,186.6061)(40.79694,186.6061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(40.79694,186.6061)
\lineto(40.67694,186.5161)
\lineto(40.56694,186.4261)
\lineto(40.45694,186.3261)
\lineto(40.34694,186.2261)
\lineto(40.24694,186.1261)
\lineto(40.15694,186.0261)
\lineto(40.06694,185.9261)
\lineto(39.97694,185.8161)
\lineto(39.89694,185.7061)
\lineto(39.82694,185.5961)
\lineto(39.75694,185.4861)
\lineto(39.68694,185.3761)
\lineto(39.62694,185.2561)
\lineto(39.56694,185.1461)
\lineto(39.51694,185.0261)
\lineto(39.46694,184.9161)
\lineto(39.41694,184.7961)
\lineto(39.37694,184.6761)
\lineto(39.33694,184.5661)
\lineto(39.30694,184.4461)
\lineto(39.27694,184.3361)
\lineto(39.24694,184.2161)
\lineto(39.22694,184.0961)
\lineto(39.19694,183.9861)
\lineto(39.18694,183.8761)
\lineto(39.16694,183.7661)
\lineto(39.15694,183.6461)
\lineto(39.14694,183.5461)
\lineto(39.13694,183.4361)
\lineto(39.12694,183.3261)
\lineto(39.12694,183.2261)
\lineto(39.12694,183.1261)
\curveto(39.12694,182.1461)(39.41694,180.6161)(40.79694,179.6361)
\curveto(40.85694,179.6361)(40.93694,179.6361)(40.93694,179.7261)
\curveto(40.93694,179.7661)(40.91694,179.7761)(40.86694,179.8261)
\curveto(39.93694,180.6661)(39.59694,181.8461)(39.59694,183.1161)
\curveto(39.59694,184.9961)(40.31694,185.9161)(40.88694,186.4361)
\curveto(40.91694,186.4661)(40.93694,186.4861)(40.93694,186.5161)
\curveto(40.93694,186.6061)(40.85694,186.6061)(40.79694,186.6061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.77694,185.8061)
\lineto(43.77694,185.8161)
\lineto(43.77694,185.8261)
\lineto(43.77694,185.8361)
\lineto(43.77694,185.8461)
\lineto(43.77694,185.8461)
\lineto(43.77694,185.8561)
\lineto(43.77694,185.8661)
\lineto(43.77694,185.8761)
\lineto(43.76694,185.8761)
\lineto(43.76694,185.8861)
\lineto(43.76694,185.8861)
\lineto(43.76694,185.8961)
\lineto(43.76694,185.9061)
\lineto(43.76694,185.9061)
\lineto(43.76694,185.9161)
\lineto(43.76694,185.9161)
\lineto(43.76694,185.9261)
\lineto(43.76694,185.9261)
\lineto(43.76694,185.9361)
\lineto(43.75694,185.9461)
\lineto(43.75694,185.9561)
\lineto(43.75694,185.9561)
\lineto(43.74694,185.9661)
\lineto(43.74694,185.9761)
\lineto(43.73694,185.9761)
\lineto(43.73694,185.9861)
\lineto(43.72694,185.9861)
\lineto(43.72694,185.9861)
\lineto(43.71694,185.9961)
\lineto(43.70694,185.9961)
\lineto(43.69694,185.9961)
\lineto(43.68694,185.9961)
\lineto(43.68694,185.9961)
\lineto(43.67694,185.9961)
\lineto(43.67694,185.9961)
\lineto(43.66694,186.0061)
\lineto(43.65694,186.0061)
\lineto(43.65694,186.0061)
\lineto(43.64694,186.0061)
\lineto(43.64694,186.0061)
\lineto(43.63694,186.0061)
\lineto(43.62694,186.0061)
\lineto(43.61694,186.0061)
\lineto(43.61694,186.0061)
\lineto(43.60694,186.0061)
\lineto(43.59694,186.0061)
\lineto(43.58694,186.0061)
\lineto(43.57694,186.0061)
\lineto(43.57694,186.0061)
\lineto(43.56694,186.0061)
\curveto(43.11694,185.5661)(42.48694,185.5561)(42.19694,185.5561)
\lineto(42.19694,185.3061)
\curveto(42.36694,185.3061)(42.82694,185.3061)(43.20694,185.5061)
\lineto(43.20694,181.9461)
\curveto(43.20694,181.7161)(43.20694,181.6261)(42.50694,181.6261)
\lineto(42.24694,181.6261)
\lineto(42.24694,181.3761)
\curveto(42.36694,181.3761)(43.22694,181.4061)(43.48694,181.4061)
\curveto(43.70694,181.4061)(44.58694,181.3761)(44.73694,181.3761)
\lineto(44.73694,181.6261)
\lineto(44.46694,181.6261)
\curveto(43.77694,181.6261)(43.77694,181.7161)(43.77694,181.9461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(43.77694,185.8061)
\lineto(43.77694,185.8161)
\lineto(43.77694,185.8261)
\lineto(43.77694,185.8361)
\lineto(43.77694,185.8461)
\lineto(43.77694,185.8461)
\lineto(43.77694,185.8561)
\lineto(43.77694,185.8661)
\lineto(43.77694,185.8761)
\lineto(43.76694,185.8761)
\lineto(43.76694,185.8861)
\lineto(43.76694,185.8861)
\lineto(43.76694,185.8961)
\lineto(43.76694,185.9061)
\lineto(43.76694,185.9061)
\lineto(43.76694,185.9161)
\lineto(43.76694,185.9161)
\lineto(43.76694,185.9261)
\lineto(43.76694,185.9261)
\lineto(43.76694,185.9361)
\lineto(43.75694,185.9461)
\lineto(43.75694,185.9561)
\lineto(43.75694,185.9561)
\lineto(43.74694,185.9661)
\lineto(43.74694,185.9761)
\lineto(43.73694,185.9761)
\lineto(43.73694,185.9861)
\lineto(43.72694,185.9861)
\lineto(43.72694,185.9861)
\lineto(43.71694,185.9961)
\lineto(43.70694,185.9961)
\lineto(43.69694,185.9961)
\lineto(43.68694,185.9961)
\lineto(43.68694,185.9961)
\lineto(43.67694,185.9961)
\lineto(43.67694,185.9961)
\lineto(43.66694,186.0061)
\lineto(43.65694,186.0061)
\lineto(43.65694,186.0061)
\lineto(43.64694,186.0061)
\lineto(43.64694,186.0061)
\lineto(43.63694,186.0061)
\lineto(43.62694,186.0061)
\lineto(43.61694,186.0061)
\lineto(43.61694,186.0061)
\lineto(43.60694,186.0061)
\lineto(43.59694,186.0061)
\lineto(43.58694,186.0061)
\lineto(43.57694,186.0061)
\lineto(43.57694,186.0061)
\lineto(43.56694,186.0061)
\curveto(43.11694,185.5661)(42.48694,185.5561)(42.19694,185.5561)
\lineto(42.19694,185.3061)
\curveto(42.36694,185.3061)(42.82694,185.3061)(43.20694,185.5061)
\lineto(43.20694,181.9461)
\curveto(43.20694,181.7161)(43.20694,181.6261)(42.50694,181.6261)
\lineto(42.24694,181.6261)
\lineto(42.24694,181.3761)
\curveto(42.36694,181.3761)(43.22694,181.4061)(43.48694,181.4061)
\curveto(43.70694,181.4061)(44.58694,181.3761)(44.73694,181.3761)
\lineto(44.73694,181.6261)
\lineto(44.46694,181.6261)
\curveto(43.77694,181.6261)(43.77694,181.7161)(43.77694,181.9461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.03694,186.6061)
\lineto(46.02694,186.6061)
\lineto(46.02694,186.6061)
\lineto(46.01694,186.6061)
\lineto(46.01694,186.6061)
\lineto(46.00694,186.6061)
\lineto(45.99694,186.6061)
\lineto(45.99694,186.6061)
\lineto(45.98694,186.6061)
\lineto(45.98694,186.6061)
\lineto(45.97694,186.6061)
\lineto(45.97694,186.5961)
\lineto(45.96694,186.5961)
\lineto(45.96694,186.5961)
\lineto(45.95694,186.5961)
\lineto(45.95694,186.5961)
\lineto(45.94694,186.5961)
\lineto(45.94694,186.5961)
\lineto(45.93694,186.5861)
\lineto(45.93694,186.5861)
\lineto(45.92694,186.5861)
\lineto(45.92694,186.5761)
\lineto(45.91694,186.5761)
\lineto(45.91694,186.5761)
\lineto(45.91694,186.5661)
\lineto(45.91694,186.5661)
\lineto(45.91694,186.5661)
\lineto(45.90694,186.5661)
\lineto(45.90694,186.5661)
\lineto(45.90694,186.5561)
\lineto(45.90694,186.5561)
\lineto(45.90694,186.5561)
\lineto(45.90694,186.5461)
\lineto(45.90694,186.5461)
\lineto(45.90694,186.5461)
\lineto(45.90694,186.5461)
\lineto(45.89694,186.5361)
\lineto(45.89694,186.5361)
\lineto(45.89694,186.5361)
\lineto(45.89694,186.5261)
\lineto(45.89694,186.5261)
\lineto(45.89694,186.5161)
\curveto(45.89694,186.4861)(45.91694,186.4661)(45.96694,186.4161)
\curveto(46.56694,185.8661)(47.22694,184.9261)(47.22694,183.1261)
\curveto(47.22694,181.6661)(46.77694,180.5661)(46.02694,179.8761)
\curveto(45.90694,179.7661)(45.89694,179.7561)(45.89694,179.7261)
\curveto(45.89694,179.6861)(45.91694,179.6361)(45.98694,179.6361)
\curveto(46.07694,179.6361)(46.73694,180.0961)(47.19694,180.9661)
\curveto(47.50694,181.5461)(47.70694,182.2961)(47.70694,183.1161)
\curveto(47.70694,184.0961)(47.41694,185.6261)(46.03694,186.6061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(46.03694,186.6061)
\lineto(46.02694,186.6061)
\lineto(46.02694,186.6061)
\lineto(46.01694,186.6061)
\lineto(46.01694,186.6061)
\lineto(46.00694,186.6061)
\lineto(45.99694,186.6061)
\lineto(45.99694,186.6061)
\lineto(45.98694,186.6061)
\lineto(45.98694,186.6061)
\lineto(45.97694,186.6061)
\lineto(45.97694,186.5961)
\lineto(45.96694,186.5961)
\lineto(45.96694,186.5961)
\lineto(45.95694,186.5961)
\lineto(45.95694,186.5961)
\lineto(45.94694,186.5961)
\lineto(45.94694,186.5961)
\lineto(45.93694,186.5861)
\lineto(45.93694,186.5861)
\lineto(45.92694,186.5861)
\lineto(45.92694,186.5761)
\lineto(45.91694,186.5761)
\lineto(45.91694,186.5761)
\lineto(45.91694,186.5661)
\lineto(45.91694,186.5661)
\lineto(45.91694,186.5661)
\lineto(45.90694,186.5661)
\lineto(45.90694,186.5661)
\lineto(45.90694,186.5561)
\lineto(45.90694,186.5561)
\lineto(45.90694,186.5561)
\lineto(45.90694,186.5461)
\lineto(45.90694,186.5461)
\lineto(45.90694,186.5461)
\lineto(45.90694,186.5461)
\lineto(45.89694,186.5361)
\lineto(45.89694,186.5361)
\lineto(45.89694,186.5361)
\lineto(45.89694,186.5261)
\lineto(45.89694,186.5261)
\lineto(45.89694,186.5161)
\curveto(45.89694,186.4861)(45.91694,186.4661)(45.96694,186.4161)
\curveto(46.56694,185.8661)(47.22694,184.9261)(47.22694,183.1261)
\curveto(47.22694,181.6661)(46.77694,180.5661)(46.02694,179.8761)
\curveto(45.90694,179.7661)(45.89694,179.7561)(45.89694,179.7261)
\curveto(45.89694,179.6861)(45.91694,179.6361)(45.98694,179.6361)
\curveto(46.07694,179.6361)(46.73694,180.0961)(47.19694,180.9661)
\curveto(47.50694,181.5461)(47.70694,182.2961)(47.70694,183.1161)
\curveto(47.70694,184.0961)(47.41694,185.6261)(46.03694,186.6061)
\closepath
}
}
\end{pspicture}


==> rootposetA5.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47pre4
%%Please note this file requires PSTricks extensions
\psset{xunit=1pt,yunit=1pt,runit=1pt}
\begin{pspicture}(200,106.89016724)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.10802996,linecolor=curcolor]
{
\newpath
\moveto(100.32115,97.84772644)
\lineto(9.6782,9.92241484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.10802996,linecolor=curcolor]
{
\newpath
\moveto(99.71913,98.04282064)
\lineto(134.97245,63.80196684)
\lineto(190.47963,9.88894284)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.10802996,linecolor=curcolor]
{
\newpath
\moveto(100.52182,54.57282884)
\lineto(55.16938,10.25237284)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.10802996,linecolor=curcolor]
{
\newpath
\moveto(99.69914,54.57283584)
\lineto(145.67359,10.05728284)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.10802996,linecolor=curcolor]
{
\newpath
\moveto(145.27224,54.45775884)
\lineto(99.9198,10.13730284)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.10802996,linecolor=curcolor]
{
\newpath
\moveto(122.19468,75.72255184)
\lineto(76.84224,31.40209884)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.10802996,linecolor=curcolor]
{
\newpath
\moveto(167.54711,32.41260384)
\lineto(145.07157,9.94221384)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.10802996,linecolor=curcolor]
{
\newpath
\moveto(78.24696,76.30782784)
\lineto(100.72251,53.83743484)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.10802996,linecolor=curcolor]
{
\newpath
\moveto(77.84561,32.41260384)
\lineto(100.32115,9.94221284)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.10802996,linecolor=curcolor]
{
\newpath
\moveto(33.09518,32.21751384)
\lineto(55.57073,9.74712184)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.10802996,linecolor=curcolor]
{
\newpath
\moveto(55.57073,54.26266984)
\lineto(78.04628,31.79227884)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.54785171,96.65619674)
\curveto(110.54785171,91.00412905)(105.99446364,86.42222288)(100.37757481,86.42222288)
\curveto(94.76068597,86.42222288)(90.2072979,91.00412905)(90.2072979,96.65619674)
\curveto(90.2072979,102.30826443)(94.76068597,106.89017059)(100.37757481,106.89017059)
\curveto(105.99446364,106.89017059)(110.54785171,102.30826443)(110.54785171,96.65619674)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.27962871,75.45447674)
\curveto(87.27962871,69.80240905)(82.72624064,65.22050288)(77.10935181,65.22050288)
\curveto(71.49246297,65.22050288)(66.9390749,69.80240905)(66.9390749,75.45447674)
\curveto(66.9390749,81.10654443)(71.49246297,85.68845059)(77.10935181,85.68845059)
\curveto(82.72624064,85.68845059)(87.27962871,81.10654443)(87.27962871,75.45447674)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.15341271,75.25255674)
\curveto(132.15341271,69.60048905)(127.60002464,65.01858288)(121.98313581,65.01858288)
\curveto(116.36624697,65.01858288)(111.8128589,69.60048905)(111.8128589,75.25255674)
\curveto(111.8128589,80.90462443)(116.36624697,85.48653059)(121.98313581,85.48653059)
\curveto(127.60002464,85.48653059)(132.15341271,80.90462443)(132.15341271,75.25255674)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.03593771,53.24315674)
\curveto(155.03593771,47.59108905)(150.48254964,43.00918288)(144.86566081,43.00918288)
\curveto(139.24877197,43.00918288)(134.6953839,47.59108905)(134.6953839,53.24315674)
\curveto(134.6953839,58.89522443)(139.24877197,63.47713059)(144.86566081,63.47713059)
\curveto(150.48254964,63.47713059)(155.03593771,58.89522443)(155.03593771,53.24315674)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.15341271,32.04143674)
\curveto(132.15341271,26.38936905)(127.60002464,21.80746288)(121.98313581,21.80746288)
\curveto(116.36624697,21.80746288)(111.8128589,26.38936905)(111.8128589,32.04143674)
\curveto(111.8128589,37.69350443)(116.36624697,42.27541059)(121.98313581,42.27541059)
\curveto(127.60002464,42.27541059)(132.15341271,37.69350443)(132.15341271,32.04143674)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.07188071,53.44507674)
\curveto(110.07188071,47.79300905)(105.51849264,43.21110288)(99.90160381,43.21110288)
\curveto(94.28471497,43.21110288)(89.7313269,47.79300905)(89.7313269,53.44507674)
\curveto(89.7313269,59.09714443)(94.28471497,63.67905059)(99.90160381,63.67905059)
\curveto(105.51849264,63.67905059)(110.07188071,59.09714443)(110.07188071,53.44507674)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.11560371,54.25276674)
\curveto(65.11560371,48.60069905)(60.56221564,44.01879288)(54.94532681,44.01879288)
\curveto(49.32843797,44.01879288)(44.7750499,48.60069905)(44.7750499,54.25276674)
\curveto(44.7750499,59.90483443)(49.32843797,64.48674059)(54.94532681,64.48674059)
\curveto(60.56221564,64.48674059)(65.11560371,59.90483443)(65.11560371,54.25276674)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.27962871,33.25296674)
\curveto(87.27962871,27.60089905)(82.72624064,23.01899288)(77.10935181,23.01899288)
\curveto(71.49246297,23.01899288)(66.9390749,27.60089905)(66.9390749,33.25296674)
\curveto(66.9390749,38.90503443)(71.49246297,43.48694059)(77.10935181,43.48694059)
\curveto(82.72624064,43.48694059)(87.27962871,38.90503443)(87.27962871,33.25296674)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.89467751,33.25296674)
\curveto(41.89467751,27.60089905)(37.34128944,23.01899288)(31.72440061,23.01899288)
\curveto(26.10751177,23.01899288)(21.5541237,27.60089905)(21.5541237,33.25296674)
\curveto(21.5541237,38.90503443)(26.10751177,43.48694059)(31.72440061,43.48694059)
\curveto(37.34128944,43.48694059)(41.89467751,38.90503443)(41.89467751,33.25296674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.99999771,10.23396674)
\curveto(199.99999771,4.58189905)(195.44660964,-0.00000712)(189.82972081,-0.00000712)
\curveto(184.21283197,-0.00000712)(179.6594439,4.58189905)(179.6594439,10.23396674)
\curveto(179.6594439,15.88603443)(184.21283197,20.46794059)(189.82972081,20.46794059)
\curveto(195.44660964,20.46794059)(199.99999771,15.88603443)(199.99999771,10.23396674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.37433771,10.23396674)
\curveto(155.37433771,4.58189905)(150.82094964,-0.00000712)(145.20406081,-0.00000712)
\curveto(139.58717197,-0.00000712)(135.0337839,4.58189905)(135.0337839,10.23396674)
\curveto(135.0337839,15.88603443)(139.58717197,20.46794059)(145.20406081,20.46794059)
\curveto(150.82094964,20.46794059)(155.37433771,15.88603443)(155.37433771,10.23396674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.34055371,10.83972674)
\curveto(20.34055371,5.18765905)(15.78716564,0.60575288)(10.17027681,0.60575288)
\curveto(4.55338797,0.60575288)(-0.0000001,5.18765905)(-0.0000001,10.83972674)
\curveto(-0.0000001,16.49179443)(4.55338797,21.07370059)(10.17027681,21.07370059)
\curveto(15.78716564,21.07370059)(20.34055371,16.49179443)(20.34055371,10.83972674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.42434771,32.11705674)
\curveto(177.42434771,26.46498905)(172.87095964,21.88308288)(167.25407081,21.88308288)
\curveto(161.63718197,21.88308288)(157.0837939,26.46498905)(157.0837939,32.11705674)
\curveto(157.0837939,37.76912443)(161.63718197,42.35103059)(167.25407081,42.35103059)
\curveto(172.87095964,42.35103059)(177.42434771,37.76912443)(177.42434771,32.11705674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.26867071,11.24356674)
\curveto(110.26867071,5.59149905)(105.71528264,1.00959288)(100.09839381,1.00959288)
\curveto(94.48150497,1.00959288)(89.9281169,5.59149905)(89.9281169,11.24356674)
\curveto(89.9281169,16.89563443)(94.48150497,21.47754059)(100.09839381,21.47754059)
\curveto(105.71528264,21.47754059)(110.26867071,16.89563443)(110.26867071,11.24356674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.91368671,10.69364674)
\curveto(64.91368671,5.04157905)(60.36029864,0.45967288)(54.74340981,0.45967288)
\curveto(49.12652097,0.45967288)(44.5731329,5.04157905)(44.5731329,10.69364674)
\curveto(44.5731329,16.34571443)(49.12652097,20.92762059)(54.74340981,20.92762059)
\curveto(60.36029864,20.92762059)(64.91368671,16.34571443)(64.91368671,10.69364674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.82060547,7.05050172)
\curveto(5.82060547,7.07550172)(5.82060547,7.08800172)(5.68310547,7.22550172)
\curveto(4.69560547,8.22550172)(4.43310547,9.73800172)(4.43310547,10.96300172)
\curveto(4.43310547,12.35050172)(4.73310547,13.73800172)(5.72060547,14.72550172)
\curveto(5.82060547,14.82550172)(5.82060547,14.83800172)(5.82060547,14.86300172)
\curveto(5.82060547,14.92550172)(5.79560547,14.95050172)(5.74560547,14.95050172)
\curveto(5.65810547,14.95050172)(4.94560547,14.40050172)(4.47060547,13.38800172)
\curveto(4.07060547,12.51300172)(3.97060547,11.62550172)(3.97060547,10.96300172)
\curveto(3.97060547,10.33800172)(4.05810547,9.37550172)(4.49560547,8.46300172)
\curveto(4.98310547,7.48800172)(5.65810547,6.96300172)(5.74560547,6.96300172)
\curveto(5.79560547,6.96300172)(5.82060547,6.98800172)(5.82060547,7.05050172)
\closepath
\moveto(5.82060547,7.05050172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.63266602,14.06300172)
\curveto(8.63266602,14.26300172)(8.63266602,14.27550172)(8.44516602,14.27550172)
\curveto(7.94516602,13.76300172)(7.24516602,13.76300172)(6.99516602,13.76300172)
\lineto(6.99516602,13.51300172)
\curveto(7.15766602,13.51300172)(7.62016602,13.51300172)(8.03266602,13.72550172)
\lineto(8.03266602,9.58800172)
\curveto(8.03266602,9.30050172)(8.00766602,9.21300172)(7.29516602,9.21300172)
\lineto(7.04516602,9.21300172)
\lineto(7.04516602,8.96300172)
\curveto(7.32016602,8.98800172)(8.00766602,8.98800172)(8.33266602,8.98800172)
\curveto(8.64516602,8.98800172)(9.34516602,8.98800172)(9.62016602,8.96300172)
\lineto(9.62016602,9.21300172)
\lineto(9.37016602,9.21300172)
\curveto(8.64516602,9.21300172)(8.63266602,9.30050172)(8.63266602,9.58800172)
\lineto(8.63266602,14.06300172)
\closepath
\moveto(8.63266602,14.06300172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.8427002,10.35050172)
\lineto(13.6552002,10.35050172)
\curveto(13.6052002,10.11300172)(13.5552002,9.76300172)(13.4677002,9.63800172)
\curveto(13.4177002,9.57550172)(12.8927002,9.57550172)(12.7177002,9.57550172)
\lineto(11.2802002,9.57550172)
\lineto(12.1302002,10.40050172)
\curveto(13.3677002,11.50050172)(13.8427002,11.92550172)(13.8427002,12.72550172)
\curveto(13.8427002,13.63800172)(13.1302002,14.27550172)(12.1552002,14.27550172)
\curveto(11.2552002,14.27550172)(10.6677002,13.53800172)(10.6677002,12.82550172)
\curveto(10.6677002,12.38800172)(11.0677002,12.38800172)(11.0927002,12.38800172)
\curveto(11.2302002,12.38800172)(11.5052002,12.47550172)(11.5052002,12.81300172)
\curveto(11.5052002,13.01300172)(11.3552002,13.22550172)(11.0802002,13.22550172)
\curveto(11.0177002,13.22550172)(11.0052002,13.22550172)(10.9802002,13.21300172)
\curveto(11.1552002,13.73800172)(11.5927002,14.02550172)(12.0552002,14.02550172)
\curveto(12.7802002,14.02550172)(13.1177002,13.37550172)(13.1177002,12.72550172)
\curveto(13.1177002,12.08800172)(12.7302002,11.46300172)(12.2802002,10.96300172)
\lineto(10.7552002,9.26300172)
\curveto(10.6677002,9.17550172)(10.6677002,9.15050172)(10.6677002,8.96300172)
\lineto(13.6302002,8.96300172)
\lineto(13.8427002,10.35050172)
\closepath
\moveto(13.8427002,10.35050172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.55274658,10.96300172)
\curveto(16.55274658,11.57550172)(16.46524658,12.53800172)(16.02774658,13.45050172)
\curveto(15.55274658,14.42550172)(14.86524658,14.95050172)(14.79024658,14.95050172)
\curveto(14.74024658,14.95050172)(14.70274658,14.91300172)(14.70274658,14.86300172)
\curveto(14.70274658,14.83800172)(14.70274658,14.82550172)(14.85274658,14.67550172)
\curveto(15.64024658,13.88800172)(16.09024658,12.62550172)(16.09024658,10.96300172)
\curveto(16.09024658,9.58800172)(15.80274658,8.18800172)(14.81524658,7.18800172)
\curveto(14.70274658,7.08800172)(14.70274658,7.07550172)(14.70274658,7.05050172)
\curveto(14.70274658,7.00050172)(14.74024658,6.96300172)(14.79024658,6.96300172)
\curveto(14.86524658,6.96300172)(15.59024658,7.51300172)(16.05274658,8.52550172)
\curveto(16.46524658,9.40050172)(16.55274658,10.28800172)(16.55274658,10.96300172)
\closepath
\moveto(16.55274658,10.96300172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.91480713,27.18800012)
\curveto(27.91480713,27.21300012)(27.91480713,27.22550012)(27.77730713,27.36300012)
\curveto(26.78980713,28.36300012)(26.52730713,29.87550012)(26.52730713,31.10050012)
\curveto(26.52730713,32.48800012)(26.82730713,33.87550012)(27.81480713,34.86300012)
\curveto(27.91480713,34.96300012)(27.91480713,34.97550012)(27.91480713,35.00050012)
\curveto(27.91480713,35.06300012)(27.88980713,35.08800012)(27.83980713,35.08800012)
\curveto(27.75230713,35.08800012)(27.03980713,34.53800012)(26.56480713,33.52550012)
\curveto(26.16480713,32.65050012)(26.06480713,31.76300012)(26.06480713,31.10050012)
\curveto(26.06480713,30.47550012)(26.15230713,29.51300012)(26.58980713,28.60050012)
\curveto(27.07730713,27.62550012)(27.75230713,27.10050012)(27.83980713,27.10050012)
\curveto(27.88980713,27.10050012)(27.91480713,27.12550012)(27.91480713,27.18800012)
\closepath
\moveto(27.91480713,27.18800012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.72686768,34.20050012)
\curveto(30.72686768,34.40050012)(30.72686768,34.41300012)(30.53936768,34.41300012)
\curveto(30.03936768,33.90050012)(29.33936768,33.90050012)(29.08936768,33.90050012)
\lineto(29.08936768,33.65050012)
\curveto(29.25186768,33.65050012)(29.71436768,33.65050012)(30.12686768,33.86300012)
\lineto(30.12686768,29.72550012)
\curveto(30.12686768,29.43800012)(30.10186768,29.35050012)(29.38936768,29.35050012)
\lineto(29.13936768,29.35050012)
\lineto(29.13936768,29.10050012)
\curveto(29.41436768,29.12550012)(30.10186768,29.12550012)(30.42686768,29.12550012)
\curveto(30.73936768,29.12550012)(31.43936768,29.12550012)(31.71436768,29.10050012)
\lineto(31.71436768,29.35050012)
\lineto(31.46436768,29.35050012)
\curveto(30.73936768,29.35050012)(30.72686768,29.43800012)(30.72686768,29.72550012)
\lineto(30.72686768,34.20050012)
\closepath
\moveto(30.72686768,34.20050012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.67441406,31.91300012)
\curveto(35.32441406,32.12550012)(35.78691406,32.67550012)(35.78691406,33.31300012)
\curveto(35.78691406,33.96300012)(35.08691406,34.41300012)(34.32441406,34.41300012)
\curveto(33.52441406,34.41300012)(32.91191406,33.93800012)(32.91191406,33.32550012)
\curveto(32.91191406,33.06300012)(33.08691406,32.91300012)(33.32441406,32.91300012)
\curveto(33.56191406,32.91300012)(33.72441406,33.08800012)(33.72441406,33.32550012)
\curveto(33.72441406,33.71300012)(33.34941406,33.71300012)(33.23691406,33.71300012)
\curveto(33.47441406,34.11300012)(33.99941406,34.21300012)(34.28691406,34.21300012)
\curveto(34.62441406,34.21300012)(35.06191406,34.03800012)(35.06191406,33.32550012)
\curveto(35.06191406,33.22550012)(35.03691406,32.76300012)(34.83691406,32.41300012)
\curveto(34.59941406,32.02550012)(34.32441406,32.00050012)(34.12441406,32.00050012)
\curveto(34.06191406,31.98800012)(33.87441406,31.97550012)(33.81191406,31.97550012)
\curveto(33.74941406,31.96300012)(33.69941406,31.95050012)(33.69941406,31.87550012)
\curveto(33.69941406,31.78800012)(33.74941406,31.78800012)(33.88691406,31.78800012)
\lineto(34.23691406,31.78800012)
\curveto(34.88691406,31.78800012)(35.18691406,31.25050012)(35.18691406,30.46300012)
\curveto(35.18691406,29.37550012)(34.63691406,29.15050012)(34.28691406,29.15050012)
\curveto(33.93691406,29.15050012)(33.33691406,29.28800012)(33.06191406,29.75050012)
\curveto(33.33691406,29.71300012)(33.58691406,29.88800012)(33.58691406,30.18800012)
\curveto(33.58691406,30.47550012)(33.37441406,30.63800012)(33.14941406,30.63800012)
\curveto(32.94941406,30.63800012)(32.69941406,30.52550012)(32.69941406,30.17550012)
\curveto(32.69941406,29.45050012)(33.43691406,28.92550012)(34.31191406,28.92550012)
\curveto(35.28691406,28.92550012)(36.01191406,29.65050012)(36.01191406,30.46300012)
\curveto(36.01191406,31.11300012)(35.49941406,31.73800012)(34.67441406,31.91300012)
\closepath
\moveto(34.67441406,31.91300012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.64694824,31.10050012)
\curveto(38.64694824,31.71300012)(38.55944824,32.67550012)(38.12194824,33.58800012)
\curveto(37.64694824,34.56300012)(36.95944824,35.08800012)(36.88444824,35.08800012)
\curveto(36.83444824,35.08800012)(36.79694824,35.05050012)(36.79694824,35.00050012)
\curveto(36.79694824,34.97550012)(36.79694824,34.96300012)(36.94694824,34.81300012)
\curveto(37.73444824,34.02550012)(38.18444824,32.76300012)(38.18444824,31.10050012)
\curveto(38.18444824,29.72550012)(37.89694824,28.32550012)(36.90944824,27.32550012)
\curveto(36.79694824,27.22550012)(36.79694824,27.21300012)(36.79694824,27.18800012)
\curveto(36.79694824,27.13800012)(36.83444824,27.10050012)(36.88444824,27.10050012)
\curveto(36.95944824,27.10050012)(37.68444824,27.65050012)(38.14694824,28.66300012)
\curveto(38.55944824,29.53800012)(38.64694824,30.42550012)(38.64694824,31.10050012)
\closepath
\moveto(38.64694824,31.10050012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.98400879,50.02550012)
\curveto(50.98400879,50.05050012)(50.98400879,50.06300012)(50.84650879,50.20050012)
\curveto(49.85900879,51.20050012)(49.59650879,52.71300012)(49.59650879,53.93800012)
\curveto(49.59650879,55.32550012)(49.89650879,56.71300012)(50.88400879,57.70050012)
\curveto(50.98400879,57.80050012)(50.98400879,57.81300012)(50.98400879,57.83800012)
\curveto(50.98400879,57.90050012)(50.95900879,57.92550012)(50.90900879,57.92550012)
\curveto(50.82150879,57.92550012)(50.10900879,57.37550012)(49.63400879,56.36300012)
\curveto(49.23400879,55.48800012)(49.13400879,54.60050012)(49.13400879,53.93800012)
\curveto(49.13400879,53.31300012)(49.22150879,52.35050012)(49.65900879,51.43800012)
\curveto(50.14650879,50.46300012)(50.82150879,49.93800012)(50.90900879,49.93800012)
\curveto(50.95900879,49.93800012)(50.98400879,49.96300012)(50.98400879,50.02550012)
\closepath
\moveto(50.98400879,50.02550012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.79606934,57.03800012)
\curveto(53.79606934,57.23800012)(53.79606934,57.25050012)(53.60856934,57.25050012)
\curveto(53.10856934,56.73800012)(52.40856934,56.73800012)(52.15856934,56.73800012)
\lineto(52.15856934,56.48800012)
\curveto(52.32106934,56.48800012)(52.78356934,56.48800012)(53.19606934,56.70050012)
\lineto(53.19606934,52.56300012)
\curveto(53.19606934,52.27550012)(53.17106934,52.18800012)(52.45856934,52.18800012)
\lineto(52.20856934,52.18800012)
\lineto(52.20856934,51.93800012)
\curveto(52.48356934,51.96300012)(53.17106934,51.96300012)(53.49606934,51.96300012)
\curveto(53.80856934,51.96300012)(54.50856934,51.96300012)(54.78356934,51.93800012)
\lineto(54.78356934,52.18800012)
\lineto(54.53356934,52.18800012)
\curveto(53.80856934,52.18800012)(53.79606934,52.27550012)(53.79606934,52.56300012)
\lineto(53.79606934,57.03800012)
\closepath
\moveto(53.79606934,57.03800012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.65612793,53.25050012)
\lineto(57.78112793,53.25050012)
\lineto(57.78112793,52.56300012)
\curveto(57.78112793,52.27550012)(57.75612793,52.18800012)(57.16862793,52.18800012)
\lineto(57.00612793,52.18800012)
\lineto(57.00612793,51.93800012)
\curveto(57.33112793,51.96300012)(57.74362793,51.96300012)(58.08112793,51.96300012)
\curveto(58.41862793,51.96300012)(58.83112793,51.96300012)(59.16862793,51.93800012)
\lineto(59.16862793,52.18800012)
\lineto(58.99362793,52.18800012)
\curveto(58.40612793,52.18800012)(58.39362793,52.27550012)(58.39362793,52.56300012)
\lineto(58.39362793,53.25050012)
\lineto(59.18112793,53.25050012)
\lineto(59.18112793,53.50050012)
\lineto(58.39362793,53.50050012)
\lineto(58.39362793,57.12550012)
\curveto(58.39362793,57.28800012)(58.39362793,57.33800012)(58.25612793,57.33800012)
\curveto(58.19362793,57.33800012)(58.16862793,57.33800012)(58.10612793,57.23800012)
\lineto(55.65612793,53.50050012)
\lineto(55.65612793,53.25050012)
\closepath
\moveto(57.81862793,53.50050012)
\lineto(55.88112793,53.50050012)
\lineto(57.81862793,56.47550012)
\lineto(57.81862793,53.50050012)
\closepath
\moveto(57.81862793,53.50050012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.71616211,53.93800012)
\curveto(61.71616211,54.55050012)(61.62866211,55.51300012)(61.19116211,56.42550012)
\curveto(60.71616211,57.40050012)(60.02866211,57.92550012)(59.95366211,57.92550012)
\curveto(59.90366211,57.92550012)(59.86616211,57.88800012)(59.86616211,57.83800012)
\curveto(59.86616211,57.81300012)(59.86616211,57.80050012)(60.01616211,57.65050012)
\curveto(60.80366211,56.86300012)(61.25366211,55.60050012)(61.25366211,53.93800012)
\curveto(61.25366211,52.56300012)(60.96616211,51.16300012)(59.97866211,50.16300012)
\curveto(59.86616211,50.06300012)(59.86616211,50.05050012)(59.86616211,50.02550012)
\curveto(59.86616211,49.97550012)(59.90366211,49.93800012)(59.95366211,49.93800012)
\curveto(60.02866211,49.93800012)(60.75366211,50.48800012)(61.21616211,51.50050012)
\curveto(61.62866211,52.37550012)(61.71616211,53.26300012)(61.71616211,53.93800012)
\closepath
\moveto(61.71616211,53.93800012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.32822266,72.05050012)
\curveto(73.32822266,72.07550012)(73.32822266,72.08800012)(73.19072266,72.22550012)
\curveto(72.20322266,73.22550012)(71.94072266,74.73800012)(71.94072266,75.96300012)
\curveto(71.94072266,77.35050012)(72.24072266,78.73800012)(73.22822266,79.72550012)
\curveto(73.32822266,79.82550012)(73.32822266,79.83800012)(73.32822266,79.86300012)
\curveto(73.32822266,79.92550012)(73.30322266,79.95050012)(73.25322266,79.95050012)
\curveto(73.16572266,79.95050012)(72.45322266,79.40050012)(71.97822266,78.38800012)
\curveto(71.57822266,77.51300012)(71.47822266,76.62550012)(71.47822266,75.96300012)
\curveto(71.47822266,75.33800012)(71.56572266,74.37550012)(72.00322266,73.46300012)
\curveto(72.49072266,72.48800012)(73.16572266,71.96300012)(73.25322266,71.96300012)
\curveto(73.30322266,71.96300012)(73.32822266,71.98800012)(73.32822266,72.05050012)
\closepath
\moveto(73.32822266,72.05050012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.1402832,79.06300012)
\curveto(76.1402832,79.26300012)(76.1402832,79.27550012)(75.9527832,79.27550012)
\curveto(75.4527832,78.76300012)(74.7527832,78.76300012)(74.5027832,78.76300012)
\lineto(74.5027832,78.51300012)
\curveto(74.6652832,78.51300012)(75.1277832,78.51300012)(75.5402832,78.72550012)
\lineto(75.5402832,74.58800012)
\curveto(75.5402832,74.30050012)(75.5152832,74.21300012)(74.8027832,74.21300012)
\lineto(74.5527832,74.21300012)
\lineto(74.5527832,73.96300012)
\curveto(74.8277832,73.98800012)(75.5152832,73.98800012)(75.8402832,73.98800012)
\curveto(76.1527832,73.98800012)(76.8527832,73.98800012)(77.1277832,73.96300012)
\lineto(77.1277832,74.21300012)
\lineto(76.8777832,74.21300012)
\curveto(76.1527832,74.21300012)(76.1402832,74.30050012)(76.1402832,74.58800012)
\lineto(76.1402832,79.06300012)
\closepath
\moveto(76.1402832,79.06300012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.35031738,75.56300012)
\curveto(81.35031738,76.51300012)(80.70031738,77.31300012)(79.83781738,77.31300012)
\curveto(79.46281738,77.31300012)(79.11281738,77.18800012)(78.82531738,76.90050012)
\lineto(78.82531738,78.46300012)
\curveto(78.98781738,78.41300012)(79.25031738,78.36300012)(79.50031738,78.36300012)
\curveto(80.48781738,78.36300012)(81.05031738,79.08800012)(81.05031738,79.18800012)
\curveto(81.05031738,79.23800012)(81.02531738,79.27550012)(80.96281738,79.27550012)
\curveto(80.96281738,79.27550012)(80.93781738,79.27550012)(80.90031738,79.25050012)
\curveto(80.73781738,79.17550012)(80.35031738,79.01300012)(79.81281738,79.01300012)
\curveto(79.50031738,79.01300012)(79.12531738,79.07550012)(78.75031738,79.23800012)
\curveto(78.68781738,79.26300012)(78.67531738,79.26300012)(78.66281738,79.26300012)
\curveto(78.57531738,79.26300012)(78.57531738,79.20050012)(78.57531738,79.07550012)
\lineto(78.57531738,76.71300012)
\curveto(78.57531738,76.57550012)(78.57531738,76.51300012)(78.68781738,76.51300012)
\curveto(78.75031738,76.51300012)(78.76281738,76.52550012)(78.80031738,76.57550012)
\curveto(78.88781738,76.70050012)(79.17531738,77.13800012)(79.82531738,77.13800012)
\curveto(80.23781738,77.13800012)(80.43781738,76.77550012)(80.50031738,76.62550012)
\curveto(80.62531738,76.32550012)(80.65031738,76.02550012)(80.65031738,75.62550012)
\curveto(80.65031738,75.33800012)(80.65031738,74.86300012)(80.45031738,74.52550012)
\curveto(80.26281738,74.21300012)(79.96281738,74.01300012)(79.60031738,74.01300012)
\curveto(79.02531738,74.01300012)(78.56281738,74.43800012)(78.42531738,74.90050012)
\curveto(78.45031738,74.90050012)(78.47531738,74.88800012)(78.56281738,74.88800012)
\curveto(78.82531738,74.88800012)(78.96281738,75.08800012)(78.96281738,75.27550012)
\curveto(78.96281738,75.47550012)(78.82531738,75.67550012)(78.56281738,75.67550012)
\curveto(78.45031738,75.67550012)(78.17531738,75.61300012)(78.17531738,75.25050012)
\curveto(78.17531738,74.56300012)(78.72531738,73.78800012)(79.61281738,73.78800012)
\curveto(80.53781738,73.78800012)(81.35031738,74.55050012)(81.35031738,75.56300012)
\closepath
\moveto(81.35031738,75.56300012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.06037598,75.96300012)
\curveto(84.06037598,76.57550012)(83.97287598,77.53800012)(83.53537598,78.45050012)
\curveto(83.06037598,79.42550012)(82.37287598,79.95050012)(82.29787598,79.95050012)
\curveto(82.24787598,79.95050012)(82.21037598,79.91300012)(82.21037598,79.86300012)
\curveto(82.21037598,79.83800012)(82.21037598,79.82550012)(82.36037598,79.67550012)
\curveto(83.14787598,78.88800012)(83.59787598,77.62550012)(83.59787598,75.96300012)
\curveto(83.59787598,74.58800012)(83.31037598,73.18800012)(82.32287598,72.18800012)
\curveto(82.21037598,72.08800012)(82.21037598,72.07550012)(82.21037598,72.05050012)
\curveto(82.21037598,72.00050012)(82.24787598,71.96300012)(82.29787598,71.96300012)
\curveto(82.37287598,71.96300012)(83.09787598,72.51300012)(83.56037598,73.52550012)
\curveto(83.97287598,74.40050012)(84.06037598,75.28800012)(84.06037598,75.96300012)
\closepath
\moveto(84.06037598,75.96300012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.42243652,92.18800052)
\curveto(95.42243652,92.21300052)(95.42243652,92.22550052)(95.28493652,92.36300052)
\curveto(94.29743652,93.36300052)(94.03493652,94.87550052)(94.03493652,96.10050052)
\curveto(94.03493652,97.48800052)(94.33493652,98.87550052)(95.32243652,99.86300052)
\curveto(95.42243652,99.96300052)(95.42243652,99.97550052)(95.42243652,100.00050052)
\curveto(95.42243652,100.06300052)(95.39743652,100.08800052)(95.34743652,100.08800052)
\curveto(95.25993652,100.08800052)(94.54743652,99.53800052)(94.07243652,98.52550052)
\curveto(93.67243652,97.65050052)(93.57243652,96.76300052)(93.57243652,96.10050052)
\curveto(93.57243652,95.47550052)(93.65993652,94.51300052)(94.09743652,93.60050052)
\curveto(94.58493652,92.62550052)(95.25993652,92.10050052)(95.34743652,92.10050052)
\curveto(95.39743652,92.10050052)(95.42243652,92.12550052)(95.42243652,92.18800052)
\closepath
\moveto(95.42243652,92.18800052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.23449707,99.20050052)
\curveto(98.23449707,99.40050052)(98.23449707,99.41300052)(98.04699707,99.41300052)
\curveto(97.54699707,98.90050052)(96.84699707,98.90050052)(96.59699707,98.90050052)
\lineto(96.59699707,98.65050052)
\curveto(96.75949707,98.65050052)(97.22199707,98.65050052)(97.63449707,98.86300052)
\lineto(97.63449707,94.72550052)
\curveto(97.63449707,94.43800052)(97.60949707,94.35050052)(96.89699707,94.35050052)
\lineto(96.64699707,94.35050052)
\lineto(96.64699707,94.10050052)
\curveto(96.92199707,94.12550052)(97.60949707,94.12550052)(97.93449707,94.12550052)
\curveto(98.24699707,94.12550052)(98.94699707,94.12550052)(99.22199707,94.10050052)
\lineto(99.22199707,94.35050052)
\lineto(98.97199707,94.35050052)
\curveto(98.24699707,94.35050052)(98.23449707,94.43800052)(98.23449707,94.72550052)
\lineto(98.23449707,99.20050052)
\closepath
\moveto(98.23449707,99.20050052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.91953125,96.71300052)
\lineto(100.91953125,96.91300052)
\curveto(100.91953125,98.92550052)(101.90703125,99.21300052)(102.31953125,99.21300052)
\curveto(102.50703125,99.21300052)(102.84453125,99.16300052)(103.01953125,98.88800052)
\curveto(102.89453125,98.88800052)(102.58203125,98.88800052)(102.58203125,98.53800052)
\curveto(102.58203125,98.28800052)(102.76953125,98.16300052)(102.94453125,98.16300052)
\curveto(103.06953125,98.16300052)(103.31953125,98.23800052)(103.31953125,98.55050052)
\curveto(103.31953125,99.02550052)(102.96953125,99.41300052)(102.30703125,99.41300052)
\curveto(101.28203125,99.41300052)(100.20703125,98.38800052)(100.20703125,96.62550052)
\curveto(100.20703125,94.48800052)(101.13203125,93.92550052)(101.86953125,93.92550052)
\curveto(102.75703125,93.92550052)(103.51953125,94.67550052)(103.51953125,95.72550052)
\curveto(103.51953125,96.73800052)(102.80703125,97.50050052)(101.91953125,97.50050052)
\curveto(101.38203125,97.50050052)(101.08203125,97.10050052)(100.91953125,96.71300052)
\closepath
\moveto(101.86953125,94.15050052)
\curveto(101.36953125,94.15050052)(101.13203125,94.62550052)(101.08203125,94.75050052)
\curveto(100.93203125,95.12550052)(100.93203125,95.76300052)(100.93203125,95.90050052)
\curveto(100.93203125,96.52550052)(101.19453125,97.32550052)(101.90703125,97.32550052)
\curveto(102.04453125,97.32550052)(102.40703125,97.32550052)(102.65703125,96.82550052)
\curveto(102.79453125,96.53800052)(102.79453125,96.12550052)(102.79453125,95.73800052)
\curveto(102.79453125,95.35050052)(102.79453125,94.95050052)(102.65703125,94.66300052)
\curveto(102.41953125,94.18800052)(102.05703125,94.15050052)(101.86953125,94.15050052)
\closepath
\moveto(101.86953125,94.15050052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.15456543,96.10050052)
\curveto(106.15456543,96.71300052)(106.06706543,97.67550052)(105.62956543,98.58800052)
\curveto(105.15456543,99.56300052)(104.46706543,100.08800052)(104.39206543,100.08800052)
\curveto(104.34206543,100.08800052)(104.30456543,100.05050052)(104.30456543,100.00050052)
\curveto(104.30456543,99.97550052)(104.30456543,99.96300052)(104.45456543,99.81300052)
\curveto(105.24206543,99.02550052)(105.69206543,97.76300052)(105.69206543,96.10050052)
\curveto(105.69206543,94.72550052)(105.40456543,93.32550052)(104.41706543,92.32550052)
\curveto(104.30456543,92.22550052)(104.30456543,92.21300052)(104.30456543,92.18800052)
\curveto(104.30456543,92.13800052)(104.34206543,92.10050052)(104.39206543,92.10050052)
\curveto(104.46706543,92.10050052)(105.19206543,92.65050052)(105.65456543,93.66300052)
\curveto(106.06706543,94.53800052)(106.15456543,95.42550052)(106.15456543,96.10050052)
\closepath
\moveto(106.15456543,96.10050052)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.59165039,7.18799772)
\curveto(49.59165039,7.21299772)(49.59165039,7.22549772)(49.45415039,7.36299772)
\curveto(48.46665039,8.36299772)(48.20415039,9.87549772)(48.20415039,11.10049772)
\curveto(48.20415039,12.48799772)(48.50415039,13.87549772)(49.49165039,14.86299772)
\curveto(49.59165039,14.96299772)(49.59165039,14.97549772)(49.59165039,15.00049772)
\curveto(49.59165039,15.06299772)(49.56665039,15.08799772)(49.51665039,15.08799772)
\curveto(49.42915039,15.08799772)(48.71665039,14.53799772)(48.24165039,13.52549772)
\curveto(47.84165039,12.65049772)(47.74165039,11.76299772)(47.74165039,11.10049772)
\curveto(47.74165039,10.47549772)(47.82915039,9.51299772)(48.26665039,8.60049772)
\curveto(48.75415039,7.62549772)(49.42915039,7.10049772)(49.51665039,7.10049772)
\curveto(49.56665039,7.10049772)(49.59165039,7.12549772)(49.59165039,7.18799772)
\closepath
\moveto(49.59165039,7.18799772)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.62871094,10.48799772)
\lineto(53.44121094,10.48799772)
\curveto(53.39121094,10.25049772)(53.34121094,9.90049772)(53.25371094,9.77549772)
\curveto(53.20371094,9.71299772)(52.67871094,9.71299772)(52.50371094,9.71299772)
\lineto(51.06621094,9.71299772)
\lineto(51.91621094,10.53799772)
\curveto(53.15371094,11.63799772)(53.62871094,12.06299772)(53.62871094,12.86299772)
\curveto(53.62871094,13.77549772)(52.91621094,14.41299772)(51.94121094,14.41299772)
\curveto(51.04121094,14.41299772)(50.45371094,13.67549772)(50.45371094,12.96299772)
\curveto(50.45371094,12.52549772)(50.85371094,12.52549772)(50.87871094,12.52549772)
\curveto(51.01621094,12.52549772)(51.29121094,12.61299772)(51.29121094,12.95049772)
\curveto(51.29121094,13.15049772)(51.14121094,13.36299772)(50.86621094,13.36299772)
\curveto(50.80371094,13.36299772)(50.79121094,13.36299772)(50.76621094,13.35049772)
\curveto(50.94121094,13.87549772)(51.37871094,14.16299772)(51.84121094,14.16299772)
\curveto(52.56621094,14.16299772)(52.90371094,13.51299772)(52.90371094,12.86299772)
\curveto(52.90371094,12.22549772)(52.51621094,11.60049772)(52.06621094,11.10049772)
\lineto(50.54121094,9.40049772)
\curveto(50.45371094,9.31299772)(50.45371094,9.28799772)(50.45371094,9.10049772)
\lineto(53.41621094,9.10049772)
\lineto(53.62871094,10.48799772)
\closepath
\moveto(53.62871094,10.48799772)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.35124512,11.91299772)
\curveto(57.00124512,12.12549772)(57.46374512,12.67549772)(57.46374512,13.31299772)
\curveto(57.46374512,13.96299772)(56.76374512,14.41299772)(56.00124512,14.41299772)
\curveto(55.20124512,14.41299772)(54.58874512,13.93799772)(54.58874512,13.32549772)
\curveto(54.58874512,13.06299772)(54.76374512,12.91299772)(55.00124512,12.91299772)
\curveto(55.23874512,12.91299772)(55.40124512,13.08799772)(55.40124512,13.32549772)
\curveto(55.40124512,13.71299772)(55.02624512,13.71299772)(54.91374512,13.71299772)
\curveto(55.15124512,14.11299772)(55.67624512,14.21299772)(55.96374512,14.21299772)
\curveto(56.30124512,14.21299772)(56.73874512,14.03799772)(56.73874512,13.32549772)
\curveto(56.73874512,13.22549772)(56.71374512,12.76299772)(56.51374512,12.41299772)
\curveto(56.27624512,12.02549772)(56.00124512,12.00049772)(55.80124512,12.00049772)
\curveto(55.73874512,11.98799772)(55.55124512,11.97549772)(55.48874512,11.97549772)
\curveto(55.42624512,11.96299772)(55.37624512,11.95049772)(55.37624512,11.87549772)
\curveto(55.37624512,11.78799772)(55.42624512,11.78799772)(55.56374512,11.78799772)
\lineto(55.91374512,11.78799772)
\curveto(56.56374512,11.78799772)(56.86374512,11.25049772)(56.86374512,10.46299772)
\curveto(56.86374512,9.37549772)(56.31374512,9.15049772)(55.96374512,9.15049772)
\curveto(55.61374512,9.15049772)(55.01374512,9.28799772)(54.73874512,9.75049772)
\curveto(55.01374512,9.71299772)(55.26374512,9.88799772)(55.26374512,10.18799772)
\curveto(55.26374512,10.47549772)(55.05124512,10.63799772)(54.82624512,10.63799772)
\curveto(54.62624512,10.63799772)(54.37624512,10.52549772)(54.37624512,10.17549772)
\curveto(54.37624512,9.45049772)(55.11374512,8.92549772)(55.98874512,8.92549772)
\curveto(56.96374512,8.92549772)(57.68874512,9.65049772)(57.68874512,10.46299772)
\curveto(57.68874512,11.11299772)(57.17624512,11.73799772)(56.35124512,11.91299772)
\closepath
\moveto(56.35124512,11.91299772)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.3237793,11.10049772)
\curveto(60.3237793,11.71299772)(60.2362793,12.67549772)(59.7987793,13.58799772)
\curveto(59.3237793,14.56299772)(58.6362793,15.08799772)(58.5612793,15.08799772)
\curveto(58.5112793,15.08799772)(58.4737793,15.05049772)(58.4737793,15.00049772)
\curveto(58.4737793,14.97549772)(58.4737793,14.96299772)(58.6237793,14.81299772)
\curveto(59.4112793,14.02549772)(59.8612793,12.76299772)(59.8612793,11.10049772)
\curveto(59.8612793,9.72549772)(59.5737793,8.32549772)(58.5862793,7.32549772)
\curveto(58.4737793,7.22549772)(58.4737793,7.21299772)(58.4737793,7.18799772)
\curveto(58.4737793,7.13799772)(58.5112793,7.10049772)(58.5612793,7.10049772)
\curveto(58.6362793,7.10049772)(59.3612793,7.65049772)(59.8237793,8.66299772)
\curveto(60.2362793,9.53799772)(60.3237793,10.42549772)(60.3237793,11.10049772)
\closepath
\moveto(60.3237793,11.10049772)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.82333984,28.88800012)
\curveto(72.82333984,28.91300012)(72.82333984,28.92550012)(72.68583984,29.06300012)
\curveto(71.69833984,30.06300012)(71.43583984,31.57550012)(71.43583984,32.80050012)
\curveto(71.43583984,34.18800012)(71.73583984,35.57550012)(72.72333984,36.56300012)
\curveto(72.82333984,36.66300012)(72.82333984,36.67550012)(72.82333984,36.70050012)
\curveto(72.82333984,36.76300012)(72.79833984,36.78800012)(72.74833984,36.78800012)
\curveto(72.66083984,36.78800012)(71.94833984,36.23800012)(71.47333984,35.22550012)
\curveto(71.07333984,34.35050012)(70.97333984,33.46300012)(70.97333984,32.80050012)
\curveto(70.97333984,32.17550012)(71.06083984,31.21300012)(71.49833984,30.30050012)
\curveto(71.98583984,29.32550012)(72.66083984,28.80050012)(72.74833984,28.80050012)
\curveto(72.79833984,28.80050012)(72.82333984,28.82550012)(72.82333984,28.88800012)
\closepath
\moveto(72.82333984,28.88800012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.8604248,32.18800012)
\lineto(76.6729248,32.18800012)
\curveto(76.6229248,31.95050012)(76.5729248,31.60050012)(76.4854248,31.47550012)
\curveto(76.4354248,31.41300012)(75.9104248,31.41300012)(75.7354248,31.41300012)
\lineto(74.2979248,31.41300012)
\lineto(75.1479248,32.23800012)
\curveto(76.3854248,33.33800012)(76.8604248,33.76300012)(76.8604248,34.56300012)
\curveto(76.8604248,35.47550012)(76.1479248,36.11300012)(75.1729248,36.11300012)
\curveto(74.2729248,36.11300012)(73.6854248,35.37550012)(73.6854248,34.66300012)
\curveto(73.6854248,34.22550012)(74.0854248,34.22550012)(74.1104248,34.22550012)
\curveto(74.2479248,34.22550012)(74.5229248,34.31300012)(74.5229248,34.65050012)
\curveto(74.5229248,34.85050012)(74.3729248,35.06300012)(74.0979248,35.06300012)
\curveto(74.0354248,35.06300012)(74.0229248,35.06300012)(73.9979248,35.05050012)
\curveto(74.1729248,35.57550012)(74.6104248,35.86300012)(75.0729248,35.86300012)
\curveto(75.7979248,35.86300012)(76.1354248,35.21300012)(76.1354248,34.56300012)
\curveto(76.1354248,33.92550012)(75.7479248,33.30050012)(75.2979248,32.80050012)
\lineto(73.7729248,31.10050012)
\curveto(73.6854248,31.01300012)(73.6854248,30.98800012)(73.6854248,30.80050012)
\lineto(76.6479248,30.80050012)
\lineto(76.8604248,32.18800012)
\closepath
\moveto(76.8604248,32.18800012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.49545898,32.11300012)
\lineto(79.62045898,32.11300012)
\lineto(79.62045898,31.42550012)
\curveto(79.62045898,31.13800012)(79.59545898,31.05050012)(79.00795898,31.05050012)
\lineto(78.84545898,31.05050012)
\lineto(78.84545898,30.80050012)
\curveto(79.17045898,30.82550012)(79.58295898,30.82550012)(79.92045898,30.82550012)
\curveto(80.25795898,30.82550012)(80.67045898,30.82550012)(81.00795898,30.80050012)
\lineto(81.00795898,31.05050012)
\lineto(80.83295898,31.05050012)
\curveto(80.24545898,31.05050012)(80.23295898,31.13800012)(80.23295898,31.42550012)
\lineto(80.23295898,32.11300012)
\lineto(81.02045898,32.11300012)
\lineto(81.02045898,32.36300012)
\lineto(80.23295898,32.36300012)
\lineto(80.23295898,35.98800012)
\curveto(80.23295898,36.15050012)(80.23295898,36.20050012)(80.09545898,36.20050012)
\curveto(80.03295898,36.20050012)(80.00795898,36.20050012)(79.94545898,36.10050012)
\lineto(77.49545898,32.36300012)
\lineto(77.49545898,32.11300012)
\closepath
\moveto(79.65795898,32.36300012)
\lineto(77.72045898,32.36300012)
\lineto(79.65795898,35.33800012)
\lineto(79.65795898,32.36300012)
\closepath
\moveto(79.65795898,32.36300012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.55549316,32.80050012)
\curveto(83.55549316,33.41300012)(83.46799316,34.37550012)(83.03049316,35.28800012)
\curveto(82.55549316,36.26300012)(81.86799316,36.78800012)(81.79299316,36.78800012)
\curveto(81.74299316,36.78800012)(81.70549316,36.75050012)(81.70549316,36.70050012)
\curveto(81.70549316,36.67550012)(81.70549316,36.66300012)(81.85549316,36.51300012)
\curveto(82.64299316,35.72550012)(83.09299316,34.46300012)(83.09299316,32.80050012)
\curveto(83.09299316,31.42550012)(82.80549316,30.02550012)(81.81799316,29.02550012)
\curveto(81.70549316,28.92550012)(81.70549316,28.91300012)(81.70549316,28.88800012)
\curveto(81.70549316,28.83800012)(81.74299316,28.80050012)(81.79299316,28.80050012)
\curveto(81.86799316,28.80050012)(82.59299316,29.35050012)(83.05549316,30.36300012)
\curveto(83.46799316,31.23800012)(83.55549316,32.12550012)(83.55549316,32.80050012)
\closepath
\moveto(83.55549316,32.80050012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.16755371,50.27550012)
\curveto(95.16755371,50.30050012)(95.16755371,50.31300012)(95.03005371,50.45050012)
\curveto(94.04255371,51.45050012)(93.78005371,52.96300012)(93.78005371,54.18800012)
\curveto(93.78005371,55.57550012)(94.08005371,56.96300012)(95.06755371,57.95050012)
\curveto(95.16755371,58.05050012)(95.16755371,58.06300012)(95.16755371,58.08800012)
\curveto(95.16755371,58.15050012)(95.14255371,58.17550012)(95.09255371,58.17550012)
\curveto(95.00505371,58.17550012)(94.29255371,57.62550012)(93.81755371,56.61300012)
\curveto(93.41755371,55.73800012)(93.31755371,54.85050012)(93.31755371,54.18800012)
\curveto(93.31755371,53.56300012)(93.40505371,52.60050012)(93.84255371,51.68800012)
\curveto(94.33005371,50.71300012)(95.00505371,50.18800012)(95.09255371,50.18800012)
\curveto(95.14255371,50.18800012)(95.16755371,50.21300012)(95.16755371,50.27550012)
\closepath
\moveto(95.16755371,50.27550012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.20461426,53.57550012)
\lineto(99.01711426,53.57550012)
\curveto(98.96711426,53.33800012)(98.91711426,52.98800012)(98.82961426,52.86300012)
\curveto(98.77961426,52.80050012)(98.25461426,52.80050012)(98.07961426,52.80050012)
\lineto(96.64211426,52.80050012)
\lineto(97.49211426,53.62550012)
\curveto(98.72961426,54.72550012)(99.20461426,55.15050012)(99.20461426,55.95050012)
\curveto(99.20461426,56.86300012)(98.49211426,57.50050012)(97.51711426,57.50050012)
\curveto(96.61711426,57.50050012)(96.02961426,56.76300012)(96.02961426,56.05050012)
\curveto(96.02961426,55.61300012)(96.42961426,55.61300012)(96.45461426,55.61300012)
\curveto(96.59211426,55.61300012)(96.86711426,55.70050012)(96.86711426,56.03800012)
\curveto(96.86711426,56.23800012)(96.71711426,56.45050012)(96.44211426,56.45050012)
\curveto(96.37961426,56.45050012)(96.36711426,56.45050012)(96.34211426,56.43800012)
\curveto(96.51711426,56.96300012)(96.95461426,57.25050012)(97.41711426,57.25050012)
\curveto(98.14211426,57.25050012)(98.47961426,56.60050012)(98.47961426,55.95050012)
\curveto(98.47961426,55.31300012)(98.09211426,54.68800012)(97.64211426,54.18800012)
\lineto(96.11711426,52.48800012)
\curveto(96.02961426,52.40050012)(96.02961426,52.37550012)(96.02961426,52.18800012)
\lineto(98.99211426,52.18800012)
\lineto(99.20461426,53.57550012)
\closepath
\moveto(99.20461426,53.57550012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.18967285,53.78800012)
\curveto(103.18967285,54.73800012)(102.53967285,55.53800012)(101.67717285,55.53800012)
\curveto(101.30217285,55.53800012)(100.95217285,55.41300012)(100.66467285,55.12550012)
\lineto(100.66467285,56.68800012)
\curveto(100.82717285,56.63800012)(101.08967285,56.58800012)(101.33967285,56.58800012)
\curveto(102.32717285,56.58800012)(102.88967285,57.31300012)(102.88967285,57.41300012)
\curveto(102.88967285,57.46300012)(102.86467285,57.50050012)(102.80217285,57.50050012)
\curveto(102.80217285,57.50050012)(102.77717285,57.50050012)(102.73967285,57.47550012)
\curveto(102.57717285,57.40050012)(102.18967285,57.23800012)(101.65217285,57.23800012)
\curveto(101.33967285,57.23800012)(100.96467285,57.30050012)(100.58967285,57.46300012)
\curveto(100.52717285,57.48800012)(100.51467285,57.48800012)(100.50217285,57.48800012)
\curveto(100.41467285,57.48800012)(100.41467285,57.42550012)(100.41467285,57.30050012)
\lineto(100.41467285,54.93800012)
\curveto(100.41467285,54.80050012)(100.41467285,54.73800012)(100.52717285,54.73800012)
\curveto(100.58967285,54.73800012)(100.60217285,54.75050012)(100.63967285,54.80050012)
\curveto(100.72717285,54.92550012)(101.01467285,55.36300012)(101.66467285,55.36300012)
\curveto(102.07717285,55.36300012)(102.27717285,55.00050012)(102.33967285,54.85050012)
\curveto(102.46467285,54.55050012)(102.48967285,54.25050012)(102.48967285,53.85050012)
\curveto(102.48967285,53.56300012)(102.48967285,53.08800012)(102.28967285,52.75050012)
\curveto(102.10217285,52.43800012)(101.80217285,52.23800012)(101.43967285,52.23800012)
\curveto(100.86467285,52.23800012)(100.40217285,52.66300012)(100.26467285,53.12550012)
\curveto(100.28967285,53.12550012)(100.31467285,53.11300012)(100.40217285,53.11300012)
\curveto(100.66467285,53.11300012)(100.80217285,53.31300012)(100.80217285,53.50050012)
\curveto(100.80217285,53.70050012)(100.66467285,53.90050012)(100.40217285,53.90050012)
\curveto(100.28967285,53.90050012)(100.01467285,53.83800012)(100.01467285,53.47550012)
\curveto(100.01467285,52.78800012)(100.56467285,52.01300012)(101.45217285,52.01300012)
\curveto(102.37717285,52.01300012)(103.18967285,52.77550012)(103.18967285,53.78800012)
\closepath
\moveto(103.18967285,53.78800012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.89970703,54.18800012)
\curveto(105.89970703,54.80050012)(105.81220703,55.76300012)(105.37470703,56.67550012)
\curveto(104.89970703,57.65050012)(104.21220703,58.17550012)(104.13720703,58.17550012)
\curveto(104.08720703,58.17550012)(104.04970703,58.13800012)(104.04970703,58.08800012)
\curveto(104.04970703,58.06300012)(104.04970703,58.05050012)(104.19970703,57.90050012)
\curveto(104.98720703,57.11300012)(105.43720703,55.85050012)(105.43720703,54.18800012)
\curveto(105.43720703,52.81300012)(105.14970703,51.41300012)(104.16220703,50.41300012)
\curveto(104.04970703,50.31300012)(104.04970703,50.30050012)(104.04970703,50.27550012)
\curveto(104.04970703,50.22550012)(104.08720703,50.18800012)(104.13720703,50.18800012)
\curveto(104.21220703,50.18800012)(104.93720703,50.73800012)(105.39970703,51.75050012)
\curveto(105.81220703,52.62550012)(105.89970703,53.51300012)(105.89970703,54.18800012)
\closepath
\moveto(105.89970703,54.18800012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.09926758,72.18800012)
\curveto(117.09926758,72.21300012)(117.09926758,72.22550012)(116.96176758,72.36300012)
\curveto(115.97426758,73.36300012)(115.71176758,74.87550012)(115.71176758,76.10050012)
\curveto(115.71176758,77.48800012)(116.01176758,78.87550012)(116.99926758,79.86300012)
\curveto(117.09926758,79.96300012)(117.09926758,79.97550012)(117.09926758,80.00050012)
\curveto(117.09926758,80.06300012)(117.07426758,80.08800012)(117.02426758,80.08800012)
\curveto(116.93676758,80.08800012)(116.22426758,79.53800012)(115.74926758,78.52550012)
\curveto(115.34926758,77.65050012)(115.24926758,76.76300012)(115.24926758,76.10050012)
\curveto(115.24926758,75.47550012)(115.33676758,74.51300012)(115.77426758,73.60050012)
\curveto(116.26176758,72.62550012)(116.93676758,72.10050012)(117.02426758,72.10050012)
\curveto(117.07426758,72.10050012)(117.09926758,72.12550012)(117.09926758,72.18800012)
\closepath
\moveto(117.09926758,72.18800012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.13632813,75.48800012)
\lineto(120.94882813,75.48800012)
\curveto(120.89882813,75.25050012)(120.84882813,74.90050012)(120.76132813,74.77550012)
\curveto(120.71132813,74.71300012)(120.18632813,74.71300012)(120.01132813,74.71300012)
\lineto(118.57382813,74.71300012)
\lineto(119.42382813,75.53800012)
\curveto(120.66132813,76.63800012)(121.13632813,77.06300012)(121.13632813,77.86300012)
\curveto(121.13632813,78.77550012)(120.42382813,79.41300012)(119.44882813,79.41300012)
\curveto(118.54882813,79.41300012)(117.96132813,78.67550012)(117.96132813,77.96300012)
\curveto(117.96132813,77.52550012)(118.36132813,77.52550012)(118.38632813,77.52550012)
\curveto(118.52382813,77.52550012)(118.79882813,77.61300012)(118.79882813,77.95050012)
\curveto(118.79882813,78.15050012)(118.64882813,78.36300012)(118.37382813,78.36300012)
\curveto(118.31132813,78.36300012)(118.29882813,78.36300012)(118.27382813,78.35050012)
\curveto(118.44882813,78.87550012)(118.88632813,79.16300012)(119.34882813,79.16300012)
\curveto(120.07382813,79.16300012)(120.41132813,78.51300012)(120.41132813,77.86300012)
\curveto(120.41132813,77.22550012)(120.02382813,76.60050012)(119.57382813,76.10050012)
\lineto(118.04882813,74.40050012)
\curveto(117.96132813,74.31300012)(117.96132813,74.28800012)(117.96132813,74.10050012)
\lineto(120.92382813,74.10050012)
\lineto(121.13632813,75.48800012)
\closepath
\moveto(121.13632813,75.48800012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.5963623,76.71300012)
\lineto(122.5963623,76.91300012)
\curveto(122.5963623,78.92550012)(123.5838623,79.21300012)(123.9963623,79.21300012)
\curveto(124.1838623,79.21300012)(124.5213623,79.16300012)(124.6963623,78.88800012)
\curveto(124.5713623,78.88800012)(124.2588623,78.88800012)(124.2588623,78.53800012)
\curveto(124.2588623,78.28800012)(124.4463623,78.16300012)(124.6213623,78.16300012)
\curveto(124.7463623,78.16300012)(124.9963623,78.23800012)(124.9963623,78.55050012)
\curveto(124.9963623,79.02550012)(124.6463623,79.41300012)(123.9838623,79.41300012)
\curveto(122.9588623,79.41300012)(121.8838623,78.38800012)(121.8838623,76.62550012)
\curveto(121.8838623,74.48800012)(122.8088623,73.92550012)(123.5463623,73.92550012)
\curveto(124.4338623,73.92550012)(125.1963623,74.67550012)(125.1963623,75.72550012)
\curveto(125.1963623,76.73800012)(124.4838623,77.50050012)(123.5963623,77.50050012)
\curveto(123.0588623,77.50050012)(122.7588623,77.10050012)(122.5963623,76.71300012)
\closepath
\moveto(123.5463623,74.15050012)
\curveto(123.0463623,74.15050012)(122.8088623,74.62550012)(122.7588623,74.75050012)
\curveto(122.6088623,75.12550012)(122.6088623,75.76300012)(122.6088623,75.90050012)
\curveto(122.6088623,76.52550012)(122.8713623,77.32550012)(123.5838623,77.32550012)
\curveto(123.7213623,77.32550012)(124.0838623,77.32550012)(124.3338623,76.82550012)
\curveto(124.4713623,76.53800012)(124.4713623,76.12550012)(124.4713623,75.73800012)
\curveto(124.4713623,75.35050012)(124.4713623,74.95050012)(124.3338623,74.66300012)
\curveto(124.0963623,74.18800012)(123.7338623,74.15050012)(123.5463623,74.15050012)
\closepath
\moveto(123.5463623,74.15050012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.8314209,76.10050012)
\curveto(127.8314209,76.71300012)(127.7439209,77.67550012)(127.3064209,78.58800012)
\curveto(126.8314209,79.56300012)(126.1439209,80.08800012)(126.0689209,80.08800012)
\curveto(126.0189209,80.08800012)(125.9814209,80.05050012)(125.9814209,80.00050012)
\curveto(125.9814209,79.97550012)(125.9814209,79.96300012)(126.1314209,79.81300012)
\curveto(126.9189209,79.02550012)(127.3689209,77.76300012)(127.3689209,76.10050012)
\curveto(127.3689209,74.72550012)(127.0814209,73.32550012)(126.0939209,72.32550012)
\curveto(125.9814209,72.22550012)(125.9814209,72.21300012)(125.9814209,72.18800012)
\curveto(125.9814209,72.13800012)(126.0189209,72.10050012)(126.0689209,72.10050012)
\curveto(126.1439209,72.10050012)(126.8689209,72.65050012)(127.3314209,73.66300012)
\curveto(127.7439209,74.53800012)(127.8314209,75.42550012)(127.8314209,76.10050012)
\closepath
\moveto(127.8314209,76.10050012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.26848145,7.18799772)
\curveto(96.26848145,7.21299772)(96.26848145,7.22549772)(96.13098145,7.36299772)
\curveto(95.14348145,8.36299772)(94.88098145,9.87549772)(94.88098145,11.10049772)
\curveto(94.88098145,12.48799772)(95.18098145,13.87549772)(96.16848145,14.86299772)
\curveto(96.26848145,14.96299772)(96.26848145,14.97549772)(96.26848145,15.00049772)
\curveto(96.26848145,15.06299772)(96.24348145,15.08799772)(96.19348145,15.08799772)
\curveto(96.10598145,15.08799772)(95.39348145,14.53799772)(94.91848145,13.52549772)
\curveto(94.51848145,12.65049772)(94.41848145,11.76299772)(94.41848145,11.10049772)
\curveto(94.41848145,10.47549772)(94.50598145,9.51299772)(94.94348145,8.60049772)
\curveto(95.43098145,7.62549772)(96.10598145,7.10049772)(96.19348145,7.10049772)
\curveto(96.24348145,7.10049772)(96.26848145,7.12549772)(96.26848145,7.18799772)
\closepath
\moveto(96.26848145,7.18799772)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.04304199,11.91299772)
\curveto(99.69304199,12.12549772)(100.15554199,12.67549772)(100.15554199,13.31299772)
\curveto(100.15554199,13.96299772)(99.45554199,14.41299772)(98.69304199,14.41299772)
\curveto(97.89304199,14.41299772)(97.28054199,13.93799772)(97.28054199,13.32549772)
\curveto(97.28054199,13.06299772)(97.45554199,12.91299772)(97.69304199,12.91299772)
\curveto(97.93054199,12.91299772)(98.09304199,13.08799772)(98.09304199,13.32549772)
\curveto(98.09304199,13.71299772)(97.71804199,13.71299772)(97.60554199,13.71299772)
\curveto(97.84304199,14.11299772)(98.36804199,14.21299772)(98.65554199,14.21299772)
\curveto(98.99304199,14.21299772)(99.43054199,14.03799772)(99.43054199,13.32549772)
\curveto(99.43054199,13.22549772)(99.40554199,12.76299772)(99.20554199,12.41299772)
\curveto(98.96804199,12.02549772)(98.69304199,12.00049772)(98.49304199,12.00049772)
\curveto(98.43054199,11.98799772)(98.24304199,11.97549772)(98.18054199,11.97549772)
\curveto(98.11804199,11.96299772)(98.06804199,11.95049772)(98.06804199,11.87549772)
\curveto(98.06804199,11.78799772)(98.11804199,11.78799772)(98.25554199,11.78799772)
\lineto(98.60554199,11.78799772)
\curveto(99.25554199,11.78799772)(99.55554199,11.25049772)(99.55554199,10.46299772)
\curveto(99.55554199,9.37549772)(99.00554199,9.15049772)(98.65554199,9.15049772)
\curveto(98.30554199,9.15049772)(97.70554199,9.28799772)(97.43054199,9.75049772)
\curveto(97.70554199,9.71299772)(97.95554199,9.88799772)(97.95554199,10.18799772)
\curveto(97.95554199,10.47549772)(97.74304199,10.63799772)(97.51804199,10.63799772)
\curveto(97.31804199,10.63799772)(97.06804199,10.52549772)(97.06804199,10.17549772)
\curveto(97.06804199,9.45049772)(97.80554199,8.92549772)(98.68054199,8.92549772)
\curveto(99.65554199,8.92549772)(100.38054199,9.65049772)(100.38054199,10.46299772)
\curveto(100.38054199,11.11299772)(99.86804199,11.73799772)(99.04304199,11.91299772)
\closepath
\moveto(99.04304199,11.91299772)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.94057617,10.41299772)
\lineto(103.06557617,10.41299772)
\lineto(103.06557617,9.72549772)
\curveto(103.06557617,9.43799772)(103.04057617,9.35049772)(102.45307617,9.35049772)
\lineto(102.29057617,9.35049772)
\lineto(102.29057617,9.10049772)
\curveto(102.61557617,9.12549772)(103.02807617,9.12549772)(103.36557617,9.12549772)
\curveto(103.70307617,9.12549772)(104.11557617,9.12549772)(104.45307617,9.10049772)
\lineto(104.45307617,9.35049772)
\lineto(104.27807617,9.35049772)
\curveto(103.69057617,9.35049772)(103.67807617,9.43799772)(103.67807617,9.72549772)
\lineto(103.67807617,10.41299772)
\lineto(104.46557617,10.41299772)
\lineto(104.46557617,10.66299772)
\lineto(103.67807617,10.66299772)
\lineto(103.67807617,14.28799772)
\curveto(103.67807617,14.45049772)(103.67807617,14.50049772)(103.54057617,14.50049772)
\curveto(103.47807617,14.50049772)(103.45307617,14.50049772)(103.39057617,14.40049772)
\lineto(100.94057617,10.66299772)
\lineto(100.94057617,10.41299772)
\closepath
\moveto(103.10307617,10.66299772)
\lineto(101.16557617,10.66299772)
\lineto(103.10307617,13.63799772)
\lineto(103.10307617,10.66299772)
\closepath
\moveto(103.10307617,10.66299772)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.00061035,11.10049772)
\curveto(107.00061035,11.71299772)(106.91311035,12.67549772)(106.47561035,13.58799772)
\curveto(106.00061035,14.56299772)(105.31311035,15.08799772)(105.23811035,15.08799772)
\curveto(105.18811035,15.08799772)(105.15061035,15.05049772)(105.15061035,15.00049772)
\curveto(105.15061035,14.97549772)(105.15061035,14.96299772)(105.30061035,14.81299772)
\curveto(106.08811035,14.02549772)(106.53811035,12.76299772)(106.53811035,11.10049772)
\curveto(106.53811035,9.72549772)(106.25061035,8.32549772)(105.26311035,7.32549772)
\curveto(105.15061035,7.22549772)(105.15061035,7.21299772)(105.15061035,7.18799772)
\curveto(105.15061035,7.13799772)(105.18811035,7.10049772)(105.23811035,7.10049772)
\curveto(105.31311035,7.10049772)(106.03811035,7.65049772)(106.50061035,8.66299772)
\curveto(106.91311035,9.53799772)(107.00061035,10.42549772)(107.00061035,11.10049772)
\closepath
\moveto(107.00061035,11.10049772)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.0251709,27.33800012)
\curveto(117.0251709,27.36300012)(117.0251709,27.37550012)(116.8876709,27.51300012)
\curveto(115.9001709,28.51300012)(115.6376709,30.02550012)(115.6376709,31.25050012)
\curveto(115.6376709,32.63800012)(115.9376709,34.02550012)(116.9251709,35.01300012)
\curveto(117.0251709,35.11300012)(117.0251709,35.12550012)(117.0251709,35.15050012)
\curveto(117.0251709,35.21300012)(117.0001709,35.23800012)(116.9501709,35.23800012)
\curveto(116.8626709,35.23800012)(116.1501709,34.68800012)(115.6751709,33.67550012)
\curveto(115.2751709,32.80050012)(115.1751709,31.91300012)(115.1751709,31.25050012)
\curveto(115.1751709,30.62550012)(115.2626709,29.66300012)(115.7001709,28.75050012)
\curveto(116.1876709,27.77550012)(116.8626709,27.25050012)(116.9501709,27.25050012)
\curveto(117.0001709,27.25050012)(117.0251709,27.27550012)(117.0251709,27.33800012)
\closepath
\moveto(117.0251709,27.33800012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.79975586,32.06300012)
\curveto(120.44975586,32.27550012)(120.91225586,32.82550012)(120.91225586,33.46300012)
\curveto(120.91225586,34.11300012)(120.21225586,34.56300012)(119.44975586,34.56300012)
\curveto(118.64975586,34.56300012)(118.03725586,34.08800012)(118.03725586,33.47550012)
\curveto(118.03725586,33.21300012)(118.21225586,33.06300012)(118.44975586,33.06300012)
\curveto(118.68725586,33.06300012)(118.84975586,33.23800012)(118.84975586,33.47550012)
\curveto(118.84975586,33.86300012)(118.47475586,33.86300012)(118.36225586,33.86300012)
\curveto(118.59975586,34.26300012)(119.12475586,34.36300012)(119.41225586,34.36300012)
\curveto(119.74975586,34.36300012)(120.18725586,34.18800012)(120.18725586,33.47550012)
\curveto(120.18725586,33.37550012)(120.16225586,32.91300012)(119.96225586,32.56300012)
\curveto(119.72475586,32.17550012)(119.44975586,32.15050012)(119.24975586,32.15050012)
\curveto(119.18725586,32.13800012)(118.99975586,32.12550012)(118.93725586,32.12550012)
\curveto(118.87475586,32.11300012)(118.82475586,32.10050012)(118.82475586,32.02550012)
\curveto(118.82475586,31.93800012)(118.87475586,31.93800012)(119.01225586,31.93800012)
\lineto(119.36225586,31.93800012)
\curveto(120.01225586,31.93800012)(120.31225586,31.40050012)(120.31225586,30.61300012)
\curveto(120.31225586,29.52550012)(119.76225586,29.30050012)(119.41225586,29.30050012)
\curveto(119.06225586,29.30050012)(118.46225586,29.43800012)(118.18725586,29.90050012)
\curveto(118.46225586,29.86300012)(118.71225586,30.03800012)(118.71225586,30.33800012)
\curveto(118.71225586,30.62550012)(118.49975586,30.78800012)(118.27475586,30.78800012)
\curveto(118.07475586,30.78800012)(117.82475586,30.67550012)(117.82475586,30.32550012)
\curveto(117.82475586,29.60050012)(118.56225586,29.07550012)(119.43725586,29.07550012)
\curveto(120.41225586,29.07550012)(121.13725586,29.80050012)(121.13725586,30.61300012)
\curveto(121.13725586,31.26300012)(120.62475586,31.88800012)(119.79975586,32.06300012)
\closepath
\moveto(119.79975586,32.06300012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.04729004,30.85050012)
\curveto(125.04729004,31.80050012)(124.39729004,32.60050012)(123.53479004,32.60050012)
\curveto(123.15979004,32.60050012)(122.80979004,32.47550012)(122.52229004,32.18800012)
\lineto(122.52229004,33.75050012)
\curveto(122.68479004,33.70050012)(122.94729004,33.65050012)(123.19729004,33.65050012)
\curveto(124.18479004,33.65050012)(124.74729004,34.37550012)(124.74729004,34.47550012)
\curveto(124.74729004,34.52550012)(124.72229004,34.56300012)(124.65979004,34.56300012)
\curveto(124.65979004,34.56300012)(124.63479004,34.56300012)(124.59729004,34.53800012)
\curveto(124.43479004,34.46300012)(124.04729004,34.30050012)(123.50979004,34.30050012)
\curveto(123.19729004,34.30050012)(122.82229004,34.36300012)(122.44729004,34.52550012)
\curveto(122.38479004,34.55050012)(122.37229004,34.55050012)(122.35979004,34.55050012)
\curveto(122.27229004,34.55050012)(122.27229004,34.48800012)(122.27229004,34.36300012)
\lineto(122.27229004,32.00050012)
\curveto(122.27229004,31.86300012)(122.27229004,31.80050012)(122.38479004,31.80050012)
\curveto(122.44729004,31.80050012)(122.45979004,31.81300012)(122.49729004,31.86300012)
\curveto(122.58479004,31.98800012)(122.87229004,32.42550012)(123.52229004,32.42550012)
\curveto(123.93479004,32.42550012)(124.13479004,32.06300012)(124.19729004,31.91300012)
\curveto(124.32229004,31.61300012)(124.34729004,31.31300012)(124.34729004,30.91300012)
\curveto(124.34729004,30.62550012)(124.34729004,30.15050012)(124.14729004,29.81300012)
\curveto(123.95979004,29.50050012)(123.65979004,29.30050012)(123.29729004,29.30050012)
\curveto(122.72229004,29.30050012)(122.25979004,29.72550012)(122.12229004,30.18800012)
\curveto(122.14729004,30.18800012)(122.17229004,30.17550012)(122.25979004,30.17550012)
\curveto(122.52229004,30.17550012)(122.65979004,30.37550012)(122.65979004,30.56300012)
\curveto(122.65979004,30.76300012)(122.52229004,30.96300012)(122.25979004,30.96300012)
\curveto(122.14729004,30.96300012)(121.87229004,30.90050012)(121.87229004,30.53800012)
\curveto(121.87229004,29.85050012)(122.42229004,29.07550012)(123.30979004,29.07550012)
\curveto(124.23479004,29.07550012)(125.04729004,29.83800012)(125.04729004,30.85050012)
\closepath
\moveto(125.04729004,30.85050012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.75732422,31.25050012)
\curveto(127.75732422,31.86300012)(127.66982422,32.82550012)(127.23232422,33.73800012)
\curveto(126.75732422,34.71300012)(126.06982422,35.23800012)(125.99482422,35.23800012)
\curveto(125.94482422,35.23800012)(125.90732422,35.20050012)(125.90732422,35.15050012)
\curveto(125.90732422,35.12550012)(125.90732422,35.11300012)(126.05732422,34.96300012)
\curveto(126.84482422,34.17550012)(127.29482422,32.91300012)(127.29482422,31.25050012)
\curveto(127.29482422,29.87550012)(127.00732422,28.47550012)(126.01982422,27.47550012)
\curveto(125.90732422,27.37550012)(125.90732422,27.36300012)(125.90732422,27.33800012)
\curveto(125.90732422,27.28800012)(125.94482422,27.25050012)(125.99482422,27.25050012)
\curveto(126.06982422,27.25050012)(126.79482422,27.80050012)(127.25732422,28.81300012)
\curveto(127.66982422,29.68800012)(127.75732422,30.57550012)(127.75732422,31.25050012)
\closepath
\moveto(127.75732422,31.25050012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.24438477,50.22550012)
\curveto(140.24438477,50.25050012)(140.24438477,50.26300012)(140.10688477,50.40050012)
\curveto(139.11938477,51.40050012)(138.85688477,52.91300012)(138.85688477,54.13800012)
\curveto(138.85688477,55.52550012)(139.15688477,56.91300012)(140.14438477,57.90050012)
\curveto(140.24438477,58.00050012)(140.24438477,58.01300012)(140.24438477,58.03800012)
\curveto(140.24438477,58.10050012)(140.21938477,58.12550012)(140.16938477,58.12550012)
\curveto(140.08188477,58.12550012)(139.36938477,57.57550012)(138.89438477,56.56300012)
\curveto(138.49438477,55.68800012)(138.39438477,54.80050012)(138.39438477,54.13800012)
\curveto(138.39438477,53.51300012)(138.48188477,52.55050012)(138.91938477,51.63800012)
\curveto(139.40688477,50.66300012)(140.08188477,50.13800012)(140.16938477,50.13800012)
\curveto(140.21938477,50.13800012)(140.24438477,50.16300012)(140.24438477,50.22550012)
\closepath
\moveto(140.24438477,50.22550012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.01894531,54.95050012)
\curveto(143.66894531,55.16300012)(144.13144531,55.71300012)(144.13144531,56.35050012)
\curveto(144.13144531,57.00050012)(143.43144531,57.45050012)(142.66894531,57.45050012)
\curveto(141.86894531,57.45050012)(141.25644531,56.97550012)(141.25644531,56.36300012)
\curveto(141.25644531,56.10050012)(141.43144531,55.95050012)(141.66894531,55.95050012)
\curveto(141.90644531,55.95050012)(142.06894531,56.12550012)(142.06894531,56.36300012)
\curveto(142.06894531,56.75050012)(141.69394531,56.75050012)(141.58144531,56.75050012)
\curveto(141.81894531,57.15050012)(142.34394531,57.25050012)(142.63144531,57.25050012)
\curveto(142.96894531,57.25050012)(143.40644531,57.07550012)(143.40644531,56.36300012)
\curveto(143.40644531,56.26300012)(143.38144531,55.80050012)(143.18144531,55.45050012)
\curveto(142.94394531,55.06300012)(142.66894531,55.03800012)(142.46894531,55.03800012)
\curveto(142.40644531,55.02550012)(142.21894531,55.01300012)(142.15644531,55.01300012)
\curveto(142.09394531,55.00050012)(142.04394531,54.98800012)(142.04394531,54.91300012)
\curveto(142.04394531,54.82550012)(142.09394531,54.82550012)(142.23144531,54.82550012)
\lineto(142.58144531,54.82550012)
\curveto(143.23144531,54.82550012)(143.53144531,54.28800012)(143.53144531,53.50050012)
\curveto(143.53144531,52.41300012)(142.98144531,52.18800012)(142.63144531,52.18800012)
\curveto(142.28144531,52.18800012)(141.68144531,52.32550012)(141.40644531,52.78800012)
\curveto(141.68144531,52.75050012)(141.93144531,52.92550012)(141.93144531,53.22550012)
\curveto(141.93144531,53.51300012)(141.71894531,53.67550012)(141.49394531,53.67550012)
\curveto(141.29394531,53.67550012)(141.04394531,53.56300012)(141.04394531,53.21300012)
\curveto(141.04394531,52.48800012)(141.78144531,51.96300012)(142.65644531,51.96300012)
\curveto(143.63144531,51.96300012)(144.35644531,52.68800012)(144.35644531,53.50050012)
\curveto(144.35644531,54.15050012)(143.84394531,54.77550012)(143.01894531,54.95050012)
\closepath
\moveto(143.01894531,54.95050012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.74150391,54.75050012)
\lineto(145.74150391,54.95050012)
\curveto(145.74150391,56.96300012)(146.72900391,57.25050012)(147.14150391,57.25050012)
\curveto(147.32900391,57.25050012)(147.66650391,57.20050012)(147.84150391,56.92550012)
\curveto(147.71650391,56.92550012)(147.40400391,56.92550012)(147.40400391,56.57550012)
\curveto(147.40400391,56.32550012)(147.59150391,56.20050012)(147.76650391,56.20050012)
\curveto(147.89150391,56.20050012)(148.14150391,56.27550012)(148.14150391,56.58800012)
\curveto(148.14150391,57.06300012)(147.79150391,57.45050012)(147.12900391,57.45050012)
\curveto(146.10400391,57.45050012)(145.02900391,56.42550012)(145.02900391,54.66300012)
\curveto(145.02900391,52.52550012)(145.95400391,51.96300012)(146.69150391,51.96300012)
\curveto(147.57900391,51.96300012)(148.34150391,52.71300012)(148.34150391,53.76300012)
\curveto(148.34150391,54.77550012)(147.62900391,55.53800012)(146.74150391,55.53800012)
\curveto(146.20400391,55.53800012)(145.90400391,55.13800012)(145.74150391,54.75050012)
\closepath
\moveto(146.69150391,52.18800012)
\curveto(146.19150391,52.18800012)(145.95400391,52.66300012)(145.90400391,52.78800012)
\curveto(145.75400391,53.16300012)(145.75400391,53.80050012)(145.75400391,53.93800012)
\curveto(145.75400391,54.56300012)(146.01650391,55.36300012)(146.72900391,55.36300012)
\curveto(146.86650391,55.36300012)(147.22900391,55.36300012)(147.47900391,54.86300012)
\curveto(147.61650391,54.57550012)(147.61650391,54.16300012)(147.61650391,53.77550012)
\curveto(147.61650391,53.38800012)(147.61650391,52.98800012)(147.47900391,52.70050012)
\curveto(147.24150391,52.22550012)(146.87900391,52.18800012)(146.69150391,52.18800012)
\closepath
\moveto(146.69150391,52.18800012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.97653809,54.13800012)
\curveto(150.97653809,54.75050012)(150.88903809,55.71300012)(150.45153809,56.62550012)
\curveto(149.97653809,57.60050012)(149.28903809,58.12550012)(149.21403809,58.12550012)
\curveto(149.16403809,58.12550012)(149.12653809,58.08800012)(149.12653809,58.03800012)
\curveto(149.12653809,58.01300012)(149.12653809,58.00050012)(149.27653809,57.85050012)
\curveto(150.06403809,57.06300012)(150.51403809,55.80050012)(150.51403809,54.13800012)
\curveto(150.51403809,52.76300012)(150.22653809,51.36300012)(149.23903809,50.36300012)
\curveto(149.12653809,50.26300012)(149.12653809,50.25050012)(149.12653809,50.22550012)
\curveto(149.12653809,50.17550012)(149.16403809,50.13800012)(149.21403809,50.13800012)
\curveto(149.28903809,50.13800012)(150.01403809,50.68800012)(150.47653809,51.70050012)
\curveto(150.88903809,52.57550012)(150.97653809,53.46300012)(150.97653809,54.13800012)
\closepath
\moveto(150.97653809,54.13800012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.85109863,7.05050172)
\curveto(140.85109863,7.07550172)(140.85109863,7.08800172)(140.71359863,7.22550172)
\curveto(139.72609863,8.22550172)(139.46359863,9.73800172)(139.46359863,10.96300172)
\curveto(139.46359863,12.35050172)(139.76359863,13.73800172)(140.75109863,14.72550172)
\curveto(140.85109863,14.82550172)(140.85109863,14.83800172)(140.85109863,14.86300172)
\curveto(140.85109863,14.92550172)(140.82609863,14.95050172)(140.77609863,14.95050172)
\curveto(140.68859863,14.95050172)(139.97609863,14.40050172)(139.50109863,13.38800172)
\curveto(139.10109863,12.51300172)(139.00109863,11.62550172)(139.00109863,10.96300172)
\curveto(139.00109863,10.33800172)(139.08859863,9.37550172)(139.52609863,8.46300172)
\curveto(140.01359863,7.48800172)(140.68859863,6.96300172)(140.77609863,6.96300172)
\curveto(140.82609863,6.96300172)(140.85109863,6.98800172)(140.85109863,7.05050172)
\closepath
\moveto(140.85109863,7.05050172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.53815918,10.27550172)
\lineto(143.66315918,10.27550172)
\lineto(143.66315918,9.58800172)
\curveto(143.66315918,9.30050172)(143.63815918,9.21300172)(143.05065918,9.21300172)
\lineto(142.88815918,9.21300172)
\lineto(142.88815918,8.96300172)
\curveto(143.21315918,8.98800172)(143.62565918,8.98800172)(143.96315918,8.98800172)
\curveto(144.30065918,8.98800172)(144.71315918,8.98800172)(145.05065918,8.96300172)
\lineto(145.05065918,9.21300172)
\lineto(144.87565918,9.21300172)
\curveto(144.28815918,9.21300172)(144.27565918,9.30050172)(144.27565918,9.58800172)
\lineto(144.27565918,10.27550172)
\lineto(145.06315918,10.27550172)
\lineto(145.06315918,10.52550172)
\lineto(144.27565918,10.52550172)
\lineto(144.27565918,14.15050172)
\curveto(144.27565918,14.31300172)(144.27565918,14.36300172)(144.13815918,14.36300172)
\curveto(144.07565918,14.36300172)(144.05065918,14.36300172)(143.98815918,14.26300172)
\lineto(141.53815918,10.52550172)
\lineto(141.53815918,10.27550172)
\closepath
\moveto(143.70065918,10.52550172)
\lineto(141.76315918,10.52550172)
\lineto(143.70065918,13.50050172)
\lineto(143.70065918,10.52550172)
\closepath
\moveto(143.70065918,10.52550172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.87319336,10.56300172)
\curveto(148.87319336,11.51300172)(148.22319336,12.31300172)(147.36069336,12.31300172)
\curveto(146.98569336,12.31300172)(146.63569336,12.18800172)(146.34819336,11.90050172)
\lineto(146.34819336,13.46300172)
\curveto(146.51069336,13.41300172)(146.77319336,13.36300172)(147.02319336,13.36300172)
\curveto(148.01069336,13.36300172)(148.57319336,14.08800172)(148.57319336,14.18800172)
\curveto(148.57319336,14.23800172)(148.54819336,14.27550172)(148.48569336,14.27550172)
\curveto(148.48569336,14.27550172)(148.46069336,14.27550172)(148.42319336,14.25050172)
\curveto(148.26069336,14.17550172)(147.87319336,14.01300172)(147.33569336,14.01300172)
\curveto(147.02319336,14.01300172)(146.64819336,14.07550172)(146.27319336,14.23800172)
\curveto(146.21069336,14.26300172)(146.19819336,14.26300172)(146.18569336,14.26300172)
\curveto(146.09819336,14.26300172)(146.09819336,14.20050172)(146.09819336,14.07550172)
\lineto(146.09819336,11.71300172)
\curveto(146.09819336,11.57550172)(146.09819336,11.51300172)(146.21069336,11.51300172)
\curveto(146.27319336,11.51300172)(146.28569336,11.52550172)(146.32319336,11.57550172)
\curveto(146.41069336,11.70050172)(146.69819336,12.13800172)(147.34819336,12.13800172)
\curveto(147.76069336,12.13800172)(147.96069336,11.77550172)(148.02319336,11.62550172)
\curveto(148.14819336,11.32550172)(148.17319336,11.02550172)(148.17319336,10.62550172)
\curveto(148.17319336,10.33800172)(148.17319336,9.86300172)(147.97319336,9.52550172)
\curveto(147.78569336,9.21300172)(147.48569336,9.01300172)(147.12319336,9.01300172)
\curveto(146.54819336,9.01300172)(146.08569336,9.43800172)(145.94819336,9.90050172)
\curveto(145.97319336,9.90050172)(145.99819336,9.88800172)(146.08569336,9.88800172)
\curveto(146.34819336,9.88800172)(146.48569336,10.08800172)(146.48569336,10.27550172)
\curveto(146.48569336,10.47550172)(146.34819336,10.67550172)(146.08569336,10.67550172)
\curveto(145.97319336,10.67550172)(145.69819336,10.61300172)(145.69819336,10.25050172)
\curveto(145.69819336,9.56300172)(146.24819336,8.78800172)(147.13569336,8.78800172)
\curveto(148.06069336,8.78800172)(148.87319336,9.55050172)(148.87319336,10.56300172)
\closepath
\moveto(148.87319336,10.56300172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.58325195,10.96300172)
\curveto(151.58325195,11.57550172)(151.49575195,12.53800172)(151.05825195,13.45050172)
\curveto(150.58325195,14.42550172)(149.89575195,14.95050172)(149.82075195,14.95050172)
\curveto(149.77075195,14.95050172)(149.73325195,14.91300172)(149.73325195,14.86300172)
\curveto(149.73325195,14.83800172)(149.73325195,14.82550172)(149.88325195,14.67550172)
\curveto(150.67075195,13.88800172)(151.12075195,12.62550172)(151.12075195,10.96300172)
\curveto(151.12075195,9.58800172)(150.83325195,8.18800172)(149.84575195,7.18800172)
\curveto(149.73325195,7.08800172)(149.73325195,7.07550172)(149.73325195,7.05050172)
\curveto(149.73325195,7.00050172)(149.77075195,6.96300172)(149.82075195,6.96300172)
\curveto(149.89575195,6.96300172)(150.62075195,7.51300172)(151.08325195,8.52550172)
\curveto(151.49575195,9.40050172)(151.58325195,10.28800172)(151.58325195,10.96300172)
\closepath
\moveto(151.58325195,10.96300172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.9453125,27.18800012)
\curveto(162.9453125,27.21300012)(162.9453125,27.22550012)(162.8078125,27.36300012)
\curveto(161.8203125,28.36300012)(161.5578125,29.87550012)(161.5578125,31.10050012)
\curveto(161.5578125,32.48800012)(161.8578125,33.87550012)(162.8453125,34.86300012)
\curveto(162.9453125,34.96300012)(162.9453125,34.97550012)(162.9453125,35.00050012)
\curveto(162.9453125,35.06300012)(162.9203125,35.08800012)(162.8703125,35.08800012)
\curveto(162.7828125,35.08800012)(162.0703125,34.53800012)(161.5953125,33.52550012)
\curveto(161.1953125,32.65050012)(161.0953125,31.76300012)(161.0953125,31.10050012)
\curveto(161.0953125,30.47550012)(161.1828125,29.51300012)(161.6203125,28.60050012)
\curveto(162.1078125,27.62550012)(162.7828125,27.10050012)(162.8703125,27.10050012)
\curveto(162.9203125,27.10050012)(162.9453125,27.12550012)(162.9453125,27.18800012)
\closepath
\moveto(162.9453125,27.18800012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.63237305,30.41300012)
\lineto(165.75737305,30.41300012)
\lineto(165.75737305,29.72550012)
\curveto(165.75737305,29.43800012)(165.73237305,29.35050012)(165.14487305,29.35050012)
\lineto(164.98237305,29.35050012)
\lineto(164.98237305,29.10050012)
\curveto(165.30737305,29.12550012)(165.71987305,29.12550012)(166.05737305,29.12550012)
\curveto(166.39487305,29.12550012)(166.80737305,29.12550012)(167.14487305,29.10050012)
\lineto(167.14487305,29.35050012)
\lineto(166.96987305,29.35050012)
\curveto(166.38237305,29.35050012)(166.36987305,29.43800012)(166.36987305,29.72550012)
\lineto(166.36987305,30.41300012)
\lineto(167.15737305,30.41300012)
\lineto(167.15737305,30.66300012)
\lineto(166.36987305,30.66300012)
\lineto(166.36987305,34.28800012)
\curveto(166.36987305,34.45050012)(166.36987305,34.50050012)(166.23237305,34.50050012)
\curveto(166.16987305,34.50050012)(166.14487305,34.50050012)(166.08237305,34.40050012)
\lineto(163.63237305,30.66300012)
\lineto(163.63237305,30.41300012)
\closepath
\moveto(165.79487305,30.66300012)
\lineto(163.85737305,30.66300012)
\lineto(165.79487305,33.63800012)
\lineto(165.79487305,30.66300012)
\closepath
\moveto(165.79487305,30.66300012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.44240723,31.71300012)
\lineto(168.44240723,31.91300012)
\curveto(168.44240723,33.92550012)(169.42990723,34.21300012)(169.84240723,34.21300012)
\curveto(170.02990723,34.21300012)(170.36740723,34.16300012)(170.54240723,33.88800012)
\curveto(170.41740723,33.88800012)(170.10490723,33.88800012)(170.10490723,33.53800012)
\curveto(170.10490723,33.28800012)(170.29240723,33.16300012)(170.46740723,33.16300012)
\curveto(170.59240723,33.16300012)(170.84240723,33.23800012)(170.84240723,33.55050012)
\curveto(170.84240723,34.02550012)(170.49240723,34.41300012)(169.82990723,34.41300012)
\curveto(168.80490723,34.41300012)(167.72990723,33.38800012)(167.72990723,31.62550012)
\curveto(167.72990723,29.48800012)(168.65490723,28.92550012)(169.39240723,28.92550012)
\curveto(170.27990723,28.92550012)(171.04240723,29.67550012)(171.04240723,30.72550012)
\curveto(171.04240723,31.73800012)(170.32990723,32.50050012)(169.44240723,32.50050012)
\curveto(168.90490723,32.50050012)(168.60490723,32.10050012)(168.44240723,31.71300012)
\closepath
\moveto(169.39240723,29.15050012)
\curveto(168.89240723,29.15050012)(168.65490723,29.62550012)(168.60490723,29.75050012)
\curveto(168.45490723,30.12550012)(168.45490723,30.76300012)(168.45490723,30.90050012)
\curveto(168.45490723,31.52550012)(168.71740723,32.32550012)(169.42990723,32.32550012)
\curveto(169.56740723,32.32550012)(169.92990723,32.32550012)(170.17990723,31.82550012)
\curveto(170.31740723,31.53800012)(170.31740723,31.12550012)(170.31740723,30.73800012)
\curveto(170.31740723,30.35050012)(170.31740723,29.95050012)(170.17990723,29.66300012)
\curveto(169.94240723,29.18800012)(169.57990723,29.15050012)(169.39240723,29.15050012)
\closepath
\moveto(169.39240723,29.15050012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.67744141,31.10050012)
\curveto(173.67744141,31.71300012)(173.58994141,32.67550012)(173.15244141,33.58800012)
\curveto(172.67744141,34.56300012)(171.98994141,35.08800012)(171.91494141,35.08800012)
\curveto(171.86494141,35.08800012)(171.82744141,35.05050012)(171.82744141,35.00050012)
\curveto(171.82744141,34.97550012)(171.82744141,34.96300012)(171.97744141,34.81300012)
\curveto(172.76494141,34.02550012)(173.21494141,32.76300012)(173.21494141,31.10050012)
\curveto(173.21494141,29.72550012)(172.92744141,28.32550012)(171.93994141,27.32550012)
\curveto(171.82744141,27.22550012)(171.82744141,27.21300012)(171.82744141,27.18800012)
\curveto(171.82744141,27.13800012)(171.86494141,27.10050012)(171.91494141,27.10050012)
\curveto(171.98994141,27.10050012)(172.71494141,27.65050012)(173.17744141,28.66300012)
\curveto(173.58994141,29.53800012)(173.67744141,30.42550012)(173.67744141,31.10050012)
\closepath
\moveto(173.67744141,31.10050012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.18952637,7.05050172)
\curveto(184.18952637,7.07550172)(184.18952637,7.08800172)(184.05202637,7.22550172)
\curveto(183.06452637,8.22550172)(182.80202637,9.73800172)(182.80202637,10.96300172)
\curveto(182.80202637,12.35050172)(183.10202637,13.73800172)(184.08952637,14.72550172)
\curveto(184.18952637,14.82550172)(184.18952637,14.83800172)(184.18952637,14.86300172)
\curveto(184.18952637,14.92550172)(184.16452637,14.95050172)(184.11452637,14.95050172)
\curveto(184.02702637,14.95050172)(183.31452637,14.40050172)(182.83952637,13.38800172)
\curveto(182.43952637,12.51300172)(182.33952637,11.62550172)(182.33952637,10.96300172)
\curveto(182.33952637,10.33800172)(182.42702637,9.37550172)(182.86452637,8.46300172)
\curveto(183.35202637,7.48800172)(184.02702637,6.96300172)(184.11452637,6.96300172)
\curveto(184.16452637,6.96300172)(184.18952637,6.98800172)(184.18952637,7.05050172)
\closepath
\moveto(184.18952637,7.05050172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.22658691,10.56300172)
\curveto(188.22658691,11.51300172)(187.57658691,12.31300172)(186.71408691,12.31300172)
\curveto(186.33908691,12.31300172)(185.98908691,12.18800172)(185.70158691,11.90050172)
\lineto(185.70158691,13.46300172)
\curveto(185.86408691,13.41300172)(186.12658691,13.36300172)(186.37658691,13.36300172)
\curveto(187.36408691,13.36300172)(187.92658691,14.08800172)(187.92658691,14.18800172)
\curveto(187.92658691,14.23800172)(187.90158691,14.27550172)(187.83908691,14.27550172)
\curveto(187.83908691,14.27550172)(187.81408691,14.27550172)(187.77658691,14.25050172)
\curveto(187.61408691,14.17550172)(187.22658691,14.01300172)(186.68908691,14.01300172)
\curveto(186.37658691,14.01300172)(186.00158691,14.07550172)(185.62658691,14.23800172)
\curveto(185.56408691,14.26300172)(185.55158691,14.26300172)(185.53908691,14.26300172)
\curveto(185.45158691,14.26300172)(185.45158691,14.20050172)(185.45158691,14.07550172)
\lineto(185.45158691,11.71300172)
\curveto(185.45158691,11.57550172)(185.45158691,11.51300172)(185.56408691,11.51300172)
\curveto(185.62658691,11.51300172)(185.63908691,11.52550172)(185.67658691,11.57550172)
\curveto(185.76408691,11.70050172)(186.05158691,12.13800172)(186.70158691,12.13800172)
\curveto(187.11408691,12.13800172)(187.31408691,11.77550172)(187.37658691,11.62550172)
\curveto(187.50158691,11.32550172)(187.52658691,11.02550172)(187.52658691,10.62550172)
\curveto(187.52658691,10.33800172)(187.52658691,9.86300172)(187.32658691,9.52550172)
\curveto(187.13908691,9.21300172)(186.83908691,9.01300172)(186.47658691,9.01300172)
\curveto(185.90158691,9.01300172)(185.43908691,9.43800172)(185.30158691,9.90050172)
\curveto(185.32658691,9.90050172)(185.35158691,9.88800172)(185.43908691,9.88800172)
\curveto(185.70158691,9.88800172)(185.83908691,10.08800172)(185.83908691,10.27550172)
\curveto(185.83908691,10.47550172)(185.70158691,10.67550172)(185.43908691,10.67550172)
\curveto(185.32658691,10.67550172)(185.05158691,10.61300172)(185.05158691,10.25050172)
\curveto(185.05158691,9.56300172)(185.60158691,8.78800172)(186.48908691,8.78800172)
\curveto(187.41408691,8.78800172)(188.22658691,9.55050172)(188.22658691,10.56300172)
\closepath
\moveto(188.22658691,10.56300172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.68662109,11.57550172)
\lineto(189.68662109,11.77550172)
\curveto(189.68662109,13.78800172)(190.67412109,14.07550172)(191.08662109,14.07550172)
\curveto(191.27412109,14.07550172)(191.61162109,14.02550172)(191.78662109,13.75050172)
\curveto(191.66162109,13.75050172)(191.34912109,13.75050172)(191.34912109,13.40050172)
\curveto(191.34912109,13.15050172)(191.53662109,13.02550172)(191.71162109,13.02550172)
\curveto(191.83662109,13.02550172)(192.08662109,13.10050172)(192.08662109,13.41300172)
\curveto(192.08662109,13.88800172)(191.73662109,14.27550172)(191.07412109,14.27550172)
\curveto(190.04912109,14.27550172)(188.97412109,13.25050172)(188.97412109,11.48800172)
\curveto(188.97412109,9.35050172)(189.89912109,8.78800172)(190.63662109,8.78800172)
\curveto(191.52412109,8.78800172)(192.28662109,9.53800172)(192.28662109,10.58800172)
\curveto(192.28662109,11.60050172)(191.57412109,12.36300172)(190.68662109,12.36300172)
\curveto(190.14912109,12.36300172)(189.84912109,11.96300172)(189.68662109,11.57550172)
\closepath
\moveto(190.63662109,9.01300172)
\curveto(190.13662109,9.01300172)(189.89912109,9.48800172)(189.84912109,9.61300172)
\curveto(189.69912109,9.98800172)(189.69912109,10.62550172)(189.69912109,10.76300172)
\curveto(189.69912109,11.38800172)(189.96162109,12.18800172)(190.67412109,12.18800172)
\curveto(190.81162109,12.18800172)(191.17412109,12.18800172)(191.42412109,11.68800172)
\curveto(191.56162109,11.40050172)(191.56162109,10.98800172)(191.56162109,10.60050172)
\curveto(191.56162109,10.21300172)(191.56162109,9.81300172)(191.42412109,9.52550172)
\curveto(191.18662109,9.05050172)(190.82412109,9.01300172)(190.63662109,9.01300172)
\closepath
\moveto(190.63662109,9.01300172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.92165527,10.96300172)
\curveto(194.92165527,11.57550172)(194.83415527,12.53800172)(194.39665527,13.45050172)
\curveto(193.92165527,14.42550172)(193.23415527,14.95050172)(193.15915527,14.95050172)
\curveto(193.10915527,14.95050172)(193.07165527,14.91300172)(193.07165527,14.86300172)
\curveto(193.07165527,14.83800172)(193.07165527,14.82550172)(193.22165527,14.67550172)
\curveto(194.00915527,13.88800172)(194.45915527,12.62550172)(194.45915527,10.96300172)
\curveto(194.45915527,9.58800172)(194.17165527,8.18800172)(193.18415527,7.18800172)
\curveto(193.07165527,7.08800172)(193.07165527,7.07550172)(193.07165527,7.05050172)
\curveto(193.07165527,7.00050172)(193.10915527,6.96300172)(193.15915527,6.96300172)
\curveto(193.23415527,6.96300172)(193.95915527,7.51300172)(194.42165527,8.52550172)
\curveto(194.83415527,9.40050172)(194.92165527,10.28800172)(194.92165527,10.96300172)
\closepath
\moveto(194.92165527,10.96300172)
}
}
\end{pspicture}


==> rootposetB3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47pre4
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
\begin{pspicture}(287.65948486,276.5)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.8766458,linecolor=curcolor]
{
\newpath
\moveto(262.1615,253.89588)
\lineto(116.41609,112.520173)
\lineto(26.83606,25.625903)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.8766458,linecolor=curcolor]
{
\newpath
\moveto(262.68249,141.546431)
\lineto(144.93936,26.482535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.8766458,linecolor=curcolor]
{
\newpath
\moveto(204.85291,197.97441)
\lineto(263.2035,139.637215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.8766458,linecolor=curcolor]
{
\newpath
\moveto(203.81094,84.014488)
\lineto(262.1615,25.677297)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.8766458,linecolor=curcolor]
{
\newpath
\moveto(87.63075,83.507998)
\lineto(145.98133,25.170806)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.8766458,linecolor=curcolor]
{
\newpath
\moveto(145.98133,140.741212)
\lineto(204.33191,82.404011)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.0316661,26.69531734)
\curveto(169.0316661,12.02152979)(157.21024743,0.12607465)(142.62778849,0.12607465)
\curveto(128.04532955,0.12607465)(116.22391089,12.02152979)(116.22391089,26.69531734)
\curveto(116.22391089,41.36910489)(128.04532955,53.26456003)(142.62778849,53.26456003)
\curveto(157.21024743,53.26456003)(169.0316661,41.36910489)(169.0316661,26.69531734)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.6594801,27.16222734)
\curveto(287.6594801,12.48843979)(275.83806143,0.59298465)(261.25560249,0.59298465)
\curveto(246.67314355,0.59298465)(234.85172489,12.48843979)(234.85172489,27.16222734)
\curveto(234.85172489,41.83601489)(246.67314355,53.73147003)(261.25560249,53.73147003)
\curveto(275.83806143,53.73147003)(287.6594801,41.83601489)(287.6594801,27.16222734)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.9993781,139.21946284)
\curveto(169.9993781,124.54567529)(158.17795943,112.65022015)(143.59550049,112.65022015)
\curveto(129.01304155,112.65022015)(117.19162289,124.54567529)(117.19162289,139.21946284)
\curveto(117.19162289,153.89325039)(129.01304155,165.78870553)(143.59550049,165.78870553)
\curveto(158.17795943,165.78870553)(169.9993781,153.89325039)(169.9993781,139.21946284)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.2044601,195.24808034)
\curveto(228.2044601,180.57429279)(216.38304143,168.67883765)(201.80058249,168.67883765)
\curveto(187.21812355,168.67883765)(175.39670489,180.57429279)(175.39670489,195.24808034)
\curveto(175.39670489,209.92186789)(187.21812355,221.81732303)(201.80058249,221.81732303)
\curveto(216.38304143,221.81732303)(228.2044601,209.92186789)(228.2044601,195.24808034)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.3351001,249.93075734)
\curveto(287.3351001,235.25696979)(275.51368143,223.36151465)(260.93122249,223.36151465)
\curveto(246.34876355,223.36151465)(234.52734489,235.25696979)(234.52734489,249.93075734)
\curveto(234.52734489,264.60454489)(246.34876355,276.50000003)(260.93122249,276.50000003)
\curveto(275.51368143,276.50000003)(287.3351001,264.60454489)(287.3351001,249.93075734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.8077551,26.56924334)
\curveto(52.8077551,11.89545579)(40.98633643,0.00000065)(26.40387749,0.00000065)
\curveto(11.82141855,0.00000065)(-0.00000011,11.89545579)(-0.00000011,26.56924334)
\curveto(-0.00000011,41.24303089)(11.82141855,53.13848603)(26.40387749,53.13848603)
\curveto(40.98633643,53.13848603)(52.8077551,41.24303089)(52.8077551,26.56924334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.2301501,81.66404534)
\curveto(230.2301501,66.99025779)(218.40873143,55.09480265)(203.82627249,55.09480265)
\curveto(189.24381355,55.09480265)(177.42239489,66.99025779)(177.42239489,81.66404534)
\curveto(177.42239489,96.33783289)(189.24381355,108.23328803)(203.82627249,108.23328803)
\curveto(218.40873143,108.23328803)(230.2301501,96.33783289)(230.2301501,81.66404534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.712573,80.44202234)
\curveto(112.712573,65.76823479)(100.89115433,53.87277965)(86.30869539,53.87277965)
\curveto(71.72623645,53.87277965)(59.90481779,65.76823479)(59.90481779,80.44202234)
\curveto(59.90481779,95.11580989)(71.72623645,107.01126503)(86.30869539,107.01126503)
\curveto(100.89115433,107.01126503)(112.712573,95.11580989)(112.712573,80.44202234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.1925801,135.91721774)
\curveto(287.1925801,121.24343019)(275.37116143,109.34797505)(260.78870249,109.34797505)
\curveto(246.20624355,109.34797505)(234.38482489,121.24343019)(234.38482489,135.91721774)
\curveto(234.38482489,150.59100529)(246.20624355,162.48646043)(260.78870249,162.48646043)
\curveto(275.37116143,162.48646043)(287.1925801,150.59100529)(287.1925801,135.91721774)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.78082275,20.51656342)
\curveto(20.78082275,20.56343842)(20.78082275,20.58687592)(20.52301025,20.84468842)
\curveto(18.67144775,22.71968842)(18.17926025,25.55562592)(18.17926025,27.85250092)
\curveto(18.17926025,30.45406342)(18.74176025,33.05562592)(20.59332275,34.90718842)
\curveto(20.78082275,35.09468842)(20.78082275,35.11812592)(20.78082275,35.16500092)
\curveto(20.78082275,35.28218842)(20.73394775,35.32906342)(20.64019775,35.32906342)
\curveto(20.47613525,35.32906342)(19.14019775,34.29781342)(18.24957275,32.39937592)
\curveto(17.49957275,30.75875092)(17.31207275,29.09468842)(17.31207275,27.85250092)
\curveto(17.31207275,26.68062592)(17.47613525,24.87593842)(18.29644775,23.16500092)
\curveto(19.21051025,21.33687592)(20.47613525,20.35250092)(20.64019775,20.35250092)
\curveto(20.73394775,20.35250092)(20.78082275,20.39937592)(20.78082275,20.51656342)
\closepath
\moveto(20.78082275,20.51656342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.05343628,33.66500092)
\curveto(26.05343628,34.04000092)(26.05343628,34.06343842)(25.70187378,34.06343842)
\curveto(24.76437378,33.10250092)(23.45187378,33.10250092)(22.98312378,33.10250092)
\lineto(22.98312378,32.63375092)
\curveto(23.28781128,32.63375092)(24.15499878,32.63375092)(24.92843628,33.03218842)
\lineto(24.92843628,25.27437592)
\curveto(24.92843628,24.73531342)(24.88156128,24.57125092)(23.54562378,24.57125092)
\lineto(23.07687378,24.57125092)
\lineto(23.07687378,24.10250092)
\curveto(23.59249878,24.14937592)(24.88156128,24.14937592)(25.49093628,24.14937592)
\curveto(26.07687378,24.14937592)(27.38937378,24.14937592)(27.90499878,24.10250092)
\lineto(27.90499878,24.57125092)
\lineto(27.43624878,24.57125092)
\curveto(26.07687378,24.57125092)(26.05343628,24.73531342)(26.05343628,25.27437592)
\lineto(26.05343628,33.66500092)
\closepath
\moveto(26.05343628,33.66500092)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.82225037,26.70406342)
\lineto(35.47068787,26.70406342)
\curveto(35.37693787,26.25875092)(35.28318787,25.60250092)(35.11912537,25.36812592)
\curveto(35.02537537,25.25093842)(34.04100037,25.25093842)(33.71287537,25.25093842)
\lineto(31.01756287,25.25093842)
\lineto(32.61131287,26.79781342)
\curveto(34.93162537,28.86031342)(35.82225037,29.65718842)(35.82225037,31.15718842)
\curveto(35.82225037,32.86812592)(34.48631287,34.06343842)(32.65818787,34.06343842)
\curveto(30.97068787,34.06343842)(29.86912537,32.68062592)(29.86912537,31.34468842)
\curveto(29.86912537,30.52437592)(30.61912537,30.52437592)(30.66600037,30.52437592)
\curveto(30.92381287,30.52437592)(31.43943787,30.68843842)(31.43943787,31.32125092)
\curveto(31.43943787,31.69625092)(31.15818787,32.09468842)(30.64256287,32.09468842)
\curveto(30.52537537,32.09468842)(30.50193787,32.09468842)(30.45506287,32.07125092)
\curveto(30.78318787,33.05562592)(31.60350037,33.59468842)(32.47068787,33.59468842)
\curveto(33.83006287,33.59468842)(34.46287537,32.37593842)(34.46287537,31.15718842)
\curveto(34.46287537,29.96187592)(33.73631287,28.79000092)(32.89256287,27.85250092)
\lineto(30.03318787,24.66500092)
\curveto(29.86912537,24.50093842)(29.86912537,24.45406342)(29.86912537,24.10250092)
\lineto(35.42381287,24.10250092)
\lineto(35.82225037,26.70406342)
\closepath
\moveto(35.82225037,26.70406342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.90358734,27.85250092)
\curveto(40.90358734,29.00093842)(40.73952484,30.80562592)(39.91921234,32.51656342)
\curveto(39.02858734,34.34468842)(37.73952484,35.32906342)(37.59889984,35.32906342)
\curveto(37.50514984,35.32906342)(37.43483734,35.25875092)(37.43483734,35.16500092)
\curveto(37.43483734,35.11812592)(37.43483734,35.09468842)(37.71608734,34.81343842)
\curveto(39.19264984,33.33687592)(40.03639984,30.96968842)(40.03639984,27.85250092)
\curveto(40.03639984,25.27437592)(39.49733734,22.64937592)(37.64577484,20.77437592)
\curveto(37.43483734,20.58687592)(37.43483734,20.56343842)(37.43483734,20.51656342)
\curveto(37.43483734,20.42281342)(37.50514984,20.35250092)(37.59889984,20.35250092)
\curveto(37.73952484,20.35250092)(39.09889984,21.38375092)(39.96608734,23.28218842)
\curveto(40.73952484,24.92281342)(40.90358734,26.58687592)(40.90358734,27.85250092)
\closepath
\moveto(40.90358734,27.85250092)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.35589587,73.82906347)
\curveto(78.35589587,73.87593847)(78.35589587,73.89937597)(78.09808337,74.15718847)
\curveto(76.24652087,76.03218847)(75.75433337,78.86812597)(75.75433337,81.16500097)
\curveto(75.75433337,83.76656347)(76.31683337,86.36812597)(78.16839587,88.21968847)
\curveto(78.35589587,88.40718847)(78.35589587,88.43062597)(78.35589587,88.47750097)
\curveto(78.35589587,88.59468847)(78.30902087,88.64156347)(78.21527087,88.64156347)
\curveto(78.05120837,88.64156347)(76.71527087,87.61031347)(75.82464587,85.71187597)
\curveto(75.07464587,84.07125097)(74.88714587,82.40718847)(74.88714587,81.16500097)
\curveto(74.88714587,79.99312597)(75.05120837,78.18843847)(75.87152087,76.47750097)
\curveto(76.78558337,74.64937597)(78.05120837,73.66500097)(78.21527087,73.66500097)
\curveto(78.30902087,73.66500097)(78.35589587,73.71187597)(78.35589587,73.82906347)
\closepath
\moveto(78.35589587,73.82906347)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.62850939,86.97750097)
\curveto(83.62850939,87.35250097)(83.62850939,87.37593847)(83.27694689,87.37593847)
\curveto(82.33944689,86.41500097)(81.02694689,86.41500097)(80.55819689,86.41500097)
\lineto(80.55819689,85.94625097)
\curveto(80.86288439,85.94625097)(81.73007189,85.94625097)(82.50350939,86.34468847)
\lineto(82.50350939,78.58687597)
\curveto(82.50350939,78.04781347)(82.45663439,77.88375097)(81.12069689,77.88375097)
\lineto(80.65194689,77.88375097)
\lineto(80.65194689,77.41500097)
\curveto(81.16757189,77.46187597)(82.45663439,77.46187597)(83.06600939,77.46187597)
\curveto(83.65194689,77.46187597)(84.96444689,77.46187597)(85.48007189,77.41500097)
\lineto(85.48007189,77.88375097)
\lineto(85.01132189,77.88375097)
\curveto(83.65194689,77.88375097)(83.62850939,78.04781347)(83.62850939,78.58687597)
\lineto(83.62850939,86.97750097)
\closepath
\moveto(83.62850939,86.97750097)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.03015887,82.68843847)
\curveto(92.24890887,83.08687597)(93.11609637,84.11812597)(93.11609637,85.31343847)
\curveto(93.11609637,86.53218847)(91.80359637,87.37593847)(90.37390887,87.37593847)
\curveto(88.87390887,87.37593847)(87.72547137,86.48531347)(87.72547137,85.33687597)
\curveto(87.72547137,84.84468847)(88.05359637,84.56343847)(88.49890887,84.56343847)
\curveto(88.94422137,84.56343847)(89.24890887,84.89156347)(89.24890887,85.33687597)
\curveto(89.24890887,86.06343847)(88.54578387,86.06343847)(88.33484637,86.06343847)
\curveto(88.78015887,86.81343847)(89.76453387,87.00093847)(90.30359637,87.00093847)
\curveto(90.93640887,87.00093847)(91.75672137,86.67281347)(91.75672137,85.33687597)
\curveto(91.75672137,85.14937597)(91.70984637,84.28218847)(91.33484637,83.62593847)
\curveto(90.88953387,82.89937597)(90.37390887,82.85250097)(89.99890887,82.85250097)
\curveto(89.88172137,82.82906347)(89.53015887,82.80562597)(89.41297137,82.80562597)
\curveto(89.29578387,82.78218847)(89.20203387,82.75875097)(89.20203387,82.61812597)
\curveto(89.20203387,82.45406347)(89.29578387,82.45406347)(89.55359637,82.45406347)
\lineto(90.20984637,82.45406347)
\curveto(91.42859637,82.45406347)(91.99109637,81.44625097)(91.99109637,79.96968847)
\curveto(91.99109637,77.93062597)(90.95984637,77.50875097)(90.30359637,77.50875097)
\curveto(89.64734637,77.50875097)(88.52234637,77.76656347)(88.00672137,78.63375097)
\curveto(88.52234637,78.56343847)(88.99109637,78.89156347)(88.99109637,79.45406347)
\curveto(88.99109637,79.99312597)(88.59265887,80.29781347)(88.17078387,80.29781347)
\curveto(87.79578387,80.29781347)(87.32703387,80.08687597)(87.32703387,79.43062597)
\curveto(87.32703387,78.07125097)(88.70984637,77.08687597)(90.35047137,77.08687597)
\curveto(92.17859637,77.08687597)(93.53797137,78.44625097)(93.53797137,79.96968847)
\curveto(93.53797137,81.18843847)(92.57703387,82.36031347)(91.03015887,82.68843847)
\closepath
\moveto(91.03015887,82.68843847)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.47866045,81.16500097)
\curveto(98.47866045,82.31343847)(98.31459795,84.11812597)(97.49428545,85.82906347)
\curveto(96.60366045,87.65718847)(95.31459795,88.64156347)(95.17397295,88.64156347)
\curveto(95.08022295,88.64156347)(95.00991045,88.57125097)(95.00991045,88.47750097)
\curveto(95.00991045,88.43062597)(95.00991045,88.40718847)(95.29116045,88.12593847)
\curveto(96.76772295,86.64937597)(97.61147295,84.28218847)(97.61147295,81.16500097)
\curveto(97.61147295,78.58687597)(97.07241045,75.96187597)(95.22084795,74.08687597)
\curveto(95.00991045,73.89937597)(95.00991045,73.87593847)(95.00991045,73.82906347)
\curveto(95.00991045,73.73531347)(95.08022295,73.66500097)(95.17397295,73.66500097)
\curveto(95.31459795,73.66500097)(96.67397295,74.69625097)(97.54116045,76.59468847)
\curveto(98.31459795,78.23531347)(98.47866045,79.89937597)(98.47866045,81.16500097)
\closepath
\moveto(98.47866045,81.16500097)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.92314898,18.82906342)
\curveto(134.92314898,18.87593842)(134.92314898,18.89937592)(134.66533648,19.15718842)
\curveto(132.81377398,21.03218842)(132.32158648,23.86812592)(132.32158648,26.16500092)
\curveto(132.32158648,28.76656342)(132.88408648,31.36812592)(134.73564898,33.21968842)
\curveto(134.92314898,33.40718842)(134.92314898,33.43062592)(134.92314898,33.47750092)
\curveto(134.92314898,33.59468842)(134.87627398,33.64156342)(134.78252398,33.64156342)
\curveto(134.61846148,33.64156342)(133.28252398,32.61031342)(132.39189898,30.71187592)
\curveto(131.64189898,29.07125092)(131.45439898,27.40718842)(131.45439898,26.16500092)
\curveto(131.45439898,24.99312592)(131.61846148,23.18843842)(132.43877398,21.47750092)
\curveto(133.35283648,19.64937592)(134.61846148,18.66500092)(134.78252398,18.66500092)
\curveto(134.87627398,18.66500092)(134.92314898,18.71187592)(134.92314898,18.82906342)
\closepath
\moveto(134.92314898,18.82906342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.4926375,25.01656342)
\lineto(142.141075,25.01656342)
\curveto(142.047325,24.57125092)(141.953575,23.91500092)(141.7895125,23.68062592)
\curveto(141.6957625,23.56343842)(140.7113875,23.56343842)(140.3832625,23.56343842)
\lineto(137.68795,23.56343842)
\lineto(139.2817,25.11031342)
\curveto(141.6020125,27.17281342)(142.4926375,27.96968842)(142.4926375,29.46968842)
\curveto(142.4926375,31.18062592)(141.1567,32.37593842)(139.328575,32.37593842)
\curveto(137.641075,32.37593842)(136.5395125,30.99312592)(136.5395125,29.65718842)
\curveto(136.5395125,28.83687592)(137.2895125,28.83687592)(137.3363875,28.83687592)
\curveto(137.5942,28.83687592)(138.109825,29.00093842)(138.109825,29.63375092)
\curveto(138.109825,30.00875092)(137.828575,30.40718842)(137.31295,30.40718842)
\curveto(137.1957625,30.40718842)(137.172325,30.40718842)(137.12545,30.38375092)
\curveto(137.453575,31.36812592)(138.2738875,31.90718842)(139.141075,31.90718842)
\curveto(140.50045,31.90718842)(141.1332625,30.68843842)(141.1332625,29.46968842)
\curveto(141.1332625,28.27437592)(140.4067,27.10250092)(139.56295,26.16500092)
\lineto(136.703575,22.97750092)
\curveto(136.5395125,22.81343842)(136.5395125,22.76656342)(136.5395125,22.41500092)
\lineto(142.0942,22.41500092)
\lineto(142.4926375,25.01656342)
\closepath
\moveto(142.4926375,25.01656342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.59743487,27.68843842)
\curveto(148.81618487,28.08687592)(149.68337237,29.11812592)(149.68337237,30.31343842)
\curveto(149.68337237,31.53218842)(148.37087237,32.37593842)(146.94118487,32.37593842)
\curveto(145.44118487,32.37593842)(144.29274737,31.48531342)(144.29274737,30.33687592)
\curveto(144.29274737,29.84468842)(144.62087237,29.56343842)(145.06618487,29.56343842)
\curveto(145.51149737,29.56343842)(145.81618487,29.89156342)(145.81618487,30.33687592)
\curveto(145.81618487,31.06343842)(145.11305987,31.06343842)(144.90212237,31.06343842)
\curveto(145.34743487,31.81343842)(146.33180987,32.00093842)(146.87087237,32.00093842)
\curveto(147.50368487,32.00093842)(148.32399737,31.67281342)(148.32399737,30.33687592)
\curveto(148.32399737,30.14937592)(148.27712237,29.28218842)(147.90212237,28.62593842)
\curveto(147.45680987,27.89937592)(146.94118487,27.85250092)(146.56618487,27.85250092)
\curveto(146.44899737,27.82906342)(146.09743487,27.80562592)(145.98024737,27.80562592)
\curveto(145.86305987,27.78218842)(145.76930987,27.75875092)(145.76930987,27.61812592)
\curveto(145.76930987,27.45406342)(145.86305987,27.45406342)(146.12087237,27.45406342)
\lineto(146.77712237,27.45406342)
\curveto(147.99587237,27.45406342)(148.55837237,26.44625092)(148.55837237,24.96968842)
\curveto(148.55837237,22.93062592)(147.52712237,22.50875092)(146.87087237,22.50875092)
\curveto(146.21462237,22.50875092)(145.08962237,22.76656342)(144.57399737,23.63375092)
\curveto(145.08962237,23.56343842)(145.55837237,23.89156342)(145.55837237,24.45406342)
\curveto(145.55837237,24.99312592)(145.15993487,25.29781342)(144.73805987,25.29781342)
\curveto(144.36305987,25.29781342)(143.89430987,25.08687592)(143.89430987,24.43062592)
\curveto(143.89430987,23.07125092)(145.27712237,22.08687592)(146.91774737,22.08687592)
\curveto(148.74587237,22.08687592)(150.10524737,23.44625092)(150.10524737,24.96968842)
\curveto(150.10524737,26.18843842)(149.14430987,27.36031342)(147.59743487,27.68843842)
\closepath
\moveto(147.59743487,27.68843842)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.04593646,26.16500092)
\curveto(155.04593646,27.31343842)(154.88187396,29.11812592)(154.06156146,30.82906342)
\curveto(153.17093646,32.65718842)(151.88187396,33.64156342)(151.74124896,33.64156342)
\curveto(151.64749896,33.64156342)(151.57718646,33.57125092)(151.57718646,33.47750092)
\curveto(151.57718646,33.43062592)(151.57718646,33.40718842)(151.85843646,33.12593842)
\curveto(153.33499896,31.64937592)(154.17874896,29.28218842)(154.17874896,26.16500092)
\curveto(154.17874896,23.58687592)(153.63968646,20.96187592)(151.78812396,19.08687592)
\curveto(151.57718646,18.89937592)(151.57718646,18.87593842)(151.57718646,18.82906342)
\curveto(151.57718646,18.73531342)(151.64749896,18.66500092)(151.74124896,18.66500092)
\curveto(151.88187396,18.66500092)(153.24124896,19.69625092)(154.10843646,21.59468842)
\curveto(154.88187396,23.23531342)(155.04593646,24.89937592)(155.04593646,26.16500092)
\closepath
\moveto(155.04593646,26.16500092)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.65972275,129.69039142)
\curveto(136.65972275,129.73726642)(136.65972275,129.76070392)(136.40191025,130.01851642)
\curveto(134.55034775,131.89351642)(134.05816025,134.72945392)(134.05816025,137.02632892)
\curveto(134.05816025,139.62789142)(134.62066025,142.22945392)(136.47222275,144.08101642)
\curveto(136.65972275,144.26851642)(136.65972275,144.29195392)(136.65972275,144.33882892)
\curveto(136.65972275,144.45601642)(136.61284775,144.50289142)(136.51909775,144.50289142)
\curveto(136.35503525,144.50289142)(135.01909775,143.47164142)(134.12847275,141.57320392)
\curveto(133.37847275,139.93257892)(133.19097275,138.26851642)(133.19097275,137.02632892)
\curveto(133.19097275,135.85445392)(133.35503525,134.04976642)(134.17534775,132.33882892)
\curveto(135.08941025,130.51070392)(136.35503525,129.52632892)(136.51909775,129.52632892)
\curveto(136.61284775,129.52632892)(136.65972275,129.57320392)(136.65972275,129.69039142)
\closepath
\moveto(136.65972275,129.69039142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.93233628,142.83882892)
\curveto(141.93233628,143.21382892)(141.93233628,143.23726642)(141.58077378,143.23726642)
\curveto(140.64327378,142.27632892)(139.33077378,142.27632892)(138.86202378,142.27632892)
\lineto(138.86202378,141.80757892)
\curveto(139.16671128,141.80757892)(140.03389878,141.80757892)(140.80733628,142.20601642)
\lineto(140.80733628,134.44820392)
\curveto(140.80733628,133.90914142)(140.76046128,133.74507892)(139.42452378,133.74507892)
\lineto(138.95577378,133.74507892)
\lineto(138.95577378,133.27632892)
\curveto(139.47139878,133.32320392)(140.76046128,133.32320392)(141.36983628,133.32320392)
\curveto(141.95577378,133.32320392)(143.26827378,133.32320392)(143.78389878,133.27632892)
\lineto(143.78389878,133.74507892)
\lineto(143.31514878,133.74507892)
\curveto(141.95577378,133.74507892)(141.93233628,133.90914142)(141.93233628,134.44820392)
\lineto(141.93233628,142.83882892)
\closepath
\moveto(141.93233628,142.83882892)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.597,linecolor=curcolor]
{
\newpath
\moveto(145.0000005,144.9999995)
\lineto(152.47071,144.9999995)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.70151658,135.87789142)
\lineto(151.34995408,135.87789142)
\curveto(151.25620408,135.43257892)(151.16245408,134.77632892)(150.99839158,134.54195392)
\curveto(150.90464158,134.42476642)(149.92026658,134.42476642)(149.59214158,134.42476642)
\lineto(146.89682908,134.42476642)
\lineto(148.49057908,135.97164142)
\curveto(150.81089158,138.03414142)(151.70151658,138.83101642)(151.70151658,140.33101642)
\curveto(151.70151658,142.04195392)(150.36557908,143.23726642)(148.53745408,143.23726642)
\curveto(146.84995408,143.23726642)(145.74839158,141.85445392)(145.74839158,140.51851642)
\curveto(145.74839158,139.69820392)(146.49839158,139.69820392)(146.54526658,139.69820392)
\curveto(146.80307908,139.69820392)(147.31870408,139.86226642)(147.31870408,140.49507892)
\curveto(147.31870408,140.87007892)(147.03745408,141.26851642)(146.52182908,141.26851642)
\curveto(146.40464158,141.26851642)(146.38120408,141.26851642)(146.33432908,141.24507892)
\curveto(146.66245408,142.22945392)(147.48276658,142.76851642)(148.34995408,142.76851642)
\curveto(149.70932908,142.76851642)(150.34214158,141.54976642)(150.34214158,140.33101642)
\curveto(150.34214158,139.13570392)(149.61557908,137.96382892)(148.77182908,137.02632892)
\lineto(145.91245408,133.83882892)
\curveto(145.74839158,133.67476642)(145.74839158,133.62789142)(145.74839158,133.27632892)
\lineto(151.30307908,133.27632892)
\lineto(151.70151658,135.87789142)
\closepath
\moveto(151.70151658,135.87789142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.78285355,137.02632892)
\curveto(156.78285355,138.17476642)(156.61879105,139.97945392)(155.79847855,141.69039142)
\curveto(154.90785355,143.51851642)(153.61879105,144.50289142)(153.47816605,144.50289142)
\curveto(153.38441605,144.50289142)(153.31410355,144.43257892)(153.31410355,144.33882892)
\curveto(153.31410355,144.29195392)(153.31410355,144.26851642)(153.59535355,143.98726642)
\curveto(155.07191605,142.51070392)(155.91566605,140.14351642)(155.91566605,137.02632892)
\curveto(155.91566605,134.44820392)(155.37660355,131.82320392)(153.52504105,129.94820392)
\curveto(153.31410355,129.76070392)(153.31410355,129.73726642)(153.31410355,129.69039142)
\curveto(153.31410355,129.59664142)(153.38441605,129.52632892)(153.47816605,129.52632892)
\curveto(153.61879105,129.52632892)(154.97816605,130.55757892)(155.84535355,132.45601642)
\curveto(156.61879105,134.09664142)(156.78285355,135.76070392)(156.78285355,137.02632892)
\closepath
\moveto(156.78285355,137.02632892)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.34855676,239.44039841)
\curveto(252.34855676,239.48727341)(252.34855676,239.51071091)(252.09074426,239.76852341)
\curveto(250.23918176,241.64352341)(249.74699426,244.47946091)(249.74699426,246.77633591)
\curveto(249.74699426,249.37789841)(250.30949426,251.97946091)(252.16105676,253.83102341)
\curveto(252.34855676,254.01852341)(252.34855676,254.04196091)(252.34855676,254.08883591)
\curveto(252.34855676,254.20602341)(252.30168176,254.25289841)(252.20793176,254.25289841)
\curveto(252.04386926,254.25289841)(250.70793176,253.22164841)(249.81730676,251.32321091)
\curveto(249.06730676,249.68258591)(248.87980676,248.01852341)(248.87980676,246.77633591)
\curveto(248.87980676,245.60446091)(249.04386926,243.79977341)(249.86418176,242.08883591)
\curveto(250.77824426,240.26071091)(252.04386926,239.27633591)(252.20793176,239.27633591)
\curveto(252.30168176,239.27633591)(252.34855676,239.32321091)(252.34855676,239.44039841)
\closepath
\moveto(252.34855676,239.44039841)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.62117029,252.58883591)
\curveto(257.62117029,252.96383591)(257.62117029,252.98727341)(257.26960779,252.98727341)
\curveto(256.33210779,252.02633591)(255.01960779,252.02633591)(254.55085779,252.02633591)
\lineto(254.55085779,251.55758591)
\curveto(254.85554529,251.55758591)(255.72273279,251.55758591)(256.49617029,251.95602341)
\lineto(256.49617029,244.19821091)
\curveto(256.49617029,243.65914841)(256.44929529,243.49508591)(255.11335779,243.49508591)
\lineto(254.64460779,243.49508591)
\lineto(254.64460779,243.02633591)
\curveto(255.16023279,243.07321091)(256.44929529,243.07321091)(257.05867029,243.07321091)
\curveto(257.64460779,243.07321091)(258.95710779,243.07321091)(259.47273279,243.02633591)
\lineto(259.47273279,243.49508591)
\lineto(259.00398279,243.49508591)
\curveto(257.64460779,243.49508591)(257.62117029,243.65914841)(257.62117029,244.19821091)
\lineto(257.62117029,252.58883591)
\closepath
\moveto(257.62117029,252.58883591)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.597,linecolor=curcolor]
{
\newpath
\moveto(259.999995,255.0000005)
\lineto(267.4707,255.0000005)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.4063418,252.83883592)
\curveto(264.4063418,253.21383592)(264.4063418,253.23727342)(264.0547793,253.23727342)
\curveto(263.1172793,252.27633592)(261.8047793,252.27633592)(261.3360293,252.27633592)
\lineto(261.3360293,251.80758592)
\curveto(261.6407168,251.80758592)(262.5079043,251.80758592)(263.2813418,252.20602342)
\lineto(263.2813418,244.44821092)
\curveto(263.2813418,243.90914842)(263.2344668,243.74508592)(261.8985293,243.74508592)
\lineto(261.4297793,243.74508592)
\lineto(261.4297793,243.27633592)
\curveto(261.9454043,243.32321092)(263.2344668,243.32321092)(263.8438418,243.32321092)
\curveto(264.4297793,243.32321092)(265.7422793,243.32321092)(266.2579043,243.27633592)
\lineto(266.2579043,243.74508592)
\lineto(265.7891543,243.74508592)
\curveto(264.4297793,243.74508592)(264.4063418,243.90914842)(264.4063418,244.44821092)
\lineto(264.4063418,252.83883592)
\closepath
\moveto(264.4063418,252.83883592)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.78453089,247.02633592)
\curveto(271.78453089,248.17477342)(271.62046839,249.97946092)(270.80015589,251.69039842)
\curveto(269.90953089,253.51852342)(268.62046839,254.50289842)(268.47984339,254.50289842)
\curveto(268.38609339,254.50289842)(268.31578089,254.43258592)(268.31578089,254.33883592)
\curveto(268.31578089,254.29196092)(268.31578089,254.26852342)(268.59703089,253.98727342)
\curveto(270.07359339,252.51071092)(270.91734339,250.14352342)(270.91734339,247.02633592)
\curveto(270.91734339,244.44821092)(270.37828089,241.82321092)(268.52671839,239.94821092)
\curveto(268.31578089,239.76071092)(268.31578089,239.73727342)(268.31578089,239.69039842)
\curveto(268.31578089,239.59664842)(268.38609339,239.52633592)(268.47984339,239.52633592)
\curveto(268.62046839,239.52633592)(269.97984339,240.55758592)(270.84703089,242.45602342)
\curveto(271.62046839,244.09664842)(271.78453089,245.76071092)(271.78453089,247.02633592)
\closepath
\moveto(271.78453089,247.02633592)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.65973275,189.69039342)
\curveto(196.65973275,189.73726842)(196.65973275,189.76070592)(196.40192025,190.01851842)
\curveto(194.55035775,191.89351842)(194.05817025,194.72945592)(194.05817025,197.02633092)
\curveto(194.05817025,199.62789342)(194.62067025,202.22945592)(196.47223275,204.08101842)
\curveto(196.65973275,204.26851842)(196.65973275,204.29195592)(196.65973275,204.33883092)
\curveto(196.65973275,204.45601842)(196.61285775,204.50289342)(196.51910775,204.50289342)
\curveto(196.35504525,204.50289342)(195.01910775,203.47164342)(194.12848275,201.57320592)
\curveto(193.37848275,199.93258092)(193.19098275,198.26851842)(193.19098275,197.02633092)
\curveto(193.19098275,195.85445592)(193.35504525,194.04976842)(194.17535775,192.33883092)
\curveto(195.08942025,190.51070592)(196.35504525,189.52633092)(196.51910775,189.52633092)
\curveto(196.61285775,189.52633092)(196.65973275,189.57320592)(196.65973275,189.69039342)
\closepath
\moveto(196.65973275,189.69039342)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.93234628,202.83883092)
\curveto(201.93234628,203.21383092)(201.93234628,203.23726842)(201.58078378,203.23726842)
\curveto(200.64328378,202.27633092)(199.33078378,202.27633092)(198.86203378,202.27633092)
\lineto(198.86203378,201.80758092)
\curveto(199.16672128,201.80758092)(200.03390878,201.80758092)(200.80734628,202.20601842)
\lineto(200.80734628,194.44820592)
\curveto(200.80734628,193.90914342)(200.76047128,193.74508092)(199.42453378,193.74508092)
\lineto(198.95578378,193.74508092)
\lineto(198.95578378,193.27633092)
\curveto(199.47140878,193.32320592)(200.76047128,193.32320592)(201.36984628,193.32320592)
\curveto(201.95578378,193.32320592)(203.26828378,193.32320592)(203.78390878,193.27633092)
\lineto(203.78390878,193.74508092)
\lineto(203.31515878,193.74508092)
\curveto(201.95578378,193.74508092)(201.93234628,193.90914342)(201.93234628,194.44820592)
\lineto(201.93234628,202.83883092)
\closepath
\moveto(201.93234628,202.83883092)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.597,linecolor=curcolor]
{
\newpath
\moveto(205.00000375,205.00000188)
\lineto(212.4707065,205.00000188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.33433908,198.54976842)
\curveto(210.55308908,198.94820592)(211.42027658,199.97945592)(211.42027658,201.17476842)
\curveto(211.42027658,202.39351842)(210.10777658,203.23726842)(208.67808908,203.23726842)
\curveto(207.17808908,203.23726842)(206.02965158,202.34664342)(206.02965158,201.19820592)
\curveto(206.02965158,200.70601842)(206.35777658,200.42476842)(206.80308908,200.42476842)
\curveto(207.24840158,200.42476842)(207.55308908,200.75289342)(207.55308908,201.19820592)
\curveto(207.55308908,201.92476842)(206.84996408,201.92476842)(206.63902658,201.92476842)
\curveto(207.08433908,202.67476842)(208.06871408,202.86226842)(208.60777658,202.86226842)
\curveto(209.24058908,202.86226842)(210.06090158,202.53414342)(210.06090158,201.19820592)
\curveto(210.06090158,201.01070592)(210.01402658,200.14351842)(209.63902658,199.48726842)
\curveto(209.19371408,198.76070592)(208.67808908,198.71383092)(208.30308908,198.71383092)
\curveto(208.18590158,198.69039342)(207.83433908,198.66695592)(207.71715158,198.66695592)
\curveto(207.59996408,198.64351842)(207.50621408,198.62008092)(207.50621408,198.47945592)
\curveto(207.50621408,198.31539342)(207.59996408,198.31539342)(207.85777658,198.31539342)
\lineto(208.51402658,198.31539342)
\curveto(209.73277658,198.31539342)(210.29527658,197.30758092)(210.29527658,195.83101842)
\curveto(210.29527658,193.79195592)(209.26402658,193.37008092)(208.60777658,193.37008092)
\curveto(207.95152658,193.37008092)(206.82652658,193.62789342)(206.31090158,194.49508092)
\curveto(206.82652658,194.42476842)(207.29527658,194.75289342)(207.29527658,195.31539342)
\curveto(207.29527658,195.85445592)(206.89683908,196.15914342)(206.47496408,196.15914342)
\curveto(206.09996408,196.15914342)(205.63121408,195.94820592)(205.63121408,195.29195592)
\curveto(205.63121408,193.93258092)(207.01402658,192.94820592)(208.65465158,192.94820592)
\curveto(210.48277658,192.94820592)(211.84215158,194.30758092)(211.84215158,195.83101842)
\curveto(211.84215158,197.04976842)(210.88121408,198.22164342)(209.33433908,198.54976842)
\closepath
\moveto(209.33433908,198.54976842)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.78286355,197.02633092)
\curveto(216.78286355,198.17476842)(216.61880105,199.97945592)(215.79848855,201.69039342)
\curveto(214.90786355,203.51851842)(213.61880105,204.50289342)(213.47817605,204.50289342)
\curveto(213.38442605,204.50289342)(213.31411355,204.43258092)(213.31411355,204.33883092)
\curveto(213.31411355,204.29195592)(213.31411355,204.26851842)(213.59536355,203.98726842)
\curveto(215.07192605,202.51070592)(215.91567605,200.14351842)(215.91567605,197.02633092)
\curveto(215.91567605,194.44820592)(215.37661355,191.82320592)(213.52505105,189.94820592)
\curveto(213.31411355,189.76070592)(213.31411355,189.73726842)(213.31411355,189.69039342)
\curveto(213.31411355,189.59664342)(213.38442605,189.52633092)(213.47817605,189.52633092)
\curveto(213.61880105,189.52633092)(214.97817605,190.55758092)(215.84536355,192.45601842)
\curveto(216.61880105,194.09664342)(216.78286355,195.76070592)(216.78286355,197.02633092)
\closepath
\moveto(216.78286355,197.02633092)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.18902275,74.69039152)
\curveto(194.18902275,74.73726652)(194.18902275,74.76070402)(193.93121025,75.01851652)
\curveto(192.07964775,76.89351652)(191.58746025,79.72945402)(191.58746025,82.02632902)
\curveto(191.58746025,84.62789152)(192.14996025,87.22945402)(194.00152275,89.08101652)
\curveto(194.18902275,89.26851652)(194.18902275,89.29195402)(194.18902275,89.33882902)
\curveto(194.18902275,89.45601652)(194.14214775,89.50289152)(194.04839775,89.50289152)
\curveto(193.88433525,89.50289152)(192.54839775,88.47164152)(191.65777275,86.57320402)
\curveto(190.90777275,84.93257902)(190.72027275,83.26851652)(190.72027275,82.02632902)
\curveto(190.72027275,80.85445402)(190.88433525,79.04976652)(191.70464775,77.33882902)
\curveto(192.61871025,75.51070402)(193.88433525,74.52632902)(194.04839775,74.52632902)
\curveto(194.14214775,74.52632902)(194.18902275,74.57320402)(194.18902275,74.69039152)
\closepath
\moveto(194.18902275,74.69039152)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.75851128,80.87789152)
\lineto(201.40694878,80.87789152)
\curveto(201.31319878,80.43257902)(201.21944878,79.77632902)(201.05538628,79.54195402)
\curveto(200.96163628,79.42476652)(199.97726128,79.42476652)(199.64913628,79.42476652)
\lineto(196.95382378,79.42476652)
\lineto(198.54757378,80.97164152)
\curveto(200.86788628,83.03414152)(201.75851128,83.83101652)(201.75851128,85.33101652)
\curveto(201.75851128,87.04195402)(200.42257378,88.23726652)(198.59444878,88.23726652)
\curveto(196.90694878,88.23726652)(195.80538628,86.85445402)(195.80538628,85.51851652)
\curveto(195.80538628,84.69820402)(196.55538628,84.69820402)(196.60226128,84.69820402)
\curveto(196.86007378,84.69820402)(197.37569878,84.86226652)(197.37569878,85.49507902)
\curveto(197.37569878,85.87007902)(197.09444878,86.26851652)(196.57882378,86.26851652)
\curveto(196.46163628,86.26851652)(196.43819878,86.26851652)(196.39132378,86.24507902)
\curveto(196.71944878,87.22945402)(197.53976128,87.76851652)(198.40694878,87.76851652)
\curveto(199.76632378,87.76851652)(200.39913628,86.54976652)(200.39913628,85.33101652)
\curveto(200.39913628,84.13570402)(199.67257378,82.96382902)(198.82882378,82.02632902)
\lineto(195.96944878,78.83882902)
\curveto(195.80538628,78.67476652)(195.80538628,78.62789152)(195.80538628,78.27632902)
\lineto(201.36007378,78.27632902)
\lineto(201.75851128,80.87789152)
\closepath
\moveto(201.75851128,80.87789152)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.597,linecolor=curcolor]
{
\newpath
\moveto(202.52929375,89.99999997)
\lineto(209.9999965,89.99999997)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.86362908,83.54976652)
\curveto(208.08237908,83.94820402)(208.94956658,84.97945402)(208.94956658,86.17476652)
\curveto(208.94956658,87.39351652)(207.63706658,88.23726652)(206.20737908,88.23726652)
\curveto(204.70737908,88.23726652)(203.55894158,87.34664152)(203.55894158,86.19820402)
\curveto(203.55894158,85.70601652)(203.88706658,85.42476652)(204.33237908,85.42476652)
\curveto(204.77769158,85.42476652)(205.08237908,85.75289152)(205.08237908,86.19820402)
\curveto(205.08237908,86.92476652)(204.37925408,86.92476652)(204.16831658,86.92476652)
\curveto(204.61362908,87.67476652)(205.59800408,87.86226652)(206.13706658,87.86226652)
\curveto(206.76987908,87.86226652)(207.59019158,87.53414152)(207.59019158,86.19820402)
\curveto(207.59019158,86.01070402)(207.54331658,85.14351652)(207.16831658,84.48726652)
\curveto(206.72300408,83.76070402)(206.20737908,83.71382902)(205.83237908,83.71382902)
\curveto(205.71519158,83.69039152)(205.36362908,83.66695402)(205.24644158,83.66695402)
\curveto(205.12925408,83.64351652)(205.03550408,83.62007902)(205.03550408,83.47945402)
\curveto(205.03550408,83.31539152)(205.12925408,83.31539152)(205.38706658,83.31539152)
\lineto(206.04331658,83.31539152)
\curveto(207.26206658,83.31539152)(207.82456658,82.30757902)(207.82456658,80.83101652)
\curveto(207.82456658,78.79195402)(206.79331658,78.37007902)(206.13706658,78.37007902)
\curveto(205.48081658,78.37007902)(204.35581658,78.62789152)(203.84019158,79.49507902)
\curveto(204.35581658,79.42476652)(204.82456658,79.75289152)(204.82456658,80.31539152)
\curveto(204.82456658,80.85445402)(204.42612908,81.15914152)(204.00425408,81.15914152)
\curveto(203.62925408,81.15914152)(203.16050408,80.94820402)(203.16050408,80.29195402)
\curveto(203.16050408,78.93257902)(204.54331658,77.94820402)(206.18394158,77.94820402)
\curveto(208.01206658,77.94820402)(209.37144158,79.30757902)(209.37144158,80.83101652)
\curveto(209.37144158,82.04976652)(208.41050408,83.22164152)(206.86362908,83.54976652)
\closepath
\moveto(206.86362908,83.54976652)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.31215355,82.02632902)
\curveto(214.31215355,83.17476652)(214.14809105,84.97945402)(213.32777855,86.69039152)
\curveto(212.43715355,88.51851652)(211.14809105,89.50289152)(211.00746605,89.50289152)
\curveto(210.91371605,89.50289152)(210.84340355,89.43257902)(210.84340355,89.33882902)
\curveto(210.84340355,89.29195402)(210.84340355,89.26851652)(211.12465355,88.98726652)
\curveto(212.60121605,87.51070402)(213.44496605,85.14351652)(213.44496605,82.02632902)
\curveto(213.44496605,79.44820402)(212.90590355,76.82320402)(211.05434105,74.94820402)
\curveto(210.84340355,74.76070402)(210.84340355,74.73726652)(210.84340355,74.69039152)
\curveto(210.84340355,74.59664152)(210.91371605,74.52632902)(211.00746605,74.52632902)
\curveto(211.14809105,74.52632902)(212.50746605,75.55757902)(213.37465355,77.45601652)
\curveto(214.14809105,79.09664152)(214.31215355,80.76070402)(214.31215355,82.02632902)
\closepath
\moveto(214.31215355,82.02632902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.65972925,19.69039192)
\curveto(251.65972925,19.73726692)(251.65972925,19.76070442)(251.40191675,20.01851692)
\curveto(249.55035425,21.89351692)(249.05816675,24.72945442)(249.05816675,27.02632942)
\curveto(249.05816675,29.62789192)(249.62066675,32.22945442)(251.47222925,34.08101692)
\curveto(251.65972925,34.26851692)(251.65972925,34.29195442)(251.65972925,34.33882942)
\curveto(251.65972925,34.45601692)(251.61285425,34.50289192)(251.51910425,34.50289192)
\curveto(251.35504175,34.50289192)(250.01910425,33.47164192)(249.12847925,31.57320442)
\curveto(248.37847925,29.93257942)(248.19097925,28.26851692)(248.19097925,27.02632942)
\curveto(248.19097925,25.85445442)(248.35504175,24.04976692)(249.17535425,22.33882942)
\curveto(250.08941675,20.51070442)(251.35504175,19.52632942)(251.51910425,19.52632942)
\curveto(251.61285425,19.52632942)(251.65972925,19.57320442)(251.65972925,19.69039192)
\closepath
\moveto(251.65972925,19.69039192)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.86203028,28.54976692)
\curveto(258.08078028,28.94820442)(258.94796778,29.97945442)(258.94796778,31.17476692)
\curveto(258.94796778,32.39351692)(257.63546778,33.23726692)(256.20578028,33.23726692)
\curveto(254.70578028,33.23726692)(253.55734278,32.34664192)(253.55734278,31.19820442)
\curveto(253.55734278,30.70601692)(253.88546778,30.42476692)(254.33078028,30.42476692)
\curveto(254.77609278,30.42476692)(255.08078028,30.75289192)(255.08078028,31.19820442)
\curveto(255.08078028,31.92476692)(254.37765528,31.92476692)(254.16671778,31.92476692)
\curveto(254.61203028,32.67476692)(255.59640528,32.86226692)(256.13546778,32.86226692)
\curveto(256.76828028,32.86226692)(257.58859278,32.53414192)(257.58859278,31.19820442)
\curveto(257.58859278,31.01070442)(257.54171778,30.14351692)(257.16671778,29.48726692)
\curveto(256.72140528,28.76070442)(256.20578028,28.71382942)(255.83078028,28.71382942)
\curveto(255.71359278,28.69039192)(255.36203028,28.66695442)(255.24484278,28.66695442)
\curveto(255.12765528,28.64351692)(255.03390528,28.62007942)(255.03390528,28.47945442)
\curveto(255.03390528,28.31539192)(255.12765528,28.31539192)(255.38546778,28.31539192)
\lineto(256.04171778,28.31539192)
\curveto(257.26046778,28.31539192)(257.82296778,27.30757942)(257.82296778,25.83101692)
\curveto(257.82296778,23.79195442)(256.79171778,23.37007942)(256.13546778,23.37007942)
\curveto(255.47921778,23.37007942)(254.35421778,23.62789192)(253.83859278,24.49507942)
\curveto(254.35421778,24.42476692)(254.82296778,24.75289192)(254.82296778,25.31539192)
\curveto(254.82296778,25.85445442)(254.42453028,26.15914192)(254.00265528,26.15914192)
\curveto(253.62765528,26.15914192)(253.15890528,25.94820442)(253.15890528,25.29195442)
\curveto(253.15890528,23.93257942)(254.54171778,22.94820442)(256.18234278,22.94820442)
\curveto(258.01046778,22.94820442)(259.36984278,24.30757942)(259.36984278,25.83101692)
\curveto(259.36984278,27.04976692)(258.40890528,28.22164192)(256.86203028,28.54976692)
\closepath
\moveto(256.86203028,28.54976692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.597,linecolor=curcolor]
{
\newpath
\moveto(259.999995,35)
\lineto(267.4707,35)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.33433558,28.54976692)
\curveto(265.55308558,28.94820442)(266.42027308,29.97945442)(266.42027308,31.17476692)
\curveto(266.42027308,32.39351692)(265.10777308,33.23726692)(263.67808558,33.23726692)
\curveto(262.17808558,33.23726692)(261.02964808,32.34664192)(261.02964808,31.19820442)
\curveto(261.02964808,30.70601692)(261.35777308,30.42476692)(261.80308558,30.42476692)
\curveto(262.24839808,30.42476692)(262.55308558,30.75289192)(262.55308558,31.19820442)
\curveto(262.55308558,31.92476692)(261.84996058,31.92476692)(261.63902308,31.92476692)
\curveto(262.08433558,32.67476692)(263.06871058,32.86226692)(263.60777308,32.86226692)
\curveto(264.24058558,32.86226692)(265.06089808,32.53414192)(265.06089808,31.19820442)
\curveto(265.06089808,31.01070442)(265.01402308,30.14351692)(264.63902308,29.48726692)
\curveto(264.19371058,28.76070442)(263.67808558,28.71382942)(263.30308558,28.71382942)
\curveto(263.18589808,28.69039192)(262.83433558,28.66695442)(262.71714808,28.66695442)
\curveto(262.59996058,28.64351692)(262.50621058,28.62007942)(262.50621058,28.47945442)
\curveto(262.50621058,28.31539192)(262.59996058,28.31539192)(262.85777308,28.31539192)
\lineto(263.51402308,28.31539192)
\curveto(264.73277308,28.31539192)(265.29527308,27.30757942)(265.29527308,25.83101692)
\curveto(265.29527308,23.79195442)(264.26402308,23.37007942)(263.60777308,23.37007942)
\curveto(262.95152308,23.37007942)(261.82652308,23.62789192)(261.31089808,24.49507942)
\curveto(261.82652308,24.42476692)(262.29527308,24.75289192)(262.29527308,25.31539192)
\curveto(262.29527308,25.85445442)(261.89683558,26.15914192)(261.47496058,26.15914192)
\curveto(261.09996058,26.15914192)(260.63121058,25.94820442)(260.63121058,25.29195442)
\curveto(260.63121058,23.93257942)(262.01402308,22.94820442)(263.65464808,22.94820442)
\curveto(265.48277308,22.94820442)(266.84214808,24.30757942)(266.84214808,25.83101692)
\curveto(266.84214808,27.04976692)(265.88121058,28.22164192)(264.33433558,28.54976692)
\closepath
\moveto(264.33433558,28.54976692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.78286005,27.02632942)
\curveto(271.78286005,28.17476692)(271.61879755,29.97945442)(270.79848505,31.69039192)
\curveto(269.90786005,33.51851692)(268.61879755,34.50289192)(268.47817255,34.50289192)
\curveto(268.38442255,34.50289192)(268.31411005,34.43257942)(268.31411005,34.33882942)
\curveto(268.31411005,34.29195442)(268.31411005,34.26851692)(268.59536005,33.98726692)
\curveto(270.07192255,32.51070442)(270.91567255,30.14351692)(270.91567255,27.02632942)
\curveto(270.91567255,24.44820442)(270.37661005,21.82320442)(268.52504755,19.94820442)
\curveto(268.31411005,19.76070442)(268.31411005,19.73726692)(268.31411005,19.69039192)
\curveto(268.31411005,19.59664192)(268.38442255,19.52632942)(268.47817255,19.52632942)
\curveto(268.61879755,19.52632942)(269.97817255,20.55757942)(270.84536005,22.45601692)
\curveto(271.61879755,24.09664192)(271.78286005,25.76070442)(271.78286005,27.02632942)
\closepath
\moveto(271.78286005,27.02632942)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.66094158,129.69039142)
\curveto(251.66094158,129.73726642)(251.66094158,129.76070392)(251.40312908,130.01851642)
\curveto(249.55156658,131.89351642)(249.05937908,134.72945392)(249.05937908,137.02632892)
\curveto(249.05937908,139.62789142)(249.62187908,142.22945392)(251.47344158,144.08101642)
\curveto(251.66094158,144.26851642)(251.66094158,144.29195392)(251.66094158,144.33882892)
\curveto(251.66094158,144.45601642)(251.61406658,144.50289142)(251.52031658,144.50289142)
\curveto(251.35625408,144.50289142)(250.02031658,143.47164142)(249.12969158,141.57320392)
\curveto(248.37969158,139.93257892)(248.19219158,138.26851642)(248.19219158,137.02632892)
\curveto(248.19219158,135.85445392)(248.35625408,134.04976642)(249.17656658,132.33882892)
\curveto(250.09062908,130.51070392)(251.35625408,129.52632892)(251.52031658,129.52632892)
\curveto(251.61406658,129.52632892)(251.66094158,129.57320392)(251.66094158,129.69039142)
\closepath
\moveto(251.66094158,129.69039142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.2304301,135.87789142)
\lineto(258.8788676,135.87789142)
\curveto(258.7851176,135.43257892)(258.6913676,134.77632892)(258.5273051,134.54195392)
\curveto(258.4335551,134.42476642)(257.4491801,134.42476642)(257.1210551,134.42476642)
\lineto(254.4257426,134.42476642)
\lineto(256.0194926,135.97164142)
\curveto(258.3398051,138.03414142)(259.2304301,138.83101642)(259.2304301,140.33101642)
\curveto(259.2304301,142.04195392)(257.8944926,143.23726642)(256.0663676,143.23726642)
\curveto(254.3788676,143.23726642)(253.2773051,141.85445392)(253.2773051,140.51851642)
\curveto(253.2773051,139.69820392)(254.0273051,139.69820392)(254.0741801,139.69820392)
\curveto(254.3319926,139.69820392)(254.8476176,139.86226642)(254.8476176,140.49507892)
\curveto(254.8476176,140.87007892)(254.5663676,141.26851642)(254.0507426,141.26851642)
\curveto(253.9335551,141.26851642)(253.9101176,141.26851642)(253.8632426,141.24507892)
\curveto(254.1913676,142.22945392)(255.0116801,142.76851642)(255.8788676,142.76851642)
\curveto(257.2382426,142.76851642)(257.8710551,141.54976642)(257.8710551,140.33101642)
\curveto(257.8710551,139.13570392)(257.1444926,137.96382892)(256.3007426,137.02632892)
\lineto(253.4413676,133.83882892)
\curveto(253.2773051,133.67476642)(253.2773051,133.62789142)(253.2773051,133.27632892)
\lineto(258.8319926,133.27632892)
\lineto(259.2304301,135.87789142)
\closepath
\moveto(259.2304301,135.87789142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.597,linecolor=curcolor]
{
\newpath
\moveto(259.999995,144.9999995)
\lineto(267.4707,144.9999995)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.70161388,135.87789142)
\lineto(266.35005138,135.87789142)
\curveto(266.25630138,135.43257892)(266.16255138,134.77632892)(265.99848888,134.54195392)
\curveto(265.90473888,134.42476642)(264.92036388,134.42476642)(264.59223888,134.42476642)
\lineto(261.89692638,134.42476642)
\lineto(263.49067638,135.97164142)
\curveto(265.81098888,138.03414142)(266.70161388,138.83101642)(266.70161388,140.33101642)
\curveto(266.70161388,142.04195392)(265.36567638,143.23726642)(263.53755138,143.23726642)
\curveto(261.85005138,143.23726642)(260.74848888,141.85445392)(260.74848888,140.51851642)
\curveto(260.74848888,139.69820392)(261.49848888,139.69820392)(261.54536388,139.69820392)
\curveto(261.80317638,139.69820392)(262.31880138,139.86226642)(262.31880138,140.49507892)
\curveto(262.31880138,140.87007892)(262.03755138,141.26851642)(261.52192638,141.26851642)
\curveto(261.40473888,141.26851642)(261.38130138,141.26851642)(261.33442638,141.24507892)
\curveto(261.66255138,142.22945392)(262.48286388,142.76851642)(263.35005138,142.76851642)
\curveto(264.70942638,142.76851642)(265.34223888,141.54976642)(265.34223888,140.33101642)
\curveto(265.34223888,139.13570392)(264.61567638,137.96382892)(263.77192638,137.02632892)
\lineto(260.91255138,133.83882892)
\curveto(260.74848888,133.67476642)(260.74848888,133.62789142)(260.74848888,133.27632892)
\lineto(266.30317638,133.27632892)
\lineto(266.70161388,135.87789142)
\closepath
\moveto(266.70161388,135.87789142)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.78295085,137.02632892)
\curveto(271.78295085,138.17476642)(271.61888835,139.97945392)(270.79857585,141.69039142)
\curveto(269.90795085,143.51851642)(268.61888835,144.50289142)(268.47826335,144.50289142)
\curveto(268.38451335,144.50289142)(268.31420085,144.43257892)(268.31420085,144.33882892)
\curveto(268.31420085,144.29195392)(268.31420085,144.26851642)(268.59545085,143.98726642)
\curveto(270.07201335,142.51070392)(270.91576335,140.14351642)(270.91576335,137.02632892)
\curveto(270.91576335,134.44820392)(270.37670085,131.82320392)(268.52513835,129.94820392)
\curveto(268.31420085,129.76070392)(268.31420085,129.73726642)(268.31420085,129.69039142)
\curveto(268.31420085,129.59664142)(268.38451335,129.52632892)(268.47826335,129.52632892)
\curveto(268.61888835,129.52632892)(269.97826335,130.55757892)(270.84545085,132.45601642)
\curveto(271.61888835,134.09664142)(271.78295085,135.76070392)(271.78295085,137.02632892)
\closepath
\moveto(271.78295085,137.02632892)
}
}
\end{pspicture}

